Safe Continuous Control with Constrained Model-Based Policy Optimization

The applicability of reinforcement learning (RL) algorithms in real-world domains often requires adherence to safety constraints, a need difficult to address given the asymptotic nature of the classic RL optimization objective. In contrast to the traditional RL objective, safe exploration considers the maximization of expected returns under safety constraints expressed in expected cost returns. We introduce a model-based safe exploration algorithm for constrained high-dimensional control to address the often prohibitively high sample complexity of model-free safe exploration algorithms. Further, we provide theoretical and empirical analyses regarding the implications of model-usage on constrained policy optimization problems and introduce a practical algorithm that accelerates policy search with model-generated data. The need for accurate estimates of a policy's constraint satisfaction is in conflict with accumulating model-errors. We address this issue by quantifying model-uncertainty as the expected Kullback-Leibler divergence between predictions of an ensemble of probabilistic dynamics models and constrain this error-measure, resulting in an adaptive resampling scheme and dynamically limited rollout horizons. We evaluate this approach on several simulated constrained robot locomotion tasks with high-dimensional action- and state-spaces. Our empirical studies find that our algorithm reaches model-free performances with a 10-20 fold reduction of training samples while maintaining approximate constraint satisfaction levels of model-free methods.

==> images/AntCircle_AntSafe_HalfCheetahSafe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.343826in}{15.603350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.343826in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.343826in}{15.603350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.603350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{14.003350in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{14.003350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{10.653953in}}{\pgfqpoint{6.348119in}{20.001227in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.654882in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.654102in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.654102in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.654102in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.654099in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.654098in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.654113in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.654131in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.654144in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.654170in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.654177in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.654183in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.654198in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.654206in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.654212in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.654217in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.654186in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.654173in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.654160in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.654135in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.654108in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.654095in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.654082in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.654068in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.654052in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.654037in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.654034in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.654044in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.654059in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.654072in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.654084in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.654095in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.654107in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.654145in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.654158in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.654172in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.654182in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.654175in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.654168in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.654162in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.654152in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.654147in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.654128in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.654164in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.654194in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.654210in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.654226in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.654240in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.654251in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.654252in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.654239in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.654212in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.654185in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.654161in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.654136in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.654080in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.654075in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.654162in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654162in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654161in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.654193in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.654202in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.654165in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.654144in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.654131in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.654117in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.654123in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.654123in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.654136in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.654168in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654207in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.654274in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.654338in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.654362in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.654376in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.654373in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.654351in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.654320in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.654304in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.654302in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.654286in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.654246in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654199in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654184in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654199in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654169in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.654068in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.653953in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.653957in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.654083in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654206in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.654280in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.654316in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.654348in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.654376in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.654408in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.654447in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.654474in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.654451in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.654376in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.654307in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.654269in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.654077in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.654079in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.654112in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.654096in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.654063in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.654028in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.653999in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.653999in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654031in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654061in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654073in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.654072in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.654079in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.654095in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.654178in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.654234in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.654246in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654211in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654173in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.654158in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.654156in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.654090in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.654048in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.654025in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.654022in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.654095in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.654156in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654239in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.654127in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.654038in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.654041in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.654114in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.654156in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.654155in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.654159in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.654182in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.654183in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.654156in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.654151in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.654204in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.654293in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.654314in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.654255in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.654184in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.654155in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.654170in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.654173in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.654167in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.654167in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.654349in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.654344in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654274in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.654266in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.654341in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.654426in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.654452in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.654422in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.654352in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.654242in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.654158in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654323in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.654409in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.654467in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.654468in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.654419in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.654359in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.654295in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.654220in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.654026in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.654036in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.654180in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654336in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.654368in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.654285in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.654189in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.654098in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.654053in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.654102in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.654230in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.654319in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.654342in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.654319in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.654279in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.654229in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.654233in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.654306in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.654389in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.654398in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.654340in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.654314in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.654322in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.654263in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.654501in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.654554in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.654473in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.654379in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.654303in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.654261in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.654277in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.654348in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.654411in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.654448in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.654450in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.654405in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.654317in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.654268in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.654327in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.654352in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.654358in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.654373in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.654406in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.654440in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.654443in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.654414in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.654387in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.654373in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.654406in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.654559in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.654821in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.654958in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.654889in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.654714in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.654652in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.654702in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.654712in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.654629in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.654547in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.654679in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.655013in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.655136in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.654885in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.654522in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.654657in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.655293in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.655694in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.655565in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.655174in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.655191in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.655641in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.656121in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.656466in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.656667in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.656718in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.656624in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.656647in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.656904in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.657260in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.657349in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.657158in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.657173in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.657622in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.658486in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.659678in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.661187in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.662461in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.663227in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.663769in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.664948in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.666840in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.669239in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.672054in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.675124in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.677928in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.680466in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.684516in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.691065in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.699351in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.706696in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.712893in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.719561in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.727625in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.738689in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.758012in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.786111in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.810207in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.822600in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.825872in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.830517in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.837509in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{10.845556in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.853864in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{10.865799in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.893916in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{10.939691in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.973921in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.977077in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{10.959071in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.963024in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.994121in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{11.033423in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{11.067812in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{11.096321in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{11.115659in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{11.125185in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{11.137849in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{11.163232in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{11.200280in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{11.242490in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{11.289192in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{11.327725in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{11.348141in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{11.355146in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{11.373495in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{11.406821in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{11.453601in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{11.512704in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{11.581075in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{11.641716in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{11.691953in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{11.730648in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{11.756727in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{11.772545in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{11.792694in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{11.819495in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{11.860431in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{11.922458in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{11.996923in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{12.032264in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{12.018889in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{11.995428in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{11.999544in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{12.031904in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{12.090468in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{12.175861in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{12.300871in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{12.478735in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{12.686797in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{12.773510in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{12.707384in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{12.606013in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{12.598731in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{12.682885in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{12.817655in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{12.997151in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{13.189392in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{13.357038in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{13.496226in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{13.587164in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{13.624110in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{13.630065in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{13.633704in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{13.647113in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{13.760445in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{13.996337in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{14.250280in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{14.385492in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{14.414082in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{14.472224in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{14.591473in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{14.739105in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{14.869484in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{14.973882in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{14.986183in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{14.887516in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{14.752793in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{14.692042in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{14.709644in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{14.812079in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{15.003828in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{15.208205in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{15.306748in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{15.306937in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{15.333374in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{15.419885in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{15.537686in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{15.639174in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{15.725160in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{15.817139in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{15.921277in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{16.011981in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{16.045767in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{16.028395in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{16.058231in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{16.165736in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{16.287900in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{16.310331in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{16.242643in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{16.276758in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{16.475421in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{16.742215in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{16.890968in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{16.918526in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{16.899872in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{16.858111in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{16.809277in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{16.785826in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{16.797214in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{16.953351in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{17.296390in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{17.684363in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{17.815363in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{17.691268in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{17.647327in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{17.807493in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{18.046682in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{18.082678in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{17.917037in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{17.885047in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{18.118550in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{18.492273in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{18.705128in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{18.742612in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{18.674396in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{18.525600in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{18.378420in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{18.435241in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{18.701150in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{18.922727in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{18.991508in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{18.970584in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{19.029671in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{19.180365in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{19.426718in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{20.001227in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{20.001227in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{19.879976in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{19.745577in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{19.598652in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{19.439081in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{19.251855in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{19.031953in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{18.840426in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{18.823212in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{18.970328in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{19.045984in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{18.956272in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{18.767325in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{18.636802in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{18.568445in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{18.509585in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{18.437515in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{18.364195in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{18.320800in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{18.307258in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{18.303722in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{18.301038in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{18.278405in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{18.176866in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{18.000139in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{17.897157in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{17.936807in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{18.053898in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{18.065931in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{17.967258in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{17.856494in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{17.783057in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{17.741303in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{17.716886in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{17.707583in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{17.687966in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{17.644894in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{17.588846in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{17.552225in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{17.536111in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{17.497957in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{17.414646in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{17.307353in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{17.245311in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{17.231720in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{17.198050in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{17.104698in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{16.982237in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{16.936672in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{16.973764in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{17.001852in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{16.964727in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{16.879635in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{16.805674in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{16.748171in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{16.694901in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{16.637883in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{16.578060in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{16.518743in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{16.460252in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{16.397381in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{16.326628in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{16.257646in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{16.231307in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{16.250430in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{16.264646in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{16.237564in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{16.171611in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{16.071456in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{15.939133in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{15.828853in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{15.781905in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{15.787785in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{15.805753in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{15.829999in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{15.807564in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{15.695895in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{15.524873in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{15.432912in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{15.436191in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{15.434932in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{15.343561in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{15.186353in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{15.078959in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{15.036600in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{15.026758in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{15.019767in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{14.997305in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{14.853072in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{14.574898in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{14.341399in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{14.325140in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{14.471291in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{14.488577in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{14.333266in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{14.139736in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{14.045619in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{14.036594in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{14.041597in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{14.047630in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{14.030602in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{13.964226in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{13.855068in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{13.736542in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{13.615239in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{13.517027in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{13.471831in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{13.462334in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{13.372642in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{13.182669in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{12.992600in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{12.924238in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{12.956487in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{12.952789in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{12.885871in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{12.792026in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{12.717492in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{12.656883in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{12.567691in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{12.441525in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{12.290402in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{12.130171in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{11.964163in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{11.818323in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{11.698080in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{11.599780in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{11.518628in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{11.452474in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{11.386626in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{11.317485in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{11.245946in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{11.173287in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{11.099526in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{11.023935in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.946406in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.878286in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.837882in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.822842in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.814913in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.808888in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.801184in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.785729in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.763948in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.751347in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.752113in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.758713in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.758045in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.750673in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.744357in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.741421in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.740020in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.736783in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.731688in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.724591in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.715506in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.707507in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.706655in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.712319in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.715812in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.714270in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.708778in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.701377in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.692442in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.686173in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.683982in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.683780in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.681136in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.676134in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.671889in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.669543in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.668872in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.669465in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.671142in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.671375in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.669210in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.666107in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.665518in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.667359in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.667967in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.665859in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.662306in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.660426in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.660272in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.660694in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.661178in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.661476in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.660920in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.659545in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.658631in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.658756in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.659395in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.659129in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.657934in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.657000in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.656891in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.657305in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.657391in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.657110in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.656729in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.656383in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.656106in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.656003in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.656072in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.656142in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.656122in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.656044in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.656004in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.656009in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.656002in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.655952in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.655881in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.655867in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.655911in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.655864in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.655637in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.655321in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.655227in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.655374in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.655421in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.655159in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.654722in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.654612in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.654863in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.655080in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.655001in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.654736in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.654697in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.654918in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.655139in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.655178in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.655082in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.655029in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.655039in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.655041in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.654983in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.654886in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.654840in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.654856in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.654861in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.654800in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.654699in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.654679in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.654751in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.654918in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.655182in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.655473in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.655449in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.655072in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.654710in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.654682in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.654910in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.655021in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.654962in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.654879in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.654909in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.655019in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.655042in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.654954in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654865in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654883in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.654972in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.654925in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.654714in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.654556in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.654679in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.655003in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.655059in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.654771in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.654444in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654416in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.654631in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.654778in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.654799in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.654737in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.654641in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.654537in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.654614in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.654901in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.655184in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.655193in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.654969in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.654773in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.654661in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.654622in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.654644in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.654710in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.654695in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.654572in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.654452in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.654488in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.654649in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.654687in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.654548in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.654380in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.654402in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.654580in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.654643in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.654527in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654333in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654221in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654192in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.654288in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.654516in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.654740in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.654741in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.654546in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.654419in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.654430in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.654503in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.654508in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.654451in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654392in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654349in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.654328in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.654369in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.654393in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.654395in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.654379in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.654349in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654307in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654173in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.654167in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.654304in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.654368in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.654306in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.654188in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.654162in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.654223in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.654314in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.654321in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.654318in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.654310in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.654407in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.654494in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.654522in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.654494in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.654471in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.654477in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.654505in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.654533in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.654562in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654576in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.654571in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.654543in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.654479in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.654382in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654328in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654350in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654411in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654413in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.654354in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.654316in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.654337in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.654407in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.654499in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.654611in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.654673in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.654651in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.654566in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.654467in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.654362in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.654307in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.654334in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.654425in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654533in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.654653in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.654720in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.654699in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.654611in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.654523in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.654439in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.654374in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.654336in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.654319in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.654309in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.654300in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.654291in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.654278in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.654260in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.654272in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.654225in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.654213in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.654213in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.654223in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.654241in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.654258in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.654270in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.654273in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.654277in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.654286in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.654290in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.654291in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.654288in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.654283in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.654277in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.654270in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.654263in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.654257in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.654243in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.654237in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.654240in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.654270in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.654285in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.654299in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.654312in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.654325in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.654339in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.654355in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.654371in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.654375in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.654364in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.654346in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.654329in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.654314in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.654298in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.654282in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.654252in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.654222in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.654206in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.654192in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.654187in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.654193in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.654195in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.654199in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.654203in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.654205in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.654207in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.654210in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.654213in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.654228in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.654231in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.654242in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.654259in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.654264in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.654269in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.654274in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.654279in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.654289in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.654294in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.654299in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.654304in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.654310in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.654315in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.654331in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.654357in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.654383in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.654407in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.654430in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.654453in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.654476in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.654498in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.654520in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.654542in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.654563in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.654584in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.654605in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.654625in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.654645in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.654665in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.654685in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.654704in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.654723in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.654742in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.654760in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.654778in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.654796in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.654814in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.654831in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.654848in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.654865in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.654882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{10.651192in}}{\pgfqpoint{6.348119in}{11.967715in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.654135in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.653241in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.653258in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.653276in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.653294in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.653312in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.653331in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.653349in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.653368in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.653388in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.653407in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.653427in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.653447in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.653468in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.653488in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.653509in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.653531in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.653552in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.653574in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.653597in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.653619in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.653642in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.653666in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.653689in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.653714in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.653739in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.653763in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.653784in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.653808in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.653846in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.653901in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.653949in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.653976in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.653986in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.653998in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.654015in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.654033in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.654051in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.654068in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.654086in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.654104in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.654160in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.654198in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.654218in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.654255in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.654254in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.654233in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.654204in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.654180in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.654111in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.654086in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.654061in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.654036in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.654011in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.653986in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.653960in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.653932in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.653904in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.653886in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.653879in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.653875in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.653870in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.653862in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.653855in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.653848in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.653841in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.653833in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.653825in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.653820in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.653819in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.653816in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.653803in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.653783in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.653761in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.653741in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.653722in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.653707in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.653692in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.653657in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.653596in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.653593in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.653739in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.654013in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.654225in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.654376in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.654384in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.654361in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.654332in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.654302in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.654282in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.654285in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.654282in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.653498in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.652780in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.652050in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.651367in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.651192in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.651650in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.652442in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.653138in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.653721in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.654065in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.654050in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654002in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.653988in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.653964in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.653919in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.653895in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.653959in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.654096in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.653996in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.653776in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.653586in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.653430in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.653352in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.653363in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.653427in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.653471in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.653503in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.653604in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.653801in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654011in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.654083in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.654014in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.653887in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.653725in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.653465in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.652987in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.652331in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.652198in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.652838in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.653834in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.654320in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.654165in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.654123in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654129in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654118in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654089in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654037in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.653962in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.653894in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.653903in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.653991in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654062in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.654078in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.654060in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.654074in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.654111in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.654171in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.654097in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.654010in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.653980in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.653985in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.653966in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.653920in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.653864in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.653806in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.653748in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.653687in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.653628in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.653640in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.653756in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.653947in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.654118in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654260in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.653908in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.653816in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.653884in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.653958in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.653955in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.653919in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.653988in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654320in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.654339in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.654129in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.653982in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.653895in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.653921in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.654040in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.654173in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.654313in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.654371in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654292in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654036in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.654060in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.654111in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.654139in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.654144in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.654129in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.654091in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.654052in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.654024in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.654009in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.654012in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.654034in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.654033in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.653980in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.653897in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.653891in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.653976in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.654057in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.654062in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.654012in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.654014in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.654085in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.654114in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.654026in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.653985in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.654008in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.654052in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.654080in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654079in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.653990in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.653800in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.653684in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.653800in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.654094in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.654233in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.654061in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.654129in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654323in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654398in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.654182in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.654193in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.654165in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.653927in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.653949in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.654087in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.654189in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654229in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.654244in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.654260in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.654214in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.654093in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.654003in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.654075in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.654285in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.654419in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.654428in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.654360in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.654274in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.654151in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.654282in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.654283in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.654211in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.654108in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.653980in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.653903in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.653981in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.654254in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.653916in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.653984in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.654275in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.654399in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.654249in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.654007in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.653966in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.654116in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.654241in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.654279in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.654264in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.654245in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.654205in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.654123in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.654032in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.653994in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.654009in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.654037in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.654066in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.654105in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.654166in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.654251in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.654334in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.654408in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.654452in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.654427in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.654333in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.654249in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.654186in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.654240in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.654240in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.654175in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.654108in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.654387in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.654478in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.654357in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.654127in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.654034in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.654087in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.654177in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.654262in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.654323in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.654313in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.654233in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.654317in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.654486in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.654589in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.654618in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.654556in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.654395in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.654205in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.654327in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.654463in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.654502in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.654475in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.654477in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.654513in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.654533in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.654514in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.654454in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.654348in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.654198in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.654235in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.654435in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.654553in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.654573in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.654599in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.654684in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.654784in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.654744in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.654554in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.654443in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.654546in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.654768in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.654779in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.654546in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.654302in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.654413in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.654516in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.654596in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{10.654611in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.654533in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{10.654388in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{10.654232in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.654246in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.654336in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{10.654471in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.654525in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.654480in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.654392in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{10.654297in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.654231in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{10.654341in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{10.654649in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.654945in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{10.655072in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{10.655045in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.654951in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{10.654799in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{10.654696in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{10.654729in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{10.654852in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{10.654833in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{10.654637in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{10.654475in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.654521in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{10.654737in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.654903in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{10.654985in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.655030in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.655077in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{10.655110in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{10.655056in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{10.654900in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{10.654780in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{10.654821in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{10.655005in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{10.655199in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{10.655382in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{10.655487in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{10.655450in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{10.655325in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{10.655458in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{10.655916in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{10.656324in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{10.656297in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{10.655923in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{10.655850in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{10.656204in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{10.656685in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{10.656960in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{10.657100in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{10.657622in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{10.658639in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{10.659757in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{10.660518in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{10.660982in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{10.661662in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{10.662666in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{10.663869in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{10.665112in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{10.666360in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{10.667364in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{10.668060in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{10.668944in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{10.670657in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{10.673067in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{10.674846in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{10.675673in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{10.676269in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{10.677634in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{10.679636in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{10.680855in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{10.680928in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{10.681542in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{10.685151in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{10.691579in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{10.698001in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{10.703709in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{10.708634in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{10.712689in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{10.716237in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{10.723169in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{10.734623in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{10.749521in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{10.766022in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{10.783600in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{10.796365in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{10.802508in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{10.808494in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{10.825415in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{10.852357in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{10.872230in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{10.879772in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{10.881856in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{10.891094in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{10.908370in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{10.938268in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{10.982600in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{11.030165in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{11.059521in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{11.072604in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{11.111169in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{11.189640in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{11.291220in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{11.381269in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{11.458317in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{11.520979in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{11.568328in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{11.604742in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{11.640003in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{11.673714in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{11.696070in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{11.703175in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{11.702941in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{11.713344in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{11.734976in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{11.760187in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{11.786153in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{11.810259in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{11.826508in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{11.834257in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{11.831858in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{11.818372in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{11.803787in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{11.812781in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{11.845608in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{11.864740in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{11.853929in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{11.829062in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{11.832280in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.866820in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.934073in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.967715in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.967715in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.935327in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{11.917622in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{11.913975in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{11.923091in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{11.929414in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{11.927016in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{11.920546in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{11.920727in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{11.927071in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{11.922306in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{11.899703in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{11.867702in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{11.846634in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{11.837104in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{11.839254in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{11.852866in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{11.868492in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{11.861557in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{11.831853in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{11.787565in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{11.732720in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{11.676498in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{11.644055in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{11.635012in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{11.613998in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{11.564543in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{11.505035in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{11.487945in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{11.513543in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{11.516929in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{11.466219in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{11.381593in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{11.321519in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{11.288937in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{11.266227in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{11.243952in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{11.218137in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{11.175590in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{11.116168in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{11.053281in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{10.994419in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{10.940790in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{10.897005in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{10.862995in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{10.831740in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{10.799109in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{10.769006in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{10.755686in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{10.759623in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{10.763491in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{10.756637in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{10.743041in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{10.736879in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{10.739195in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{10.741351in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{10.737747in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{10.729852in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{10.722940in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{10.717541in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{10.714617in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{10.714796in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{10.716155in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{10.710747in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{10.697977in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{10.688591in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{10.690329in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{10.699698in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{10.702320in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{10.696735in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{10.694181in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{10.703233in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{10.719543in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{10.723831in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{10.714062in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{10.701097in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{10.693754in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{10.691060in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{10.688974in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{10.686917in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{10.684984in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{10.683254in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{10.681873in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{10.681671in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{10.682726in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{10.685074in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{10.688742in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{10.693470in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{10.698027in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{10.702228in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{10.702613in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{10.695846in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{10.683886in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{10.677266in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{10.677547in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{10.680398in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{10.681386in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{10.680668in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{10.678838in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{10.676040in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{10.673912in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{10.674236in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.676244in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.675155in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{10.670186in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.665623in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{10.666398in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.671289in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{10.672536in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{10.668732in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{10.664130in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{10.663891in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{10.667167in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{10.668302in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{10.666189in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.662930in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{10.661207in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{10.660859in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.660867in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{10.660994in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{10.661472in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.662625in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{10.664312in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.665470in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.665866in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.665408in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{10.663947in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.661660in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.659957in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{10.659164in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.658954in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{10.658843in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.658821in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{10.658857in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.658944in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.659118in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.659441in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.659921in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.660714in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.661854in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.662666in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.662008in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.660084in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.658980in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.659272in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.660368in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.661254in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.661874in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.661680in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.660531in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.659087in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.658567in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.658914in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.659366in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.659674in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.659701in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.659159in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.658139in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.657888in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.658804in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.660175in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.660553in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.659986in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.659490in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.659423in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.659634in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.659813in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.659963in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.660353in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.661074in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.661746in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.661488in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.660339in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.659106in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.658108in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.657350in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.656855in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.656622in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.656884in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.657723in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.658718in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.658808in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.658013in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.657386in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.657381in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.657779in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.658021in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.658078in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.657881in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.657405in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.656876in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.656928in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.657557in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.657958in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.657752in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.657237in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.657270in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.657873in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.658324in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.658264in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.657879in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.657725in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.657830in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.657990in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.658094in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.658098in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.657850in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.657350in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.656808in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.656339in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.656035in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.656226in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.656913in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.657538in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.657769in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.657650in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.657299in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.656740in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.656409in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.656575in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.657050in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.657153in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.656834in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.656404in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.656075in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.655866in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.655885in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.656131in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.656435in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.656675in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.656833in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.656820in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.656634in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.656352in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.656034in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.655728in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.655659in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.655844in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.656056in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.656119in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.656051in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.655917in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.655731in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.655732in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.656116in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.656727in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.656809in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.656276in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.655794in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.655946in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.656541in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.656649in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.656146in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.655658in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.655766in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.656287in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.656260in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.655551in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654853in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654849in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.655392in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.655723in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.655720in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.655562in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.655436in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.655337in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.655236in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.655127in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.655032in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654977in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.654973in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.655124in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.655446in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.655778in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.655935in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.655951in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.656053in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.656283in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.656431in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.656236in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.655778in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.655636in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.655920in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.656409in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.656815in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.657130in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.657275in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.657237in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.657010in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.656583in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.656005in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.655694in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.655739in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.656104in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.656746in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.657552in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.657516in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.656411in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.655036in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654609in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.655042in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.655581in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.656023in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.656246in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.656042in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.655472in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.655101in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.655079in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.655233in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.655268in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.655185in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654982in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654661in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.654380in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.654425in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.654766in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.655060in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.655203in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.655216in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.655131in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654957in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654743in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654506in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.654387in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.654670in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.655303in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.655526in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.655091in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.654341in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.653981in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.654009in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.654233in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.654578in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.654952in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.655154in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.655193in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.655329in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.655655in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.656027in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.656108in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.655906in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.655651in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.655436in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.655245in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.655035in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.654807in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654581in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.654368in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.654186in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.654089in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.654074in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654121in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654434in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654956in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.655767in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.656233in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.656067in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.655453in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.654875in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.654366in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.653991in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.653779in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.653770in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.654099in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.654750in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.655170in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.655079in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.654640in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654343in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.654220in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.654211in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.654283in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.654419in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.654567in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.654719in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.654802in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.654774in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.654652in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.654483in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.654277in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.654175in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.654262in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.654488in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.654679in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.654822in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.654992in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.655236in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.655466in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.655329in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654805in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.654287in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.654041in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.654011in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.653997in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.653978in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.653977in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.654015in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.654073in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.654071in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.654004in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.654114in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.654583in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.655286in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.655685in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.655722in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.655557in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.655318in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.655025in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.654771in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.654567in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.654438in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.654404in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.654440in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.654436in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.654377in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.654297in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.654226in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.654164in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.654049in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.653986in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.653908in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.653828in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.653827in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.653917in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.654166in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.654277in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.654387in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.654496in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.654605in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.654711in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.654816in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.654920in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.655024in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.655124in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.655216in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.655301in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.655384in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.655467in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.655549in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.655629in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.655708in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.655787in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.655865in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.655941in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.656012in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.656081in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.656164in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.656264in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.656330in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.656292in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.656163in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.656019in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.655877in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.655737in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.655599in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.655463in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.655329in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.655198in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.655068in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.654939in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.654813in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.654689in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.654567in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.654446in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.654325in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.654204in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.654095in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.654000in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.653931in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.653906in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.653921in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.653940in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.653951in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.653958in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.653967in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.653976in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.653984in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.653993in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.654002in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.654010in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.654018in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.654026in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.654034in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.654042in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.654050in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.654065in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.654073in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.654080in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.654087in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.654094in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.654108in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.654128in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.654135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{10.652996in}}{\pgfqpoint{6.348119in}{11.965452in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.654054in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.653932in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.653946in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.653960in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.653974in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.653988in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.654002in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.654017in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.654032in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.654047in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.654062in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.654078in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.654093in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.654159in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.654176in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.654193in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.654210in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.654228in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.654246in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.654264in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.654283in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.654301in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.654319in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.654339in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.654363in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.654386in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.654390in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.654374in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.654351in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.654331in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.654313in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.654295in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.654276in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.654256in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.654196in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.654175in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.654154in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.654111in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.654089in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.654067in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.654044in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.654022in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.654000in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.653991in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.653994in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.654001in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.654006in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.654009in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.654013in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.654016in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.654020in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.654025in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.654029in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.654033in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.654037in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.654041in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.654050in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.654053in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.654055in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.654057in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.654060in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.654062in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.654064in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.654066in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.654069in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.654070in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.654059in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.654031in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.654001in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.653984in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.653978in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.653971in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.653962in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.653952in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.653942in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.653933in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.653922in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.653911in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.653901in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.653896in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.653892in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.653865in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.653809in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.653737in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.653664in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.653591in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.653525in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.653467in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.653433in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.653440in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.653485in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.653532in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.653572in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.653608in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.653644in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.653682in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.653737in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.653811in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.653896in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.653980in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.654062in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.654264in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654255in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.654117in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.654048in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.653995in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.653975in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.653990in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.654029in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.654089in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.654146in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.654127in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.654116in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.654188in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.654223in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.654243in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.654222in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654043in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.653931in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.653820in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.653789in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.653866in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.653989in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.654036in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.654007in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.653989in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.654011in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.654054in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.654084in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.654096in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.654072in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654048in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654064in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.654129in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.654081in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.654062in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.654074in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654094in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.654111in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.654136in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.654116in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.654065in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.654008in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.654004in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.654057in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.654104in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.654112in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.654107in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.654110in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.654118in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.654094in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.654034in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.653995in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.654004in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.654049in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.654091in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654145in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.654128in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.654144in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.654192in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.654222in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.654204in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.654158in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.654143in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654178in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.654164in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.654080in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.654029in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.654013in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.654055in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.654095in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654047in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654087in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.654144in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.654158in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.654180in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.654162in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.654097in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.654164in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.654285in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.654330in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.654121in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.654065in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.654071in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.654147in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.654218in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.654164in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.654192in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.654211in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.654178in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.654090in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.654136in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.654183in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.654172in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.654249in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.654241in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.654254in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.654188in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.654066in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.654026in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.654097in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.654168in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.654121in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.653979in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.653940in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.654042in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.654207in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.654113in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.654128in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.654139in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.654131in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.654112in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.654093in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.654089in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.654130in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.654176in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.654130in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.654143in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.654256in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.654378in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.654378in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.654266in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.654187in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.654178in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.654183in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.654139in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.654196in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.654231in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.654235in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.654128in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.654218in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.654252in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.654213in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.654143in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.654113in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.654124in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.654130in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.654124in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.654138in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.654170in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.654194in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.654203in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.654180in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.654124in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.654130in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.654140in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.654160in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.654191in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.654255in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.654272in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.654187in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.654049in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.654066in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.654130in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.654207in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.654230in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.654199in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.654196in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.654256in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.654346in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.654377in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.654346in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.654312in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.654302in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.654303in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.654235in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.654218in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.654252in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.654313in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.654325in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.654282in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.654263in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.654303in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.654377in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.654398in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.654361in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.654324in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.654318in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.654331in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.654327in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.654319in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.654398in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.654517in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.654585in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.654593in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.654551in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.654466in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.654360in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.654322in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.654360in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.654449in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.654574in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.654702in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.654714in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.654598in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{10.654459in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.654363in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{10.654325in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.654400in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{10.654595in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.654735in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.654706in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{10.654559in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.654514in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.654599in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.654703in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{10.654747in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.654743in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{10.654742in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{10.654748in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.654795in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{10.654907in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{10.655062in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.655158in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{10.655181in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{10.655191in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{10.655232in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{10.655303in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{10.655392in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{10.655497in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{10.655624in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.655778in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{10.655942in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.656028in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{10.656023in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.656243in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.656969in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{10.658037in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{10.658513in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{10.658238in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{10.657877in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{10.658043in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{10.658669in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{10.659292in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{10.659839in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{10.660495in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{10.661440in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{10.662569in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{10.663204in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{10.663212in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{10.663373in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{10.664492in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{10.666382in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{10.667674in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{10.668102in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{10.668597in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{10.670180in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{10.672764in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{10.675498in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{10.678226in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{10.681476in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{10.685861in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{10.690986in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{10.693800in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{10.693608in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{10.693462in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{10.697131in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{10.703650in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{10.704720in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{10.698387in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{10.687317in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{10.675047in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{10.662242in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{10.654420in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{10.652996in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{10.654779in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{10.655313in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{10.654698in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{10.654372in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{10.654688in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{10.655235in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{10.655413in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{10.655244in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{10.655107in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{10.655097in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{10.655203in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{10.655398in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{10.655680in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{10.655981in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{10.656285in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{10.656545in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{10.656689in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{10.656727in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{10.656809in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{10.656977in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{10.657249in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{10.657648in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{10.658163in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{10.658594in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{10.658880in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{10.659214in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{10.659946in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{10.661037in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{10.661736in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{10.661796in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{10.661592in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{10.661845in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{10.662551in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{10.663204in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{10.663639in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{10.664326in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{10.666196in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{10.669239in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{10.672299in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{10.674976in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{10.676218in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{10.673868in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{10.668054in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{10.664085in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{10.663940in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{10.666136in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{10.667250in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{10.667214in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{10.667618in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{10.669082in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{10.671028in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{10.672077in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{10.672202in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{10.672622in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{10.673835in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{10.675595in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{10.677261in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{10.678798in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{10.680155in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{10.681303in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{10.682454in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{10.684159in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{10.686466in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{10.689403in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.907436in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.907436in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.946904in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{11.965452in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{11.963972in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{11.943799in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{11.915969in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{11.884941in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{11.862146in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{11.875094in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{11.921425in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{11.947965in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{11.933630in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{11.890238in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{11.845197in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{11.800517in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{11.771302in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{11.763636in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{11.774291in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{11.796173in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{11.827993in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{11.855928in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{11.873846in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{11.881568in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{11.877793in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{11.863333in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{11.853784in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{11.856423in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{11.863680in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{11.853983in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{11.827384in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{11.817873in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{11.842034in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{11.885083in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{11.903602in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{11.895558in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{11.868843in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{11.827973in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{11.784847in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{11.777545in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{11.806929in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{11.829562in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{11.821542in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{11.791939in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{11.769199in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{11.755615in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{11.760778in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{11.789956in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{11.830204in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{11.836468in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{11.806323in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{11.775870in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{11.767310in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{11.775405in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{11.782439in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{11.786688in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{11.786416in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{11.780561in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{11.768657in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{11.748010in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{11.718817in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{11.703556in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{11.717451in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{11.749650in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{11.757078in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{11.735886in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{11.710709in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{11.699419in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{11.699805in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{11.703823in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{11.710344in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{11.713757in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{11.709797in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{11.697444in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{11.670476in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{11.628679in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{11.599065in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{11.603422in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{11.631548in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{11.636755in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{11.613451in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{11.586546in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{11.577426in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{11.584336in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{11.601083in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{11.626388in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{11.640205in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{11.624319in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{11.582765in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{11.532830in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{11.477536in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{11.441747in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{11.449486in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{11.489344in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{11.500383in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{11.473516in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{11.429392in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{11.389130in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{11.354660in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{11.339526in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{11.345433in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{11.348345in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{11.322136in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{11.272049in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{11.227525in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{11.193873in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{11.174674in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{11.174158in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{11.186280in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{11.170774in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{11.120646in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{11.063750in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{11.033873in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{11.026574in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{11.013242in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{10.988117in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.954444in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{10.916268in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{10.875323in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.844770in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{10.827173in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{10.817170in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.807615in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{10.798198in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.786687in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.772632in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.758353in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{10.747163in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.738716in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.730407in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{10.721592in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.713064in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{10.706027in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.700402in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{10.695793in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.692065in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.689711in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.689553in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.691226in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.691323in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.688961in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.686092in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.685968in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.688154in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.687733in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.683367in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.678716in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.680229in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.687277in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.692592in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.694019in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.693754in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.695818in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.699950in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.702109in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.701061in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.698032in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.695335in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.693140in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.693348in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.696530in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.700105in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.698770in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.692853in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.687994in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.686160in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.685909in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.684192in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.681042in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.678218in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.676369in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.675013in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.673079in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.670565in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.667913in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.665301in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.662966in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.661492in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.660841in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.660242in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.659373in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.658429in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.657896in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.657765in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.657546in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.657026in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.656357in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.655933in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.655760in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.655679in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.655612in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.655537in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.655390in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.655172in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.655046in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.655087in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.655219in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.655230in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.655113in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.654991in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.654928in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.654898in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.654828in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.654717in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.654654in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.654687in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.654787in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.654858in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.654893in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.654874in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.654793in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.654686in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.654679in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.654775in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.654812in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.654690in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.654473in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.654373in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.654405in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.654452in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.654440in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.654394in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.654409in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.654492in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.654576in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.654618in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.654619in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.654580in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.654503in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.654449in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.654460in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.654511in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.654498in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.654411in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.654324in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.654291in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.654297in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.654235in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.654241in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.654297in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.654196in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.654169in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.654306in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654389in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.654401in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.654394in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.654416in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.654452in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.654420in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.654313in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.654213in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.654199in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.654270in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654251in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.654273in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.654304in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.654343in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.654362in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.654330in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.654259in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.654218in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654242in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.654251in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.654282in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.654323in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.654311in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.654237in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.654166in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.654367in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.654466in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.654507in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.654414in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.654116in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.654262in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.654324in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.654345in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.654338in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.654264in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.654225in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.654212in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.654196in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654170in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654056in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.654049in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.654199in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.654149in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.654110in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.654114in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.654144in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.654170in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.654192in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654205in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.654207in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.654215in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.654231in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.654245in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.654255in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.654255in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.654233in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654191in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654152in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654121in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.654088in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.654085in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.654091in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.654107in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.654166in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.654234in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.654221in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.654204in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.654186in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.654145in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.654075in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.654016in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.654063in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.654210in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.654325in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.654357in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.654325in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.654274in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654177in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.654247in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.654244in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654177in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654226in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.654247in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.654229in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.654226in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.654228in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.654093in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.654084in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.654139in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.654237in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654251in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.654271in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.654283in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.654280in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.654269in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.654275in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.654299in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.654303in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.654265in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.654203in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.654228in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.654254in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.654274in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.654287in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.654292in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.654296in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.654304in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654311in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654292in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.654271in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.654225in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.654205in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.654187in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.654079in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.654033in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.653989in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.653944in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.653897in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.653850in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.653821in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.653813in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.653817in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.653826in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.653839in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.653849in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.653857in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.653880in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.653933in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.654006in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.654050in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.654057in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.654051in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.654051in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.654056in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.654060in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.654063in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.654066in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.654070in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.654075in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.654074in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.654069in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.654068in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.654083in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.654111in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.654140in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.654167in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.654194in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.654244in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.654273in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.654327in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.654326in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.654282in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.654262in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.654243in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.654206in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.654187in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.654168in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.654117in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.654097in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.654075in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.654059in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.654063in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.654084in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.654180in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.654203in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.654226in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.654270in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.654292in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.654314in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.654356in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.654376in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.654396in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.654415in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.654436in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.654460in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.654478in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.654475in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.654454in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.654431in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.654412in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.654396in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.654379in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.654362in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.654345in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.654328in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.654312in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.654295in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.654280in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.654264in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.654233in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.654218in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.654203in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.654189in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.654160in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.654146in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.654092in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.654080in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.654067in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.654054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{10.653563in}}{\pgfqpoint{6.348119in}{11.733301in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.654019in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.653563in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.653572in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.653581in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.653591in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.653601in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.653611in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.653621in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.653631in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.653641in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.653652in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.653662in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.653673in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.653684in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.653695in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.653707in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.653718in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.653730in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.653741in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.653753in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.653765in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.653778in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.653790in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.653803in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.653816in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.653829in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.653842in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.653857in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.653871in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.653880in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.653883in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.653884in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.653886in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.653888in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.653891in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.653893in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.653896in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.653898in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.653901in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.653903in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.653906in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.653908in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.653911in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.653914in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.653917in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.653919in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.653922in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.653925in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.653928in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.653928in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.653927in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.653924in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.653922in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.653920in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.653919in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.653917in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.653915in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.653913in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.653911in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.653909in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.653907in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.653905in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.653903in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.653901in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.653896in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.653887in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.653876in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.653866in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.653856in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.653847in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.653836in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.653826in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.653816in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.653806in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.653794in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.653782in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.653777in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.653787in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.653810in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.653833in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.653854in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.653874in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.653894in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.653914in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.653938in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.653967in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.653986in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.653977in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.653943in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.653907in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.653872in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.653838in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.653802in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.653765in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.653732in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.653702in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.653685in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.653687in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.653708in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.653730in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.653748in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.653765in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.653782in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.653800in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.653823in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.653853in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.653886in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.653919in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.653952in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.653983in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654011in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.654026in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654011in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.653967in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.653918in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.653870in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.653832in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.653816in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.653824in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.653847in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.653883in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.653927in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.653968in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.654005in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.654036in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.654076in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.654098in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.654123in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.654099in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654051in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.654003in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.653958in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.653944in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.653973in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.654027in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.654075in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.654193in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.654207in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.654217in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.654218in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654192in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654173in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.654099in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.654066in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.654018in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.653955in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.653901in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.653867in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.653848in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.653829in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.653809in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.653763in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.653679in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.653608in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.653669in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.653866in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.654017in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.653982in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.653917in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.653855in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.653810in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.653791in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.653795in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.653812in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.653843in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.653873in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.653895in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.653921in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.653980in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654072in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654129in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654114in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.654052in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.654024in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.654034in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.654049in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.654051in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.654047in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654085in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654096in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.654072in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.654018in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.653953in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.653880in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.653843in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.653871in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.653944in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.653988in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.653995in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.654022in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654103in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654213in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.654203in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.654144in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.654012in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.653933in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.653918in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.653959in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.654006in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.654055in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.654091in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.654088in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.654071in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.654051in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.654035in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.654031in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.654034in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.654019in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.653985in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.653976in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.654027in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.654116in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.654114in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.654003in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.653906in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.653932in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.654143in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.654165in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.654152in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.654110in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654208in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.654205in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.654165in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.653915in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.653933in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.654152in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.654367in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.654356in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.654157in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.654054in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.654103in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654214in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.654283in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.654316in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.654368in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.654450in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.654486in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.654384in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.654168in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.654040in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.654047in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.654113in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.654143in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.654155in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.654195in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.654055in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.654019in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.654036in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.654138in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.654310in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.654373in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.654279in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.654133in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.654093in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.654217in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.654259in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.654281in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.654286in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.654273in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.654172in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.654226in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.654296in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.654361in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.654364in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.654309in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.654278in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.654295in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.654346in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.654328in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.654214in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.654160in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.654329in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.654363in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.654065in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.654070in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.654367in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.654323in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.654192in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.654136in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.654159in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.654266in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.654269in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.654161in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.654138in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.654228in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.654258in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.654222in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.654165in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.654071in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.654129in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.654278in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.654362in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.654177in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.654135in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.654189in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.654256in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.654296in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.654317in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.654345in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.654382in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.654409in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.654418in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.654415in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.654416in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.654423in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.654392in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.654303in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.654194in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.654193in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.654390in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.654356in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.654238in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.654139in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.654070in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.654097in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.654258in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.654494in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.654592in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.654530in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.654435in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.654380in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.654355in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.654316in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.654261in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{10.654232in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.654259in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{10.654315in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.654301in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{10.654205in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.654158in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.654247in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{10.654416in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.654424in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.654243in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.654152in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{10.654351in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.654754in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{10.654975in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{10.654962in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.654856in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{10.654759in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{10.654670in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.654593in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{10.654529in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{10.654543in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{10.654687in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{10.654914in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{10.654992in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{10.654885in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{10.654798in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.654898in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{10.655142in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.655289in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{10.655302in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.655302in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.655392in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{10.655566in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{10.655769in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{10.655995in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{10.656223in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{10.656437in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{10.656611in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{10.656610in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{10.656407in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{10.656317in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{10.656649in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{10.657341in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{10.657948in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{10.658392in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{10.658945in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{10.659886in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{10.661190in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{10.662602in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{10.664081in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{10.665205in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{10.665507in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{10.664996in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{10.663925in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{10.662321in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{10.660620in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{10.659327in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{10.658442in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{10.657841in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{10.657508in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{10.657284in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{10.656969in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{10.656602in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{10.656512in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{10.656779in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{10.657092in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{10.657045in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{10.656658in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{10.656213in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{10.655772in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{10.655430in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{10.655319in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{10.655438in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{10.655689in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{10.656053in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{10.656327in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{10.656217in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{10.655764in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{10.655510in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{10.655597in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{10.655874in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{10.656109in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{10.656298in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{10.656475in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{10.656646in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{10.656833in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{10.657065in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{10.657355in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{10.657800in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{10.658432in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{10.659182in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{10.659931in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{10.660664in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{10.661243in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{10.661622in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{10.661807in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{10.661817in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{10.661661in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{10.661528in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{10.661477in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{10.661413in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{10.661156in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{10.660735in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{10.660683in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{10.661186in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{10.662024in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{10.662741in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{10.663375in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{10.664721in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{10.667073in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{10.669680in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{10.670947in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{10.670972in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{10.672925in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{10.678013in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{10.684947in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{10.690770in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{10.695274in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{10.697400in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{10.696677in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{10.697024in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{10.707558in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{10.728488in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{10.749277in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{10.765679in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{10.781939in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{10.808534in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{10.845745in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{10.881171in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{10.909512in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{10.937716in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{10.983841in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.049507in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.135562in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.715315in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.715315in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.731233in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{11.733301in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{11.722114in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{11.699017in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{11.681181in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{11.675096in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{11.675466in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{11.670177in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{11.659278in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{11.651844in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{11.651470in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{11.650341in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{11.628959in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{11.588356in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{11.561480in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{11.562079in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{11.574625in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{11.559354in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{11.516392in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{11.484006in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{11.479164in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{11.486340in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{11.463695in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{11.411535in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{11.389517in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{11.425218in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{11.484598in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{11.470921in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{11.382876in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{11.314064in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{11.310744in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{11.347611in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{11.351046in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{11.317756in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{11.283577in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{11.267343in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{11.264202in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{11.259828in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{11.253015in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{11.236048in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{11.204851in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{11.166630in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{11.145063in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{11.141193in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{11.131105in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{11.100965in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{11.059870in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{11.039090in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{11.040417in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{11.036727in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{11.011424in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{10.969458in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{10.927400in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{10.887007in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{10.860480in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{10.855538in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{10.867101in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{10.877122in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{10.883686in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{10.877391in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{10.851959in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{10.814826in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{10.795605in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{10.796927in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{10.804871in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{10.809292in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{10.809383in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{10.800864in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{10.783567in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{10.766391in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{10.756149in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{10.751146in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{10.744262in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{10.734660in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{10.731036in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{10.740391in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{10.758241in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{10.763728in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{10.754434in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{10.747501in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{10.757619in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{10.778277in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{10.777028in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{10.749903in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{10.719205in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{10.705233in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{10.705151in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{10.705874in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{10.705330in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{10.702758in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{10.697427in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{10.690382in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{10.687475in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{10.689530in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{10.692506in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{10.692263in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{10.689419in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{10.687280in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{10.686402in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{10.687914in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{10.693053in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.700647in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.703397in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{10.700108in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.694052in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{10.688965in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.684881in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{10.682252in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{10.681120in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{10.681142in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{10.681915in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{10.683184in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{10.683141in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{10.681453in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.679447in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{10.678823in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{10.679376in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.679696in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{10.679479in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{10.678438in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.676169in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{10.672951in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.670970in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.670692in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.671035in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{10.670461in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.669099in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.668051in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{10.667576in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.667440in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{10.667295in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.667135in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{10.666937in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.666696in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.666434in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.666185in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{10.665993in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.666383in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.667480in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.668522in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.668234in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.666755in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.665497in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.664857in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.664730in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.664945in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.665426in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.665367in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{10.664541in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.663366in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.662607in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{10.662251in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.662020in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.661822in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.661483in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.660655in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.659402in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.658625in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.658614in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.658943in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.658751in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.658073in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.657668in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{10.657798in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.658224in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.658442in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.658446in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{10.658374in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.658278in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.658274in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.658635in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.659348in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.660196in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.661090in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.662222in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.664065in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.666580in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.668981in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{10.670948in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.672059in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.671194in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.668457in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.666239in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.665567in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.665716in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{10.664813in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.662828in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.660938in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{10.659679in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{10.659002in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{10.658808in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{10.659064in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{10.659405in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{10.659653in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{10.659737in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{10.659425in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{10.658724in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{10.657978in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{10.657361in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{10.656882in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{10.656580in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.656450in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{10.656369in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{10.656269in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{10.656161in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{10.656076in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{10.656014in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.655979in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{10.655972in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{10.655957in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{10.655809in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{10.655524in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.655285in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{10.655199in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{10.655200in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{10.655060in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{10.654765in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{10.654524in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{10.654466in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.654550in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.654631in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{10.654694in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{10.654703in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{10.654633in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{10.654512in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{10.654452in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{10.654461in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.654498in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{10.654530in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.654557in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{10.654574in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{10.654582in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{10.654537in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{10.654407in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{10.654241in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{10.654241in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{10.654427in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{10.654610in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{10.654645in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.654560in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{10.654478in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{10.654416in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{10.654376in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{10.654361in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.654358in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654311in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{10.654211in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{10.654217in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.654363in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{10.654393in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.654283in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{10.654150in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{10.654186in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{10.654243in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{10.654280in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{10.654268in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{10.654225in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{10.654244in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{10.654341in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{10.654441in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{10.654464in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{10.654422in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{10.654365in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{10.654302in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{10.654244in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{10.654172in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{10.654154in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{10.654146in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{10.654135in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{10.654099in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{10.654054in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.654027in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.654063in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{10.654152in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{10.654237in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.654357in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{10.654375in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{10.654366in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{10.654285in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{10.654239in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{10.654244in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.654243in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{10.654212in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{10.654185in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{10.654206in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.654269in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{10.654317in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{10.654335in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654341in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{10.654364in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654397in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{10.654359in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{10.654232in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{10.654101in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.654104in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{10.654221in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{10.654265in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{10.654185in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{10.654063in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{10.654184in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654250in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{10.654296in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{10.654311in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{10.654297in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{10.654260in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{10.654204in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{10.654154in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{10.654159in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{10.654212in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{10.654206in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{10.654153in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{10.654141in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{10.654167in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{10.654195in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{10.654212in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{10.654220in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{10.654221in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{10.654209in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{10.654203in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{10.654196in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{10.654191in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.654187in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{10.654188in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{10.654207in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{10.654179in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{10.654164in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{10.654174in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{10.654211in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654245in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{10.654294in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{10.654343in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{10.654354in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{10.654327in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{10.654288in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{10.654249in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654217in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{10.654212in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{10.654234in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{10.654256in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.654266in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{10.654266in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{10.654260in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{10.654242in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{10.654248in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.654263in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{10.654309in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{10.654318in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{10.654302in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{10.654265in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{10.654182in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{10.654161in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{10.654175in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.654216in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{10.654258in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{10.654299in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{10.654330in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{10.654346in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{10.654351in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{10.654352in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{10.654350in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{10.654348in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{10.654346in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{10.654344in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{10.654341in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{10.654337in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{10.654333in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{10.654329in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654325in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{10.654322in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{10.654319in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{10.654316in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{10.654314in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{10.654311in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{10.654309in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.654309in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{10.654305in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{10.654293in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{10.654274in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{10.654255in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{10.654239in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{10.654221in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.654201in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{10.654175in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{10.654183in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{10.654219in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{10.654242in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{10.654263in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.654304in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{10.654326in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{10.654347in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{10.654349in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.654332in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{10.654307in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{10.654286in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{10.654249in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{10.654231in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{10.654213in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{10.654195in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{10.654177in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{10.654161in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{10.654147in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{10.654097in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{10.654085in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{10.654073in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{10.654061in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{10.654050in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{10.654038in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{10.654024in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{10.654013in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{10.654012in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{10.654019in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{10.654027in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{10.654033in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{10.654045in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{10.654051in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.654057in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{10.654063in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{10.654069in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{10.654074in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{10.654080in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{10.654085in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{10.654091in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{10.654097in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{10.654102in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{10.654103in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.654105in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{10.654107in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{10.654110in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{10.654111in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{10.654113in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{10.654114in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{10.654116in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{10.654118in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{10.654120in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{10.654121in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{10.654122in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{10.654124in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{10.654123in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{10.654118in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{10.654113in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{10.654108in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{10.654104in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{10.654100in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{10.654095in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{10.654091in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{10.654087in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{10.654083in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{10.654079in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{10.654075in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{10.654071in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{10.654067in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{10.654064in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{10.654060in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{10.654056in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{10.654053in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{10.654049in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{10.654042in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{10.654035in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{10.654032in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{10.654029in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{10.654026in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{10.654022in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.654019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{10.653126in}}{\pgfqpoint{4.524586in}{14.303610in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.654668in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.653686in}}%
\pgfpathlineto{\pgfqpoint{1.438882in}{10.653678in}}%
\pgfpathlineto{\pgfqpoint{1.445078in}{10.653677in}}%
\pgfpathlineto{\pgfqpoint{1.451274in}{10.653682in}}%
\pgfpathlineto{\pgfqpoint{1.457470in}{10.653695in}}%
\pgfpathlineto{\pgfqpoint{1.463667in}{10.653709in}}%
\pgfpathlineto{\pgfqpoint{1.469863in}{10.653723in}}%
\pgfpathlineto{\pgfqpoint{1.476059in}{10.653737in}}%
\pgfpathlineto{\pgfqpoint{1.482255in}{10.653752in}}%
\pgfpathlineto{\pgfqpoint{1.488451in}{10.653766in}}%
\pgfpathlineto{\pgfqpoint{1.494648in}{10.653781in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{10.653796in}}%
\pgfpathlineto{\pgfqpoint{1.507040in}{10.653811in}}%
\pgfpathlineto{\pgfqpoint{1.513236in}{10.653826in}}%
\pgfpathlineto{\pgfqpoint{1.519432in}{10.653842in}}%
\pgfpathlineto{\pgfqpoint{1.525629in}{10.653857in}}%
\pgfpathlineto{\pgfqpoint{1.531825in}{10.653873in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{10.653888in}}%
\pgfpathlineto{\pgfqpoint{1.544217in}{10.653904in}}%
\pgfpathlineto{\pgfqpoint{1.550413in}{10.653920in}}%
\pgfpathlineto{\pgfqpoint{1.556610in}{10.653936in}}%
\pgfpathlineto{\pgfqpoint{1.562806in}{10.653953in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{10.653969in}}%
\pgfpathlineto{\pgfqpoint{1.575198in}{10.653986in}}%
\pgfpathlineto{\pgfqpoint{1.581394in}{10.654003in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{10.654020in}}%
\pgfpathlineto{\pgfqpoint{1.593787in}{10.654037in}}%
\pgfpathlineto{\pgfqpoint{1.599983in}{10.654054in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{10.654072in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{10.654089in}}%
\pgfpathlineto{\pgfqpoint{1.618572in}{10.654107in}}%
\pgfpathlineto{\pgfqpoint{1.624768in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{1.630964in}{10.654143in}}%
\pgfpathlineto{\pgfqpoint{1.637160in}{10.654161in}}%
\pgfpathlineto{\pgfqpoint{1.643356in}{10.654180in}}%
\pgfpathlineto{\pgfqpoint{1.649552in}{10.654198in}}%
\pgfpathlineto{\pgfqpoint{1.655749in}{10.654214in}}%
\pgfpathlineto{\pgfqpoint{1.661945in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{1.668141in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{10.654239in}}%
\pgfpathlineto{\pgfqpoint{1.680533in}{10.654235in}}%
\pgfpathlineto{\pgfqpoint{1.686730in}{10.654221in}}%
\pgfpathlineto{\pgfqpoint{1.692926in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{10.654180in}}%
\pgfpathlineto{\pgfqpoint{1.705318in}{10.654161in}}%
\pgfpathlineto{\pgfqpoint{1.711514in}{10.654143in}}%
\pgfpathlineto{\pgfqpoint{1.717711in}{10.654125in}}%
\pgfpathlineto{\pgfqpoint{1.723907in}{10.654106in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{10.654085in}}%
\pgfpathlineto{\pgfqpoint{1.736299in}{10.654062in}}%
\pgfpathlineto{\pgfqpoint{1.742495in}{10.654045in}}%
\pgfpathlineto{\pgfqpoint{1.748692in}{10.654040in}}%
\pgfpathlineto{\pgfqpoint{1.754888in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{10.654058in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{10.654073in}}%
\pgfpathlineto{\pgfqpoint{1.773476in}{10.654089in}}%
\pgfpathlineto{\pgfqpoint{1.779673in}{10.654105in}}%
\pgfpathlineto{\pgfqpoint{1.785869in}{10.654121in}}%
\pgfpathlineto{\pgfqpoint{1.792065in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{10.654155in}}%
\pgfpathlineto{\pgfqpoint{1.804457in}{10.654170in}}%
\pgfpathlineto{\pgfqpoint{1.810653in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{1.816850in}{10.654188in}}%
\pgfpathlineto{\pgfqpoint{1.823046in}{10.654188in}}%
\pgfpathlineto{\pgfqpoint{1.829242in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{10.654171in}}%
\pgfpathlineto{\pgfqpoint{1.841634in}{10.654163in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{10.654155in}}%
\pgfpathlineto{\pgfqpoint{1.854027in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{1.860223in}{10.654140in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{1.872615in}{10.654124in}}%
\pgfpathlineto{\pgfqpoint{1.878812in}{10.654115in}}%
\pgfpathlineto{\pgfqpoint{1.885008in}{10.654107in}}%
\pgfpathlineto{\pgfqpoint{1.891204in}{10.654099in}}%
\pgfpathlineto{\pgfqpoint{1.897400in}{10.654091in}}%
\pgfpathlineto{\pgfqpoint{1.903596in}{10.654082in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{10.654074in}}%
\pgfpathlineto{\pgfqpoint{1.915989in}{10.654065in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{10.654056in}}%
\pgfpathlineto{\pgfqpoint{1.928381in}{10.654047in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{1.940774in}{10.654031in}}%
\pgfpathlineto{\pgfqpoint{1.946970in}{10.654024in}}%
\pgfpathlineto{\pgfqpoint{1.953166in}{10.654016in}}%
\pgfpathlineto{\pgfqpoint{1.959362in}{10.654009in}}%
\pgfpathlineto{\pgfqpoint{1.965558in}{10.654002in}}%
\pgfpathlineto{\pgfqpoint{1.971755in}{10.653994in}}%
\pgfpathlineto{\pgfqpoint{1.977951in}{10.653987in}}%
\pgfpathlineto{\pgfqpoint{1.984147in}{10.653979in}}%
\pgfpathlineto{\pgfqpoint{1.990343in}{10.653971in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{10.653964in}}%
\pgfpathlineto{\pgfqpoint{2.002735in}{10.653956in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{10.653948in}}%
\pgfpathlineto{\pgfqpoint{2.015128in}{10.653940in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{10.653932in}}%
\pgfpathlineto{\pgfqpoint{2.027520in}{10.653924in}}%
\pgfpathlineto{\pgfqpoint{2.033716in}{10.653915in}}%
\pgfpathlineto{\pgfqpoint{2.039913in}{10.653907in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{10.653899in}}%
\pgfpathlineto{\pgfqpoint{2.052305in}{10.653890in}}%
\pgfpathlineto{\pgfqpoint{2.058501in}{10.653882in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{10.653873in}}%
\pgfpathlineto{\pgfqpoint{2.070894in}{10.653864in}}%
\pgfpathlineto{\pgfqpoint{2.077090in}{10.653854in}}%
\pgfpathlineto{\pgfqpoint{2.083286in}{10.653841in}}%
\pgfpathlineto{\pgfqpoint{2.089482in}{10.653824in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{10.653804in}}%
\pgfpathlineto{\pgfqpoint{2.101875in}{10.653783in}}%
\pgfpathlineto{\pgfqpoint{2.108071in}{10.653762in}}%
\pgfpathlineto{\pgfqpoint{2.114267in}{10.653742in}}%
\pgfpathlineto{\pgfqpoint{2.120463in}{10.653721in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{10.653701in}}%
\pgfpathlineto{\pgfqpoint{2.132856in}{10.653680in}}%
\pgfpathlineto{\pgfqpoint{2.139052in}{10.653658in}}%
\pgfpathlineto{\pgfqpoint{2.145248in}{10.653637in}}%
\pgfpathlineto{\pgfqpoint{2.151444in}{10.653615in}}%
\pgfpathlineto{\pgfqpoint{2.157640in}{10.653593in}}%
\pgfpathlineto{\pgfqpoint{2.163837in}{10.653571in}}%
\pgfpathlineto{\pgfqpoint{2.170033in}{10.653550in}}%
\pgfpathlineto{\pgfqpoint{2.176229in}{10.653527in}}%
\pgfpathlineto{\pgfqpoint{2.182425in}{10.653501in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{10.653473in}}%
\pgfpathlineto{\pgfqpoint{2.194817in}{10.653461in}}%
\pgfpathlineto{\pgfqpoint{2.201014in}{10.653469in}}%
\pgfpathlineto{\pgfqpoint{2.207210in}{10.653494in}}%
\pgfpathlineto{\pgfqpoint{2.213406in}{10.653528in}}%
\pgfpathlineto{\pgfqpoint{2.219602in}{10.653571in}}%
\pgfpathlineto{\pgfqpoint{2.225798in}{10.653615in}}%
\pgfpathlineto{\pgfqpoint{2.231995in}{10.653658in}}%
\pgfpathlineto{\pgfqpoint{2.238191in}{10.653701in}}%
\pgfpathlineto{\pgfqpoint{2.244387in}{10.653744in}}%
\pgfpathlineto{\pgfqpoint{2.250583in}{10.653789in}}%
\pgfpathlineto{\pgfqpoint{2.256779in}{10.653831in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{10.653869in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{10.653901in}}%
\pgfpathlineto{\pgfqpoint{2.275368in}{10.653919in}}%
\pgfpathlineto{\pgfqpoint{2.281564in}{10.653926in}}%
\pgfpathlineto{\pgfqpoint{2.287760in}{10.653929in}}%
\pgfpathlineto{\pgfqpoint{2.293957in}{10.653933in}}%
\pgfpathlineto{\pgfqpoint{2.300153in}{10.653941in}}%
\pgfpathlineto{\pgfqpoint{2.306349in}{10.653963in}}%
\pgfpathlineto{\pgfqpoint{2.312545in}{10.653995in}}%
\pgfpathlineto{\pgfqpoint{2.318741in}{10.653992in}}%
\pgfpathlineto{\pgfqpoint{2.324938in}{10.653938in}}%
\pgfpathlineto{\pgfqpoint{2.331134in}{10.653851in}}%
\pgfpathlineto{\pgfqpoint{2.337330in}{10.653767in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{10.653689in}}%
\pgfpathlineto{\pgfqpoint{2.349722in}{10.653611in}}%
\pgfpathlineto{\pgfqpoint{2.355919in}{10.653532in}}%
\pgfpathlineto{\pgfqpoint{2.362115in}{10.653451in}}%
\pgfpathlineto{\pgfqpoint{2.368311in}{10.653365in}}%
\pgfpathlineto{\pgfqpoint{2.374507in}{10.653277in}}%
\pgfpathlineto{\pgfqpoint{2.380703in}{10.653203in}}%
\pgfpathlineto{\pgfqpoint{2.386899in}{10.653149in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{10.653126in}}%
\pgfpathlineto{\pgfqpoint{2.399292in}{10.653158in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{10.653243in}}%
\pgfpathlineto{\pgfqpoint{2.411684in}{10.653337in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{10.653423in}}%
\pgfpathlineto{\pgfqpoint{2.424077in}{10.653502in}}%
\pgfpathlineto{\pgfqpoint{2.430273in}{10.653583in}}%
\pgfpathlineto{\pgfqpoint{2.436469in}{10.653666in}}%
\pgfpathlineto{\pgfqpoint{2.442665in}{10.653752in}}%
\pgfpathlineto{\pgfqpoint{2.448861in}{10.653841in}}%
\pgfpathlineto{\pgfqpoint{2.455058in}{10.653929in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{10.654000in}}%
\pgfpathlineto{\pgfqpoint{2.467450in}{10.654053in}}%
\pgfpathlineto{\pgfqpoint{2.473646in}{10.654073in}}%
\pgfpathlineto{\pgfqpoint{2.479842in}{10.654053in}}%
\pgfpathlineto{\pgfqpoint{2.486039in}{10.654006in}}%
\pgfpathlineto{\pgfqpoint{2.492235in}{10.653963in}}%
\pgfpathlineto{\pgfqpoint{2.498431in}{10.653927in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{10.653893in}}%
\pgfpathlineto{\pgfqpoint{2.510823in}{10.653857in}}%
\pgfpathlineto{\pgfqpoint{2.517020in}{10.653820in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{10.653778in}}%
\pgfpathlineto{\pgfqpoint{2.529412in}{10.653731in}}%
\pgfpathlineto{\pgfqpoint{2.535608in}{10.653703in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{10.653706in}}%
\pgfpathlineto{\pgfqpoint{2.548001in}{10.653733in}}%
\pgfpathlineto{\pgfqpoint{2.554197in}{10.653766in}}%
\pgfpathlineto{\pgfqpoint{2.560393in}{10.653801in}}%
\pgfpathlineto{\pgfqpoint{2.566589in}{10.653837in}}%
\pgfpathlineto{\pgfqpoint{2.572785in}{10.653872in}}%
\pgfpathlineto{\pgfqpoint{2.578981in}{10.653907in}}%
\pgfpathlineto{\pgfqpoint{2.585178in}{10.653947in}}%
\pgfpathlineto{\pgfqpoint{2.591374in}{10.653990in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{10.654020in}}%
\pgfpathlineto{\pgfqpoint{2.603766in}{10.654028in}}%
\pgfpathlineto{\pgfqpoint{2.609962in}{10.654019in}}%
\pgfpathlineto{\pgfqpoint{2.616159in}{10.654007in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{10.653993in}}%
\pgfpathlineto{\pgfqpoint{2.628551in}{10.653978in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{10.653963in}}%
\pgfpathlineto{\pgfqpoint{2.640943in}{10.653948in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{10.653935in}}%
\pgfpathlineto{\pgfqpoint{2.653336in}{10.653923in}}%
\pgfpathlineto{\pgfqpoint{2.659532in}{10.653940in}}%
\pgfpathlineto{\pgfqpoint{2.665728in}{10.654002in}}%
\pgfpathlineto{\pgfqpoint{2.671924in}{10.654098in}}%
\pgfpathlineto{\pgfqpoint{2.678121in}{10.654181in}}%
\pgfpathlineto{\pgfqpoint{2.684317in}{10.654245in}}%
\pgfpathlineto{\pgfqpoint{2.690513in}{10.654271in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{10.654246in}}%
\pgfpathlineto{\pgfqpoint{2.702905in}{10.654184in}}%
\pgfpathlineto{\pgfqpoint{2.709102in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{2.715298in}{10.654113in}}%
\pgfpathlineto{\pgfqpoint{2.721494in}{10.654108in}}%
\pgfpathlineto{\pgfqpoint{2.727690in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{10.654138in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{2.746279in}{10.654096in}}%
\pgfpathlineto{\pgfqpoint{2.752475in}{10.654077in}}%
\pgfpathlineto{\pgfqpoint{2.758671in}{10.654105in}}%
\pgfpathlineto{\pgfqpoint{2.764867in}{10.654170in}}%
\pgfpathlineto{\pgfqpoint{2.771063in}{10.654214in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{10.654231in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{10.654240in}}%
\pgfpathlineto{\pgfqpoint{2.789652in}{10.654256in}}%
\pgfpathlineto{\pgfqpoint{2.795848in}{10.654275in}}%
\pgfpathlineto{\pgfqpoint{2.802044in}{10.654285in}}%
\pgfpathlineto{\pgfqpoint{2.808241in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{2.814437in}{10.654268in}}%
\pgfpathlineto{\pgfqpoint{2.820633in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{10.654190in}}%
\pgfpathlineto{\pgfqpoint{2.833025in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{2.839222in}{10.654092in}}%
\pgfpathlineto{\pgfqpoint{2.845418in}{10.654054in}}%
\pgfpathlineto{\pgfqpoint{2.851614in}{10.654039in}}%
\pgfpathlineto{\pgfqpoint{2.857810in}{10.654046in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{10.654066in}}%
\pgfpathlineto{\pgfqpoint{2.870203in}{10.654098in}}%
\pgfpathlineto{\pgfqpoint{2.876399in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{10.654110in}}%
\pgfpathlineto{\pgfqpoint{2.888791in}{10.654084in}}%
\pgfpathlineto{\pgfqpoint{2.894987in}{10.654117in}}%
\pgfpathlineto{\pgfqpoint{2.901184in}{10.654220in}}%
\pgfpathlineto{\pgfqpoint{2.907380in}{10.654345in}}%
\pgfpathlineto{\pgfqpoint{2.913576in}{10.654446in}}%
\pgfpathlineto{\pgfqpoint{2.919772in}{10.654518in}}%
\pgfpathlineto{\pgfqpoint{2.925968in}{10.654548in}}%
\pgfpathlineto{\pgfqpoint{2.932165in}{10.654532in}}%
\pgfpathlineto{\pgfqpoint{2.938361in}{10.654483in}}%
\pgfpathlineto{\pgfqpoint{2.944557in}{10.654414in}}%
\pgfpathlineto{\pgfqpoint{2.950753in}{10.654330in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{10.654262in}}%
\pgfpathlineto{\pgfqpoint{2.963145in}{10.654215in}}%
\pgfpathlineto{\pgfqpoint{2.969342in}{10.654200in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{10.654224in}}%
\pgfpathlineto{\pgfqpoint{2.981734in}{10.654286in}}%
\pgfpathlineto{\pgfqpoint{2.987930in}{10.654357in}}%
\pgfpathlineto{\pgfqpoint{2.994126in}{10.654436in}}%
\pgfpathlineto{\pgfqpoint{3.000323in}{10.654473in}}%
\pgfpathlineto{\pgfqpoint{3.006519in}{10.654421in}}%
\pgfpathlineto{\pgfqpoint{3.012715in}{10.654286in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{3.025107in}{10.654021in}}%
\pgfpathlineto{\pgfqpoint{3.031304in}{10.653979in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{10.654109in}}%
\pgfpathlineto{\pgfqpoint{3.043696in}{10.654379in}}%
\pgfpathlineto{\pgfqpoint{3.049892in}{10.654537in}}%
\pgfpathlineto{\pgfqpoint{3.056088in}{10.654529in}}%
\pgfpathlineto{\pgfqpoint{3.062285in}{10.654433in}}%
\pgfpathlineto{\pgfqpoint{3.068481in}{10.654347in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{10.654270in}}%
\pgfpathlineto{\pgfqpoint{3.080873in}{10.654197in}}%
\pgfpathlineto{\pgfqpoint{3.087069in}{10.654126in}}%
\pgfpathlineto{\pgfqpoint{3.093266in}{10.654082in}}%
\pgfpathlineto{\pgfqpoint{3.099462in}{10.654096in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{10.654159in}}%
\pgfpathlineto{\pgfqpoint{3.111854in}{10.654191in}}%
\pgfpathlineto{\pgfqpoint{3.118050in}{10.654173in}}%
\pgfpathlineto{\pgfqpoint{3.124246in}{10.654083in}}%
\pgfpathlineto{\pgfqpoint{3.130443in}{10.653895in}}%
\pgfpathlineto{\pgfqpoint{3.136639in}{10.653627in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{10.653465in}}%
\pgfpathlineto{\pgfqpoint{3.149031in}{10.653455in}}%
\pgfpathlineto{\pgfqpoint{3.155227in}{10.653575in}}%
\pgfpathlineto{\pgfqpoint{3.161424in}{10.653789in}}%
\pgfpathlineto{\pgfqpoint{3.167620in}{10.654077in}}%
\pgfpathlineto{\pgfqpoint{3.173816in}{10.654253in}}%
\pgfpathlineto{\pgfqpoint{3.180012in}{10.654267in}}%
\pgfpathlineto{\pgfqpoint{3.186208in}{10.654193in}}%
\pgfpathlineto{\pgfqpoint{3.192405in}{10.654148in}}%
\pgfpathlineto{\pgfqpoint{3.198601in}{10.654132in}}%
\pgfpathlineto{\pgfqpoint{3.204797in}{10.654158in}}%
\pgfpathlineto{\pgfqpoint{3.210993in}{10.654227in}}%
\pgfpathlineto{\pgfqpoint{3.217189in}{10.654296in}}%
\pgfpathlineto{\pgfqpoint{3.223386in}{10.654295in}}%
\pgfpathlineto{\pgfqpoint{3.229582in}{10.654226in}}%
\pgfpathlineto{\pgfqpoint{3.235778in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{3.241974in}{10.654056in}}%
\pgfpathlineto{\pgfqpoint{3.248170in}{10.653999in}}%
\pgfpathlineto{\pgfqpoint{3.254367in}{10.654021in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{10.654119in}}%
\pgfpathlineto{\pgfqpoint{3.266759in}{10.654236in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{10.654354in}}%
\pgfpathlineto{\pgfqpoint{3.279151in}{10.654461in}}%
\pgfpathlineto{\pgfqpoint{3.285348in}{10.654536in}}%
\pgfpathlineto{\pgfqpoint{3.291544in}{10.654572in}}%
\pgfpathlineto{\pgfqpoint{3.297740in}{10.654504in}}%
\pgfpathlineto{\pgfqpoint{3.303936in}{10.654306in}}%
\pgfpathlineto{\pgfqpoint{3.310132in}{10.654107in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{10.654145in}}%
\pgfpathlineto{\pgfqpoint{3.322525in}{10.654414in}}%
\pgfpathlineto{\pgfqpoint{3.328721in}{10.654664in}}%
\pgfpathlineto{\pgfqpoint{3.334917in}{10.654816in}}%
\pgfpathlineto{\pgfqpoint{3.341113in}{10.654898in}}%
\pgfpathlineto{\pgfqpoint{3.347309in}{10.654975in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{10.655050in}}%
\pgfpathlineto{\pgfqpoint{3.359702in}{10.655149in}}%
\pgfpathlineto{\pgfqpoint{3.365898in}{10.655280in}}%
\pgfpathlineto{\pgfqpoint{3.372094in}{10.655430in}}%
\pgfpathlineto{\pgfqpoint{3.378290in}{10.655567in}}%
\pgfpathlineto{\pgfqpoint{3.384487in}{10.655706in}}%
\pgfpathlineto{\pgfqpoint{3.390683in}{10.656102in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{10.656850in}}%
\pgfpathlineto{\pgfqpoint{3.403075in}{10.657826in}}%
\pgfpathlineto{\pgfqpoint{3.409271in}{10.658743in}}%
\pgfpathlineto{\pgfqpoint{3.415468in}{10.659574in}}%
\pgfpathlineto{\pgfqpoint{3.421664in}{10.660027in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{10.659984in}}%
\pgfpathlineto{\pgfqpoint{3.434056in}{10.659656in}}%
\pgfpathlineto{\pgfqpoint{3.440252in}{10.659544in}}%
\pgfpathlineto{\pgfqpoint{3.446449in}{10.659670in}}%
\pgfpathlineto{\pgfqpoint{3.452645in}{10.659949in}}%
\pgfpathlineto{\pgfqpoint{3.458841in}{10.660349in}}%
\pgfpathlineto{\pgfqpoint{3.465037in}{10.660864in}}%
\pgfpathlineto{\pgfqpoint{3.471233in}{10.661472in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{10.662189in}}%
\pgfpathlineto{\pgfqpoint{3.483626in}{10.663321in}}%
\pgfpathlineto{\pgfqpoint{3.489822in}{10.665001in}}%
\pgfpathlineto{\pgfqpoint{3.496018in}{10.666586in}}%
\pgfpathlineto{\pgfqpoint{3.502214in}{10.666414in}}%
\pgfpathlineto{\pgfqpoint{3.508410in}{10.664472in}}%
\pgfpathlineto{\pgfqpoint{3.514607in}{10.663592in}}%
\pgfpathlineto{\pgfqpoint{3.520803in}{10.665048in}}%
\pgfpathlineto{\pgfqpoint{3.526999in}{10.669394in}}%
\pgfpathlineto{\pgfqpoint{3.533195in}{10.678007in}}%
\pgfpathlineto{\pgfqpoint{3.539391in}{10.690873in}}%
\pgfpathlineto{\pgfqpoint{3.545588in}{10.702508in}}%
\pgfpathlineto{\pgfqpoint{3.551784in}{10.710328in}}%
\pgfpathlineto{\pgfqpoint{3.557980in}{10.713603in}}%
\pgfpathlineto{\pgfqpoint{3.564176in}{10.710476in}}%
\pgfpathlineto{\pgfqpoint{3.570372in}{10.700861in}}%
\pgfpathlineto{\pgfqpoint{3.576569in}{10.690803in}}%
\pgfpathlineto{\pgfqpoint{3.582765in}{10.683271in}}%
\pgfpathlineto{\pgfqpoint{3.588961in}{10.678722in}}%
\pgfpathlineto{\pgfqpoint{3.595157in}{10.678368in}}%
\pgfpathlineto{\pgfqpoint{3.601353in}{10.682222in}}%
\pgfpathlineto{\pgfqpoint{3.607550in}{10.684009in}}%
\pgfpathlineto{\pgfqpoint{3.613746in}{10.680445in}}%
\pgfpathlineto{\pgfqpoint{3.619942in}{10.674849in}}%
\pgfpathlineto{\pgfqpoint{3.626138in}{10.677895in}}%
\pgfpathlineto{\pgfqpoint{3.632334in}{10.690352in}}%
\pgfpathlineto{\pgfqpoint{3.638531in}{10.702899in}}%
\pgfpathlineto{\pgfqpoint{3.644727in}{10.710452in}}%
\pgfpathlineto{\pgfqpoint{3.650923in}{10.714822in}}%
\pgfpathlineto{\pgfqpoint{3.657119in}{10.722289in}}%
\pgfpathlineto{\pgfqpoint{3.663315in}{10.733262in}}%
\pgfpathlineto{\pgfqpoint{3.669512in}{10.739763in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{10.737148in}}%
\pgfpathlineto{\pgfqpoint{3.681904in}{10.730423in}}%
\pgfpathlineto{\pgfqpoint{3.688100in}{10.737531in}}%
\pgfpathlineto{\pgfqpoint{3.694296in}{10.760015in}}%
\pgfpathlineto{\pgfqpoint{3.700492in}{10.777685in}}%
\pgfpathlineto{\pgfqpoint{3.706689in}{10.778255in}}%
\pgfpathlineto{\pgfqpoint{3.712885in}{10.767000in}}%
\pgfpathlineto{\pgfqpoint{3.719081in}{10.764415in}}%
\pgfpathlineto{\pgfqpoint{3.725277in}{10.772525in}}%
\pgfpathlineto{\pgfqpoint{3.731473in}{10.784540in}}%
\pgfpathlineto{\pgfqpoint{3.737670in}{10.796167in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{10.807261in}}%
\pgfpathlineto{\pgfqpoint{3.750062in}{10.817304in}}%
\pgfpathlineto{\pgfqpoint{3.756258in}{10.826234in}}%
\pgfpathlineto{\pgfqpoint{3.762454in}{10.835743in}}%
\pgfpathlineto{\pgfqpoint{3.768651in}{10.846972in}}%
\pgfpathlineto{\pgfqpoint{3.774847in}{10.859105in}}%
\pgfpathlineto{\pgfqpoint{3.781043in}{10.868686in}}%
\pgfpathlineto{\pgfqpoint{3.787239in}{10.875270in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{10.878277in}}%
\pgfpathlineto{\pgfqpoint{3.799632in}{10.877262in}}%
\pgfpathlineto{\pgfqpoint{3.805828in}{10.871493in}}%
\pgfpathlineto{\pgfqpoint{3.812024in}{10.858210in}}%
\pgfpathlineto{\pgfqpoint{3.818220in}{10.836955in}}%
\pgfpathlineto{\pgfqpoint{3.824416in}{10.815044in}}%
\pgfpathlineto{\pgfqpoint{3.830613in}{10.797960in}}%
\pgfpathlineto{\pgfqpoint{3.836809in}{10.791372in}}%
\pgfpathlineto{\pgfqpoint{3.843005in}{10.820417in}}%
\pgfpathlineto{\pgfqpoint{3.849201in}{10.888906in}}%
\pgfpathlineto{\pgfqpoint{3.855397in}{10.956454in}}%
\pgfpathlineto{\pgfqpoint{3.861594in}{10.991063in}}%
\pgfpathlineto{\pgfqpoint{3.867790in}{10.994130in}}%
\pgfpathlineto{\pgfqpoint{3.873986in}{10.975830in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{10.937095in}}%
\pgfpathlineto{\pgfqpoint{3.886378in}{10.913668in}}%
\pgfpathlineto{\pgfqpoint{3.892574in}{10.935562in}}%
\pgfpathlineto{\pgfqpoint{3.898771in}{10.991852in}}%
\pgfpathlineto{\pgfqpoint{3.904967in}{11.022213in}}%
\pgfpathlineto{\pgfqpoint{3.911163in}{11.017501in}}%
\pgfpathlineto{\pgfqpoint{3.917359in}{10.999249in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{10.986498in}}%
\pgfpathlineto{\pgfqpoint{3.929752in}{10.978741in}}%
\pgfpathlineto{\pgfqpoint{3.935948in}{10.972604in}}%
\pgfpathlineto{\pgfqpoint{3.942144in}{10.967606in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{10.945538in}}%
\pgfpathlineto{\pgfqpoint{3.954536in}{10.889269in}}%
\pgfpathlineto{\pgfqpoint{3.960733in}{10.812787in}}%
\pgfpathlineto{\pgfqpoint{3.966929in}{10.799833in}}%
\pgfpathlineto{\pgfqpoint{3.973125in}{10.865372in}}%
\pgfpathlineto{\pgfqpoint{3.979321in}{10.954422in}}%
\pgfpathlineto{\pgfqpoint{3.985517in}{11.012246in}}%
\pgfpathlineto{\pgfqpoint{3.991714in}{11.040911in}}%
\pgfpathlineto{\pgfqpoint{3.997910in}{11.057277in}}%
\pgfpathlineto{\pgfqpoint{4.004106in}{11.063938in}}%
\pgfpathlineto{\pgfqpoint{4.010302in}{11.060681in}}%
\pgfpathlineto{\pgfqpoint{4.016498in}{11.047293in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{11.024564in}}%
\pgfpathlineto{\pgfqpoint{4.028891in}{10.999068in}}%
\pgfpathlineto{\pgfqpoint{4.035087in}{10.971940in}}%
\pgfpathlineto{\pgfqpoint{4.041283in}{10.950887in}}%
\pgfpathlineto{\pgfqpoint{4.047479in}{10.944543in}}%
\pgfpathlineto{\pgfqpoint{4.053676in}{10.951665in}}%
\pgfpathlineto{\pgfqpoint{4.059872in}{10.961392in}}%
\pgfpathlineto{\pgfqpoint{4.066068in}{10.971692in}}%
\pgfpathlineto{\pgfqpoint{4.072264in}{10.986307in}}%
\pgfpathlineto{\pgfqpoint{4.078460in}{11.009667in}}%
\pgfpathlineto{\pgfqpoint{4.084656in}{11.040351in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{11.066526in}}%
\pgfpathlineto{\pgfqpoint{4.097049in}{11.085672in}}%
\pgfpathlineto{\pgfqpoint{4.103245in}{11.094862in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{11.090476in}}%
\pgfpathlineto{\pgfqpoint{4.115637in}{11.075201in}}%
\pgfpathlineto{\pgfqpoint{4.121834in}{11.072411in}}%
\pgfpathlineto{\pgfqpoint{4.128030in}{11.087431in}}%
\pgfpathlineto{\pgfqpoint{4.134226in}{11.093290in}}%
\pgfpathlineto{\pgfqpoint{4.140422in}{11.054166in}}%
\pgfpathlineto{\pgfqpoint{4.146618in}{10.978326in}}%
\pgfpathlineto{\pgfqpoint{4.152815in}{10.944235in}}%
\pgfpathlineto{\pgfqpoint{4.159011in}{10.970723in}}%
\pgfpathlineto{\pgfqpoint{4.165207in}{11.015543in}}%
\pgfpathlineto{\pgfqpoint{4.171403in}{11.019065in}}%
\pgfpathlineto{\pgfqpoint{4.177599in}{10.986763in}}%
\pgfpathlineto{\pgfqpoint{4.183796in}{10.979078in}}%
\pgfpathlineto{\pgfqpoint{4.189992in}{11.011124in}}%
\pgfpathlineto{\pgfqpoint{4.196188in}{11.064321in}}%
\pgfpathlineto{\pgfqpoint{4.202384in}{11.110798in}}%
\pgfpathlineto{\pgfqpoint{4.208580in}{11.149006in}}%
\pgfpathlineto{\pgfqpoint{4.214777in}{11.168014in}}%
\pgfpathlineto{\pgfqpoint{4.220973in}{11.164629in}}%
\pgfpathlineto{\pgfqpoint{4.227169in}{11.140518in}}%
\pgfpathlineto{\pgfqpoint{4.233365in}{11.098599in}}%
\pgfpathlineto{\pgfqpoint{4.239561in}{11.042584in}}%
\pgfpathlineto{\pgfqpoint{4.245758in}{11.014469in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{11.026131in}}%
\pgfpathlineto{\pgfqpoint{4.258150in}{11.069325in}}%
\pgfpathlineto{\pgfqpoint{4.264346in}{11.129877in}}%
\pgfpathlineto{\pgfqpoint{4.270542in}{11.202861in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{11.231505in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{11.198801in}}%
\pgfpathlineto{\pgfqpoint{4.289131in}{11.143354in}}%
\pgfpathlineto{\pgfqpoint{4.295327in}{11.132904in}}%
\pgfpathlineto{\pgfqpoint{4.301523in}{11.166808in}}%
\pgfpathlineto{\pgfqpoint{4.307719in}{11.210714in}}%
\pgfpathlineto{\pgfqpoint{4.313916in}{11.254537in}}%
\pgfpathlineto{\pgfqpoint{4.320112in}{11.290636in}}%
\pgfpathlineto{\pgfqpoint{4.326308in}{11.305147in}}%
\pgfpathlineto{\pgfqpoint{4.332504in}{11.298514in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{11.287055in}}%
\pgfpathlineto{\pgfqpoint{4.344897in}{11.275822in}}%
\pgfpathlineto{\pgfqpoint{4.351093in}{11.274357in}}%
\pgfpathlineto{\pgfqpoint{4.357289in}{11.300876in}}%
\pgfpathlineto{\pgfqpoint{4.363485in}{11.353439in}}%
\pgfpathlineto{\pgfqpoint{4.369681in}{11.388936in}}%
\pgfpathlineto{\pgfqpoint{4.375878in}{11.392720in}}%
\pgfpathlineto{\pgfqpoint{4.382074in}{11.374744in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{11.355884in}}%
\pgfpathlineto{\pgfqpoint{4.394466in}{11.337772in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{11.336921in}}%
\pgfpathlineto{\pgfqpoint{4.406859in}{11.359424in}}%
\pgfpathlineto{\pgfqpoint{4.413055in}{11.384197in}}%
\pgfpathlineto{\pgfqpoint{4.419251in}{11.365945in}}%
\pgfpathlineto{\pgfqpoint{4.425447in}{11.305115in}}%
\pgfpathlineto{\pgfqpoint{4.431643in}{11.251554in}}%
\pgfpathlineto{\pgfqpoint{4.437839in}{11.223759in}}%
\pgfpathlineto{\pgfqpoint{4.444036in}{11.221609in}}%
\pgfpathlineto{\pgfqpoint{4.450232in}{11.243964in}}%
\pgfpathlineto{\pgfqpoint{4.456428in}{11.289622in}}%
\pgfpathlineto{\pgfqpoint{4.462624in}{11.325586in}}%
\pgfpathlineto{\pgfqpoint{4.468820in}{11.338894in}}%
\pgfpathlineto{\pgfqpoint{4.475017in}{11.325846in}}%
\pgfpathlineto{\pgfqpoint{4.481213in}{11.278630in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{11.199009in}}%
\pgfpathlineto{\pgfqpoint{4.493605in}{11.147340in}}%
\pgfpathlineto{\pgfqpoint{4.499801in}{11.148727in}}%
\pgfpathlineto{\pgfqpoint{4.505998in}{11.186468in}}%
\pgfpathlineto{\pgfqpoint{4.512194in}{11.217313in}}%
\pgfpathlineto{\pgfqpoint{4.518390in}{11.239093in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{11.251549in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{14.303610in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{14.303610in}}%
\pgfpathlineto{\pgfqpoint{4.518390in}{14.263426in}}%
\pgfpathlineto{\pgfqpoint{4.512194in}{14.235519in}}%
\pgfpathlineto{\pgfqpoint{4.505998in}{14.219560in}}%
\pgfpathlineto{\pgfqpoint{4.499801in}{14.214308in}}%
\pgfpathlineto{\pgfqpoint{4.493605in}{14.198890in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{14.165128in}}%
\pgfpathlineto{\pgfqpoint{4.481213in}{14.126348in}}%
\pgfpathlineto{\pgfqpoint{4.475017in}{14.114993in}}%
\pgfpathlineto{\pgfqpoint{4.468820in}{14.130730in}}%
\pgfpathlineto{\pgfqpoint{4.462624in}{14.143391in}}%
\pgfpathlineto{\pgfqpoint{4.456428in}{14.140330in}}%
\pgfpathlineto{\pgfqpoint{4.450232in}{14.124707in}}%
\pgfpathlineto{\pgfqpoint{4.444036in}{14.104105in}}%
\pgfpathlineto{\pgfqpoint{4.437839in}{14.079643in}}%
\pgfpathlineto{\pgfqpoint{4.431643in}{14.068165in}}%
\pgfpathlineto{\pgfqpoint{4.425447in}{14.076936in}}%
\pgfpathlineto{\pgfqpoint{4.419251in}{14.096274in}}%
\pgfpathlineto{\pgfqpoint{4.413055in}{14.100396in}}%
\pgfpathlineto{\pgfqpoint{4.406859in}{14.088240in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{14.061685in}}%
\pgfpathlineto{\pgfqpoint{4.394466in}{14.021814in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{13.968067in}}%
\pgfpathlineto{\pgfqpoint{4.382074in}{13.898097in}}%
\pgfpathlineto{\pgfqpoint{4.375878in}{13.813967in}}%
\pgfpathlineto{\pgfqpoint{4.369681in}{13.782978in}}%
\pgfpathlineto{\pgfqpoint{4.363485in}{13.837439in}}%
\pgfpathlineto{\pgfqpoint{4.357289in}{13.933819in}}%
\pgfpathlineto{\pgfqpoint{4.351093in}{13.943450in}}%
\pgfpathlineto{\pgfqpoint{4.344897in}{13.861689in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{13.783142in}}%
\pgfpathlineto{\pgfqpoint{4.332504in}{13.756667in}}%
\pgfpathlineto{\pgfqpoint{4.326308in}{13.768329in}}%
\pgfpathlineto{\pgfqpoint{4.320112in}{13.776266in}}%
\pgfpathlineto{\pgfqpoint{4.313916in}{13.777140in}}%
\pgfpathlineto{\pgfqpoint{4.307719in}{13.757574in}}%
\pgfpathlineto{\pgfqpoint{4.301523in}{13.710533in}}%
\pgfpathlineto{\pgfqpoint{4.295327in}{13.648776in}}%
\pgfpathlineto{\pgfqpoint{4.289131in}{13.613959in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{13.608150in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{13.588120in}}%
\pgfpathlineto{\pgfqpoint{4.270542in}{13.529230in}}%
\pgfpathlineto{\pgfqpoint{4.264346in}{13.441492in}}%
\pgfpathlineto{\pgfqpoint{4.258150in}{13.358111in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{13.281807in}}%
\pgfpathlineto{\pgfqpoint{4.245758in}{13.202603in}}%
\pgfpathlineto{\pgfqpoint{4.239561in}{13.114501in}}%
\pgfpathlineto{\pgfqpoint{4.233365in}{13.027401in}}%
\pgfpathlineto{\pgfqpoint{4.227169in}{12.978138in}}%
\pgfpathlineto{\pgfqpoint{4.220973in}{12.968728in}}%
\pgfpathlineto{\pgfqpoint{4.214777in}{12.941211in}}%
\pgfpathlineto{\pgfqpoint{4.208580in}{12.858792in}}%
\pgfpathlineto{\pgfqpoint{4.202384in}{12.745965in}}%
\pgfpathlineto{\pgfqpoint{4.196188in}{12.696285in}}%
\pgfpathlineto{\pgfqpoint{4.189992in}{12.717248in}}%
\pgfpathlineto{\pgfqpoint{4.183796in}{12.731146in}}%
\pgfpathlineto{\pgfqpoint{4.177599in}{12.685730in}}%
\pgfpathlineto{\pgfqpoint{4.171403in}{12.598589in}}%
\pgfpathlineto{\pgfqpoint{4.165207in}{12.538863in}}%
\pgfpathlineto{\pgfqpoint{4.159011in}{12.513420in}}%
\pgfpathlineto{\pgfqpoint{4.152815in}{12.501799in}}%
\pgfpathlineto{\pgfqpoint{4.146618in}{12.489352in}}%
\pgfpathlineto{\pgfqpoint{4.140422in}{12.472442in}}%
\pgfpathlineto{\pgfqpoint{4.134226in}{12.434708in}}%
\pgfpathlineto{\pgfqpoint{4.128030in}{12.374782in}}%
\pgfpathlineto{\pgfqpoint{4.121834in}{12.309579in}}%
\pgfpathlineto{\pgfqpoint{4.115637in}{12.251842in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{12.203849in}}%
\pgfpathlineto{\pgfqpoint{4.103245in}{12.177114in}}%
\pgfpathlineto{\pgfqpoint{4.097049in}{12.172511in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{12.154555in}}%
\pgfpathlineto{\pgfqpoint{4.084656in}{12.095121in}}%
\pgfpathlineto{\pgfqpoint{4.078460in}{12.008956in}}%
\pgfpathlineto{\pgfqpoint{4.072264in}{11.965361in}}%
\pgfpathlineto{\pgfqpoint{4.066068in}{11.972637in}}%
\pgfpathlineto{\pgfqpoint{4.059872in}{11.985478in}}%
\pgfpathlineto{\pgfqpoint{4.053676in}{11.965756in}}%
\pgfpathlineto{\pgfqpoint{4.047479in}{11.919400in}}%
\pgfpathlineto{\pgfqpoint{4.041283in}{11.874039in}}%
\pgfpathlineto{\pgfqpoint{4.035087in}{11.833633in}}%
\pgfpathlineto{\pgfqpoint{4.028891in}{11.813794in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{11.828390in}}%
\pgfpathlineto{\pgfqpoint{4.016498in}{11.867430in}}%
\pgfpathlineto{\pgfqpoint{4.010302in}{11.879004in}}%
\pgfpathlineto{\pgfqpoint{4.004106in}{11.855806in}}%
\pgfpathlineto{\pgfqpoint{3.997910in}{11.826497in}}%
\pgfpathlineto{\pgfqpoint{3.991714in}{11.818189in}}%
\pgfpathlineto{\pgfqpoint{3.985517in}{11.824057in}}%
\pgfpathlineto{\pgfqpoint{3.979321in}{11.806116in}}%
\pgfpathlineto{\pgfqpoint{3.973125in}{11.758742in}}%
\pgfpathlineto{\pgfqpoint{3.966929in}{11.718571in}}%
\pgfpathlineto{\pgfqpoint{3.960733in}{11.722399in}}%
\pgfpathlineto{\pgfqpoint{3.954536in}{11.760641in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{11.778750in}}%
\pgfpathlineto{\pgfqpoint{3.942144in}{11.767773in}}%
\pgfpathlineto{\pgfqpoint{3.935948in}{11.746233in}}%
\pgfpathlineto{\pgfqpoint{3.929752in}{11.733832in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{11.728924in}}%
\pgfpathlineto{\pgfqpoint{3.917359in}{11.721714in}}%
\pgfpathlineto{\pgfqpoint{3.911163in}{11.710462in}}%
\pgfpathlineto{\pgfqpoint{3.904967in}{11.699781in}}%
\pgfpathlineto{\pgfqpoint{3.898771in}{11.694874in}}%
\pgfpathlineto{\pgfqpoint{3.892574in}{11.693494in}}%
\pgfpathlineto{\pgfqpoint{3.886378in}{11.680306in}}%
\pgfpathlineto{\pgfqpoint{3.880182in}{11.652604in}}%
\pgfpathlineto{\pgfqpoint{3.873986in}{11.620805in}}%
\pgfpathlineto{\pgfqpoint{3.867790in}{11.597322in}}%
\pgfpathlineto{\pgfqpoint{3.861594in}{11.580929in}}%
\pgfpathlineto{\pgfqpoint{3.855397in}{11.563397in}}%
\pgfpathlineto{\pgfqpoint{3.849201in}{11.543065in}}%
\pgfpathlineto{\pgfqpoint{3.843005in}{11.522731in}}%
\pgfpathlineto{\pgfqpoint{3.836809in}{11.505925in}}%
\pgfpathlineto{\pgfqpoint{3.830613in}{11.491342in}}%
\pgfpathlineto{\pgfqpoint{3.824416in}{11.468758in}}%
\pgfpathlineto{\pgfqpoint{3.818220in}{11.436133in}}%
\pgfpathlineto{\pgfqpoint{3.812024in}{11.399883in}}%
\pgfpathlineto{\pgfqpoint{3.805828in}{11.368527in}}%
\pgfpathlineto{\pgfqpoint{3.799632in}{11.342528in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{11.326533in}}%
\pgfpathlineto{\pgfqpoint{3.787239in}{11.321399in}}%
\pgfpathlineto{\pgfqpoint{3.781043in}{11.317663in}}%
\pgfpathlineto{\pgfqpoint{3.774847in}{11.302022in}}%
\pgfpathlineto{\pgfqpoint{3.768651in}{11.274978in}}%
\pgfpathlineto{\pgfqpoint{3.762454in}{11.239604in}}%
\pgfpathlineto{\pgfqpoint{3.756258in}{11.196820in}}%
\pgfpathlineto{\pgfqpoint{3.750062in}{11.168896in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{11.189126in}}%
\pgfpathlineto{\pgfqpoint{3.737670in}{11.248941in}}%
\pgfpathlineto{\pgfqpoint{3.731473in}{11.268995in}}%
\pgfpathlineto{\pgfqpoint{3.725277in}{11.229860in}}%
\pgfpathlineto{\pgfqpoint{3.719081in}{11.164837in}}%
\pgfpathlineto{\pgfqpoint{3.712885in}{11.125659in}}%
\pgfpathlineto{\pgfqpoint{3.706689in}{11.111054in}}%
\pgfpathlineto{\pgfqpoint{3.700492in}{11.106162in}}%
\pgfpathlineto{\pgfqpoint{3.694296in}{11.106797in}}%
\pgfpathlineto{\pgfqpoint{3.688100in}{11.111871in}}%
\pgfpathlineto{\pgfqpoint{3.681904in}{11.119669in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{11.129249in}}%
\pgfpathlineto{\pgfqpoint{3.669512in}{11.130477in}}%
\pgfpathlineto{\pgfqpoint{3.663315in}{11.120644in}}%
\pgfpathlineto{\pgfqpoint{3.657119in}{11.108498in}}%
\pgfpathlineto{\pgfqpoint{3.650923in}{11.109205in}}%
\pgfpathlineto{\pgfqpoint{3.644727in}{11.120932in}}%
\pgfpathlineto{\pgfqpoint{3.638531in}{11.120076in}}%
\pgfpathlineto{\pgfqpoint{3.632334in}{11.099830in}}%
\pgfpathlineto{\pgfqpoint{3.626138in}{11.072294in}}%
\pgfpathlineto{\pgfqpoint{3.619942in}{11.059465in}}%
\pgfpathlineto{\pgfqpoint{3.613746in}{11.059997in}}%
\pgfpathlineto{\pgfqpoint{3.607550in}{11.052724in}}%
\pgfpathlineto{\pgfqpoint{3.601353in}{11.031132in}}%
\pgfpathlineto{\pgfqpoint{3.595157in}{11.006165in}}%
\pgfpathlineto{\pgfqpoint{3.588961in}{10.998843in}}%
\pgfpathlineto{\pgfqpoint{3.582765in}{11.008759in}}%
\pgfpathlineto{\pgfqpoint{3.576569in}{11.027584in}}%
\pgfpathlineto{\pgfqpoint{3.570372in}{11.052398in}}%
\pgfpathlineto{\pgfqpoint{3.564176in}{11.078747in}}%
\pgfpathlineto{\pgfqpoint{3.557980in}{11.097639in}}%
\pgfpathlineto{\pgfqpoint{3.551784in}{11.108093in}}%
\pgfpathlineto{\pgfqpoint{3.545588in}{11.095054in}}%
\pgfpathlineto{\pgfqpoint{3.539391in}{11.053685in}}%
\pgfpathlineto{\pgfqpoint{3.533195in}{10.999914in}}%
\pgfpathlineto{\pgfqpoint{3.526999in}{10.967377in}}%
\pgfpathlineto{\pgfqpoint{3.520803in}{10.956064in}}%
\pgfpathlineto{\pgfqpoint{3.514607in}{10.953355in}}%
\pgfpathlineto{\pgfqpoint{3.508410in}{10.954472in}}%
\pgfpathlineto{\pgfqpoint{3.502214in}{10.954035in}}%
\pgfpathlineto{\pgfqpoint{3.496018in}{10.939878in}}%
\pgfpathlineto{\pgfqpoint{3.489822in}{10.912699in}}%
\pgfpathlineto{\pgfqpoint{3.483626in}{10.889928in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{10.878226in}}%
\pgfpathlineto{\pgfqpoint{3.471233in}{10.874813in}}%
\pgfpathlineto{\pgfqpoint{3.465037in}{10.873419in}}%
\pgfpathlineto{\pgfqpoint{3.458841in}{10.873899in}}%
\pgfpathlineto{\pgfqpoint{3.452645in}{10.880528in}}%
\pgfpathlineto{\pgfqpoint{3.446449in}{10.894947in}}%
\pgfpathlineto{\pgfqpoint{3.440252in}{10.912959in}}%
\pgfpathlineto{\pgfqpoint{3.434056in}{10.924265in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{10.928378in}}%
\pgfpathlineto{\pgfqpoint{3.421664in}{10.921555in}}%
\pgfpathlineto{\pgfqpoint{3.415468in}{10.902361in}}%
\pgfpathlineto{\pgfqpoint{3.409271in}{10.880453in}}%
\pgfpathlineto{\pgfqpoint{3.403075in}{10.881039in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{10.903673in}}%
\pgfpathlineto{\pgfqpoint{3.390683in}{10.910989in}}%
\pgfpathlineto{\pgfqpoint{3.384487in}{10.886380in}}%
\pgfpathlineto{\pgfqpoint{3.378290in}{10.842731in}}%
\pgfpathlineto{\pgfqpoint{3.372094in}{10.814685in}}%
\pgfpathlineto{\pgfqpoint{3.365898in}{10.803761in}}%
\pgfpathlineto{\pgfqpoint{3.359702in}{10.804069in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{10.812660in}}%
\pgfpathlineto{\pgfqpoint{3.347309in}{10.828099in}}%
\pgfpathlineto{\pgfqpoint{3.341113in}{10.846583in}}%
\pgfpathlineto{\pgfqpoint{3.334917in}{10.867660in}}%
\pgfpathlineto{\pgfqpoint{3.328721in}{10.886431in}}%
\pgfpathlineto{\pgfqpoint{3.322525in}{10.900475in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{10.908096in}}%
\pgfpathlineto{\pgfqpoint{3.310132in}{10.903717in}}%
\pgfpathlineto{\pgfqpoint{3.303936in}{10.887450in}}%
\pgfpathlineto{\pgfqpoint{3.297740in}{10.869143in}}%
\pgfpathlineto{\pgfqpoint{3.291544in}{10.853999in}}%
\pgfpathlineto{\pgfqpoint{3.285348in}{10.842501in}}%
\pgfpathlineto{\pgfqpoint{3.279151in}{10.836424in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{10.835727in}}%
\pgfpathlineto{\pgfqpoint{3.266759in}{10.837780in}}%
\pgfpathlineto{\pgfqpoint{3.260563in}{10.841095in}}%
\pgfpathlineto{\pgfqpoint{3.254367in}{10.844458in}}%
\pgfpathlineto{\pgfqpoint{3.248170in}{10.843744in}}%
\pgfpathlineto{\pgfqpoint{3.241974in}{10.838733in}}%
\pgfpathlineto{\pgfqpoint{3.235778in}{10.831075in}}%
\pgfpathlineto{\pgfqpoint{3.229582in}{10.821766in}}%
\pgfpathlineto{\pgfqpoint{3.223386in}{10.809675in}}%
\pgfpathlineto{\pgfqpoint{3.217189in}{10.790533in}}%
\pgfpathlineto{\pgfqpoint{3.210993in}{10.764224in}}%
\pgfpathlineto{\pgfqpoint{3.204797in}{10.738869in}}%
\pgfpathlineto{\pgfqpoint{3.198601in}{10.719459in}}%
\pgfpathlineto{\pgfqpoint{3.192405in}{10.705819in}}%
\pgfpathlineto{\pgfqpoint{3.186208in}{10.697730in}}%
\pgfpathlineto{\pgfqpoint{3.180012in}{10.694998in}}%
\pgfpathlineto{\pgfqpoint{3.173816in}{10.693370in}}%
\pgfpathlineto{\pgfqpoint{3.167620in}{10.690076in}}%
\pgfpathlineto{\pgfqpoint{3.161424in}{10.685484in}}%
\pgfpathlineto{\pgfqpoint{3.155227in}{10.680955in}}%
\pgfpathlineto{\pgfqpoint{3.149031in}{10.676640in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{10.673594in}}%
\pgfpathlineto{\pgfqpoint{3.136639in}{10.672530in}}%
\pgfpathlineto{\pgfqpoint{3.130443in}{10.672926in}}%
\pgfpathlineto{\pgfqpoint{3.124246in}{10.672701in}}%
\pgfpathlineto{\pgfqpoint{3.118050in}{10.671637in}}%
\pgfpathlineto{\pgfqpoint{3.111854in}{10.670067in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{10.668235in}}%
\pgfpathlineto{\pgfqpoint{3.099462in}{10.666364in}}%
\pgfpathlineto{\pgfqpoint{3.093266in}{10.665435in}}%
\pgfpathlineto{\pgfqpoint{3.087069in}{10.665543in}}%
\pgfpathlineto{\pgfqpoint{3.080873in}{10.666089in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{10.666610in}}%
\pgfpathlineto{\pgfqpoint{3.068481in}{10.667018in}}%
\pgfpathlineto{\pgfqpoint{3.062285in}{10.666883in}}%
\pgfpathlineto{\pgfqpoint{3.056088in}{10.666160in}}%
\pgfpathlineto{\pgfqpoint{3.049892in}{10.665236in}}%
\pgfpathlineto{\pgfqpoint{3.043696in}{10.664423in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{10.663695in}}%
\pgfpathlineto{\pgfqpoint{3.031304in}{10.662933in}}%
\pgfpathlineto{\pgfqpoint{3.025107in}{10.662121in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{10.661271in}}%
\pgfpathlineto{\pgfqpoint{3.012715in}{10.660394in}}%
\pgfpathlineto{\pgfqpoint{3.006519in}{10.659530in}}%
\pgfpathlineto{\pgfqpoint{3.000323in}{10.658903in}}%
\pgfpathlineto{\pgfqpoint{2.994126in}{10.658541in}}%
\pgfpathlineto{\pgfqpoint{2.987930in}{10.658281in}}%
\pgfpathlineto{\pgfqpoint{2.981734in}{10.657977in}}%
\pgfpathlineto{\pgfqpoint{2.975538in}{10.657649in}}%
\pgfpathlineto{\pgfqpoint{2.969342in}{10.657420in}}%
\pgfpathlineto{\pgfqpoint{2.963145in}{10.657305in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{10.657269in}}%
\pgfpathlineto{\pgfqpoint{2.950753in}{10.657276in}}%
\pgfpathlineto{\pgfqpoint{2.944557in}{10.657303in}}%
\pgfpathlineto{\pgfqpoint{2.938361in}{10.657216in}}%
\pgfpathlineto{\pgfqpoint{2.932165in}{10.656993in}}%
\pgfpathlineto{\pgfqpoint{2.925968in}{10.656668in}}%
\pgfpathlineto{\pgfqpoint{2.919772in}{10.656272in}}%
\pgfpathlineto{\pgfqpoint{2.913576in}{10.655847in}}%
\pgfpathlineto{\pgfqpoint{2.907380in}{10.655661in}}%
\pgfpathlineto{\pgfqpoint{2.901184in}{10.655755in}}%
\pgfpathlineto{\pgfqpoint{2.894987in}{10.655949in}}%
\pgfpathlineto{\pgfqpoint{2.888791in}{10.656046in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{10.656066in}}%
\pgfpathlineto{\pgfqpoint{2.876399in}{10.656135in}}%
\pgfpathlineto{\pgfqpoint{2.870203in}{10.656276in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{10.656453in}}%
\pgfpathlineto{\pgfqpoint{2.857810in}{10.656627in}}%
\pgfpathlineto{\pgfqpoint{2.851614in}{10.656775in}}%
\pgfpathlineto{\pgfqpoint{2.845418in}{10.656730in}}%
\pgfpathlineto{\pgfqpoint{2.839222in}{10.656462in}}%
\pgfpathlineto{\pgfqpoint{2.833025in}{10.656153in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{10.656020in}}%
\pgfpathlineto{\pgfqpoint{2.820633in}{10.656047in}}%
\pgfpathlineto{\pgfqpoint{2.814437in}{10.656126in}}%
\pgfpathlineto{\pgfqpoint{2.808241in}{10.656231in}}%
\pgfpathlineto{\pgfqpoint{2.802044in}{10.656345in}}%
\pgfpathlineto{\pgfqpoint{2.795848in}{10.656441in}}%
\pgfpathlineto{\pgfqpoint{2.789652in}{10.656524in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{10.656617in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{10.656726in}}%
\pgfpathlineto{\pgfqpoint{2.771063in}{10.656809in}}%
\pgfpathlineto{\pgfqpoint{2.764867in}{10.656809in}}%
\pgfpathlineto{\pgfqpoint{2.758671in}{10.656729in}}%
\pgfpathlineto{\pgfqpoint{2.752475in}{10.656595in}}%
\pgfpathlineto{\pgfqpoint{2.746279in}{10.656411in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{10.656200in}}%
\pgfpathlineto{\pgfqpoint{2.733886in}{10.655992in}}%
\pgfpathlineto{\pgfqpoint{2.727690in}{10.655793in}}%
\pgfpathlineto{\pgfqpoint{2.721494in}{10.655658in}}%
\pgfpathlineto{\pgfqpoint{2.715298in}{10.655598in}}%
\pgfpathlineto{\pgfqpoint{2.709102in}{10.655610in}}%
\pgfpathlineto{\pgfqpoint{2.702905in}{10.655690in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{10.655831in}}%
\pgfpathlineto{\pgfqpoint{2.690513in}{10.655991in}}%
\pgfpathlineto{\pgfqpoint{2.684317in}{10.656158in}}%
\pgfpathlineto{\pgfqpoint{2.678121in}{10.656338in}}%
\pgfpathlineto{\pgfqpoint{2.671924in}{10.656540in}}%
\pgfpathlineto{\pgfqpoint{2.665728in}{10.656753in}}%
\pgfpathlineto{\pgfqpoint{2.659532in}{10.656851in}}%
\pgfpathlineto{\pgfqpoint{2.653336in}{10.656801in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{10.656662in}}%
\pgfpathlineto{\pgfqpoint{2.640943in}{10.656533in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{10.656414in}}%
\pgfpathlineto{\pgfqpoint{2.628551in}{10.656297in}}%
\pgfpathlineto{\pgfqpoint{2.622355in}{10.656180in}}%
\pgfpathlineto{\pgfqpoint{2.616159in}{10.656063in}}%
\pgfpathlineto{\pgfqpoint{2.609962in}{10.655944in}}%
\pgfpathlineto{\pgfqpoint{2.603766in}{10.655825in}}%
\pgfpathlineto{\pgfqpoint{2.597570in}{10.655742in}}%
\pgfpathlineto{\pgfqpoint{2.591374in}{10.655705in}}%
\pgfpathlineto{\pgfqpoint{2.585178in}{10.655696in}}%
\pgfpathlineto{\pgfqpoint{2.578981in}{10.655680in}}%
\pgfpathlineto{\pgfqpoint{2.572785in}{10.655658in}}%
\pgfpathlineto{\pgfqpoint{2.566589in}{10.655634in}}%
\pgfpathlineto{\pgfqpoint{2.560393in}{10.655609in}}%
\pgfpathlineto{\pgfqpoint{2.554197in}{10.655588in}}%
\pgfpathlineto{\pgfqpoint{2.548001in}{10.655575in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{10.655568in}}%
\pgfpathlineto{\pgfqpoint{2.535608in}{10.655522in}}%
\pgfpathlineto{\pgfqpoint{2.529412in}{10.655423in}}%
\pgfpathlineto{\pgfqpoint{2.523216in}{10.655287in}}%
\pgfpathlineto{\pgfqpoint{2.517020in}{10.655151in}}%
\pgfpathlineto{\pgfqpoint{2.510823in}{10.655017in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{10.654926in}}%
\pgfpathlineto{\pgfqpoint{2.498431in}{10.654894in}}%
\pgfpathlineto{\pgfqpoint{2.492235in}{10.654900in}}%
\pgfpathlineto{\pgfqpoint{2.486039in}{10.654909in}}%
\pgfpathlineto{\pgfqpoint{2.479842in}{10.654917in}}%
\pgfpathlineto{\pgfqpoint{2.473646in}{10.654915in}}%
\pgfpathlineto{\pgfqpoint{2.467450in}{10.654902in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{10.654880in}}%
\pgfpathlineto{\pgfqpoint{2.455058in}{10.654861in}}%
\pgfpathlineto{\pgfqpoint{2.448861in}{10.654843in}}%
\pgfpathlineto{\pgfqpoint{2.442665in}{10.654826in}}%
\pgfpathlineto{\pgfqpoint{2.436469in}{10.654809in}}%
\pgfpathlineto{\pgfqpoint{2.430273in}{10.654792in}}%
\pgfpathlineto{\pgfqpoint{2.424077in}{10.654775in}}%
\pgfpathlineto{\pgfqpoint{2.417880in}{10.654758in}}%
\pgfpathlineto{\pgfqpoint{2.411684in}{10.654741in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{10.654725in}}%
\pgfpathlineto{\pgfqpoint{2.399292in}{10.654708in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{10.654691in}}%
\pgfpathlineto{\pgfqpoint{2.386899in}{10.654673in}}%
\pgfpathlineto{\pgfqpoint{2.380703in}{10.654655in}}%
\pgfpathlineto{\pgfqpoint{2.374507in}{10.654638in}}%
\pgfpathlineto{\pgfqpoint{2.368311in}{10.654621in}}%
\pgfpathlineto{\pgfqpoint{2.362115in}{10.654604in}}%
\pgfpathlineto{\pgfqpoint{2.355919in}{10.654587in}}%
\pgfpathlineto{\pgfqpoint{2.349722in}{10.654570in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{10.654553in}}%
\pgfpathlineto{\pgfqpoint{2.337330in}{10.654537in}}%
\pgfpathlineto{\pgfqpoint{2.331134in}{10.654521in}}%
\pgfpathlineto{\pgfqpoint{2.324938in}{10.654505in}}%
\pgfpathlineto{\pgfqpoint{2.318741in}{10.654489in}}%
\pgfpathlineto{\pgfqpoint{2.312545in}{10.654472in}}%
\pgfpathlineto{\pgfqpoint{2.306349in}{10.654454in}}%
\pgfpathlineto{\pgfqpoint{2.300153in}{10.654437in}}%
\pgfpathlineto{\pgfqpoint{2.293957in}{10.654420in}}%
\pgfpathlineto{\pgfqpoint{2.287760in}{10.654398in}}%
\pgfpathlineto{\pgfqpoint{2.281564in}{10.654369in}}%
\pgfpathlineto{\pgfqpoint{2.275368in}{10.654347in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{10.654378in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{10.654462in}}%
\pgfpathlineto{\pgfqpoint{2.256779in}{10.654558in}}%
\pgfpathlineto{\pgfqpoint{2.250583in}{10.654644in}}%
\pgfpathlineto{\pgfqpoint{2.244387in}{10.654723in}}%
\pgfpathlineto{\pgfqpoint{2.238191in}{10.654802in}}%
\pgfpathlineto{\pgfqpoint{2.231995in}{10.654882in}}%
\pgfpathlineto{\pgfqpoint{2.225798in}{10.654960in}}%
\pgfpathlineto{\pgfqpoint{2.219602in}{10.655036in}}%
\pgfpathlineto{\pgfqpoint{2.213406in}{10.655112in}}%
\pgfpathlineto{\pgfqpoint{2.207210in}{10.655197in}}%
\pgfpathlineto{\pgfqpoint{2.201014in}{10.655291in}}%
\pgfpathlineto{\pgfqpoint{2.194817in}{10.655350in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{10.655349in}}%
\pgfpathlineto{\pgfqpoint{2.182425in}{10.655298in}}%
\pgfpathlineto{\pgfqpoint{2.176229in}{10.655233in}}%
\pgfpathlineto{\pgfqpoint{2.170033in}{10.655158in}}%
\pgfpathlineto{\pgfqpoint{2.163837in}{10.655081in}}%
\pgfpathlineto{\pgfqpoint{2.157640in}{10.655006in}}%
\pgfpathlineto{\pgfqpoint{2.151444in}{10.654933in}}%
\pgfpathlineto{\pgfqpoint{2.145248in}{10.654861in}}%
\pgfpathlineto{\pgfqpoint{2.139052in}{10.654789in}}%
\pgfpathlineto{\pgfqpoint{2.132856in}{10.654718in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{10.654648in}}%
\pgfpathlineto{\pgfqpoint{2.120463in}{10.654578in}}%
\pgfpathlineto{\pgfqpoint{2.114267in}{10.654507in}}%
\pgfpathlineto{\pgfqpoint{2.108071in}{10.654434in}}%
\pgfpathlineto{\pgfqpoint{2.101875in}{10.654369in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{10.654320in}}%
\pgfpathlineto{\pgfqpoint{2.089482in}{10.654286in}}%
\pgfpathlineto{\pgfqpoint{2.083286in}{10.654276in}}%
\pgfpathlineto{\pgfqpoint{2.077090in}{10.654289in}}%
\pgfpathlineto{\pgfqpoint{2.070894in}{10.654308in}}%
\pgfpathlineto{\pgfqpoint{2.064697in}{10.654322in}}%
\pgfpathlineto{\pgfqpoint{2.058501in}{10.654333in}}%
\pgfpathlineto{\pgfqpoint{2.052305in}{10.654350in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{10.654375in}}%
\pgfpathlineto{\pgfqpoint{2.039913in}{10.654408in}}%
\pgfpathlineto{\pgfqpoint{2.033716in}{10.654449in}}%
\pgfpathlineto{\pgfqpoint{2.027520in}{10.654496in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{10.654541in}}%
\pgfpathlineto{\pgfqpoint{2.015128in}{10.654585in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{10.654629in}}%
\pgfpathlineto{\pgfqpoint{2.002735in}{10.654672in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{10.654715in}}%
\pgfpathlineto{\pgfqpoint{1.990343in}{10.654757in}}%
\pgfpathlineto{\pgfqpoint{1.984147in}{10.654799in}}%
\pgfpathlineto{\pgfqpoint{1.977951in}{10.654841in}}%
\pgfpathlineto{\pgfqpoint{1.971755in}{10.654882in}}%
\pgfpathlineto{\pgfqpoint{1.965558in}{10.654923in}}%
\pgfpathlineto{\pgfqpoint{1.959362in}{10.654963in}}%
\pgfpathlineto{\pgfqpoint{1.953166in}{10.655003in}}%
\pgfpathlineto{\pgfqpoint{1.946970in}{10.655043in}}%
\pgfpathlineto{\pgfqpoint{1.940774in}{10.655083in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{10.655123in}}%
\pgfpathlineto{\pgfqpoint{1.928381in}{10.655146in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{10.655152in}}%
\pgfpathlineto{\pgfqpoint{1.915989in}{10.655150in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{10.655151in}}%
\pgfpathlineto{\pgfqpoint{1.903596in}{10.655155in}}%
\pgfpathlineto{\pgfqpoint{1.897400in}{10.655158in}}%
\pgfpathlineto{\pgfqpoint{1.891204in}{10.655161in}}%
\pgfpathlineto{\pgfqpoint{1.885008in}{10.655164in}}%
\pgfpathlineto{\pgfqpoint{1.878812in}{10.655167in}}%
\pgfpathlineto{\pgfqpoint{1.872615in}{10.655170in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{10.655173in}}%
\pgfpathlineto{\pgfqpoint{1.860223in}{10.655175in}}%
\pgfpathlineto{\pgfqpoint{1.854027in}{10.655178in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{10.655181in}}%
\pgfpathlineto{\pgfqpoint{1.841634in}{10.655184in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{10.655186in}}%
\pgfpathlineto{\pgfqpoint{1.829242in}{10.655189in}}%
\pgfpathlineto{\pgfqpoint{1.823046in}{10.655192in}}%
\pgfpathlineto{\pgfqpoint{1.816850in}{10.655194in}}%
\pgfpathlineto{\pgfqpoint{1.810653in}{10.655197in}}%
\pgfpathlineto{\pgfqpoint{1.804457in}{10.655200in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{10.655202in}}%
\pgfpathlineto{\pgfqpoint{1.792065in}{10.655205in}}%
\pgfpathlineto{\pgfqpoint{1.785869in}{10.655207in}}%
\pgfpathlineto{\pgfqpoint{1.779673in}{10.655210in}}%
\pgfpathlineto{\pgfqpoint{1.773476in}{10.655212in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{10.655215in}}%
\pgfpathlineto{\pgfqpoint{1.761084in}{10.655217in}}%
\pgfpathlineto{\pgfqpoint{1.754888in}{10.655219in}}%
\pgfpathlineto{\pgfqpoint{1.748692in}{10.655219in}}%
\pgfpathlineto{\pgfqpoint{1.742495in}{10.655205in}}%
\pgfpathlineto{\pgfqpoint{1.736299in}{10.655174in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{10.655135in}}%
\pgfpathlineto{\pgfqpoint{1.723907in}{10.655100in}}%
\pgfpathlineto{\pgfqpoint{1.717711in}{10.655067in}}%
\pgfpathlineto{\pgfqpoint{1.711514in}{10.655035in}}%
\pgfpathlineto{\pgfqpoint{1.705318in}{10.655002in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{10.654970in}}%
\pgfpathlineto{\pgfqpoint{1.692926in}{10.654937in}}%
\pgfpathlineto{\pgfqpoint{1.686730in}{10.654906in}}%
\pgfpathlineto{\pgfqpoint{1.680533in}{10.654874in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{10.654843in}}%
\pgfpathlineto{\pgfqpoint{1.668141in}{10.654812in}}%
\pgfpathlineto{\pgfqpoint{1.661945in}{10.654781in}}%
\pgfpathlineto{\pgfqpoint{1.655749in}{10.654751in}}%
\pgfpathlineto{\pgfqpoint{1.649552in}{10.654721in}}%
\pgfpathlineto{\pgfqpoint{1.643356in}{10.654691in}}%
\pgfpathlineto{\pgfqpoint{1.637160in}{10.654662in}}%
\pgfpathlineto{\pgfqpoint{1.630964in}{10.654633in}}%
\pgfpathlineto{\pgfqpoint{1.624768in}{10.654604in}}%
\pgfpathlineto{\pgfqpoint{1.618572in}{10.654575in}}%
\pgfpathlineto{\pgfqpoint{1.612375in}{10.654544in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{10.654515in}}%
\pgfpathlineto{\pgfqpoint{1.599983in}{10.654496in}}%
\pgfpathlineto{\pgfqpoint{1.593787in}{10.654487in}}%
\pgfpathlineto{\pgfqpoint{1.587591in}{10.654488in}}%
\pgfpathlineto{\pgfqpoint{1.581394in}{10.654500in}}%
\pgfpathlineto{\pgfqpoint{1.575198in}{10.654519in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{10.654536in}}%
\pgfpathlineto{\pgfqpoint{1.562806in}{10.654551in}}%
\pgfpathlineto{\pgfqpoint{1.556610in}{10.654566in}}%
\pgfpathlineto{\pgfqpoint{1.550413in}{10.654581in}}%
\pgfpathlineto{\pgfqpoint{1.544217in}{10.654595in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{10.654610in}}%
\pgfpathlineto{\pgfqpoint{1.531825in}{10.654625in}}%
\pgfpathlineto{\pgfqpoint{1.525629in}{10.654639in}}%
\pgfpathlineto{\pgfqpoint{1.519432in}{10.654653in}}%
\pgfpathlineto{\pgfqpoint{1.513236in}{10.654668in}}%
\pgfpathlineto{\pgfqpoint{1.507040in}{10.654682in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{10.654696in}}%
\pgfpathlineto{\pgfqpoint{1.494648in}{10.654709in}}%
\pgfpathlineto{\pgfqpoint{1.488451in}{10.654721in}}%
\pgfpathlineto{\pgfqpoint{1.482255in}{10.654728in}}%
\pgfpathlineto{\pgfqpoint{1.476059in}{10.654727in}}%
\pgfpathlineto{\pgfqpoint{1.469863in}{10.654718in}}%
\pgfpathlineto{\pgfqpoint{1.463667in}{10.654708in}}%
\pgfpathlineto{\pgfqpoint{1.457470in}{10.654699in}}%
\pgfpathlineto{\pgfqpoint{1.451274in}{10.654692in}}%
\pgfpathlineto{\pgfqpoint{1.445078in}{10.654684in}}%
\pgfpathlineto{\pgfqpoint{1.438882in}{10.654676in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{10.654668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980317in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{2.980317in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980317in}{10.606291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980317in,y=10.509069in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075594in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{6.075594in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075594in}{10.606291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.075594in,y=10.509069in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{10.654137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{10.654137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842269in, y=10.506405in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{11.611055in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{11.611055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{11.611055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=11.463323in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{12.567973in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{12.567973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{12.567973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=12.420240in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{13.524891in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{13.524891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{13.524891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=13.377158in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.654492in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{10.654464in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{10.654427in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{10.654517in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654892in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{10.657087in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{10.658095in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.658482in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{10.661831in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{10.660649in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.663748in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{10.663066in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.663084in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.666519in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{10.669198in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.670565in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.671673in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{10.675032in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.684228in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{10.687728in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.689136in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.687773in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{10.685212in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{10.686227in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{10.705953in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{10.714436in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.720869in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.728698in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.732705in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{10.732503in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.735454in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.745787in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.779598in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{10.797500in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.812560in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.831877in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.854402in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.891957in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{11.019543in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{11.069931in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{11.128588in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{11.180274in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{11.214776in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{11.238850in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{11.281402in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{11.346101in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{11.425873in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{11.783355in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{11.852770in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{11.910058in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{11.958886in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{12.017258in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{12.087531in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{12.140257in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{12.152314in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{12.139692in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{12.183048in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{12.413121in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{12.487519in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{12.526453in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{12.579372in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{12.868385in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{12.911648in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{12.933562in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{12.951014in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{12.979526in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{13.021271in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{13.086000in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{13.176077in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{13.242003in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{13.235418in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{13.178522in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{13.215934in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{13.375379in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{13.576972in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{13.738020in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{13.853282in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{13.900134in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{13.842486in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{13.892542in}}%
\pgfpathlineto{\pgfqpoint{5.550234in}{14.013350in}}%
\pgfpathlineto{\pgfqpoint{5.550234in}{14.013350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.653688in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{10.655037in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{10.654937in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{10.654332in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{10.654432in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{10.652814in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{10.654734in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{10.653945in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{10.653602in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{10.655174in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{10.654276in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{10.654321in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{10.654587in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{10.655041in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{10.654667in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{10.654536in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{10.655846in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{10.654873in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{10.655150in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{10.655223in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{10.655092in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{10.655485in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{10.655063in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{10.655558in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{10.655517in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{10.655506in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{10.655948in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{10.656185in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.656376in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.655589in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{10.657328in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{10.658167in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.656977in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.657326in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.656327in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{10.656936in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.656820in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.658279in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.657315in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.658722in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{10.656817in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{10.657102in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{10.660173in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.658428in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.657906in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.658941in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{10.661499in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{10.659482in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{10.663505in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.662905in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{10.660567in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.660263in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.665093in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.665660in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{10.664484in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{10.668196in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{10.666377in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{10.669668in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{10.675586in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{10.679036in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{10.679072in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{10.669465in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{10.669416in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{10.672778in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{10.677368in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{10.681379in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{10.688364in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{10.693850in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{10.692327in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{10.684797in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{10.680773in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{10.682398in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{10.685632in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{10.685177in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{10.681698in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{10.681718in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{10.686825in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{10.693508in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{10.696894in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{10.697736in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{10.699234in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{10.702241in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{10.707502in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{10.714663in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{10.719676in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{10.722756in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{10.727865in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{10.736437in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{10.743330in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{10.747123in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{10.752603in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{10.767514in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{10.814052in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{10.852749in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{10.883102in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{10.962755in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{10.997970in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{11.028723in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{11.054616in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{11.076161in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{11.102247in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{11.135768in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{11.220557in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{11.314049in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{11.389583in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{11.443152in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{11.511430in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{11.567489in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{11.601670in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{11.624399in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{11.658250in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{11.703217in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{11.741817in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{11.767514in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{11.782249in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{11.790918in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{11.793921in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{11.799721in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{11.811628in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{11.847105in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{11.866980in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{11.877082in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{11.872722in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{11.862257in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{11.866663in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{11.886312in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{11.897077in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{11.888510in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{11.871519in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{11.874951in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.901073in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.950894in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.950894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.653993in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{10.653984in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{10.654186in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{10.655998in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{10.657849in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{10.661054in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.665357in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{10.667672in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{10.670095in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{10.671106in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{10.676542in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{10.677215in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{10.673805in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{10.673722in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{10.678217in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.670838in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{10.667373in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{10.666650in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.671142in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{10.671310in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{10.670164in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.670207in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{10.672886in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{10.673331in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{10.677383in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{10.683732in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.706434in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.720695in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{10.731179in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{10.740961in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.749783in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{10.765115in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.804801in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{10.821649in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{10.834216in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{10.840903in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{10.844588in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{10.859571in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{10.913199in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.921029in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{10.915050in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.915351in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{10.924948in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.941884in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.964509in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{10.990087in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{11.003429in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{11.001836in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{10.998702in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{11.006352in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{11.023899in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{11.066678in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{11.080439in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{11.075392in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{11.056027in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{11.052476in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{11.070374in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{11.123628in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{11.145351in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{11.153940in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{11.147245in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{11.134840in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{11.127258in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{11.125095in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{11.131022in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{11.159115in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{11.158704in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{11.147204in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{11.146432in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{11.161144in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{11.181969in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{11.197287in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{11.206723in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{11.209239in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{11.204366in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{11.187426in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{11.180831in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{11.182565in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{11.205929in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{11.202482in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{11.186075in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{11.178964in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{11.186752in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{11.201623in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{11.212035in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{11.217902in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{11.220761in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{11.220893in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{11.218821in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{11.211495in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{11.215925in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{11.246506in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{11.243447in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{11.223342in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{11.208793in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{11.206296in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{11.213224in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{11.224793in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{11.239852in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{11.244078in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{11.232904in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{11.218380in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{11.222397in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{11.265290in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{11.278677in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{11.282597in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{11.273464in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{11.252292in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{11.240539in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{11.245512in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{11.259154in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{11.264938in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{11.262831in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{11.263042in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{11.269155in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{11.277005in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{11.277718in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{11.270950in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{11.260007in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{11.231154in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{11.220771in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{11.215425in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{11.219460in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{11.234800in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{11.302916in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{11.310293in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{11.297630in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{11.275345in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{11.269703in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{11.281870in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{11.312551in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{11.323213in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{11.324805in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.316685in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.298419in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.298419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.653791in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{10.654048in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{10.654263in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{10.654276in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{10.654766in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{10.657652in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{10.659926in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{10.660224in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{10.663164in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{10.660359in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{10.657656in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{10.656278in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{10.658779in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{10.659891in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{10.659797in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{10.661557in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{10.660270in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{10.661673in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{10.662730in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{10.662561in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{10.667276in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{10.667020in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{10.668936in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{10.668003in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{10.669889in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{10.674670in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{10.677705in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{10.679349in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{10.678020in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{10.674309in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{10.671842in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{10.671198in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{10.672928in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{10.674437in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{10.674558in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{10.671896in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{10.673516in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{10.680353in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{10.682410in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{10.683211in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{10.690903in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{10.721116in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{10.721892in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{10.711308in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{10.705713in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{10.712174in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{10.708784in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{10.699416in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{10.694438in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{10.696084in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{10.700773in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{10.711452in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{10.728978in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{10.733214in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{10.732975in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{10.730542in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{10.726349in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{10.725517in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{10.735073in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{10.753699in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{10.766540in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{10.769870in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{10.766725in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{10.755651in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{10.757995in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{10.771302in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{10.833861in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{10.846601in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{10.848532in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{10.847961in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{10.858467in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{10.879160in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{10.894452in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{10.899812in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{10.902122in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{10.913280in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{10.932758in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{10.948646in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{10.957318in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{10.960817in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{10.964502in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{10.972552in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{11.006230in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{11.004384in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{10.985739in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{10.987373in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{11.022031in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{11.066473in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{11.073670in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{11.044296in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{11.027119in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{11.039304in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{11.066688in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{11.078643in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{11.075068in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{11.078466in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{11.097202in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{11.122151in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{11.132698in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{11.128676in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{11.129440in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{11.142517in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{11.162992in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{11.178949in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{11.212479in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{11.226058in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{11.242000in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{11.281176in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{11.329915in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{11.390370in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.425438in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{11.425438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{10.654131in}}%
\pgfpathlineto{\pgfqpoint{2.758671in}{10.655198in}}%
\pgfpathlineto{\pgfqpoint{2.882595in}{10.654912in}}%
\pgfpathlineto{\pgfqpoint{2.907380in}{10.655103in}}%
\pgfpathlineto{\pgfqpoint{2.956949in}{10.655733in}}%
\pgfpathlineto{\pgfqpoint{3.012715in}{10.656667in}}%
\pgfpathlineto{\pgfqpoint{3.056088in}{10.659821in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{10.660161in}}%
\pgfpathlineto{\pgfqpoint{3.093266in}{10.660622in}}%
\pgfpathlineto{\pgfqpoint{3.155227in}{10.667720in}}%
\pgfpathlineto{\pgfqpoint{3.173816in}{10.672192in}}%
\pgfpathlineto{\pgfqpoint{3.192405in}{10.672663in}}%
\pgfpathlineto{\pgfqpoint{3.198601in}{10.675197in}}%
\pgfpathlineto{\pgfqpoint{3.204797in}{10.679893in}}%
\pgfpathlineto{\pgfqpoint{3.223386in}{10.700259in}}%
\pgfpathlineto{\pgfqpoint{3.235778in}{10.706284in}}%
\pgfpathlineto{\pgfqpoint{3.248170in}{10.709557in}}%
\pgfpathlineto{\pgfqpoint{3.254367in}{10.709108in}}%
\pgfpathlineto{\pgfqpoint{3.266759in}{10.705900in}}%
\pgfpathlineto{\pgfqpoint{3.272955in}{10.705955in}}%
\pgfpathlineto{\pgfqpoint{3.279151in}{10.707338in}}%
\pgfpathlineto{\pgfqpoint{3.285348in}{10.710034in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{10.730880in}}%
\pgfpathlineto{\pgfqpoint{3.322525in}{10.737350in}}%
\pgfpathlineto{\pgfqpoint{3.328721in}{10.739614in}}%
\pgfpathlineto{\pgfqpoint{3.334917in}{10.735854in}}%
\pgfpathlineto{\pgfqpoint{3.347309in}{10.722097in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{10.717281in}}%
\pgfpathlineto{\pgfqpoint{3.359702in}{10.717400in}}%
\pgfpathlineto{\pgfqpoint{3.365898in}{10.723727in}}%
\pgfpathlineto{\pgfqpoint{3.384487in}{10.758489in}}%
\pgfpathlineto{\pgfqpoint{3.390683in}{10.763126in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{10.757323in}}%
\pgfpathlineto{\pgfqpoint{3.403075in}{10.747219in}}%
\pgfpathlineto{\pgfqpoint{3.409271in}{10.746577in}}%
\pgfpathlineto{\pgfqpoint{3.421664in}{10.763173in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{10.765417in}}%
\pgfpathlineto{\pgfqpoint{3.440252in}{10.763003in}}%
\pgfpathlineto{\pgfqpoint{3.471233in}{10.760346in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{10.759365in}}%
\pgfpathlineto{\pgfqpoint{3.483626in}{10.763391in}}%
\pgfpathlineto{\pgfqpoint{3.489822in}{10.774640in}}%
\pgfpathlineto{\pgfqpoint{3.496018in}{10.789640in}}%
\pgfpathlineto{\pgfqpoint{3.502214in}{10.799245in}}%
\pgfpathlineto{\pgfqpoint{3.508410in}{10.803011in}}%
\pgfpathlineto{\pgfqpoint{3.526999in}{10.807446in}}%
\pgfpathlineto{\pgfqpoint{3.533195in}{10.816080in}}%
\pgfpathlineto{\pgfqpoint{3.545588in}{10.844997in}}%
\pgfpathlineto{\pgfqpoint{3.551784in}{10.852889in}}%
\pgfpathlineto{\pgfqpoint{3.557980in}{10.855028in}}%
\pgfpathlineto{\pgfqpoint{3.564176in}{10.851549in}}%
\pgfpathlineto{\pgfqpoint{3.570372in}{10.842590in}}%
\pgfpathlineto{\pgfqpoint{3.576569in}{10.836679in}}%
\pgfpathlineto{\pgfqpoint{3.582765in}{10.838062in}}%
\pgfpathlineto{\pgfqpoint{3.595157in}{10.850898in}}%
\pgfpathlineto{\pgfqpoint{3.601353in}{10.855775in}}%
\pgfpathlineto{\pgfqpoint{3.607550in}{10.856329in}}%
\pgfpathlineto{\pgfqpoint{3.619942in}{10.844514in}}%
\pgfpathlineto{\pgfqpoint{3.626138in}{10.853476in}}%
\pgfpathlineto{\pgfqpoint{3.638531in}{10.900636in}}%
\pgfpathlineto{\pgfqpoint{3.644727in}{10.907866in}}%
\pgfpathlineto{\pgfqpoint{3.650923in}{10.904256in}}%
\pgfpathlineto{\pgfqpoint{3.657119in}{10.902944in}}%
\pgfpathlineto{\pgfqpoint{3.663315in}{10.905103in}}%
\pgfpathlineto{\pgfqpoint{3.669512in}{10.914697in}}%
\pgfpathlineto{\pgfqpoint{3.675708in}{10.934094in}}%
\pgfpathlineto{\pgfqpoint{3.681904in}{10.957687in}}%
\pgfpathlineto{\pgfqpoint{3.688100in}{10.965419in}}%
\pgfpathlineto{\pgfqpoint{3.700492in}{10.946992in}}%
\pgfpathlineto{\pgfqpoint{3.706689in}{10.951503in}}%
\pgfpathlineto{\pgfqpoint{3.719081in}{10.978013in}}%
\pgfpathlineto{\pgfqpoint{3.725277in}{10.986541in}}%
\pgfpathlineto{\pgfqpoint{3.731473in}{10.989772in}}%
\pgfpathlineto{\pgfqpoint{3.737670in}{10.986537in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{10.981423in}}%
\pgfpathlineto{\pgfqpoint{3.750062in}{10.992568in}}%
\pgfpathlineto{\pgfqpoint{3.774847in}{11.109045in}}%
\pgfpathlineto{\pgfqpoint{3.781043in}{11.124154in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{11.137317in}}%
\pgfpathlineto{\pgfqpoint{3.799632in}{11.152722in}}%
\pgfpathlineto{\pgfqpoint{3.805828in}{11.173833in}}%
\pgfpathlineto{\pgfqpoint{3.812024in}{11.188859in}}%
\pgfpathlineto{\pgfqpoint{3.818220in}{11.196292in}}%
\pgfpathlineto{\pgfqpoint{3.824416in}{11.197578in}}%
\pgfpathlineto{\pgfqpoint{3.830613in}{11.193754in}}%
\pgfpathlineto{\pgfqpoint{3.836809in}{11.188386in}}%
\pgfpathlineto{\pgfqpoint{3.843005in}{11.198091in}}%
\pgfpathlineto{\pgfqpoint{3.861594in}{11.279975in}}%
\pgfpathlineto{\pgfqpoint{3.867790in}{11.296804in}}%
\pgfpathlineto{\pgfqpoint{3.873986in}{11.307670in}}%
\pgfpathlineto{\pgfqpoint{3.892574in}{11.323156in}}%
\pgfpathlineto{\pgfqpoint{3.898771in}{11.331491in}}%
\pgfpathlineto{\pgfqpoint{3.904967in}{11.333997in}}%
\pgfpathlineto{\pgfqpoint{3.917359in}{11.325958in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{11.330450in}}%
\pgfpathlineto{\pgfqpoint{3.929752in}{11.341382in}}%
\pgfpathlineto{\pgfqpoint{3.935948in}{11.349277in}}%
\pgfpathlineto{\pgfqpoint{3.942144in}{11.352625in}}%
\pgfpathlineto{\pgfqpoint{3.948340in}{11.345547in}}%
\pgfpathlineto{\pgfqpoint{3.954536in}{11.322500in}}%
\pgfpathlineto{\pgfqpoint{3.960733in}{11.290490in}}%
\pgfpathlineto{\pgfqpoint{3.966929in}{11.291301in}}%
\pgfpathlineto{\pgfqpoint{3.973125in}{11.332426in}}%
\pgfpathlineto{\pgfqpoint{3.979321in}{11.386924in}}%
\pgfpathlineto{\pgfqpoint{3.985517in}{11.427972in}}%
\pgfpathlineto{\pgfqpoint{3.991714in}{11.455183in}}%
\pgfpathlineto{\pgfqpoint{3.997910in}{11.468142in}}%
\pgfpathlineto{\pgfqpoint{4.004106in}{11.466442in}}%
\pgfpathlineto{\pgfqpoint{4.010302in}{11.455894in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{11.428134in}}%
\pgfpathlineto{\pgfqpoint{4.028891in}{11.421911in}}%
\pgfpathlineto{\pgfqpoint{4.035087in}{11.425906in}}%
\pgfpathlineto{\pgfqpoint{4.041283in}{11.437110in}}%
\pgfpathlineto{\pgfqpoint{4.053676in}{11.469095in}}%
\pgfpathlineto{\pgfqpoint{4.059872in}{11.474753in}}%
\pgfpathlineto{\pgfqpoint{4.066068in}{11.466290in}}%
\pgfpathlineto{\pgfqpoint{4.072264in}{11.461986in}}%
\pgfpathlineto{\pgfqpoint{4.078460in}{11.483556in}}%
\pgfpathlineto{\pgfqpoint{4.084656in}{11.526967in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{11.558365in}}%
\pgfpathlineto{\pgfqpoint{4.097049in}{11.570569in}}%
\pgfpathlineto{\pgfqpoint{4.103245in}{11.575831in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{11.589621in}}%
\pgfpathlineto{\pgfqpoint{4.115637in}{11.612810in}}%
\pgfpathlineto{\pgfqpoint{4.121834in}{11.650278in}}%
\pgfpathlineto{\pgfqpoint{4.134226in}{11.747889in}}%
\pgfpathlineto{\pgfqpoint{4.140422in}{11.751549in}}%
\pgfpathlineto{\pgfqpoint{4.146618in}{11.719393in}}%
\pgfpathlineto{\pgfqpoint{4.152815in}{11.702170in}}%
\pgfpathlineto{\pgfqpoint{4.159011in}{11.711798in}}%
\pgfpathlineto{\pgfqpoint{4.165207in}{11.733465in}}%
\pgfpathlineto{\pgfqpoint{4.171403in}{11.746207in}}%
\pgfpathlineto{\pgfqpoint{4.177599in}{11.751108in}}%
\pgfpathlineto{\pgfqpoint{4.183796in}{11.760766in}}%
\pgfpathlineto{\pgfqpoint{4.189992in}{11.778322in}}%
\pgfpathlineto{\pgfqpoint{4.196188in}{11.804910in}}%
\pgfpathlineto{\pgfqpoint{4.202384in}{11.842104in}}%
\pgfpathlineto{\pgfqpoint{4.208580in}{11.887648in}}%
\pgfpathlineto{\pgfqpoint{4.214777in}{11.917601in}}%
\pgfpathlineto{\pgfqpoint{4.220973in}{11.925529in}}%
\pgfpathlineto{\pgfqpoint{4.227169in}{11.921429in}}%
\pgfpathlineto{\pgfqpoint{4.233365in}{11.921155in}}%
\pgfpathlineto{\pgfqpoint{4.239561in}{11.924976in}}%
\pgfpathlineto{\pgfqpoint{4.245758in}{11.932977in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{11.945263in}}%
\pgfpathlineto{\pgfqpoint{4.258150in}{11.966559in}}%
\pgfpathlineto{\pgfqpoint{4.264346in}{12.004524in}}%
\pgfpathlineto{\pgfqpoint{4.270542in}{12.056170in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{12.082978in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{12.073514in}}%
\pgfpathlineto{\pgfqpoint{4.289131in}{12.051817in}}%
\pgfpathlineto{\pgfqpoint{4.295327in}{12.060032in}}%
\pgfpathlineto{\pgfqpoint{4.307719in}{12.128415in}}%
\pgfpathlineto{\pgfqpoint{4.313916in}{12.144794in}}%
\pgfpathlineto{\pgfqpoint{4.332504in}{12.161926in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{12.175402in}}%
\pgfpathlineto{\pgfqpoint{4.351093in}{12.222915in}}%
\pgfpathlineto{\pgfqpoint{4.357289in}{12.224000in}}%
\pgfpathlineto{\pgfqpoint{4.363485in}{12.204338in}}%
\pgfpathlineto{\pgfqpoint{4.369681in}{12.201572in}}%
\pgfpathlineto{\pgfqpoint{4.375878in}{12.228520in}}%
\pgfpathlineto{\pgfqpoint{4.382074in}{12.267266in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{12.280975in}}%
\pgfpathlineto{\pgfqpoint{4.394466in}{12.270088in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{12.266570in}}%
\pgfpathlineto{\pgfqpoint{4.406859in}{12.281735in}}%
\pgfpathlineto{\pgfqpoint{4.413055in}{12.302796in}}%
\pgfpathlineto{\pgfqpoint{4.419251in}{12.302140in}}%
\pgfpathlineto{\pgfqpoint{4.425447in}{12.280201in}}%
\pgfpathlineto{\pgfqpoint{4.431643in}{12.268188in}}%
\pgfpathlineto{\pgfqpoint{4.437839in}{12.277775in}}%
\pgfpathlineto{\pgfqpoint{4.462624in}{12.373883in}}%
\pgfpathlineto{\pgfqpoint{4.468820in}{12.378477in}}%
\pgfpathlineto{\pgfqpoint{4.475017in}{12.370930in}}%
\pgfpathlineto{\pgfqpoint{4.481213in}{12.353862in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{12.328192in}}%
\pgfpathlineto{\pgfqpoint{4.493605in}{12.315477in}}%
\pgfpathlineto{\pgfqpoint{4.499801in}{12.324733in}}%
\pgfpathlineto{\pgfqpoint{4.505998in}{12.347798in}}%
\pgfpathlineto{\pgfqpoint{4.512194in}{12.363704in}}%
\pgfpathlineto{\pgfqpoint{4.518390in}{12.371297in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{12.370341in}}%
\pgfpathlineto{\pgfqpoint{4.524586in}{12.370341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593891in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{10.606291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{14.003350in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890402in,y=14.100420in,,base]{\color{textcolor}\fontsize{33.600000}{40.320000}\selectfont Episode Mean Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{14.003350in}}%
\pgfpathlineto{\pgfqpoint{7.404937in}{14.003350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{10.978718in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{10.857110in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{10.856343in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{10.855565in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{10.854775in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{10.853974in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{10.853160in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{10.852335in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.851498in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.850648in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{10.849785in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{10.848910in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{10.848022in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{10.847121in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{10.846206in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.845275in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.844336in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.843395in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{10.842433in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{10.841396in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{10.840284in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.839395in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{10.838899in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{10.838167in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{10.835118in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.829511in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.822023in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.813007in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.804296in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.802329in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.807828in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.815435in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.821937in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{10.826964in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{10.829322in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{10.828822in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.827523in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{10.826728in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{10.826332in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{10.825881in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{10.825328in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{10.824739in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{10.824159in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{10.823584in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{10.822999in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{10.822402in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{10.821796in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{10.821183in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{10.820486in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.819375in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{10.817800in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{10.816057in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{10.814369in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{10.812722in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{10.811046in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{10.809331in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{10.807584in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{10.805808in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{10.804008in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{10.802210in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{10.800417in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{10.798504in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{10.796368in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{10.794343in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.794135in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{10.796053in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{10.798785in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{10.801177in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{10.803280in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{10.805435in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{10.807696in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{10.810007in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{10.812318in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{10.814651in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.817136in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.819798in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.821097in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.819498in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{10.815328in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{10.811174in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.807479in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{10.803998in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{10.800470in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{10.796823in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{10.792603in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{10.787710in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{10.784238in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{10.784530in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{10.788267in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{10.792349in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{10.796191in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{10.799890in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{10.803563in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{10.807305in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{10.811798in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.817208in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.823391in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.830159in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{10.837189in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{10.841886in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.843603in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{10.844030in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.845429in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.847280in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.844986in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.837354in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{10.826858in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.817023in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{10.807873in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.799180in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.790908in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.785815in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.787940in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{10.796926in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{10.806511in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.815114in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.822702in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{10.829243in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.834648in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.838465in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{10.840518in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{10.841404in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.842147in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.842564in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.840643in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.835737in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{10.828969in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{10.822357in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.816075in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.811677in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.809690in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{10.808773in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.806421in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.803124in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.806351in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.818665in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.833875in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.839873in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.836398in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.828721in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.818473in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.810213in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.813159in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.827209in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.840461in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{10.848715in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.851773in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.849458in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.841828in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{10.833471in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.826060in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.822395in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.828613in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.844566in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.856562in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.859171in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{10.855261in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.852046in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.850099in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.854479in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.867426in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.880459in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.872317in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.842481in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.819410in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.815538in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.825534in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.834373in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.841089in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.841629in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{10.834002in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.820988in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.810706in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.803680in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.798708in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.795270in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.792863in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.789939in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.786533in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.787368in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.794910in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.806545in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.813869in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{10.816164in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.814375in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.808914in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.802337in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.803040in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.811697in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.818348in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.817407in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.816429in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.841207in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.893763in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.920817in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.890648in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{10.822556in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.790119in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.800702in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.824638in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.843855in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.856012in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.853094in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.834005in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.817683in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.816498in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.827660in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.838429in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.847400in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.846452in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.829866in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.803848in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.795859in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.809509in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.830590in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.848913in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{10.863686in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.871918in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.872999in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.867250in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.854839in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.837410in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.823474in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.814274in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.815633in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.832353in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.860167in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.875982in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.876215in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.865003in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.845786in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.821104in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.805285in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.800734in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.799583in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.794748in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.788909in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.797196in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.822465in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.846850in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.853253in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{10.847822in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{10.869377in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{10.925289in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.969461in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.955109in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.893129in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.862572in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.878397in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.910012in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.924430in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.921553in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.904955in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{10.874797in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{10.844574in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.829714in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.829172in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.831742in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.835339in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.838193in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.838163in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.836914in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.847375in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{10.872651in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.897071in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.900544in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.885875in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.881500in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.894045in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{10.911541in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{10.917681in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.912404in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.899432in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.879369in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{10.858496in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{10.845834in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.840646in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.833035in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.820485in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.818826in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.851804in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.913707in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.935375in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.897482in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{10.845521in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.852522in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.912342in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{10.930096in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.878375in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.803197in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{10.782763in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{10.815044in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.841686in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{10.845624in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{10.840428in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{10.850498in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{10.876049in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{10.907511in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{10.942145in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{10.966418in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{10.955378in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{10.911686in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{10.894607in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{10.924016in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{10.978129in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.013002in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.027361in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.029161in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.020715in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{10.997395in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{10.950250in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{10.880678in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{10.828512in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{10.808482in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{10.813688in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{10.827773in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{10.849855in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{10.867881in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{10.877206in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{10.877460in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{10.868298in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{10.851415in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{10.865518in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{10.926759in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{11.005516in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{11.029009in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{10.994261in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{10.948484in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{10.911031in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{10.888845in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{10.898612in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{10.941087in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.986057in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{11.020347in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{11.047150in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{11.075583in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{11.105255in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{11.112608in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{11.086233in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{11.063102in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{11.147405in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{11.343826in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{11.489220in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.503209in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.460673in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.589022in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.902037in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{12.152123in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{12.211386in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{12.170185in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{12.320569in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{12.681957in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{12.928904in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{12.883961in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{12.741955in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{13.154760in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{14.180735in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{15.226704in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{15.957122in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{16.389298in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{16.615392in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{16.637038in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{16.582486in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{16.526758in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{16.485566in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{16.514726in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{16.622151in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{16.813422in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{17.093495in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{17.491958in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{18.108949in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{18.956269in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{19.537063in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{19.517899in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{19.049354in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{18.803086in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{18.855724in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{18.961848in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{18.950820in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{18.872512in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{18.950615in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{19.214351in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{19.394796in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{19.292648in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{18.985253in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{18.854276in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{18.952581in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{19.245230in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{19.707165in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{20.250180in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{20.439032in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{20.205226in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{19.990055in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{20.156614in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{20.615235in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{20.860907in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{20.816306in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{20.834467in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{21.222883in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{21.841704in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{21.898300in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{21.255021in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{20.685233in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{20.901342in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{21.734461in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{22.101548in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{21.814635in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{21.295881in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{20.956570in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{20.852082in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{21.265093in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{22.262222in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{23.385279in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{24.160006in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{24.552908in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{24.439468in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{23.778746in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{23.161761in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{23.237915in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{23.906192in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{24.332332in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{24.349873in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{24.395138in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{24.976585in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{25.998477in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{26.649568in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{26.753891in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{26.615656in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{26.612656in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{26.759288in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{27.119495in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{27.714332in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{28.262714in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{28.397850in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{28.164084in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{28.049352in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{28.167295in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{28.435019in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{28.735738in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{29.059710in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{29.318786in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{29.489729in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{29.556082in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{29.495755in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{29.335053in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{29.359477in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{29.646843in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{30.043413in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{30.309838in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{30.447869in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{30.546747in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{30.628732in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{30.707056in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{30.803354in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{30.918706in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{31.054651in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{31.212253in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{31.369548in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{31.488913in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{31.570519in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{31.640267in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{31.705378in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{31.731468in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{31.657682in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{31.494342in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{31.429992in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{31.526271in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{31.650429in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{31.548539in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{31.224911in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{30.929665in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{30.745545in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{30.647772in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{30.582940in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{30.568849in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{30.862592in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{31.561864in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{32.328539in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{32.445335in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{31.915871in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{31.547329in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{31.637292in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{31.903780in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{31.710536in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{31.063965in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{30.769611in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{31.145169in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{31.868556in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{32.166243in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{32.003304in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{31.611112in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{31.076486in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{30.581824in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{30.573880in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{31.064155in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{31.466232in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{31.529531in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{31.412513in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{31.538350in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{31.937823in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{32.623055in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{34.667192in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{34.667192in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{35.343883in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{35.842570in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{36.170700in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{36.320046in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{35.964350in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{34.990979in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{33.836465in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{33.520498in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{34.017911in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{34.397330in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{34.283699in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{33.847477in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{33.490554in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{33.228453in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{33.015528in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{32.831155in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{32.649798in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{32.404686in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{32.103864in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{32.031447in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{32.309917in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{32.706177in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{32.587292in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{31.955869in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{31.556600in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{31.736905in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{32.277568in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{32.573658in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{32.597002in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{32.454645in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{32.203410in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{31.999487in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{32.324765in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{33.174702in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{33.635481in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{33.235014in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{32.304172in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{31.855063in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{31.940611in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{32.090187in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{32.042311in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{31.859440in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{31.738951in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{31.693606in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{31.605396in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{31.406279in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{31.163687in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{31.113881in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{31.268731in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{31.412819in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{31.413868in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{31.268808in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{30.947546in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{30.455726in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{29.998838in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{29.709734in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{29.602158in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{29.755278in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{30.165859in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{30.570490in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{30.788818in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{30.783609in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{30.365467in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{29.531098in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{28.845953in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{28.717611in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{28.971047in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{28.885448in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{28.387237in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{27.905506in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{27.768429in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{27.922810in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{28.166530in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{28.469590in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{28.556145in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{28.204343in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{27.539448in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{27.130262in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{27.045869in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{26.933724in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{26.491529in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{25.868960in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{25.823303in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{26.444797in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{27.004451in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{26.839091in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{26.089575in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{25.425613in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{24.948997in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{24.727503in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{24.826610in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{25.165071in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{25.311313in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{25.200540in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{25.081922in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{25.210830in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{25.591701in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{26.313438in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{27.379441in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{28.297625in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{28.532769in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{28.215752in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{28.094735in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{28.302382in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{28.654487in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{28.940455in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{29.112960in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{28.802066in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{27.951457in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{27.335708in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{27.899242in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{29.381502in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{30.018485in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{29.470533in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{28.615227in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{28.575749in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{29.164932in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{28.984090in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{27.750547in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{26.318498in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{25.843250in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{26.190389in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{26.372621in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{26.165468in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{25.591320in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{24.674518in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{23.523045in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{23.074990in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{23.538366in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{24.136583in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{23.700349in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{22.340375in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{20.971335in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{19.830925in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{18.918260in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{18.238020in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{17.770622in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{17.389394in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{17.057191in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{16.722947in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{16.300840in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{15.819504in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{15.614728in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{15.774877in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{16.078510in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{16.139615in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{15.981903in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{15.916551in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{16.035213in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{16.168993in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{16.004314in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{15.573377in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{15.302323in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{15.322714in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{15.473413in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{15.444619in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{15.239468in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{14.942467in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{14.584688in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{14.258974in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{14.158162in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{14.264085in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{14.290225in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{14.137328in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{13.861619in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{13.578384in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{13.297875in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{13.131063in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{13.116332in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{13.159654in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{13.049691in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{12.794865in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{12.647474in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{12.703745in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{12.861876in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{12.883750in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{12.766720in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{12.590595in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{12.389814in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{12.187944in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{12.044404in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{11.959128in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{11.906031in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{11.873031in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.851322in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{11.818278in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{11.773591in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{11.734424in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{11.708509in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{11.684352in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{11.629844in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.545580in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.484038in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.470002in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.474850in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{11.415698in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{11.291238in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{11.181978in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{11.128448in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{11.124748in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{11.157266in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{11.222558in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{11.268164in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{11.266437in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{11.222802in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{11.150694in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{11.053307in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.992131in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{11.001130in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{11.057805in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{11.089703in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{11.091640in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{11.078222in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{11.058368in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{11.036017in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{11.025205in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{11.026535in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{11.012891in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.967532in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.904797in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.877567in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.889701in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.923364in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.966479in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{11.007835in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{11.001662in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.945316in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.930319in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{11.020009in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{11.167067in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{11.176908in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{11.032775in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.911188in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.942034in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{11.081564in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{11.148494in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{11.123177in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{11.073066in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{11.050957in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{11.047804in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{11.023334in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.973059in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.938883in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.955290in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{11.005637in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{11.011420in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{10.963223in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.917731in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.924517in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.969570in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.984786in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.961027in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.933062in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.933172in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.962477in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{11.033682in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{11.147280in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{11.218008in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{11.161803in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{11.006299in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.897148in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.857383in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.871618in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.923962in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{11.000562in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{11.017647in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.962272in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.898727in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.898132in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.947391in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.968360in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.947167in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.913687in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.902805in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.912538in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.933412in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.963135in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.985799in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.981617in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.954522in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.929215in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.910891in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.899637in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{10.895669in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.899909in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.922899in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.966377in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{11.006656in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{11.010958in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.984770in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.969612in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.974972in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.979902in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.953863in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.901798in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.865253in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.854131in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.862378in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.881185in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.907303in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.910826in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.884571in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.858198in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{10.879737in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.941901in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.970682in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.946519in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.903181in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.897651in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.927007in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.958003in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.980844in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.992466in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.986949in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.964913in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.927551in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{10.875692in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.824722in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.803782in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.811727in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.836916in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.875067in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.909202in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.905328in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.866226in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.831463in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.814462in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.814952in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.833248in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{10.867851in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.903674in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.935245in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.958485in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.963945in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.952485in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.935215in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.916502in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.900793in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.898590in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.909144in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.916653in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.914889in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.905962in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{10.894558in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.881003in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.865235in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.847285in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.833441in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.840167in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.867007in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{10.898198in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.926667in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.944934in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.931946in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{10.888811in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.853591in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.843825in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.852172in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.859216in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.863707in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.863795in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.858667in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.850699in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.846771in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.847427in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.862802in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.897822in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.948615in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{11.004506in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{11.063941in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{11.098348in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{11.092663in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{11.057066in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{11.022345in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.991032in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.963505in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.939919in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.919380in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{10.899072in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{10.878786in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.862307in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.851861in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{10.847888in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.852813in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.866474in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{10.883282in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{10.899630in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.914313in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.922411in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.923685in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.921688in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{10.918849in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.915508in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{10.912997in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.911418in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.907631in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.899433in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.887718in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{10.875851in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.864243in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{10.853771in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{10.845084in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.838865in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.838683in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.844758in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{10.853956in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{10.863765in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{10.874018in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{10.883999in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{10.893619in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{10.903314in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{10.913451in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{10.922983in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{10.926372in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{10.923044in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{10.917162in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{10.912447in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{10.908707in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{10.905076in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.901417in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{10.897514in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{10.893159in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.888802in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.887050in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.888237in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.890808in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{10.893202in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{10.895445in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{10.897658in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{10.899862in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{10.902041in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{10.904178in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{10.906278in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{10.908382in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{10.910494in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.912495in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{10.914248in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{10.915786in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{10.917288in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{10.918789in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{10.920275in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{10.921733in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{10.923164in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{10.924596in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{10.926033in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{10.927401in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{10.928609in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{10.929743in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{10.931492in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{10.933983in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.935067in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{10.931857in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{10.924849in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{10.917220in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{10.909717in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{10.902334in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{10.895058in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{10.887888in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{10.880807in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{10.873811in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{10.866947in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{10.860283in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{10.853768in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.846913in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{10.839606in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{10.833241in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{10.830026in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.829676in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.829999in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.830384in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.830918in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.831750in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.832861in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.834139in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.835548in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{10.837986in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{10.843052in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{10.850503in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.858090in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{10.865134in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{10.871820in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{10.878471in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.885092in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.891623in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.898047in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{10.904371in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{10.910605in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{10.916750in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{10.922806in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{10.928773in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.934653in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.940448in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{10.946159in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{10.951786in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{10.957331in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{10.962796in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{10.968182in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{10.973489in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{10.978718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{10.798330in}}{\pgfqpoint{12.566142in}{12.093935in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{11.665252in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{10.836038in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{10.839105in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{10.842218in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{10.845376in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{10.848582in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{10.851834in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{10.855134in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.858484in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.861882in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{10.865331in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{10.868831in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{10.872382in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{10.875986in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{10.879643in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.883354in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.887120in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.890941in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{10.894819in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{10.898754in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{10.902747in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.906800in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{10.910912in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{10.915085in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{10.919317in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.923608in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.927974in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.932426in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.936933in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.941389in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.945782in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.950204in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.954711in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{10.959298in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{10.963952in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{10.968670in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.973458in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{10.978316in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{10.983247in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{10.988251in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{10.993328in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{10.998481in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{11.003709in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{11.009015in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{11.014398in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{11.019857in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{11.025405in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{11.031047in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{11.036193in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{11.038330in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{11.037065in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{11.034682in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{11.032879in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{11.031557in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{11.030170in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{11.028652in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{11.027069in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{11.025478in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{11.023881in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{11.022291in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{11.020711in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{11.018999in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{11.017038in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{11.015213in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{11.015489in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{11.018222in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{11.021902in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{11.025196in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{11.028166in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{11.031205in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{11.034376in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{11.037610in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{11.040844in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{11.044113in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{11.047600in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{11.051343in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{11.053100in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{11.050633in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{11.044423in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{11.038225in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{11.032684in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{11.027475in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{11.022254in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{11.016868in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{11.010350in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{11.002487in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{10.997530in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{11.000236in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{11.009945in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{11.020299in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{11.030093in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{11.039864in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{11.050251in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{11.060995in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{11.070098in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{11.077091in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{11.078696in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{11.070836in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{11.054256in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{11.037424in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{11.022165in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{11.007380in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.991597in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.975355in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.963334in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.956753in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{10.952985in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.948284in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{10.942632in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.936324in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.929414in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.920095in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.905728in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{10.886176in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{10.862158in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.833711in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.814504in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{10.825771in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.867949in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.931273in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{11.013794in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{11.103884in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{11.182102in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{11.244461in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{11.256111in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{11.205492in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{11.116720in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{11.033050in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.957631in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.916478in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.918492in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{10.946766in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.969282in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.985112in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.993211in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.993005in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.987869in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.984539in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.983896in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.994887in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{11.020840in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{11.055240in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{11.084430in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{11.108197in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{11.132069in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{11.157981in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{11.174948in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{11.159795in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{11.111994in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{11.055731in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.999701in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.966073in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{11.003801in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{11.112285in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{11.198101in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{11.224296in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{11.204903in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{11.176001in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{11.138605in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{11.091896in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{11.035295in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.982167in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.965758in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.987776in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{11.019905in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{11.050217in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{11.076282in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{11.092004in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{11.096638in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{11.089899in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{11.071372in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{11.046023in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{11.028142in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{11.019102in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{11.026276in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{11.053572in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{11.083476in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{11.064596in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.994089in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.944028in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.951068in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.994398in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{11.006781in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{10.983606in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.967494in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.981122in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{11.008923in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.999109in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.947613in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.907750in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.909427in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.937002in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.934412in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.897287in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.892194in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.958761in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{11.061417in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{11.068295in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.966587in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.907112in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.983750in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{11.147626in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{11.203144in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{11.129083in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{11.041744in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{11.016590in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{11.039320in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{11.046600in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{11.031474in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{11.004472in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.972645in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.945386in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.961658in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{11.027107in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{11.100330in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{11.151454in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{11.180076in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{11.187785in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{11.173835in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{11.121689in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{11.018266in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.889581in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.861887in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.954568in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{11.044499in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{11.032243in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.944958in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.930460in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{11.011243in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{11.071546in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{11.012392in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.863596in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.798330in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.844722in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.922958in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.961124in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.964254in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.967337in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.975761in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.994916in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{11.029999in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{11.073043in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{11.075367in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{11.027456in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.984801in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{11.003710in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{11.071916in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{11.101408in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{11.075395in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{11.022548in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.973805in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.934942in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.941935in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{11.003131in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{11.061558in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{11.052104in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.983087in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.929148in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.905499in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.917654in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.972020in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{11.057940in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{11.086184in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{11.036119in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.973254in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.981750in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{11.050516in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{11.070482in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{11.015910in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{10.972372in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{11.055808in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{11.246697in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{11.338508in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{11.279689in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{11.144400in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{11.040278in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.971585in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.959332in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{11.010626in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{11.080076in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{11.098587in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{11.068031in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{11.030844in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.997837in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{10.975283in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.972948in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.990177in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{11.010951in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{11.030987in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{11.035951in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{11.002107in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{10.934319in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.906805in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{10.942339in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{10.993450in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{10.975299in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{10.893036in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{10.858060in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{10.905846in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{11.000154in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{11.071468in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{11.116484in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{11.122926in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{11.085650in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{11.028984in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.001674in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.004219in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.010422in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.011524in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{11.007278in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{10.997413in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{10.982804in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{10.980451in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{10.996774in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{11.016747in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.007330in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{10.969319in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{10.953933in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{10.981055in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{11.031985in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{11.062397in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{11.070800in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{11.075331in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{11.083049in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{11.086761in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{11.069285in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{11.031856in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.031964in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.094532in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{11.172849in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{11.146811in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{11.013223in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.923587in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{10.945396in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{11.039548in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{11.095983in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{11.108031in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{11.090818in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{11.050589in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{11.012843in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{11.049392in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{11.163237in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{11.234862in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.205276in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.105117in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.031367in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{10.990959in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{10.973853in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{10.975456in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{10.990230in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{10.999652in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{11.002203in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{10.997396in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{10.984813in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{10.973527in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{10.993315in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{11.046544in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{11.082635in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{11.072605in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{11.030879in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{11.010877in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{11.017337in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{11.020914in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{11.004058in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{10.981645in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{11.008734in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{11.090777in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{11.135818in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{11.085426in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.976864in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{10.960958in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{11.054220in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{11.115829in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{11.052009in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{10.907503in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{10.874918in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{10.977576in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{11.090070in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.124945in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.094466in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.060543in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{11.030057in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{11.008665in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{11.000655in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.001785in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{10.991410in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{10.966797in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{10.964522in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{11.013296in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{11.093974in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.109684in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.045774in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.010939in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.094838in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.256421in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.274239in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.112534in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{10.955637in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{10.963917in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.105498in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.184528in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.169765in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.132258in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.137308in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.174891in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.181528in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.146072in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{11.103611in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.088362in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.095252in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.088914in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.062938in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.036459in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.029284in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{11.092803in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{11.178833in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{11.272582in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.341519in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.383059in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.386606in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.348763in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.302519in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{11.286373in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.302329in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{11.356136in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.450297in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.522776in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.497152in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.388165in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.334284in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.366837in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.410140in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.365147in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{11.246146in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{11.195802in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{11.248540in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.352575in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.435576in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.495572in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.525859in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.523809in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.502593in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{11.481795in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{11.460122in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{11.424445in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{11.371013in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{11.330122in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{11.348197in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{11.418093in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{11.443319in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{11.396850in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.352466in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.430127in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{11.615999in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{11.699571in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{11.618707in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.474824in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.443726in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.520814in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{11.573801in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{11.562957in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.518737in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.497322in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.499110in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.505401in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.510535in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.520089in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.544527in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{11.583608in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{11.623286in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{11.658976in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.688287in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.706707in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.712768in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.693420in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.643412in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.581698in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.548852in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.544452in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.524295in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{11.471895in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{11.414119in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{11.410986in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{11.462829in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.501832in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.501720in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.484155in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.500837in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.551581in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.568444in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.523176in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.451214in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.441508in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.496411in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.530544in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.507216in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.448186in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.412267in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.403303in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.422510in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.503937in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.503937in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.445991in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.436588in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.473646in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.551887in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.598877in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.587486in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.545892in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.538786in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.566676in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.603744in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.639274in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.666610in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.668649in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.646380in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.623072in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{11.608692in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{11.601311in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{11.596385in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{11.593820in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.601460in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.622598in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.667529in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.766580in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.915831in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.986607in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.919719in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.774374in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.715587in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{11.748545in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{11.772991in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{11.739134in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.667661in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.618275in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.595204in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.635091in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.755925in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.911415in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.956017in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{11.884577in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{11.813685in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.807824in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.848900in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.880567in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{11.898090in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{11.879912in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{11.814076in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.713464in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.620054in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{11.537816in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{11.499569in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{11.524805in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{11.612171in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{11.764445in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{11.978009in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{12.093935in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{12.010507in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{11.782299in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.607374in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.504957in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.508750in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.640501in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.848330in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.924733in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{11.851762in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{11.783455in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{11.831221in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.948533in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.938893in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.783685in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.655569in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.686410in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.825030in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.848146in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.731272in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{11.585769in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.502019in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{11.468567in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.437136in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.401029in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.420318in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.546272in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.726657in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{11.695480in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{11.421390in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{11.162854in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{11.155021in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.348137in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.504388in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.587886in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.582952in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.474438in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.297867in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{11.250043in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.359042in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.489114in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.501179in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.415813in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.340692in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.294425in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.295757in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.365306in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.484230in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{11.537710in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.506599in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.448722in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.430338in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.442098in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.423640in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.364099in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.292303in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{11.243168in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{11.220614in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{11.261836in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{11.372431in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{11.459766in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.404500in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{11.236157in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{11.167901in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{11.243419in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.385246in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.489453in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.552341in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{11.534000in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{11.427796in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{11.303891in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{11.262350in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{11.290429in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{11.282771in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{11.214648in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{11.135805in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{11.121087in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{11.161882in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{11.182247in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{11.163140in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{11.155154in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{11.239131in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{11.398968in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{11.475032in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{11.426278in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{11.329353in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{11.311260in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{11.362904in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{11.378720in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{11.329398in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.258417in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.241798in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.280078in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{11.386956in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{11.564529in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{11.730918in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{11.733406in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{11.585603in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{11.453565in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.389906in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.367732in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.336181in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.296728in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{11.291807in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{11.334720in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{11.389432in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{11.382247in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{11.317470in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{11.273549in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{11.277695in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{11.307484in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{11.315637in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{11.301591in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{11.272703in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{11.232114in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{11.205995in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{11.254953in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.373232in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.441129in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{11.412974in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{11.322933in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{11.249125in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{11.195034in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{11.171520in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{11.182315in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{11.202684in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{11.170718in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{11.088724in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{11.054943in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{11.110921in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.219789in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{11.287408in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{11.309854in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{11.282693in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{11.205029in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{11.102939in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{11.047489in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.040449in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.048969in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.056896in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.075258in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{11.137575in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{11.242115in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{11.288789in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{11.228026in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{11.108966in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{11.078858in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{11.143209in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{11.198466in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{11.189490in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{11.154640in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{11.217028in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{11.379843in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{11.458630in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{11.351073in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{11.125042in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{11.001828in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.996014in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{11.047092in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{11.118209in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{11.193643in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{11.216652in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{11.184807in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{11.186268in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{11.275700in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{11.410426in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{11.432145in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{11.329948in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{11.204078in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{11.121078in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{11.088935in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{11.147093in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{11.295502in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{11.377164in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{11.283376in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{11.088786in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{11.098901in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{11.340435in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{11.538228in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{11.489902in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{11.262428in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{11.131242in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{11.126808in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{11.179394in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{11.234162in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{11.277977in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{11.245861in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{11.132139in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{11.025999in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{11.001012in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{11.053877in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{11.182181in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{11.382714in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{11.511904in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{11.444444in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{11.247092in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{11.254667in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{11.509951in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{11.742294in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{11.700511in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{11.445380in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{11.279888in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{11.249177in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{11.256820in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{11.207821in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{11.119698in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{11.090266in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{11.134002in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{11.238167in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{11.389660in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{11.563191in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{11.600358in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{11.477514in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{11.318268in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{11.259226in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{11.286212in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{11.322423in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{11.352939in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{11.375065in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{11.385571in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{11.382758in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{11.350322in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{11.286007in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{11.237273in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{11.263089in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{11.349787in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{11.406110in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{11.413668in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{11.380160in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{11.315028in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{11.232048in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{11.241370in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{11.364669in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{11.496358in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{11.490751in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{11.367228in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{11.271021in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{11.235695in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{11.225182in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{11.187451in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{11.131506in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{11.144077in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{11.244664in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{11.352488in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{11.343610in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{11.232629in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{11.148918in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{11.125770in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{11.138484in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{11.148093in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{11.153021in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{11.140629in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{11.107939in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{11.112666in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{11.254547in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{11.511523in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{11.642363in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{11.580152in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{11.418415in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{11.321527in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{11.289022in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{11.296302in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{11.334612in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{11.367297in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{11.324762in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{11.215174in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{11.147642in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{11.156434in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{11.219522in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{11.295520in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{11.379255in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{11.413383in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{11.379658in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{11.318500in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{11.313274in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{11.362316in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{11.421355in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{11.474163in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{11.508481in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{11.496246in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{11.443187in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{11.453308in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{11.564371in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{11.698652in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{11.677050in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{11.505333in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{11.357098in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{11.301036in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{11.314263in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{11.345384in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{11.389290in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{11.396102in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{11.345783in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{11.267794in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{11.235937in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{11.251337in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{11.283219in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{11.317593in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{11.358345in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{11.416532in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{11.490814in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{11.537454in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{11.536709in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{11.492472in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{11.412157in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{11.299051in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{11.207080in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{11.162227in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{11.150625in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{11.133597in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{11.109478in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{11.116998in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{11.175503in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{11.273272in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{11.377134in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{11.483540in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{11.551838in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{11.560642in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{11.524697in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{11.488468in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{11.455753in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{11.432889in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{11.423333in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{11.424786in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{11.430398in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{11.439322in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{11.445546in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{11.445480in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{11.438513in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{11.421525in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{11.394656in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{11.363233in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{11.330721in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{11.300758in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{11.287899in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{11.292936in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{11.306273in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{11.321346in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{11.337601in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{11.352934in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{11.367154in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{11.382819in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{11.401732in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{11.423016in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{11.443233in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{11.462020in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{11.482813in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{11.508174in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{11.533011in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{11.533698in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{11.508163in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{11.467812in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{11.421824in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{11.371526in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{11.322581in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{11.275720in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{11.228908in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{11.180433in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{11.134355in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{11.112137in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{11.116002in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{11.129768in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{11.138967in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{11.144509in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{11.150693in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{11.158149in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{11.164153in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{11.166126in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{11.167327in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{11.186681in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{11.226609in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{11.275965in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{11.323563in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{11.369617in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{11.415221in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{11.460564in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{11.504792in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{11.546989in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{11.588189in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{11.635102in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{11.688740in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{11.726286in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{11.721883in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{11.681627in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{11.639178in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{11.601143in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{11.565462in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{11.529699in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{11.493919in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{11.458577in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{11.423760in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{11.389664in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{11.356539in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{11.324077in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{11.289887in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{11.253520in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{11.222462in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{11.206768in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{11.204700in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{11.205183in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{11.205601in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{11.205983in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{11.206369in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{11.206758in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{11.207140in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{11.207514in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{11.207884in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{11.208258in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{11.208632in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{11.208960in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{11.209232in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{11.209577in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{11.210201in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{11.210973in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{11.210526in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{11.208531in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{11.209518in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{11.221043in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{11.242091in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{11.263678in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{11.283240in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{11.301525in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{11.319800in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{11.338066in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{11.356092in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{11.373810in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{11.391244in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{11.408430in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{11.425374in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{11.442071in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{11.458525in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{11.474738in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{11.490716in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{11.506462in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{11.521978in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{11.537269in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{11.552337in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{11.567186in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{11.581819in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{11.596239in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{11.610449in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{11.624452in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{11.638252in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{11.651851in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{11.665252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{10.773081in}}{\pgfqpoint{12.566142in}{12.715954in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{11.009866in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{10.785021in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{10.788692in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{10.792417in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{10.796197in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{10.800033in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{10.803925in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{10.807875in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.811883in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.815950in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{10.820077in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{10.824266in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{10.828516in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{10.832828in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{10.837205in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.841646in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.846153in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.850726in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{10.855367in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{10.860075in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{10.864851in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.869704in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{10.874636in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{10.879636in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{10.884660in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.889708in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.895025in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.900756in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.906405in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.910239in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.912060in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.913345in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.914977in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{10.916860in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{10.918600in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{10.920143in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.920778in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{10.920030in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{10.918174in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{10.916423in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{10.914900in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{10.913427in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{10.911887in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{10.910287in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{10.908668in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{10.907034in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{10.905377in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{10.903695in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{10.901984in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.900227in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{10.898423in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{10.896585in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{10.894724in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{10.892838in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{10.890924in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{10.888980in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{10.887009in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{10.885017in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{10.882994in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{10.880907in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{10.878749in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{10.876674in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{10.874811in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{10.872744in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.868353in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{10.861253in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{10.853073in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{10.845249in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{10.837712in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{10.830019in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{10.822100in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{10.814099in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{10.806150in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{10.798107in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.789130in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.779054in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.777014in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.792115in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{10.820986in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{10.839914in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.844472in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{10.842845in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{10.843688in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{10.846829in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{10.850618in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{10.854778in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{10.856906in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{10.854315in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{10.847409in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{10.840085in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{10.833078in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{10.826074in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{10.818697in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{10.811093in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{10.804386in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.798838in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.796280in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.798987in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{10.806548in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{10.814273in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.821153in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{10.827618in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.834247in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.841148in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.849154in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.858491in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{10.868654in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.878918in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{10.889199in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.898799in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.907521in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.911464in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.904920in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{10.888391in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{10.870764in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.854278in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.839611in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{10.827782in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.818850in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.812106in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{10.807435in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{10.803261in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.796963in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.789052in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.786299in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.790796in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{10.798539in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{10.802443in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.803305in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.813481in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.836967in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{10.869304in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.901992in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.933132in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.940852in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.917514in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.875955in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.841761in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.816585in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.810889in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.828746in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.860654in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.886608in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.905171in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.906572in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{10.886879in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.857842in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.845159in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.848770in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{10.843906in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.821184in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.791769in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.781268in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.790697in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.808265in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.829614in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{10.855933in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.889777in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.929740in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.940190in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.905752in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.845902in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.811059in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.803632in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.804215in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.804667in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.806431in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.813227in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.825126in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.834284in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{10.837076in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.832519in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.818433in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.795023in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.782034in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.789134in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.807155in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.808417in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.791327in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.780744in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.789294in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.809243in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.815792in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{10.807164in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.799351in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.800822in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.808140in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.809620in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.804250in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.795652in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.785775in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.777045in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.777613in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.788419in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.804901in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.824496in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{10.843606in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.849364in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.840440in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.836397in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.849404in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.870639in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.865690in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.830711in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.798127in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.789082in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.799294in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.809169in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.816671in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.819750in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.816931in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.810141in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.808036in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.811691in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.813648in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.808484in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{10.797796in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.789501in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.784617in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.780974in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.776926in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.774516in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.783080in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.804157in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.822262in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.824863in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.816115in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.818619in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.835816in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.849799in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.845258in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.825611in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.811600in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.806440in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.808820in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.817599in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.831261in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.840422in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.843460in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.836972in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.817671in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{10.789602in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{10.778484in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{10.789174in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.802743in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.799988in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.784940in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.785656in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.807613in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.829929in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.830109in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.811028in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.796523in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{10.791177in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{10.791118in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.791898in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.793688in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.797467in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.803499in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.808813in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.809817in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.808093in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.816380in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{10.837685in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.857237in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.856112in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.836932in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.826607in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.831377in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{10.844455in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{10.856522in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.866082in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.861410in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.839281in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{10.813349in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{10.803248in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.808593in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.819371in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.833303in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.843653in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.840298in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.824551in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.814862in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.816229in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{10.820622in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.815133in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.801410in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{10.801747in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.822721in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.847541in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{10.847804in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{10.825433in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.816721in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{10.832609in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{10.855385in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{10.853364in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{10.827901in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{10.813367in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{10.820590in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{10.840076in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{10.853606in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{10.860239in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{10.855741in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{10.838407in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{10.817900in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{10.813397in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{10.825115in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{10.840532in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{10.855517in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{10.863289in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{10.850100in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{10.816579in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{10.791238in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{10.784490in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{10.794551in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{10.816684in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{10.849476in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{10.863572in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{10.847415in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{10.819816in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{10.824698in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{10.862099in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{10.878481in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{10.852096in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{10.807298in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{10.804171in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{10.844353in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{10.875510in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{10.875620in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{10.852317in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{10.826599in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{10.799875in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.784138in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{10.784925in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{10.797442in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{10.807986in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{10.815932in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{10.825575in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{10.838936in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{10.856598in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{10.879891in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{10.908077in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{10.911271in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{10.874381in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{10.820524in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{10.819833in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{10.876625in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{10.915667in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{10.898136in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{10.843271in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{10.814670in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{10.817085in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{10.822445in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{10.815724in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{10.803428in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{10.807543in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{10.829918in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{10.849113in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{10.852925in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{10.844267in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{10.834571in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{10.824892in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{10.823088in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{10.833992in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{10.850247in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{10.844326in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{10.813602in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{10.803948in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{10.844553in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.914210in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{10.927582in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{10.874951in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{10.819213in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{10.801978in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{10.816901in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{10.833937in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{10.850147in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{10.877571in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{10.924776in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{10.981665in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.003563in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{10.984196in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{10.942233in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{10.891146in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{10.837326in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{10.810106in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{10.813953in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{10.825741in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{10.827560in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{10.825505in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{10.849429in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{10.904106in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{10.965107in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.012396in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.038697in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.010842in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{10.922364in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{10.861577in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{10.905492in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.029062in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.083130in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.043091in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{10.986479in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{10.984598in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.029844in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.069571in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.095275in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{11.101343in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.082247in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.044811in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.034066in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.058554in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.110554in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.182074in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{11.261420in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{11.272115in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{11.198005in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{11.106533in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.071865in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.088123in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.102558in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.105148in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.098488in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{11.085657in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.067168in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{11.048198in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.029772in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.035514in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.094386in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.193219in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.218738in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.144311in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.035201in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{10.977106in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{10.966707in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{10.959821in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{10.946668in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{10.938371in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{10.950230in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{10.979395in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{10.994439in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{10.987417in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{10.957941in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{10.905860in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{10.835376in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{10.792606in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{10.790061in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{10.811519in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{10.831442in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{10.849326in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{10.863126in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{10.872161in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{10.877844in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{10.882559in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{10.887391in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{10.903838in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{10.935485in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{10.963404in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{10.955243in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{10.913504in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{10.888181in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{10.894528in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{10.928456in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{10.981655in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.050770in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.087259in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.075022in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.035585in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.010973in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{11.003367in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{11.021778in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{11.069946in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.122209in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.126916in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.084804in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.053262in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.052380in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.069329in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.076166in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.071254in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.048121in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{11.003896in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{10.950605in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{10.915444in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{10.900724in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{10.917627in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{10.971317in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.035896in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.050141in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.012960in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{10.987643in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{10.999965in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.033927in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.048770in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.043249in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.044882in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.065505in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.096075in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.112483in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.112954in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.096769in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.168128in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.168128in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.178728in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.172360in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.149758in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.112386in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.077262in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.050900in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.041351in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.068680in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.129833in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.164251in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.148021in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.099235in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.060667in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.033718in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.008595in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{10.981077in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{10.955200in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{10.941635in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{10.943362in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.049439in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.297478in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.592995in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.679524in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.554721in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.400444in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.303437in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.250303in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.205875in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{11.167748in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{11.146458in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{11.146909in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.163383in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.179892in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.194638in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.176530in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.109896in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.023354in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.007038in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{11.064004in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{11.117820in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.126263in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.095435in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.041786in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{10.968680in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{10.952635in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{11.037283in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.175003in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.201515in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{11.107569in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{11.032462in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{11.061541in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{11.155583in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{11.174562in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{11.108290in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{11.046103in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{11.045894in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{11.087124in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.093437in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.058396in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.033736in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.054758in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.103455in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.107949in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{11.061961in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{11.013974in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{10.999091in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.053950in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.352868in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.906796in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{12.367775in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{12.470383in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{12.295364in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{12.177106in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{12.156771in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{12.166847in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{12.152454in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{12.099784in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.932850in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.645516in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.396965in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.323574in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.392553in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{11.457711in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{11.497671in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{11.490628in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{11.416860in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.295604in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.224974in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.218500in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.236009in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.238690in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.232059in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{11.247020in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.287923in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.298105in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.219410in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.076457in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.010274in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.042991in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.098530in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.094385in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.046583in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{11.053035in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.130103in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.207826in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.205775in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.142123in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.132431in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.197651in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.274922in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{11.287948in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{11.245332in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{11.199098in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{11.160235in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{11.116380in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.051569in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{10.973247in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{10.939238in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{10.960825in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.006886in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.035623in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.048553in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{11.056586in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{11.062419in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{11.059125in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{11.036595in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{10.998369in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{10.973221in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{10.967808in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{10.958577in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.909868in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{10.831938in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{10.823167in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{10.906870in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{11.008531in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{11.010065in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{10.924086in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{10.873047in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{10.889333in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{10.940681in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{10.974100in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{10.992647in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{11.038515in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{11.123011in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.217060in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.269668in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.284220in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{11.300487in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{11.330474in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{11.354610in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{11.336264in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{11.284235in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{11.319392in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.477818in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.676824in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.756333in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.731137in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{11.845038in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{12.176082in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{12.570778in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{12.715954in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{12.620389in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{12.455716in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{12.284616in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{12.142022in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{12.105192in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{12.165400in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{12.172050in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{12.070448in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{11.925901in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{11.884979in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.942987in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.947284in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{11.839382in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{11.641123in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{11.399103in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{11.122772in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{10.949383in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{10.933087in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{11.005068in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{10.997384in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{10.909120in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{10.873154in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{10.945982in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.073993in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{11.118634in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{11.077427in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{11.021449in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{10.983550in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{10.955939in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{10.917586in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{10.868871in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{10.857153in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{10.904438in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{10.980356in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{10.997796in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{10.954323in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{10.904464in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{10.876006in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{10.869795in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{10.890577in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{10.936722in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{10.960160in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{10.935653in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{10.881813in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{10.856614in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{10.863229in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.876622in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{10.882577in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{10.881659in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.875054in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.863153in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{10.851016in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.841651in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.836123in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{10.838774in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.849624in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.861701in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.870617in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.876445in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.879066in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.878606in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.877283in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.876574in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{10.876140in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{10.874645in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.871990in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.869181in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.866924in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{10.864804in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{10.861064in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.855594in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.856771in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.870702in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.891325in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.892191in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{10.870810in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.850180in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.848227in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.858325in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.850683in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.822045in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.798322in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.800873in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.825689in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{10.856492in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{10.890750in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.917456in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.927010in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.922008in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.913597in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.903575in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.892076in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.879227in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.868779in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.882748in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{10.923762in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{10.955263in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{10.941216in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.891753in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.860519in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.855955in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.879194in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.931520in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{11.000696in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{11.011535in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.952591in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.880633in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.858424in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.876257in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.876882in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.850019in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.820989in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.819433in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.840263in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.851674in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.847588in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.833202in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.814825in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.793765in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.779267in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.773081in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.786553in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{10.834832in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.909118in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.942806in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.922273in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.879906in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.860033in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.860835in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.869701in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.883378in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.900464in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.918996in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.936970in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.934772in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.908144in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.881780in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.893634in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.937315in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.953111in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.926141in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.876636in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{10.836701in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.808078in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.809569in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.845478in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.887156in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.885915in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.846078in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.814328in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.804109in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.808533in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.815768in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.825045in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.830906in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{10.831768in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.831833in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.839026in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.852066in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.852260in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.833901in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.816890in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.840937in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.902040in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.939095in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.931861in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.901315in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.890261in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{10.899078in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.921308in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.954257in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.990565in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{11.014188in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{11.024473in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{11.010672in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.969344in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.919566in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.905115in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.924993in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.943652in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.946937in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.934412in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{10.903962in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.857749in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.836306in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.856055in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.896858in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.908419in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.890324in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{10.876460in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.881706in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.900423in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.918380in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{10.934617in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.944157in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.944829in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.933842in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.902236in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.851198in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.818133in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.820987in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.851473in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.887218in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.925983in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.947187in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.940561in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.913886in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{10.889821in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.869982in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.853139in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.838569in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{10.825723in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{10.812941in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.800183in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.793802in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.797325in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.809445in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{10.826554in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{10.848077in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.869629in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.888557in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{10.904721in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.917279in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.926318in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{10.935422in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{10.946870in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.958112in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.959133in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.949328in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.934861in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{10.919941in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.904372in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{10.887234in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.868529in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.855917in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.854772in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.862723in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{10.870783in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.877879in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{10.884230in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{10.890005in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.895848in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.904762in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.917006in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{10.931111in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{10.945892in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{10.961126in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{10.975822in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{10.989862in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{11.004448in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{11.020588in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{11.035060in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{11.006141in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{10.974005in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{10.946061in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{10.921355in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{10.895221in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.867005in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{10.843528in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{10.831244in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.828821in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.830602in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.835515in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.841947in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{10.848280in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{10.854516in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{10.860667in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{10.866737in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{10.872703in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{10.878544in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{10.884289in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{10.890131in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{10.896100in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.901544in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{10.905727in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{10.908823in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{10.911795in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{10.914833in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{10.917877in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{10.920856in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{10.923776in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{10.926665in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{10.929527in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{10.932324in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{10.935006in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{10.937618in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{10.940526in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{10.943798in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.946298in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{10.946498in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{10.944661in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{10.942470in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{10.940321in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{10.938206in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{10.936112in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{10.934042in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{10.932039in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{10.930111in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{10.928138in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{10.925944in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{10.923650in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.922475in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{10.922692in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{10.923818in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{10.925123in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.926564in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.927861in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.928942in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.930321in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.932851in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.936421in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.940033in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.943402in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{10.946612in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{10.949804in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{10.952978in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.956109in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{10.959188in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{10.962221in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{10.965209in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.968156in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.971059in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.973920in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{10.976739in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{10.979517in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{10.982255in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{10.984953in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{10.987612in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.990232in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.992814in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{10.995358in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{10.997866in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{11.000336in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{11.002771in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{11.005171in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{11.007535in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{11.009866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{10.770145in}}{\pgfqpoint{12.566142in}{13.256999in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{10.977445in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{10.802436in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{10.804143in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{10.805875in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{10.807633in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{10.809417in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{10.811227in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{10.813063in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.814927in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.816819in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{10.818739in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{10.820686in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{10.822658in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{10.824661in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{10.826713in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.830868in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.832826in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{10.834893in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{10.837721in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{10.841285in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.841527in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{10.836157in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{10.826540in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{10.817677in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.809948in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.801349in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.790710in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.780629in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.780214in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.790496in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.804006in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.816270in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{10.827431in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{10.838150in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{10.848427in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.855483in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{10.857485in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{10.855450in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{10.853874in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{10.853214in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{10.852817in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{10.852244in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{10.851527in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{10.850815in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{10.850123in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{10.849430in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{10.848721in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{10.848016in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.847403in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{10.846896in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{10.846418in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{10.845912in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{10.845382in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{10.844846in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{10.844307in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{10.843759in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{10.843199in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{10.842630in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{10.842072in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{10.841528in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{10.840913in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{10.840153in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{10.839480in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.840077in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{10.842157in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{10.844823in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{10.847283in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{10.849555in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{10.851771in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{10.853951in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{10.856499in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{10.859794in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{10.863178in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.862822in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.857970in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.852360in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.849711in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{10.849238in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{10.845622in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.837838in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{10.828326in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{10.819663in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{10.811558in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{10.801963in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{10.790454in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{10.782584in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{10.784562in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{10.795542in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{10.807359in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{10.818469in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{10.829437in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{10.840938in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{10.852804in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{10.863733in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.873422in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.879864in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.880567in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{10.875979in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{10.871229in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.867419in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{10.864007in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.860265in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.856498in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.855290in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.857323in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{10.861093in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.864453in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{10.867369in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.869775in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.871638in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.870449in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.862538in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{10.848196in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{10.832845in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.817836in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.804507in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{10.794913in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.789086in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.785620in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{10.784217in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{10.784224in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.784523in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.785370in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.789551in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.797965in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{10.808958in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{10.819567in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.829666in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.838548in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.845962in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{10.852498in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.859274in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.866369in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.874397in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.883580in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.893344in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.902562in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.910321in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.904861in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.881867in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.849755in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.826087in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.811612in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.805291in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{10.807002in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.816748in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.834142in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.857981in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{10.863883in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.842330in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.814173in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.826937in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.880547in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.913977in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.902941in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{10.863057in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.833185in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.815949in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.824393in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.864548in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.919010in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.943270in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.935090in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.916345in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.896180in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.875828in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.858536in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.844771in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.838728in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{10.842504in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.854117in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.867479in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.881751in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.881235in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.858087in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.826761in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.830159in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.871087in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.910578in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.929035in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.927797in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.912730in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{10.883921in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.850320in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.816558in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.789887in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.793108in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.828325in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.862519in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.877291in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.878827in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.889617in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.911279in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.916360in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.888450in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{10.840683in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.822467in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.838823in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.861078in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.871636in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.870400in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.858414in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.835692in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.826835in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.848085in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.888060in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.898876in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.874756in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.839963in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.810989in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.793449in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.809438in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.862324in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.907519in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.912639in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{10.882476in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.843583in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.798927in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.775001in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.792297in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.840197in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.863918in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.855695in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.841347in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.841662in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.851513in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.843788in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.814227in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.793661in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.808480in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.849753in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.865669in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.847813in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.828603in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.837315in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.868644in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.888613in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.891550in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.878862in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.851841in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{10.816848in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{10.813104in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{10.848215in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.889193in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.902570in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.891057in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.877296in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.865154in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.857808in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.858671in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.868611in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.891209in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{10.927588in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{10.950941in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.930689in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.873225in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.833594in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.823261in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.831680in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.845932in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.864044in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.870197in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{10.860669in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.852322in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.866775in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.898366in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.895948in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.847062in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{10.788463in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{10.770145in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.789963in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.815389in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.839039in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{10.850616in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{10.835567in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.799228in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.798980in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.850172in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.916299in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.941784in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.927797in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.905181in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.881665in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{10.860771in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.848056in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.844515in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{10.856331in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.885705in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.917974in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{10.928352in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{10.918532in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.920575in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{10.944139in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{10.979268in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{11.007913in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{11.027279in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{11.010880in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{10.949510in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{10.877013in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{10.857133in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{10.888125in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{10.903282in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{10.880673in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{10.844763in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{10.844331in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{10.878692in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{10.901680in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{10.897316in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{10.877087in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{10.865565in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{10.863790in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{10.871759in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{10.889757in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{10.912329in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{10.927330in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{10.933222in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{10.915983in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{10.869692in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{10.820284in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{10.827602in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{10.891735in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{10.930948in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{10.912237in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{10.861986in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{10.845990in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{10.866874in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{10.893871in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{10.914339in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{10.924201in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{10.913763in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{10.882659in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.851647in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{10.829825in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{10.819492in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{10.825989in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{10.849387in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{10.866928in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{10.867975in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{10.858992in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{10.859017in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{10.869764in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{10.898596in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{10.949507in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{10.999565in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{10.980683in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{10.888444in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{10.811526in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{10.795566in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{10.828594in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{10.868687in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{10.913240in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{10.963450in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.020073in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.068408in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.060844in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{10.993220in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{10.941368in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{10.948540in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{10.996666in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{11.018692in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{11.008274in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{10.978907in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{10.938280in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{10.892502in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{10.864468in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{10.856806in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{10.860231in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{10.869103in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.876767in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{10.857688in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{10.809101in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{10.790657in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{10.842351in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{10.943157in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{11.001134in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{11.005384in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{10.999045in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.012091in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.036849in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.038736in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{11.013251in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{10.998209in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{11.021619in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.068202in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{11.065185in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{11.002202in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{10.944127in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{10.941509in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{10.985905in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.029233in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.065168in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.080705in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.064959in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.023890in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{10.992082in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{10.974701in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{10.976729in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.002642in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.041897in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.035495in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{10.973069in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{10.928626in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{10.970392in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.079698in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.136985in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.121474in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{11.074509in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.036350in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.008489in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{10.997626in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.005524in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.015567in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.010552in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{10.992934in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{10.981315in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{10.979230in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{11.031599in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.187642in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.417694in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.501951in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.393550in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.205913in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{11.071692in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{10.994673in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{10.986124in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.050784in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.111590in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.073405in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{10.951989in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{10.893801in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{10.932154in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{10.988236in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{10.958828in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{10.859244in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{10.839564in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{10.936262in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.055830in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.068703in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{10.985238in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{10.933739in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{10.945748in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{10.970909in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{10.935447in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{10.847149in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{10.802754in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{10.828008in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{10.882124in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{10.901594in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{10.889361in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{10.893093in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{10.925934in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{10.969708in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{10.994582in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{11.001056in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{11.006029in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{11.014167in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.025141in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.038305in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.053175in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{11.063442in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{11.067097in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.058584in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.028261in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{10.980095in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{10.975402in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.034575in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.098433in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.054067in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{10.907802in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{10.833545in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{10.890395in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.009264in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.048944in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.009740in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{10.994088in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.037978in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.099637in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.089991in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.010731in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{10.975509in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{11.026845in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{11.118408in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{11.145098in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{11.104652in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.065045in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.052272in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.057033in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.056558in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.050059in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.043156in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.038101in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.037972in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.050050in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.073548in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.074592in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.038255in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{10.983921in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{10.963058in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{10.979593in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.035200in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.132885in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.132885in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.154688in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.179910in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.208393in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.238502in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.238040in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.195385in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.133972in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.107981in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.117304in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.133392in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.144489in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.147280in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.132959in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.103044in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.092579in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{11.116063in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{11.153482in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{11.153479in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{11.116389in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.095323in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.113793in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.150549in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.148491in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.107796in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.104293in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.173056in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.264150in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.234603in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{11.083687in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{10.979473in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{11.004761in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.107964in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.138660in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.091479in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.098572in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.228237in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.414235in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.448950in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{11.324865in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{11.213876in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.210823in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.279824in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.306847in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{11.283926in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{11.218865in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{11.116944in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.013173in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.032656in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{11.180453in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{11.306984in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{11.320614in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{11.245952in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{11.164897in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{11.085973in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{11.029130in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{11.007004in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{11.015156in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.039958in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.079183in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.110245in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.117776in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.103680in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.072847in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{11.026637in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{11.002659in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{11.027884in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.082890in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.085773in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.028757in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{10.989314in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.026560in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.114090in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.135830in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.079466in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{11.143484in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.487761in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{12.019153in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{12.306589in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{12.299594in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{12.310880in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{12.608624in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{13.091251in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{13.256999in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{13.043626in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{12.664073in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{12.312524in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{12.001166in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.806250in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.735558in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.764226in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.868232in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{12.013040in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{12.001620in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.806859in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.556402in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.380929in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.276267in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.232249in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.244970in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.291539in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.347277in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.401446in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{11.381197in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.275542in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.172263in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.172303in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.251000in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.250306in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.141763in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.028901in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{11.037549in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{11.144682in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{11.198274in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{11.168399in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{11.106252in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.077148in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{11.077375in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{11.082590in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{11.087260in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.094726in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.109571in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.127831in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{11.115195in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{11.064689in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{11.012434in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{11.010099in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{11.048112in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{11.045179in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{10.982645in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{10.918404in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.939822in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{11.035850in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{11.111750in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{11.143584in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{11.151361in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{11.166265in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{11.186148in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{11.183810in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{11.152509in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{11.111875in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{11.094525in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{11.099668in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{11.121070in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{11.156440in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.191506in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.201055in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.185360in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{11.142094in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{11.071377in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{11.005344in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{11.003947in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{11.061472in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{11.107354in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.119378in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.101815in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.061712in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.002176in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{10.956170in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{10.934409in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{10.933360in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{10.946749in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{10.972540in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{10.987994in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{10.985340in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{10.972723in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{10.967284in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{10.968587in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.960575in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{10.937514in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{10.917370in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{10.941336in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.007076in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.062391in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{11.087065in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{11.107585in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{11.187375in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{11.327638in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{11.543172in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{11.838176in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{12.126990in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{12.192620in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{12.039565in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{11.867776in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{11.764599in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.705673in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{11.629408in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{11.533214in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{11.424312in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{11.306315in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{11.207099in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{11.206306in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.301912in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.375324in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.369907in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.309351in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{11.258707in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{11.222311in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{11.211373in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{11.231059in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{11.258673in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{11.224367in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{11.126921in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{11.046837in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{11.026794in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{11.059610in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{11.127211in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{11.225220in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{11.257011in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{11.169386in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{11.011372in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.944518in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.978365in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{11.032137in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{11.057572in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{11.055867in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{11.028156in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.975965in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.939715in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.944463in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.970917in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.947634in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.870025in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.831682in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.893882in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{11.013721in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{11.024891in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.914298in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.828095in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.867931in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{10.993083in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{11.041418in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.997293in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.941249in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.932773in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.957314in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.954038in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{10.916586in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.910577in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.986904in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{11.112361in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{11.135828in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{11.041201in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.941158in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.928743in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.983428in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{11.013026in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{11.005454in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.981849in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.960766in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.941878in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.923796in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.906293in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.897291in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.904134in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.922565in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.930660in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{10.925290in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{10.920079in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{10.928452in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.945714in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.945270in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.923248in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.894689in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.875289in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.864302in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.858878in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.858313in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.864936in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.881374in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.904200in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.911394in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.899313in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.884139in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.884800in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.898327in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.906067in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.904465in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.895472in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.881415in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.863687in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.852066in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.848428in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.854904in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{10.874440in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.903298in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.912808in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.897170in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.872126in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.859246in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.858411in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.871148in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.897374in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.921450in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.920539in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.900677in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.916167in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.979456in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{11.051438in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{11.072250in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{11.047473in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{11.025724in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{11.019735in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{11.020702in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{11.014564in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{11.001002in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.975623in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.937574in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.897897in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.875368in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.868681in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.864693in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.859476in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.853867in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.849357in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.847348in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.867752in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{10.916050in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.973652in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{11.005780in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{11.011887in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.982607in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.915917in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.844891in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.835204in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.883897in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.947426in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{11.010467in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{11.056984in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{11.052534in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{11.000364in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.946232in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.906680in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.888583in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.908293in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.962370in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.996934in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.992066in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.959796in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.926392in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.893760in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.878216in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.885837in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.909167in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{10.931019in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.950169in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.955169in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.941553in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.916331in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.896694in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.883855in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{10.892731in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.929405in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.979557in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{11.005466in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{11.006388in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{11.000732in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.997211in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.994304in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.987723in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.977572in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.973090in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.978684in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.992719in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{11.011059in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{11.032886in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{11.041900in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{11.029950in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{11.002463in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{10.975086in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.949096in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.928731in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.916194in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{10.909040in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{10.899679in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.887718in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.883017in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.891097in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.909548in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{10.931081in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{10.954875in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.977123in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.995548in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{11.009669in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{11.017193in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{11.018202in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{11.018533in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{11.021910in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{11.025575in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{11.018747in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{11.000759in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.978083in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{10.955134in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.931624in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{10.906245in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.878980in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.859222in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.853561in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.859107in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{10.864925in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.869700in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{10.872865in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{10.874008in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.875469in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.888132in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.912946in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{10.944592in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{10.978793in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{11.014858in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{11.049804in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{11.083257in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{11.117382in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{11.153995in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{11.187703in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{11.189993in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{11.157911in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{11.112958in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{11.074360in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{11.041006in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{11.007776in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.973893in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{10.940682in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{10.909399in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.881289in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.864285in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.859285in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.862133in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{10.868665in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{10.878245in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{10.887651in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{10.896331in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{10.904608in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{10.912826in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{10.920999in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{10.929221in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{10.937507in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.945255in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{10.951782in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{10.957253in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{10.962572in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{10.967917in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{10.973228in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{10.978436in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{10.983550in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{10.988634in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{10.993698in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{10.998592in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{11.003120in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{11.007464in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{11.013064in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{11.020188in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{11.024343in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{11.019493in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{11.006679in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{10.992545in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{10.978656in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{10.964978in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{10.951463in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{10.938126in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{10.925114in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{10.912458in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{10.899722in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{10.886252in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{10.872500in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.862922in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{10.858523in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{10.857577in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{10.857475in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.858103in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.858974in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.859948in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.860360in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.859093in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.856321in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.853596in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.851356in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{10.849061in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{10.845766in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{10.841854in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.842127in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{10.847891in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{10.856874in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{10.865049in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.872390in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.879546in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.886722in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{10.893869in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{10.900894in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{10.907799in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{10.914600in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{10.921306in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.927916in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.934430in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{10.940848in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{10.947173in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{10.953406in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{10.959549in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{10.965602in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{10.971566in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{10.977445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{10.766579in}}{\pgfqpoint{10.742609in}{14.244184in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{11.245329in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{10.854693in}}%
\pgfpathlineto{\pgfqpoint{7.656905in}{10.847046in}}%
\pgfpathlineto{\pgfqpoint{7.663101in}{10.843052in}}%
\pgfpathlineto{\pgfqpoint{7.669298in}{10.842815in}}%
\pgfpathlineto{\pgfqpoint{7.675494in}{10.846324in}}%
\pgfpathlineto{\pgfqpoint{7.681690in}{10.850756in}}%
\pgfpathlineto{\pgfqpoint{7.687886in}{10.854848in}}%
\pgfpathlineto{\pgfqpoint{7.694082in}{10.858708in}}%
\pgfpathlineto{\pgfqpoint{7.700279in}{10.862654in}}%
\pgfpathlineto{\pgfqpoint{7.706475in}{10.866704in}}%
\pgfpathlineto{\pgfqpoint{7.712671in}{10.870803in}}%
\pgfpathlineto{\pgfqpoint{7.718867in}{10.874929in}}%
\pgfpathlineto{\pgfqpoint{7.725063in}{10.879084in}}%
\pgfpathlineto{\pgfqpoint{7.731259in}{10.883280in}}%
\pgfpathlineto{\pgfqpoint{7.737456in}{10.887516in}}%
\pgfpathlineto{\pgfqpoint{7.743652in}{10.891792in}}%
\pgfpathlineto{\pgfqpoint{7.749848in}{10.896107in}}%
\pgfpathlineto{\pgfqpoint{7.756044in}{10.900461in}}%
\pgfpathlineto{\pgfqpoint{7.762240in}{10.904857in}}%
\pgfpathlineto{\pgfqpoint{7.768437in}{10.909293in}}%
\pgfpathlineto{\pgfqpoint{7.774633in}{10.913770in}}%
\pgfpathlineto{\pgfqpoint{7.780829in}{10.918286in}}%
\pgfpathlineto{\pgfqpoint{7.787025in}{10.922846in}}%
\pgfpathlineto{\pgfqpoint{7.793221in}{10.927455in}}%
\pgfpathlineto{\pgfqpoint{7.799418in}{10.932114in}}%
\pgfpathlineto{\pgfqpoint{7.805614in}{10.936787in}}%
\pgfpathlineto{\pgfqpoint{7.811810in}{10.941453in}}%
\pgfpathlineto{\pgfqpoint{7.818006in}{10.946188in}}%
\pgfpathlineto{\pgfqpoint{7.824202in}{10.951249in}}%
\pgfpathlineto{\pgfqpoint{7.830399in}{10.956639in}}%
\pgfpathlineto{\pgfqpoint{7.836595in}{10.961022in}}%
\pgfpathlineto{\pgfqpoint{7.842791in}{10.963607in}}%
\pgfpathlineto{\pgfqpoint{7.848987in}{10.964626in}}%
\pgfpathlineto{\pgfqpoint{7.855183in}{10.965026in}}%
\pgfpathlineto{\pgfqpoint{7.861380in}{10.964882in}}%
\pgfpathlineto{\pgfqpoint{7.867576in}{10.964590in}}%
\pgfpathlineto{\pgfqpoint{7.873772in}{10.964393in}}%
\pgfpathlineto{\pgfqpoint{7.879968in}{10.964271in}}%
\pgfpathlineto{\pgfqpoint{7.886164in}{10.964136in}}%
\pgfpathlineto{\pgfqpoint{7.892360in}{10.963983in}}%
\pgfpathlineto{\pgfqpoint{7.898557in}{10.963826in}}%
\pgfpathlineto{\pgfqpoint{7.904753in}{10.963677in}}%
\pgfpathlineto{\pgfqpoint{7.910949in}{10.963528in}}%
\pgfpathlineto{\pgfqpoint{7.917145in}{10.963342in}}%
\pgfpathlineto{\pgfqpoint{7.923341in}{10.963118in}}%
\pgfpathlineto{\pgfqpoint{7.929538in}{10.963012in}}%
\pgfpathlineto{\pgfqpoint{7.935734in}{10.963133in}}%
\pgfpathlineto{\pgfqpoint{7.941930in}{10.963172in}}%
\pgfpathlineto{\pgfqpoint{7.948126in}{10.961830in}}%
\pgfpathlineto{\pgfqpoint{7.954322in}{10.958940in}}%
\pgfpathlineto{\pgfqpoint{7.960519in}{10.955541in}}%
\pgfpathlineto{\pgfqpoint{7.966715in}{10.952383in}}%
\pgfpathlineto{\pgfqpoint{7.972911in}{10.949415in}}%
\pgfpathlineto{\pgfqpoint{7.979107in}{10.946401in}}%
\pgfpathlineto{\pgfqpoint{7.985303in}{10.943309in}}%
\pgfpathlineto{\pgfqpoint{7.991500in}{10.940173in}}%
\pgfpathlineto{\pgfqpoint{7.997696in}{10.937017in}}%
\pgfpathlineto{\pgfqpoint{8.003892in}{10.933839in}}%
\pgfpathlineto{\pgfqpoint{8.010088in}{10.930630in}}%
\pgfpathlineto{\pgfqpoint{8.016284in}{10.927390in}}%
\pgfpathlineto{\pgfqpoint{8.022481in}{10.924120in}}%
\pgfpathlineto{\pgfqpoint{8.028677in}{10.920819in}}%
\pgfpathlineto{\pgfqpoint{8.034873in}{10.917488in}}%
\pgfpathlineto{\pgfqpoint{8.041069in}{10.914128in}}%
\pgfpathlineto{\pgfqpoint{8.047265in}{10.910736in}}%
\pgfpathlineto{\pgfqpoint{8.053462in}{10.907311in}}%
\pgfpathlineto{\pgfqpoint{8.059658in}{10.903849in}}%
\pgfpathlineto{\pgfqpoint{8.065854in}{10.900355in}}%
\pgfpathlineto{\pgfqpoint{8.072050in}{10.896856in}}%
\pgfpathlineto{\pgfqpoint{8.078246in}{10.893355in}}%
\pgfpathlineto{\pgfqpoint{8.084442in}{10.889738in}}%
\pgfpathlineto{\pgfqpoint{8.090639in}{10.885901in}}%
\pgfpathlineto{\pgfqpoint{8.096835in}{10.882019in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{10.879073in}}%
\pgfpathlineto{\pgfqpoint{8.109227in}{10.877234in}}%
\pgfpathlineto{\pgfqpoint{8.115423in}{10.872445in}}%
\pgfpathlineto{\pgfqpoint{8.121620in}{10.860819in}}%
\pgfpathlineto{\pgfqpoint{8.127816in}{10.844618in}}%
\pgfpathlineto{\pgfqpoint{8.134012in}{10.837840in}}%
\pgfpathlineto{\pgfqpoint{8.140208in}{10.843004in}}%
\pgfpathlineto{\pgfqpoint{8.146404in}{10.851001in}}%
\pgfpathlineto{\pgfqpoint{8.152601in}{10.852580in}}%
\pgfpathlineto{\pgfqpoint{8.158797in}{10.848527in}}%
\pgfpathlineto{\pgfqpoint{8.164993in}{10.844594in}}%
\pgfpathlineto{\pgfqpoint{8.171189in}{10.841789in}}%
\pgfpathlineto{\pgfqpoint{8.177385in}{10.839460in}}%
\pgfpathlineto{\pgfqpoint{8.183582in}{10.836905in}}%
\pgfpathlineto{\pgfqpoint{8.189778in}{10.834147in}}%
\pgfpathlineto{\pgfqpoint{8.195974in}{10.831365in}}%
\pgfpathlineto{\pgfqpoint{8.202170in}{10.828595in}}%
\pgfpathlineto{\pgfqpoint{8.208366in}{10.825816in}}%
\pgfpathlineto{\pgfqpoint{8.214563in}{10.823004in}}%
\pgfpathlineto{\pgfqpoint{8.220759in}{10.820161in}}%
\pgfpathlineto{\pgfqpoint{8.226955in}{10.817292in}}%
\pgfpathlineto{\pgfqpoint{8.233151in}{10.814398in}}%
\pgfpathlineto{\pgfqpoint{8.239347in}{10.811476in}}%
\pgfpathlineto{\pgfqpoint{8.245544in}{10.808522in}}%
\pgfpathlineto{\pgfqpoint{8.251740in}{10.805538in}}%
\pgfpathlineto{\pgfqpoint{8.257936in}{10.802554in}}%
\pgfpathlineto{\pgfqpoint{8.264132in}{10.799578in}}%
\pgfpathlineto{\pgfqpoint{8.270328in}{10.796502in}}%
\pgfpathlineto{\pgfqpoint{8.276524in}{10.793190in}}%
\pgfpathlineto{\pgfqpoint{8.282721in}{10.789774in}}%
\pgfpathlineto{\pgfqpoint{8.288917in}{10.787340in}}%
\pgfpathlineto{\pgfqpoint{8.295113in}{10.786151in}}%
\pgfpathlineto{\pgfqpoint{8.301309in}{10.785988in}}%
\pgfpathlineto{\pgfqpoint{8.307505in}{10.786547in}}%
\pgfpathlineto{\pgfqpoint{8.313702in}{10.787768in}}%
\pgfpathlineto{\pgfqpoint{8.319898in}{10.789018in}}%
\pgfpathlineto{\pgfqpoint{8.326094in}{10.790151in}}%
\pgfpathlineto{\pgfqpoint{8.332290in}{10.791227in}}%
\pgfpathlineto{\pgfqpoint{8.338486in}{10.792335in}}%
\pgfpathlineto{\pgfqpoint{8.344683in}{10.793474in}}%
\pgfpathlineto{\pgfqpoint{8.350879in}{10.794625in}}%
\pgfpathlineto{\pgfqpoint{8.357075in}{10.795783in}}%
\pgfpathlineto{\pgfqpoint{8.363271in}{10.796949in}}%
\pgfpathlineto{\pgfqpoint{8.369467in}{10.798125in}}%
\pgfpathlineto{\pgfqpoint{8.375664in}{10.799313in}}%
\pgfpathlineto{\pgfqpoint{8.381860in}{10.800516in}}%
\pgfpathlineto{\pgfqpoint{8.388056in}{10.801736in}}%
\pgfpathlineto{\pgfqpoint{8.394252in}{10.802957in}}%
\pgfpathlineto{\pgfqpoint{8.400448in}{10.804155in}}%
\pgfpathlineto{\pgfqpoint{8.406645in}{10.805345in}}%
\pgfpathlineto{\pgfqpoint{8.412841in}{10.806710in}}%
\pgfpathlineto{\pgfqpoint{8.419037in}{10.808301in}}%
\pgfpathlineto{\pgfqpoint{8.425233in}{10.810033in}}%
\pgfpathlineto{\pgfqpoint{8.431429in}{10.811759in}}%
\pgfpathlineto{\pgfqpoint{8.437626in}{10.813480in}}%
\pgfpathlineto{\pgfqpoint{8.443822in}{10.815224in}}%
\pgfpathlineto{\pgfqpoint{8.450018in}{10.817001in}}%
\pgfpathlineto{\pgfqpoint{8.456214in}{10.818777in}}%
\pgfpathlineto{\pgfqpoint{8.462410in}{10.820499in}}%
\pgfpathlineto{\pgfqpoint{8.468606in}{10.822193in}}%
\pgfpathlineto{\pgfqpoint{8.474803in}{10.824226in}}%
\pgfpathlineto{\pgfqpoint{8.480999in}{10.826716in}}%
\pgfpathlineto{\pgfqpoint{8.487195in}{10.828605in}}%
\pgfpathlineto{\pgfqpoint{8.493391in}{10.827931in}}%
\pgfpathlineto{\pgfqpoint{8.499587in}{10.824728in}}%
\pgfpathlineto{\pgfqpoint{8.505784in}{10.820851in}}%
\pgfpathlineto{\pgfqpoint{8.511980in}{10.816883in}}%
\pgfpathlineto{\pgfqpoint{8.518176in}{10.813639in}}%
\pgfpathlineto{\pgfqpoint{8.524372in}{10.812710in}}%
\pgfpathlineto{\pgfqpoint{8.530568in}{10.814090in}}%
\pgfpathlineto{\pgfqpoint{8.536765in}{10.816306in}}%
\pgfpathlineto{\pgfqpoint{8.542961in}{10.818877in}}%
\pgfpathlineto{\pgfqpoint{8.549157in}{10.821324in}}%
\pgfpathlineto{\pgfqpoint{8.555353in}{10.822662in}}%
\pgfpathlineto{\pgfqpoint{8.561549in}{10.822847in}}%
\pgfpathlineto{\pgfqpoint{8.567746in}{10.822112in}}%
\pgfpathlineto{\pgfqpoint{8.573942in}{10.820521in}}%
\pgfpathlineto{\pgfqpoint{8.580138in}{10.818218in}}%
\pgfpathlineto{\pgfqpoint{8.586334in}{10.815541in}}%
\pgfpathlineto{\pgfqpoint{8.592530in}{10.812627in}}%
\pgfpathlineto{\pgfqpoint{8.598727in}{10.811838in}}%
\pgfpathlineto{\pgfqpoint{8.604923in}{10.814096in}}%
\pgfpathlineto{\pgfqpoint{8.611119in}{10.819230in}}%
\pgfpathlineto{\pgfqpoint{8.617315in}{10.826749in}}%
\pgfpathlineto{\pgfqpoint{8.623511in}{10.836407in}}%
\pgfpathlineto{\pgfqpoint{8.629708in}{10.842739in}}%
\pgfpathlineto{\pgfqpoint{8.635904in}{10.843532in}}%
\pgfpathlineto{\pgfqpoint{8.642100in}{10.840590in}}%
\pgfpathlineto{\pgfqpoint{8.648296in}{10.838418in}}%
\pgfpathlineto{\pgfqpoint{8.654492in}{10.837191in}}%
\pgfpathlineto{\pgfqpoint{8.660688in}{10.836108in}}%
\pgfpathlineto{\pgfqpoint{8.666885in}{10.834839in}}%
\pgfpathlineto{\pgfqpoint{8.673081in}{10.833437in}}%
\pgfpathlineto{\pgfqpoint{8.679277in}{10.832043in}}%
\pgfpathlineto{\pgfqpoint{8.685473in}{10.830663in}}%
\pgfpathlineto{\pgfqpoint{8.691669in}{10.829265in}}%
\pgfpathlineto{\pgfqpoint{8.697866in}{10.827837in}}%
\pgfpathlineto{\pgfqpoint{8.704062in}{10.826374in}}%
\pgfpathlineto{\pgfqpoint{8.710258in}{10.824869in}}%
\pgfpathlineto{\pgfqpoint{8.716454in}{10.823326in}}%
\pgfpathlineto{\pgfqpoint{8.722650in}{10.821899in}}%
\pgfpathlineto{\pgfqpoint{8.728847in}{10.820662in}}%
\pgfpathlineto{\pgfqpoint{8.735043in}{10.819255in}}%
\pgfpathlineto{\pgfqpoint{8.741239in}{10.816676in}}%
\pgfpathlineto{\pgfqpoint{8.747435in}{10.813024in}}%
\pgfpathlineto{\pgfqpoint{8.753631in}{10.813970in}}%
\pgfpathlineto{\pgfqpoint{8.759828in}{10.822326in}}%
\pgfpathlineto{\pgfqpoint{8.766024in}{10.837355in}}%
\pgfpathlineto{\pgfqpoint{8.772220in}{10.856513in}}%
\pgfpathlineto{\pgfqpoint{8.778416in}{10.879515in}}%
\pgfpathlineto{\pgfqpoint{8.784612in}{10.898548in}}%
\pgfpathlineto{\pgfqpoint{8.790809in}{10.909576in}}%
\pgfpathlineto{\pgfqpoint{8.797005in}{10.909873in}}%
\pgfpathlineto{\pgfqpoint{8.803201in}{10.891541in}}%
\pgfpathlineto{\pgfqpoint{8.809397in}{10.854278in}}%
\pgfpathlineto{\pgfqpoint{8.815593in}{10.826976in}}%
\pgfpathlineto{\pgfqpoint{8.821790in}{10.825267in}}%
\pgfpathlineto{\pgfqpoint{8.827986in}{10.844620in}}%
\pgfpathlineto{\pgfqpoint{8.834182in}{10.868813in}}%
\pgfpathlineto{\pgfqpoint{8.840378in}{10.896358in}}%
\pgfpathlineto{\pgfqpoint{8.846574in}{10.910243in}}%
\pgfpathlineto{\pgfqpoint{8.852770in}{10.900685in}}%
\pgfpathlineto{\pgfqpoint{8.858967in}{10.872143in}}%
\pgfpathlineto{\pgfqpoint{8.865163in}{10.841349in}}%
\pgfpathlineto{\pgfqpoint{8.871359in}{10.809830in}}%
\pgfpathlineto{\pgfqpoint{8.877555in}{10.787912in}}%
\pgfpathlineto{\pgfqpoint{8.883751in}{10.781850in}}%
\pgfpathlineto{\pgfqpoint{8.889948in}{10.788914in}}%
\pgfpathlineto{\pgfqpoint{8.896144in}{10.798168in}}%
\pgfpathlineto{\pgfqpoint{8.902340in}{10.808575in}}%
\pgfpathlineto{\pgfqpoint{8.908536in}{10.813199in}}%
\pgfpathlineto{\pgfqpoint{8.914732in}{10.807623in}}%
\pgfpathlineto{\pgfqpoint{8.920929in}{10.794204in}}%
\pgfpathlineto{\pgfqpoint{8.927125in}{10.782625in}}%
\pgfpathlineto{\pgfqpoint{8.933321in}{10.773885in}}%
\pgfpathlineto{\pgfqpoint{8.939517in}{10.768476in}}%
\pgfpathlineto{\pgfqpoint{8.945713in}{10.766757in}}%
\pgfpathlineto{\pgfqpoint{8.951910in}{10.767845in}}%
\pgfpathlineto{\pgfqpoint{8.958106in}{10.767916in}}%
\pgfpathlineto{\pgfqpoint{8.964302in}{10.766579in}}%
\pgfpathlineto{\pgfqpoint{8.970498in}{10.767532in}}%
\pgfpathlineto{\pgfqpoint{8.976694in}{10.773377in}}%
\pgfpathlineto{\pgfqpoint{8.982891in}{10.785044in}}%
\pgfpathlineto{\pgfqpoint{8.989087in}{10.806007in}}%
\pgfpathlineto{\pgfqpoint{8.995283in}{10.836782in}}%
\pgfpathlineto{\pgfqpoint{9.001479in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{9.007675in}{10.873215in}}%
\pgfpathlineto{\pgfqpoint{9.013872in}{10.870418in}}%
\pgfpathlineto{\pgfqpoint{9.020068in}{10.866210in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{10.861982in}}%
\pgfpathlineto{\pgfqpoint{9.032460in}{10.856029in}}%
\pgfpathlineto{\pgfqpoint{9.038656in}{10.847014in}}%
\pgfpathlineto{\pgfqpoint{9.044852in}{10.835292in}}%
\pgfpathlineto{\pgfqpoint{9.051049in}{10.822839in}}%
\pgfpathlineto{\pgfqpoint{9.057245in}{10.809907in}}%
\pgfpathlineto{\pgfqpoint{9.063441in}{10.799733in}}%
\pgfpathlineto{\pgfqpoint{9.069637in}{10.794992in}}%
\pgfpathlineto{\pgfqpoint{9.075833in}{10.795199in}}%
\pgfpathlineto{\pgfqpoint{9.082030in}{10.797343in}}%
\pgfpathlineto{\pgfqpoint{9.088226in}{10.801051in}}%
\pgfpathlineto{\pgfqpoint{9.094422in}{10.805377in}}%
\pgfpathlineto{\pgfqpoint{9.100618in}{10.809503in}}%
\pgfpathlineto{\pgfqpoint{9.106814in}{10.813978in}}%
\pgfpathlineto{\pgfqpoint{9.113011in}{10.821718in}}%
\pgfpathlineto{\pgfqpoint{9.119207in}{10.833229in}}%
\pgfpathlineto{\pgfqpoint{9.125403in}{10.846556in}}%
\pgfpathlineto{\pgfqpoint{9.131599in}{10.859903in}}%
\pgfpathlineto{\pgfqpoint{9.137795in}{10.872841in}}%
\pgfpathlineto{\pgfqpoint{9.143992in}{10.882998in}}%
\pgfpathlineto{\pgfqpoint{9.150188in}{10.889933in}}%
\pgfpathlineto{\pgfqpoint{9.156384in}{10.894540in}}%
\pgfpathlineto{\pgfqpoint{9.162580in}{10.897689in}}%
\pgfpathlineto{\pgfqpoint{9.168776in}{10.899923in}}%
\pgfpathlineto{\pgfqpoint{9.174973in}{10.904647in}}%
\pgfpathlineto{\pgfqpoint{9.181169in}{10.912488in}}%
\pgfpathlineto{\pgfqpoint{9.187365in}{10.928703in}}%
\pgfpathlineto{\pgfqpoint{9.193561in}{10.958735in}}%
\pgfpathlineto{\pgfqpoint{9.199757in}{10.997318in}}%
\pgfpathlineto{\pgfqpoint{9.205953in}{11.009466in}}%
\pgfpathlineto{\pgfqpoint{9.212150in}{10.988340in}}%
\pgfpathlineto{\pgfqpoint{9.218346in}{10.964838in}}%
\pgfpathlineto{\pgfqpoint{9.224542in}{10.972959in}}%
\pgfpathlineto{\pgfqpoint{9.230738in}{11.005509in}}%
\pgfpathlineto{\pgfqpoint{9.236934in}{11.009567in}}%
\pgfpathlineto{\pgfqpoint{9.243131in}{10.974487in}}%
\pgfpathlineto{\pgfqpoint{9.249327in}{10.924359in}}%
\pgfpathlineto{\pgfqpoint{9.255523in}{10.887337in}}%
\pgfpathlineto{\pgfqpoint{9.261719in}{10.862081in}}%
\pgfpathlineto{\pgfqpoint{9.267915in}{10.836632in}}%
\pgfpathlineto{\pgfqpoint{9.274112in}{10.808598in}}%
\pgfpathlineto{\pgfqpoint{9.280308in}{10.791135in}}%
\pgfpathlineto{\pgfqpoint{9.286504in}{10.800427in}}%
\pgfpathlineto{\pgfqpoint{9.292700in}{10.831743in}}%
\pgfpathlineto{\pgfqpoint{9.298896in}{10.844176in}}%
\pgfpathlineto{\pgfqpoint{9.305093in}{10.828640in}}%
\pgfpathlineto{\pgfqpoint{9.311289in}{10.819974in}}%
\pgfpathlineto{\pgfqpoint{9.317485in}{10.863653in}}%
\pgfpathlineto{\pgfqpoint{9.323681in}{10.953606in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{11.029321in}}%
\pgfpathlineto{\pgfqpoint{9.336074in}{11.076913in}}%
\pgfpathlineto{\pgfqpoint{9.342270in}{11.094535in}}%
\pgfpathlineto{\pgfqpoint{9.348466in}{11.079932in}}%
\pgfpathlineto{\pgfqpoint{9.354662in}{11.035597in}}%
\pgfpathlineto{\pgfqpoint{9.360858in}{10.989996in}}%
\pgfpathlineto{\pgfqpoint{9.367055in}{10.949853in}}%
\pgfpathlineto{\pgfqpoint{9.373251in}{10.908341in}}%
\pgfpathlineto{\pgfqpoint{9.379447in}{10.855513in}}%
\pgfpathlineto{\pgfqpoint{9.385643in}{10.796378in}}%
\pgfpathlineto{\pgfqpoint{9.391839in}{10.780527in}}%
\pgfpathlineto{\pgfqpoint{9.398035in}{10.821292in}}%
\pgfpathlineto{\pgfqpoint{9.404232in}{10.890585in}}%
\pgfpathlineto{\pgfqpoint{9.410428in}{10.944752in}}%
\pgfpathlineto{\pgfqpoint{9.416624in}{10.981261in}}%
\pgfpathlineto{\pgfqpoint{9.422820in}{10.982932in}}%
\pgfpathlineto{\pgfqpoint{9.429016in}{10.944501in}}%
\pgfpathlineto{\pgfqpoint{9.435213in}{10.896701in}}%
\pgfpathlineto{\pgfqpoint{9.441409in}{10.889610in}}%
\pgfpathlineto{\pgfqpoint{9.447605in}{10.922033in}}%
\pgfpathlineto{\pgfqpoint{9.453801in}{10.963582in}}%
\pgfpathlineto{\pgfqpoint{9.459997in}{11.005968in}}%
\pgfpathlineto{\pgfqpoint{9.466194in}{11.030587in}}%
\pgfpathlineto{\pgfqpoint{9.472390in}{11.005914in}}%
\pgfpathlineto{\pgfqpoint{9.478586in}{10.935292in}}%
\pgfpathlineto{\pgfqpoint{9.484782in}{10.877343in}}%
\pgfpathlineto{\pgfqpoint{9.490978in}{10.849559in}}%
\pgfpathlineto{\pgfqpoint{9.497175in}{10.842534in}}%
\pgfpathlineto{\pgfqpoint{9.503371in}{10.838842in}}%
\pgfpathlineto{\pgfqpoint{9.509567in}{10.838249in}}%
\pgfpathlineto{\pgfqpoint{9.515763in}{10.840828in}}%
\pgfpathlineto{\pgfqpoint{9.521959in}{10.846664in}}%
\pgfpathlineto{\pgfqpoint{9.528156in}{10.857709in}}%
\pgfpathlineto{\pgfqpoint{9.534352in}{10.877557in}}%
\pgfpathlineto{\pgfqpoint{9.540548in}{10.904772in}}%
\pgfpathlineto{\pgfqpoint{9.546744in}{10.915727in}}%
\pgfpathlineto{\pgfqpoint{9.552940in}{10.902396in}}%
\pgfpathlineto{\pgfqpoint{9.559137in}{10.874144in}}%
\pgfpathlineto{\pgfqpoint{9.565333in}{10.850123in}}%
\pgfpathlineto{\pgfqpoint{9.571529in}{10.831793in}}%
\pgfpathlineto{\pgfqpoint{9.577725in}{10.831761in}}%
\pgfpathlineto{\pgfqpoint{9.583921in}{10.854703in}}%
\pgfpathlineto{\pgfqpoint{9.590117in}{10.889386in}}%
\pgfpathlineto{\pgfqpoint{9.596314in}{10.911785in}}%
\pgfpathlineto{\pgfqpoint{9.602510in}{10.922210in}}%
\pgfpathlineto{\pgfqpoint{9.608706in}{10.942663in}}%
\pgfpathlineto{\pgfqpoint{9.614902in}{10.981289in}}%
\pgfpathlineto{\pgfqpoint{9.621098in}{11.037310in}}%
\pgfpathlineto{\pgfqpoint{9.627295in}{11.108443in}}%
\pgfpathlineto{\pgfqpoint{9.633491in}{11.192318in}}%
\pgfpathlineto{\pgfqpoint{9.639687in}{11.241265in}}%
\pgfpathlineto{\pgfqpoint{9.645883in}{11.236496in}}%
\pgfpathlineto{\pgfqpoint{9.652079in}{11.197625in}}%
\pgfpathlineto{\pgfqpoint{9.658276in}{11.171701in}}%
\pgfpathlineto{\pgfqpoint{9.664472in}{11.160454in}}%
\pgfpathlineto{\pgfqpoint{9.670668in}{11.155056in}}%
\pgfpathlineto{\pgfqpoint{9.676864in}{11.152064in}}%
\pgfpathlineto{\pgfqpoint{9.683060in}{11.148384in}}%
\pgfpathlineto{\pgfqpoint{9.689257in}{11.136429in}}%
\pgfpathlineto{\pgfqpoint{9.695453in}{11.117538in}}%
\pgfpathlineto{\pgfqpoint{9.701649in}{11.133079in}}%
\pgfpathlineto{\pgfqpoint{9.707845in}{11.201081in}}%
\pgfpathlineto{\pgfqpoint{9.714041in}{11.271068in}}%
\pgfpathlineto{\pgfqpoint{9.720238in}{11.212316in}}%
\pgfpathlineto{\pgfqpoint{9.726434in}{11.022644in}}%
\pgfpathlineto{\pgfqpoint{9.732630in}{10.887136in}}%
\pgfpathlineto{\pgfqpoint{9.738826in}{10.888910in}}%
\pgfpathlineto{\pgfqpoint{9.745022in}{10.978953in}}%
\pgfpathlineto{\pgfqpoint{9.751219in}{11.019627in}}%
\pgfpathlineto{\pgfqpoint{9.757415in}{11.006596in}}%
\pgfpathlineto{\pgfqpoint{9.763611in}{11.063014in}}%
\pgfpathlineto{\pgfqpoint{9.769807in}{11.247533in}}%
\pgfpathlineto{\pgfqpoint{9.776003in}{11.478310in}}%
\pgfpathlineto{\pgfqpoint{9.782199in}{11.518357in}}%
\pgfpathlineto{\pgfqpoint{9.788396in}{11.355032in}}%
\pgfpathlineto{\pgfqpoint{9.794592in}{11.193186in}}%
\pgfpathlineto{\pgfqpoint{9.800788in}{11.133713in}}%
\pgfpathlineto{\pgfqpoint{9.806984in}{11.161012in}}%
\pgfpathlineto{\pgfqpoint{9.813180in}{11.223227in}}%
\pgfpathlineto{\pgfqpoint{9.819377in}{11.315156in}}%
\pgfpathlineto{\pgfqpoint{9.825573in}{11.341056in}}%
\pgfpathlineto{\pgfqpoint{9.831769in}{11.250387in}}%
\pgfpathlineto{\pgfqpoint{9.837965in}{11.078936in}}%
\pgfpathlineto{\pgfqpoint{9.844161in}{10.945209in}}%
\pgfpathlineto{\pgfqpoint{9.850358in}{10.859690in}}%
\pgfpathlineto{\pgfqpoint{9.856554in}{10.861185in}}%
\pgfpathlineto{\pgfqpoint{9.862750in}{10.972009in}}%
\pgfpathlineto{\pgfqpoint{9.868946in}{11.143471in}}%
\pgfpathlineto{\pgfqpoint{9.875142in}{11.208685in}}%
\pgfpathlineto{\pgfqpoint{9.881339in}{11.154379in}}%
\pgfpathlineto{\pgfqpoint{9.887535in}{11.108739in}}%
\pgfpathlineto{\pgfqpoint{9.893731in}{11.145558in}}%
\pgfpathlineto{\pgfqpoint{9.899927in}{11.242856in}}%
\pgfpathlineto{\pgfqpoint{9.906123in}{11.318939in}}%
\pgfpathlineto{\pgfqpoint{9.912320in}{11.365719in}}%
\pgfpathlineto{\pgfqpoint{9.918516in}{11.351025in}}%
\pgfpathlineto{\pgfqpoint{9.924712in}{11.254672in}}%
\pgfpathlineto{\pgfqpoint{9.930908in}{11.107566in}}%
\pgfpathlineto{\pgfqpoint{9.937104in}{11.028374in}}%
\pgfpathlineto{\pgfqpoint{9.943301in}{11.029005in}}%
\pgfpathlineto{\pgfqpoint{9.949497in}{11.050734in}}%
\pgfpathlineto{\pgfqpoint{9.955693in}{11.056295in}}%
\pgfpathlineto{\pgfqpoint{9.961889in}{11.050649in}}%
\pgfpathlineto{\pgfqpoint{9.968085in}{11.054144in}}%
\pgfpathlineto{\pgfqpoint{9.974281in}{11.068811in}}%
\pgfpathlineto{\pgfqpoint{9.980478in}{11.073288in}}%
\pgfpathlineto{\pgfqpoint{9.986674in}{11.053100in}}%
\pgfpathlineto{\pgfqpoint{9.992870in}{11.012613in}}%
\pgfpathlineto{\pgfqpoint{9.999066in}{10.971613in}}%
\pgfpathlineto{\pgfqpoint{10.005262in}{10.932589in}}%
\pgfpathlineto{\pgfqpoint{10.011459in}{10.937999in}}%
\pgfpathlineto{\pgfqpoint{10.017655in}{11.018374in}}%
\pgfpathlineto{\pgfqpoint{10.023851in}{11.144073in}}%
\pgfpathlineto{\pgfqpoint{10.030047in}{11.181445in}}%
\pgfpathlineto{\pgfqpoint{10.036243in}{11.113499in}}%
\pgfpathlineto{\pgfqpoint{10.042440in}{11.046158in}}%
\pgfpathlineto{\pgfqpoint{10.048636in}{11.058851in}}%
\pgfpathlineto{\pgfqpoint{10.054832in}{11.128363in}}%
\pgfpathlineto{\pgfqpoint{10.061028in}{11.141938in}}%
\pgfpathlineto{\pgfqpoint{10.067224in}{11.084529in}}%
\pgfpathlineto{\pgfqpoint{10.073421in}{11.028807in}}%
\pgfpathlineto{\pgfqpoint{10.079617in}{11.032346in}}%
\pgfpathlineto{\pgfqpoint{10.085813in}{11.081621in}}%
\pgfpathlineto{\pgfqpoint{10.092009in}{11.105791in}}%
\pgfpathlineto{\pgfqpoint{10.098205in}{11.094904in}}%
\pgfpathlineto{\pgfqpoint{10.104402in}{11.072816in}}%
\pgfpathlineto{\pgfqpoint{10.110598in}{11.059452in}}%
\pgfpathlineto{\pgfqpoint{10.116794in}{11.053722in}}%
\pgfpathlineto{\pgfqpoint{10.122990in}{11.049123in}}%
\pgfpathlineto{\pgfqpoint{10.129186in}{11.044757in}}%
\pgfpathlineto{\pgfqpoint{10.135383in}{11.038054in}}%
\pgfpathlineto{\pgfqpoint{10.141579in}{11.026727in}}%
\pgfpathlineto{\pgfqpoint{10.147775in}{11.014964in}}%
\pgfpathlineto{\pgfqpoint{10.153971in}{11.025730in}}%
\pgfpathlineto{\pgfqpoint{10.160167in}{11.063004in}}%
\pgfpathlineto{\pgfqpoint{10.166363in}{11.078749in}}%
\pgfpathlineto{\pgfqpoint{10.172560in}{11.027813in}}%
\pgfpathlineto{\pgfqpoint{10.178756in}{10.928779in}}%
\pgfpathlineto{\pgfqpoint{10.184952in}{10.895663in}}%
\pgfpathlineto{\pgfqpoint{10.191148in}{10.948361in}}%
\pgfpathlineto{\pgfqpoint{10.197344in}{11.032757in}}%
\pgfpathlineto{\pgfqpoint{10.203541in}{11.094987in}}%
\pgfpathlineto{\pgfqpoint{10.209737in}{11.131134in}}%
\pgfpathlineto{\pgfqpoint{10.215933in}{11.120795in}}%
\pgfpathlineto{\pgfqpoint{10.222129in}{11.059397in}}%
\pgfpathlineto{\pgfqpoint{10.228325in}{10.999283in}}%
\pgfpathlineto{\pgfqpoint{10.234522in}{10.995796in}}%
\pgfpathlineto{\pgfqpoint{10.240718in}{11.039328in}}%
\pgfpathlineto{\pgfqpoint{10.246914in}{11.059957in}}%
\pgfpathlineto{\pgfqpoint{10.253110in}{11.044457in}}%
\pgfpathlineto{\pgfqpoint{10.259306in}{11.001435in}}%
\pgfpathlineto{\pgfqpoint{10.265503in}{10.940623in}}%
\pgfpathlineto{\pgfqpoint{10.271699in}{10.871125in}}%
\pgfpathlineto{\pgfqpoint{10.277895in}{10.857633in}}%
\pgfpathlineto{\pgfqpoint{10.284091in}{10.913880in}}%
\pgfpathlineto{\pgfqpoint{10.290287in}{11.003831in}}%
\pgfpathlineto{\pgfqpoint{10.296484in}{11.084492in}}%
\pgfpathlineto{\pgfqpoint{10.302680in}{11.148354in}}%
\pgfpathlineto{\pgfqpoint{10.308876in}{11.143120in}}%
\pgfpathlineto{\pgfqpoint{10.315072in}{11.056571in}}%
\pgfpathlineto{\pgfqpoint{10.321268in}{10.963869in}}%
\pgfpathlineto{\pgfqpoint{10.327465in}{10.959652in}}%
\pgfpathlineto{\pgfqpoint{10.333661in}{11.031111in}}%
\pgfpathlineto{\pgfqpoint{10.339857in}{11.060978in}}%
\pgfpathlineto{\pgfqpoint{10.346053in}{11.023005in}}%
\pgfpathlineto{\pgfqpoint{10.352249in}{10.958401in}}%
\pgfpathlineto{\pgfqpoint{10.358445in}{10.922250in}}%
\pgfpathlineto{\pgfqpoint{10.364642in}{10.911437in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{10.892687in}}%
\pgfpathlineto{\pgfqpoint{10.377034in}{10.858228in}}%
\pgfpathlineto{\pgfqpoint{10.383230in}{10.843497in}}%
\pgfpathlineto{\pgfqpoint{10.389426in}{10.898136in}}%
\pgfpathlineto{\pgfqpoint{10.395623in}{11.012607in}}%
\pgfpathlineto{\pgfqpoint{10.401819in}{11.085015in}}%
\pgfpathlineto{\pgfqpoint{10.408015in}{11.089859in}}%
\pgfpathlineto{\pgfqpoint{10.414211in}{11.058383in}}%
\pgfpathlineto{\pgfqpoint{10.420407in}{11.037464in}}%
\pgfpathlineto{\pgfqpoint{10.426604in}{11.027462in}}%
\pgfpathlineto{\pgfqpoint{10.432800in}{11.025712in}}%
\pgfpathlineto{\pgfqpoint{10.438996in}{11.031712in}}%
\pgfpathlineto{\pgfqpoint{10.445192in}{11.039526in}}%
\pgfpathlineto{\pgfqpoint{10.451388in}{11.039822in}}%
\pgfpathlineto{\pgfqpoint{10.457585in}{11.032685in}}%
\pgfpathlineto{\pgfqpoint{10.463781in}{11.021892in}}%
\pgfpathlineto{\pgfqpoint{10.469977in}{11.008387in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{10.994773in}}%
\pgfpathlineto{\pgfqpoint{10.482369in}{10.985356in}}%
\pgfpathlineto{\pgfqpoint{10.488566in}{10.980223in}}%
\pgfpathlineto{\pgfqpoint{10.494762in}{10.978522in}}%
\pgfpathlineto{\pgfqpoint{10.500958in}{10.980081in}}%
\pgfpathlineto{\pgfqpoint{10.507154in}{10.979583in}}%
\pgfpathlineto{\pgfqpoint{10.513350in}{10.967798in}}%
\pgfpathlineto{\pgfqpoint{10.519546in}{10.947309in}}%
\pgfpathlineto{\pgfqpoint{10.525743in}{10.953960in}}%
\pgfpathlineto{\pgfqpoint{10.531939in}{10.999010in}}%
\pgfpathlineto{\pgfqpoint{10.538135in}{11.051363in}}%
\pgfpathlineto{\pgfqpoint{10.544331in}{11.053748in}}%
\pgfpathlineto{\pgfqpoint{10.550527in}{11.009341in}}%
\pgfpathlineto{\pgfqpoint{10.556724in}{10.990028in}}%
\pgfpathlineto{\pgfqpoint{10.562920in}{11.018957in}}%
\pgfpathlineto{\pgfqpoint{10.569116in}{11.058913in}}%
\pgfpathlineto{\pgfqpoint{10.575312in}{11.037617in}}%
\pgfpathlineto{\pgfqpoint{10.581508in}{10.958019in}}%
\pgfpathlineto{\pgfqpoint{10.587705in}{10.906981in}}%
\pgfpathlineto{\pgfqpoint{10.593901in}{10.913898in}}%
\pgfpathlineto{\pgfqpoint{10.600097in}{10.952476in}}%
\pgfpathlineto{\pgfqpoint{10.606293in}{10.968268in}}%
\pgfpathlineto{\pgfqpoint{10.612489in}{10.961004in}}%
\pgfpathlineto{\pgfqpoint{10.618686in}{10.958323in}}%
\pgfpathlineto{\pgfqpoint{10.624882in}{10.969977in}}%
\pgfpathlineto{\pgfqpoint{10.631078in}{10.976083in}}%
\pgfpathlineto{\pgfqpoint{10.637274in}{10.934158in}}%
\pgfpathlineto{\pgfqpoint{10.643470in}{10.847222in}}%
\pgfpathlineto{\pgfqpoint{10.649667in}{10.808886in}}%
\pgfpathlineto{\pgfqpoint{10.655863in}{10.854500in}}%
\pgfpathlineto{\pgfqpoint{10.662059in}{10.940980in}}%
\pgfpathlineto{\pgfqpoint{10.668255in}{10.969660in}}%
\pgfpathlineto{\pgfqpoint{10.674451in}{10.939824in}}%
\pgfpathlineto{\pgfqpoint{10.680648in}{10.931314in}}%
\pgfpathlineto{\pgfqpoint{10.686844in}{10.975455in}}%
\pgfpathlineto{\pgfqpoint{10.693040in}{11.041306in}}%
\pgfpathlineto{\pgfqpoint{10.699236in}{11.054528in}}%
\pgfpathlineto{\pgfqpoint{10.705432in}{11.013840in}}%
\pgfpathlineto{\pgfqpoint{10.711628in}{10.982521in}}%
\pgfpathlineto{\pgfqpoint{10.717825in}{10.986554in}}%
\pgfpathlineto{\pgfqpoint{10.724021in}{11.012773in}}%
\pgfpathlineto{\pgfqpoint{10.730217in}{11.027345in}}%
\pgfpathlineto{\pgfqpoint{10.736413in}{11.028408in}}%
\pgfpathlineto{\pgfqpoint{10.742609in}{11.015583in}}%
\pgfpathlineto{\pgfqpoint{10.742609in}{11.607358in}}%
\pgfpathlineto{\pgfqpoint{10.742609in}{11.607358in}}%
\pgfpathlineto{\pgfqpoint{10.736413in}{12.267673in}}%
\pgfpathlineto{\pgfqpoint{10.730217in}{12.555001in}}%
\pgfpathlineto{\pgfqpoint{10.724021in}{12.479466in}}%
\pgfpathlineto{\pgfqpoint{10.717825in}{12.068334in}}%
\pgfpathlineto{\pgfqpoint{10.711628in}{11.720526in}}%
\pgfpathlineto{\pgfqpoint{10.705432in}{11.594525in}}%
\pgfpathlineto{\pgfqpoint{10.699236in}{11.635791in}}%
\pgfpathlineto{\pgfqpoint{10.693040in}{11.717541in}}%
\pgfpathlineto{\pgfqpoint{10.686844in}{11.829773in}}%
\pgfpathlineto{\pgfqpoint{10.680648in}{11.898371in}}%
\pgfpathlineto{\pgfqpoint{10.674451in}{11.892825in}}%
\pgfpathlineto{\pgfqpoint{10.668255in}{11.796478in}}%
\pgfpathlineto{\pgfqpoint{10.662059in}{11.562287in}}%
\pgfpathlineto{\pgfqpoint{10.655863in}{11.202694in}}%
\pgfpathlineto{\pgfqpoint{10.649667in}{11.043760in}}%
\pgfpathlineto{\pgfqpoint{10.643470in}{11.226896in}}%
\pgfpathlineto{\pgfqpoint{10.637274in}{11.608420in}}%
\pgfpathlineto{\pgfqpoint{10.631078in}{11.807889in}}%
\pgfpathlineto{\pgfqpoint{10.624882in}{11.810711in}}%
\pgfpathlineto{\pgfqpoint{10.618686in}{11.714907in}}%
\pgfpathlineto{\pgfqpoint{10.612489in}{11.567588in}}%
\pgfpathlineto{\pgfqpoint{10.606293in}{11.412551in}}%
\pgfpathlineto{\pgfqpoint{10.600097in}{11.374568in}}%
\pgfpathlineto{\pgfqpoint{10.593901in}{11.454874in}}%
\pgfpathlineto{\pgfqpoint{10.587705in}{11.510619in}}%
\pgfpathlineto{\pgfqpoint{10.581508in}{11.472025in}}%
\pgfpathlineto{\pgfqpoint{10.575312in}{11.376759in}}%
\pgfpathlineto{\pgfqpoint{10.569116in}{11.335002in}}%
\pgfpathlineto{\pgfqpoint{10.562920in}{11.351973in}}%
\pgfpathlineto{\pgfqpoint{10.556724in}{11.378510in}}%
\pgfpathlineto{\pgfqpoint{10.550527in}{11.389078in}}%
\pgfpathlineto{\pgfqpoint{10.544331in}{11.399711in}}%
\pgfpathlineto{\pgfqpoint{10.538135in}{11.461286in}}%
\pgfpathlineto{\pgfqpoint{10.531939in}{11.575756in}}%
\pgfpathlineto{\pgfqpoint{10.525743in}{11.710450in}}%
\pgfpathlineto{\pgfqpoint{10.519546in}{11.847326in}}%
\pgfpathlineto{\pgfqpoint{10.513350in}{11.955031in}}%
\pgfpathlineto{\pgfqpoint{10.507154in}{11.926875in}}%
\pgfpathlineto{\pgfqpoint{10.500958in}{11.759644in}}%
\pgfpathlineto{\pgfqpoint{10.494762in}{11.590634in}}%
\pgfpathlineto{\pgfqpoint{10.488566in}{11.498638in}}%
\pgfpathlineto{\pgfqpoint{10.482369in}{11.481108in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{11.534348in}}%
\pgfpathlineto{\pgfqpoint{10.469977in}{11.654974in}}%
\pgfpathlineto{\pgfqpoint{10.463781in}{11.741900in}}%
\pgfpathlineto{\pgfqpoint{10.457585in}{11.734338in}}%
\pgfpathlineto{\pgfqpoint{10.451388in}{11.664115in}}%
\pgfpathlineto{\pgfqpoint{10.445192in}{11.644729in}}%
\pgfpathlineto{\pgfqpoint{10.438996in}{11.685336in}}%
\pgfpathlineto{\pgfqpoint{10.432800in}{11.740319in}}%
\pgfpathlineto{\pgfqpoint{10.426604in}{11.780442in}}%
\pgfpathlineto{\pgfqpoint{10.420407in}{11.803163in}}%
\pgfpathlineto{\pgfqpoint{10.414211in}{11.797088in}}%
\pgfpathlineto{\pgfqpoint{10.408015in}{11.761622in}}%
\pgfpathlineto{\pgfqpoint{10.401819in}{11.681311in}}%
\pgfpathlineto{\pgfqpoint{10.395623in}{11.546138in}}%
\pgfpathlineto{\pgfqpoint{10.389426in}{11.384417in}}%
\pgfpathlineto{\pgfqpoint{10.383230in}{11.311035in}}%
\pgfpathlineto{\pgfqpoint{10.377034in}{11.336415in}}%
\pgfpathlineto{\pgfqpoint{10.370838in}{11.434548in}}%
\pgfpathlineto{\pgfqpoint{10.364642in}{11.586398in}}%
\pgfpathlineto{\pgfqpoint{10.358445in}{11.746090in}}%
\pgfpathlineto{\pgfqpoint{10.352249in}{11.713576in}}%
\pgfpathlineto{\pgfqpoint{10.346053in}{11.470741in}}%
\pgfpathlineto{\pgfqpoint{10.339857in}{11.265036in}}%
\pgfpathlineto{\pgfqpoint{10.333661in}{11.282111in}}%
\pgfpathlineto{\pgfqpoint{10.327465in}{11.476259in}}%
\pgfpathlineto{\pgfqpoint{10.321268in}{11.653959in}}%
\pgfpathlineto{\pgfqpoint{10.315072in}{11.791113in}}%
\pgfpathlineto{\pgfqpoint{10.308876in}{11.885344in}}%
\pgfpathlineto{\pgfqpoint{10.302680in}{11.934983in}}%
\pgfpathlineto{\pgfqpoint{10.296484in}{11.934902in}}%
\pgfpathlineto{\pgfqpoint{10.290287in}{11.854536in}}%
\pgfpathlineto{\pgfqpoint{10.284091in}{11.691797in}}%
\pgfpathlineto{\pgfqpoint{10.277895in}{11.564432in}}%
\pgfpathlineto{\pgfqpoint{10.271699in}{11.571347in}}%
\pgfpathlineto{\pgfqpoint{10.265503in}{11.693388in}}%
\pgfpathlineto{\pgfqpoint{10.259306in}{11.844681in}}%
\pgfpathlineto{\pgfqpoint{10.253110in}{12.012128in}}%
\pgfpathlineto{\pgfqpoint{10.246914in}{12.038036in}}%
\pgfpathlineto{\pgfqpoint{10.240718in}{11.782188in}}%
\pgfpathlineto{\pgfqpoint{10.234522in}{11.361181in}}%
\pgfpathlineto{\pgfqpoint{10.228325in}{11.396048in}}%
\pgfpathlineto{\pgfqpoint{10.222129in}{11.971219in}}%
\pgfpathlineto{\pgfqpoint{10.215933in}{12.478494in}}%
\pgfpathlineto{\pgfqpoint{10.209737in}{12.342703in}}%
\pgfpathlineto{\pgfqpoint{10.203541in}{11.706298in}}%
\pgfpathlineto{\pgfqpoint{10.197344in}{11.333881in}}%
\pgfpathlineto{\pgfqpoint{10.191148in}{11.343701in}}%
\pgfpathlineto{\pgfqpoint{10.184952in}{11.763141in}}%
\pgfpathlineto{\pgfqpoint{10.178756in}{12.619994in}}%
\pgfpathlineto{\pgfqpoint{10.172560in}{13.757620in}}%
\pgfpathlineto{\pgfqpoint{10.166363in}{14.244184in}}%
\pgfpathlineto{\pgfqpoint{10.160167in}{13.933605in}}%
\pgfpathlineto{\pgfqpoint{10.153971in}{13.235369in}}%
\pgfpathlineto{\pgfqpoint{10.147775in}{12.584640in}}%
\pgfpathlineto{\pgfqpoint{10.141579in}{12.012796in}}%
\pgfpathlineto{\pgfqpoint{10.135383in}{11.737588in}}%
\pgfpathlineto{\pgfqpoint{10.129186in}{11.792272in}}%
\pgfpathlineto{\pgfqpoint{10.122990in}{11.933602in}}%
\pgfpathlineto{\pgfqpoint{10.116794in}{11.887511in}}%
\pgfpathlineto{\pgfqpoint{10.110598in}{11.698747in}}%
\pgfpathlineto{\pgfqpoint{10.104402in}{11.661640in}}%
\pgfpathlineto{\pgfqpoint{10.098205in}{11.829849in}}%
\pgfpathlineto{\pgfqpoint{10.092009in}{12.037857in}}%
\pgfpathlineto{\pgfqpoint{10.085813in}{12.088287in}}%
\pgfpathlineto{\pgfqpoint{10.079617in}{12.003912in}}%
\pgfpathlineto{\pgfqpoint{10.073421in}{11.935801in}}%
\pgfpathlineto{\pgfqpoint{10.067224in}{11.914552in}}%
\pgfpathlineto{\pgfqpoint{10.061028in}{11.924989in}}%
\pgfpathlineto{\pgfqpoint{10.054832in}{11.948200in}}%
\pgfpathlineto{\pgfqpoint{10.048636in}{11.978042in}}%
\pgfpathlineto{\pgfqpoint{10.042440in}{11.966998in}}%
\pgfpathlineto{\pgfqpoint{10.036243in}{11.905648in}}%
\pgfpathlineto{\pgfqpoint{10.030047in}{11.821790in}}%
\pgfpathlineto{\pgfqpoint{10.023851in}{11.752273in}}%
\pgfpathlineto{\pgfqpoint{10.017655in}{11.702028in}}%
\pgfpathlineto{\pgfqpoint{10.011459in}{11.715692in}}%
\pgfpathlineto{\pgfqpoint{10.005262in}{11.802139in}}%
\pgfpathlineto{\pgfqpoint{9.999066in}{11.870436in}}%
\pgfpathlineto{\pgfqpoint{9.992870in}{11.792335in}}%
\pgfpathlineto{\pgfqpoint{9.986674in}{11.595941in}}%
\pgfpathlineto{\pgfqpoint{9.980478in}{11.524817in}}%
\pgfpathlineto{\pgfqpoint{9.974281in}{11.635231in}}%
\pgfpathlineto{\pgfqpoint{9.968085in}{11.783716in}}%
\pgfpathlineto{\pgfqpoint{9.961889in}{11.757688in}}%
\pgfpathlineto{\pgfqpoint{9.955693in}{11.582737in}}%
\pgfpathlineto{\pgfqpoint{9.949497in}{11.500738in}}%
\pgfpathlineto{\pgfqpoint{9.943301in}{11.571479in}}%
\pgfpathlineto{\pgfqpoint{9.937104in}{11.728804in}}%
\pgfpathlineto{\pgfqpoint{9.930908in}{11.870512in}}%
\pgfpathlineto{\pgfqpoint{9.924712in}{11.986601in}}%
\pgfpathlineto{\pgfqpoint{9.918516in}{11.977754in}}%
\pgfpathlineto{\pgfqpoint{9.912320in}{11.819748in}}%
\pgfpathlineto{\pgfqpoint{9.906123in}{11.624327in}}%
\pgfpathlineto{\pgfqpoint{9.899927in}{11.575277in}}%
\pgfpathlineto{\pgfqpoint{9.893731in}{11.665434in}}%
\pgfpathlineto{\pgfqpoint{9.887535in}{11.815795in}}%
\pgfpathlineto{\pgfqpoint{9.881339in}{12.002788in}}%
\pgfpathlineto{\pgfqpoint{9.875142in}{12.102181in}}%
\pgfpathlineto{\pgfqpoint{9.868946in}{11.896011in}}%
\pgfpathlineto{\pgfqpoint{9.862750in}{11.431347in}}%
\pgfpathlineto{\pgfqpoint{9.856554in}{11.277375in}}%
\pgfpathlineto{\pgfqpoint{9.850358in}{11.598167in}}%
\pgfpathlineto{\pgfqpoint{9.844161in}{12.108044in}}%
\pgfpathlineto{\pgfqpoint{9.837965in}{12.288134in}}%
\pgfpathlineto{\pgfqpoint{9.831769in}{12.153668in}}%
\pgfpathlineto{\pgfqpoint{9.825573in}{11.975842in}}%
\pgfpathlineto{\pgfqpoint{9.819377in}{11.840772in}}%
\pgfpathlineto{\pgfqpoint{9.813180in}{11.761404in}}%
\pgfpathlineto{\pgfqpoint{9.806984in}{11.764178in}}%
\pgfpathlineto{\pgfqpoint{9.800788in}{11.847512in}}%
\pgfpathlineto{\pgfqpoint{9.794592in}{12.007395in}}%
\pgfpathlineto{\pgfqpoint{9.788396in}{12.241102in}}%
\pgfpathlineto{\pgfqpoint{9.782199in}{12.447533in}}%
\pgfpathlineto{\pgfqpoint{9.776003in}{12.420583in}}%
\pgfpathlineto{\pgfqpoint{9.769807in}{12.173414in}}%
\pgfpathlineto{\pgfqpoint{9.763611in}{11.939847in}}%
\pgfpathlineto{\pgfqpoint{9.757415in}{11.801202in}}%
\pgfpathlineto{\pgfqpoint{9.751219in}{11.730986in}}%
\pgfpathlineto{\pgfqpoint{9.745022in}{11.674752in}}%
\pgfpathlineto{\pgfqpoint{9.738826in}{11.631949in}}%
\pgfpathlineto{\pgfqpoint{9.732630in}{11.634530in}}%
\pgfpathlineto{\pgfqpoint{9.726434in}{11.693452in}}%
\pgfpathlineto{\pgfqpoint{9.720238in}{11.763175in}}%
\pgfpathlineto{\pgfqpoint{9.714041in}{11.741625in}}%
\pgfpathlineto{\pgfqpoint{9.707845in}{11.637262in}}%
\pgfpathlineto{\pgfqpoint{9.701649in}{11.663458in}}%
\pgfpathlineto{\pgfqpoint{9.695453in}{11.900490in}}%
\pgfpathlineto{\pgfqpoint{9.689257in}{12.224401in}}%
\pgfpathlineto{\pgfqpoint{9.683060in}{12.345061in}}%
\pgfpathlineto{\pgfqpoint{9.676864in}{12.259867in}}%
\pgfpathlineto{\pgfqpoint{9.670668in}{12.090510in}}%
\pgfpathlineto{\pgfqpoint{9.664472in}{11.887832in}}%
\pgfpathlineto{\pgfqpoint{9.658276in}{11.713245in}}%
\pgfpathlineto{\pgfqpoint{9.652079in}{11.720977in}}%
\pgfpathlineto{\pgfqpoint{9.645883in}{11.905325in}}%
\pgfpathlineto{\pgfqpoint{9.639687in}{12.036662in}}%
\pgfpathlineto{\pgfqpoint{9.633491in}{12.017516in}}%
\pgfpathlineto{\pgfqpoint{9.627295in}{11.927323in}}%
\pgfpathlineto{\pgfqpoint{9.621098in}{11.971233in}}%
\pgfpathlineto{\pgfqpoint{9.614902in}{12.149129in}}%
\pgfpathlineto{\pgfqpoint{9.608706in}{12.224672in}}%
\pgfpathlineto{\pgfqpoint{9.602510in}{12.092896in}}%
\pgfpathlineto{\pgfqpoint{9.596314in}{11.843109in}}%
\pgfpathlineto{\pgfqpoint{9.590117in}{11.716070in}}%
\pgfpathlineto{\pgfqpoint{9.583921in}{11.719149in}}%
\pgfpathlineto{\pgfqpoint{9.577725in}{11.715306in}}%
\pgfpathlineto{\pgfqpoint{9.571529in}{11.639651in}}%
\pgfpathlineto{\pgfqpoint{9.565333in}{11.562837in}}%
\pgfpathlineto{\pgfqpoint{9.559137in}{11.690291in}}%
\pgfpathlineto{\pgfqpoint{9.552940in}{12.023987in}}%
\pgfpathlineto{\pgfqpoint{9.546744in}{12.311059in}}%
\pgfpathlineto{\pgfqpoint{9.540548in}{12.425847in}}%
\pgfpathlineto{\pgfqpoint{9.534352in}{12.427390in}}%
\pgfpathlineto{\pgfqpoint{9.528156in}{12.489986in}}%
\pgfpathlineto{\pgfqpoint{9.521959in}{12.620141in}}%
\pgfpathlineto{\pgfqpoint{9.515763in}{12.612570in}}%
\pgfpathlineto{\pgfqpoint{9.509567in}{12.361064in}}%
\pgfpathlineto{\pgfqpoint{9.503371in}{11.974008in}}%
\pgfpathlineto{\pgfqpoint{9.497175in}{11.792610in}}%
\pgfpathlineto{\pgfqpoint{9.490978in}{11.835515in}}%
\pgfpathlineto{\pgfqpoint{9.484782in}{11.945602in}}%
\pgfpathlineto{\pgfqpoint{9.478586in}{12.035028in}}%
\pgfpathlineto{\pgfqpoint{9.472390in}{12.101551in}}%
\pgfpathlineto{\pgfqpoint{9.466194in}{12.136024in}}%
\pgfpathlineto{\pgfqpoint{9.459997in}{12.138284in}}%
\pgfpathlineto{\pgfqpoint{9.453801in}{12.096770in}}%
\pgfpathlineto{\pgfqpoint{9.447605in}{12.005219in}}%
\pgfpathlineto{\pgfqpoint{9.441409in}{11.869697in}}%
\pgfpathlineto{\pgfqpoint{9.435213in}{11.708710in}}%
\pgfpathlineto{\pgfqpoint{9.429016in}{11.525749in}}%
\pgfpathlineto{\pgfqpoint{9.422820in}{11.417051in}}%
\pgfpathlineto{\pgfqpoint{9.416624in}{11.441110in}}%
\pgfpathlineto{\pgfqpoint{9.410428in}{11.569526in}}%
\pgfpathlineto{\pgfqpoint{9.404232in}{11.703032in}}%
\pgfpathlineto{\pgfqpoint{9.398035in}{11.831135in}}%
\pgfpathlineto{\pgfqpoint{9.391839in}{11.888158in}}%
\pgfpathlineto{\pgfqpoint{9.385643in}{11.832102in}}%
\pgfpathlineto{\pgfqpoint{9.379447in}{11.702750in}}%
\pgfpathlineto{\pgfqpoint{9.373251in}{11.652806in}}%
\pgfpathlineto{\pgfqpoint{9.367055in}{11.696066in}}%
\pgfpathlineto{\pgfqpoint{9.360858in}{11.778471in}}%
\pgfpathlineto{\pgfqpoint{9.354662in}{11.862642in}}%
\pgfpathlineto{\pgfqpoint{9.348466in}{11.937044in}}%
\pgfpathlineto{\pgfqpoint{9.342270in}{11.952141in}}%
\pgfpathlineto{\pgfqpoint{9.336074in}{11.903762in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{11.792356in}}%
\pgfpathlineto{\pgfqpoint{9.323681in}{11.618699in}}%
\pgfpathlineto{\pgfqpoint{9.317485in}{11.408375in}}%
\pgfpathlineto{\pgfqpoint{9.311289in}{11.271820in}}%
\pgfpathlineto{\pgfqpoint{9.305093in}{11.220818in}}%
\pgfpathlineto{\pgfqpoint{9.298896in}{11.306867in}}%
\pgfpathlineto{\pgfqpoint{9.292700in}{11.568558in}}%
\pgfpathlineto{\pgfqpoint{9.286504in}{11.951382in}}%
\pgfpathlineto{\pgfqpoint{9.280308in}{12.210980in}}%
\pgfpathlineto{\pgfqpoint{9.274112in}{12.318794in}}%
\pgfpathlineto{\pgfqpoint{9.267915in}{12.345175in}}%
\pgfpathlineto{\pgfqpoint{9.261719in}{12.347461in}}%
\pgfpathlineto{\pgfqpoint{9.255523in}{12.316739in}}%
\pgfpathlineto{\pgfqpoint{9.249327in}{12.204754in}}%
\pgfpathlineto{\pgfqpoint{9.243131in}{12.006923in}}%
\pgfpathlineto{\pgfqpoint{9.236934in}{11.895925in}}%
\pgfpathlineto{\pgfqpoint{9.230738in}{12.019525in}}%
\pgfpathlineto{\pgfqpoint{9.224542in}{12.305277in}}%
\pgfpathlineto{\pgfqpoint{9.218346in}{12.389255in}}%
\pgfpathlineto{\pgfqpoint{9.212150in}{12.222769in}}%
\pgfpathlineto{\pgfqpoint{9.205953in}{11.969642in}}%
\pgfpathlineto{\pgfqpoint{9.199757in}{11.778965in}}%
\pgfpathlineto{\pgfqpoint{9.193561in}{11.649025in}}%
\pgfpathlineto{\pgfqpoint{9.187365in}{11.577935in}}%
\pgfpathlineto{\pgfqpoint{9.181169in}{11.564062in}}%
\pgfpathlineto{\pgfqpoint{9.174973in}{11.554041in}}%
\pgfpathlineto{\pgfqpoint{9.168776in}{11.496378in}}%
\pgfpathlineto{\pgfqpoint{9.162580in}{11.402460in}}%
\pgfpathlineto{\pgfqpoint{9.156384in}{11.335122in}}%
\pgfpathlineto{\pgfqpoint{9.150188in}{11.304184in}}%
\pgfpathlineto{\pgfqpoint{9.143992in}{11.328338in}}%
\pgfpathlineto{\pgfqpoint{9.137795in}{11.426794in}}%
\pgfpathlineto{\pgfqpoint{9.131599in}{11.589399in}}%
\pgfpathlineto{\pgfqpoint{9.125403in}{11.761410in}}%
\pgfpathlineto{\pgfqpoint{9.119207in}{11.932967in}}%
\pgfpathlineto{\pgfqpoint{9.113011in}{12.030255in}}%
\pgfpathlineto{\pgfqpoint{9.106814in}{11.972902in}}%
\pgfpathlineto{\pgfqpoint{9.100618in}{11.796482in}}%
\pgfpathlineto{\pgfqpoint{9.094422in}{11.722605in}}%
\pgfpathlineto{\pgfqpoint{9.088226in}{11.790305in}}%
\pgfpathlineto{\pgfqpoint{9.082030in}{11.920914in}}%
\pgfpathlineto{\pgfqpoint{9.075833in}{12.024280in}}%
\pgfpathlineto{\pgfqpoint{9.069637in}{12.090459in}}%
\pgfpathlineto{\pgfqpoint{9.063441in}{12.042619in}}%
\pgfpathlineto{\pgfqpoint{9.057245in}{11.868092in}}%
\pgfpathlineto{\pgfqpoint{9.051049in}{11.664683in}}%
\pgfpathlineto{\pgfqpoint{9.044852in}{11.551165in}}%
\pgfpathlineto{\pgfqpoint{9.038656in}{11.516172in}}%
\pgfpathlineto{\pgfqpoint{9.032460in}{11.483759in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{11.438026in}}%
\pgfpathlineto{\pgfqpoint{9.020068in}{11.392551in}}%
\pgfpathlineto{\pgfqpoint{9.013872in}{11.364794in}}%
\pgfpathlineto{\pgfqpoint{9.007675in}{11.353605in}}%
\pgfpathlineto{\pgfqpoint{9.001479in}{11.352132in}}%
\pgfpathlineto{\pgfqpoint{8.995283in}{11.358656in}}%
\pgfpathlineto{\pgfqpoint{8.989087in}{11.368427in}}%
\pgfpathlineto{\pgfqpoint{8.982891in}{11.375031in}}%
\pgfpathlineto{\pgfqpoint{8.976694in}{11.376605in}}%
\pgfpathlineto{\pgfqpoint{8.970498in}{11.355976in}}%
\pgfpathlineto{\pgfqpoint{8.964302in}{11.309609in}}%
\pgfpathlineto{\pgfqpoint{8.958106in}{11.249235in}}%
\pgfpathlineto{\pgfqpoint{8.951910in}{11.191492in}}%
\pgfpathlineto{\pgfqpoint{8.945713in}{11.137180in}}%
\pgfpathlineto{\pgfqpoint{8.939517in}{11.093173in}}%
\pgfpathlineto{\pgfqpoint{8.933321in}{11.060955in}}%
\pgfpathlineto{\pgfqpoint{8.927125in}{11.046022in}}%
\pgfpathlineto{\pgfqpoint{8.920929in}{11.056941in}}%
\pgfpathlineto{\pgfqpoint{8.914732in}{11.091015in}}%
\pgfpathlineto{\pgfqpoint{8.908536in}{11.125521in}}%
\pgfpathlineto{\pgfqpoint{8.902340in}{11.154551in}}%
\pgfpathlineto{\pgfqpoint{8.896144in}{11.182428in}}%
\pgfpathlineto{\pgfqpoint{8.889948in}{11.216033in}}%
\pgfpathlineto{\pgfqpoint{8.883751in}{11.252962in}}%
\pgfpathlineto{\pgfqpoint{8.877555in}{11.266482in}}%
\pgfpathlineto{\pgfqpoint{8.871359in}{11.249739in}}%
\pgfpathlineto{\pgfqpoint{8.865163in}{11.215171in}}%
\pgfpathlineto{\pgfqpoint{8.858967in}{11.183328in}}%
\pgfpathlineto{\pgfqpoint{8.852770in}{11.154079in}}%
\pgfpathlineto{\pgfqpoint{8.846574in}{11.122151in}}%
\pgfpathlineto{\pgfqpoint{8.840378in}{11.086082in}}%
\pgfpathlineto{\pgfqpoint{8.834182in}{11.055715in}}%
\pgfpathlineto{\pgfqpoint{8.827986in}{11.048603in}}%
\pgfpathlineto{\pgfqpoint{8.821790in}{11.063227in}}%
\pgfpathlineto{\pgfqpoint{8.815593in}{11.082078in}}%
\pgfpathlineto{\pgfqpoint{8.809397in}{11.099755in}}%
\pgfpathlineto{\pgfqpoint{8.803201in}{11.116683in}}%
\pgfpathlineto{\pgfqpoint{8.797005in}{11.133643in}}%
\pgfpathlineto{\pgfqpoint{8.790809in}{11.150629in}}%
\pgfpathlineto{\pgfqpoint{8.784612in}{11.167311in}}%
\pgfpathlineto{\pgfqpoint{8.778416in}{11.183588in}}%
\pgfpathlineto{\pgfqpoint{8.772220in}{11.199966in}}%
\pgfpathlineto{\pgfqpoint{8.766024in}{11.217444in}}%
\pgfpathlineto{\pgfqpoint{8.759828in}{11.236564in}}%
\pgfpathlineto{\pgfqpoint{8.753631in}{11.266034in}}%
\pgfpathlineto{\pgfqpoint{8.747435in}{11.308599in}}%
\pgfpathlineto{\pgfqpoint{8.741239in}{11.359199in}}%
\pgfpathlineto{\pgfqpoint{8.735043in}{11.407629in}}%
\pgfpathlineto{\pgfqpoint{8.728847in}{11.453659in}}%
\pgfpathlineto{\pgfqpoint{8.722650in}{11.498192in}}%
\pgfpathlineto{\pgfqpoint{8.716454in}{11.541568in}}%
\pgfpathlineto{\pgfqpoint{8.710258in}{11.585931in}}%
\pgfpathlineto{\pgfqpoint{8.704062in}{11.635984in}}%
\pgfpathlineto{\pgfqpoint{8.697866in}{11.690242in}}%
\pgfpathlineto{\pgfqpoint{8.691669in}{11.719394in}}%
\pgfpathlineto{\pgfqpoint{8.685473in}{11.712917in}}%
\pgfpathlineto{\pgfqpoint{8.679277in}{11.676986in}}%
\pgfpathlineto{\pgfqpoint{8.673081in}{11.624651in}}%
\pgfpathlineto{\pgfqpoint{8.666885in}{11.557459in}}%
\pgfpathlineto{\pgfqpoint{8.660688in}{11.488272in}}%
\pgfpathlineto{\pgfqpoint{8.654492in}{11.422184in}}%
\pgfpathlineto{\pgfqpoint{8.648296in}{11.358656in}}%
\pgfpathlineto{\pgfqpoint{8.642100in}{11.296476in}}%
\pgfpathlineto{\pgfqpoint{8.635904in}{11.235362in}}%
\pgfpathlineto{\pgfqpoint{8.629708in}{11.170426in}}%
\pgfpathlineto{\pgfqpoint{8.623511in}{11.099713in}}%
\pgfpathlineto{\pgfqpoint{8.617315in}{11.034864in}}%
\pgfpathlineto{\pgfqpoint{8.611119in}{11.005638in}}%
\pgfpathlineto{\pgfqpoint{8.604923in}{11.012118in}}%
\pgfpathlineto{\pgfqpoint{8.598727in}{11.039267in}}%
\pgfpathlineto{\pgfqpoint{8.592530in}{11.080222in}}%
\pgfpathlineto{\pgfqpoint{8.586334in}{11.130505in}}%
\pgfpathlineto{\pgfqpoint{8.580138in}{11.178621in}}%
\pgfpathlineto{\pgfqpoint{8.573942in}{11.224030in}}%
\pgfpathlineto{\pgfqpoint{8.567746in}{11.268632in}}%
\pgfpathlineto{\pgfqpoint{8.561549in}{11.313304in}}%
\pgfpathlineto{\pgfqpoint{8.555353in}{11.357777in}}%
\pgfpathlineto{\pgfqpoint{8.549157in}{11.401291in}}%
\pgfpathlineto{\pgfqpoint{8.542961in}{11.443885in}}%
\pgfpathlineto{\pgfqpoint{8.536765in}{11.487939in}}%
\pgfpathlineto{\pgfqpoint{8.530568in}{11.534580in}}%
\pgfpathlineto{\pgfqpoint{8.524372in}{11.575015in}}%
\pgfpathlineto{\pgfqpoint{8.518176in}{11.582904in}}%
\pgfpathlineto{\pgfqpoint{8.511980in}{11.557889in}}%
\pgfpathlineto{\pgfqpoint{8.505784in}{11.525630in}}%
\pgfpathlineto{\pgfqpoint{8.499587in}{11.499258in}}%
\pgfpathlineto{\pgfqpoint{8.493391in}{11.477191in}}%
\pgfpathlineto{\pgfqpoint{8.487195in}{11.454747in}}%
\pgfpathlineto{\pgfqpoint{8.480999in}{11.431610in}}%
\pgfpathlineto{\pgfqpoint{8.474803in}{11.408450in}}%
\pgfpathlineto{\pgfqpoint{8.468606in}{11.385631in}}%
\pgfpathlineto{\pgfqpoint{8.462410in}{11.363147in}}%
\pgfpathlineto{\pgfqpoint{8.456214in}{11.340989in}}%
\pgfpathlineto{\pgfqpoint{8.450018in}{11.319142in}}%
\pgfpathlineto{\pgfqpoint{8.443822in}{11.297017in}}%
\pgfpathlineto{\pgfqpoint{8.437626in}{11.274284in}}%
\pgfpathlineto{\pgfqpoint{8.431429in}{11.252077in}}%
\pgfpathlineto{\pgfqpoint{8.425233in}{11.234342in}}%
\pgfpathlineto{\pgfqpoint{8.419037in}{11.221368in}}%
\pgfpathlineto{\pgfqpoint{8.412841in}{11.216936in}}%
\pgfpathlineto{\pgfqpoint{8.406645in}{11.223203in}}%
\pgfpathlineto{\pgfqpoint{8.400448in}{11.237512in}}%
\pgfpathlineto{\pgfqpoint{8.394252in}{11.250774in}}%
\pgfpathlineto{\pgfqpoint{8.388056in}{11.262177in}}%
\pgfpathlineto{\pgfqpoint{8.381860in}{11.272981in}}%
\pgfpathlineto{\pgfqpoint{8.375664in}{11.283978in}}%
\pgfpathlineto{\pgfqpoint{8.369467in}{11.295100in}}%
\pgfpathlineto{\pgfqpoint{8.363271in}{11.306095in}}%
\pgfpathlineto{\pgfqpoint{8.357075in}{11.316941in}}%
\pgfpathlineto{\pgfqpoint{8.350879in}{11.327676in}}%
\pgfpathlineto{\pgfqpoint{8.344683in}{11.338329in}}%
\pgfpathlineto{\pgfqpoint{8.338486in}{11.348889in}}%
\pgfpathlineto{\pgfqpoint{8.332290in}{11.359312in}}%
\pgfpathlineto{\pgfqpoint{8.326094in}{11.369596in}}%
\pgfpathlineto{\pgfqpoint{8.319898in}{11.379912in}}%
\pgfpathlineto{\pgfqpoint{8.313702in}{11.390376in}}%
\pgfpathlineto{\pgfqpoint{8.307505in}{11.400711in}}%
\pgfpathlineto{\pgfqpoint{8.301309in}{11.409714in}}%
\pgfpathlineto{\pgfqpoint{8.295113in}{11.417280in}}%
\pgfpathlineto{\pgfqpoint{8.288917in}{11.424010in}}%
\pgfpathlineto{\pgfqpoint{8.282721in}{11.430351in}}%
\pgfpathlineto{\pgfqpoint{8.276524in}{11.436373in}}%
\pgfpathlineto{\pgfqpoint{8.270328in}{11.442358in}}%
\pgfpathlineto{\pgfqpoint{8.264132in}{11.448342in}}%
\pgfpathlineto{\pgfqpoint{8.257936in}{11.454290in}}%
\pgfpathlineto{\pgfqpoint{8.251740in}{11.460174in}}%
\pgfpathlineto{\pgfqpoint{8.245544in}{11.465997in}}%
\pgfpathlineto{\pgfqpoint{8.239347in}{11.471767in}}%
\pgfpathlineto{\pgfqpoint{8.233151in}{11.477486in}}%
\pgfpathlineto{\pgfqpoint{8.226955in}{11.483152in}}%
\pgfpathlineto{\pgfqpoint{8.220759in}{11.488763in}}%
\pgfpathlineto{\pgfqpoint{8.214563in}{11.494322in}}%
\pgfpathlineto{\pgfqpoint{8.208366in}{11.499844in}}%
\pgfpathlineto{\pgfqpoint{8.202170in}{11.505332in}}%
\pgfpathlineto{\pgfqpoint{8.195974in}{11.510728in}}%
\pgfpathlineto{\pgfqpoint{8.189778in}{11.515984in}}%
\pgfpathlineto{\pgfqpoint{8.183582in}{11.521184in}}%
\pgfpathlineto{\pgfqpoint{8.177385in}{11.526782in}}%
\pgfpathlineto{\pgfqpoint{8.171189in}{11.532838in}}%
\pgfpathlineto{\pgfqpoint{8.164993in}{11.537590in}}%
\pgfpathlineto{\pgfqpoint{8.158797in}{11.539410in}}%
\pgfpathlineto{\pgfqpoint{8.152601in}{11.537959in}}%
\pgfpathlineto{\pgfqpoint{8.146404in}{11.530866in}}%
\pgfpathlineto{\pgfqpoint{8.140208in}{11.517881in}}%
\pgfpathlineto{\pgfqpoint{8.134012in}{11.502548in}}%
\pgfpathlineto{\pgfqpoint{8.127816in}{11.488352in}}%
\pgfpathlineto{\pgfqpoint{8.121620in}{11.475128in}}%
\pgfpathlineto{\pgfqpoint{8.115423in}{11.462009in}}%
\pgfpathlineto{\pgfqpoint{8.109227in}{11.448847in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{11.435735in}}%
\pgfpathlineto{\pgfqpoint{8.096835in}{11.422771in}}%
\pgfpathlineto{\pgfqpoint{8.090639in}{11.409949in}}%
\pgfpathlineto{\pgfqpoint{8.084442in}{11.397245in}}%
\pgfpathlineto{\pgfqpoint{8.078246in}{11.384652in}}%
\pgfpathlineto{\pgfqpoint{8.072050in}{11.372173in}}%
\pgfpathlineto{\pgfqpoint{8.065854in}{11.359810in}}%
\pgfpathlineto{\pgfqpoint{8.059658in}{11.347560in}}%
\pgfpathlineto{\pgfqpoint{8.053462in}{11.335423in}}%
\pgfpathlineto{\pgfqpoint{8.047265in}{11.323397in}}%
\pgfpathlineto{\pgfqpoint{8.041069in}{11.311481in}}%
\pgfpathlineto{\pgfqpoint{8.034873in}{11.299677in}}%
\pgfpathlineto{\pgfqpoint{8.028677in}{11.287982in}}%
\pgfpathlineto{\pgfqpoint{8.022481in}{11.276385in}}%
\pgfpathlineto{\pgfqpoint{8.016284in}{11.264885in}}%
\pgfpathlineto{\pgfqpoint{8.010088in}{11.253510in}}%
\pgfpathlineto{\pgfqpoint{8.003892in}{11.242299in}}%
\pgfpathlineto{\pgfqpoint{7.997696in}{11.231212in}}%
\pgfpathlineto{\pgfqpoint{7.991500in}{11.219957in}}%
\pgfpathlineto{\pgfqpoint{7.985303in}{11.208476in}}%
\pgfpathlineto{\pgfqpoint{7.979107in}{11.197714in}}%
\pgfpathlineto{\pgfqpoint{7.972911in}{11.188913in}}%
\pgfpathlineto{\pgfqpoint{7.966715in}{11.182717in}}%
\pgfpathlineto{\pgfqpoint{7.960519in}{11.185033in}}%
\pgfpathlineto{\pgfqpoint{7.954322in}{11.197008in}}%
\pgfpathlineto{\pgfqpoint{7.948126in}{11.209663in}}%
\pgfpathlineto{\pgfqpoint{7.941930in}{11.210587in}}%
\pgfpathlineto{\pgfqpoint{7.935734in}{11.200902in}}%
\pgfpathlineto{\pgfqpoint{7.929538in}{11.189243in}}%
\pgfpathlineto{\pgfqpoint{7.923341in}{11.177699in}}%
\pgfpathlineto{\pgfqpoint{7.917145in}{11.168232in}}%
\pgfpathlineto{\pgfqpoint{7.910949in}{11.163734in}}%
\pgfpathlineto{\pgfqpoint{7.904753in}{11.163855in}}%
\pgfpathlineto{\pgfqpoint{7.898557in}{11.166025in}}%
\pgfpathlineto{\pgfqpoint{7.892360in}{11.169558in}}%
\pgfpathlineto{\pgfqpoint{7.886164in}{11.173811in}}%
\pgfpathlineto{\pgfqpoint{7.879968in}{11.177806in}}%
\pgfpathlineto{\pgfqpoint{7.873772in}{11.181555in}}%
\pgfpathlineto{\pgfqpoint{7.867576in}{11.185255in}}%
\pgfpathlineto{\pgfqpoint{7.861380in}{11.188959in}}%
\pgfpathlineto{\pgfqpoint{7.855183in}{11.192651in}}%
\pgfpathlineto{\pgfqpoint{7.848987in}{11.196303in}}%
\pgfpathlineto{\pgfqpoint{7.842791in}{11.199915in}}%
\pgfpathlineto{\pgfqpoint{7.836595in}{11.203494in}}%
\pgfpathlineto{\pgfqpoint{7.830399in}{11.207041in}}%
\pgfpathlineto{\pgfqpoint{7.824202in}{11.210557in}}%
\pgfpathlineto{\pgfqpoint{7.818006in}{11.214039in}}%
\pgfpathlineto{\pgfqpoint{7.811810in}{11.217490in}}%
\pgfpathlineto{\pgfqpoint{7.805614in}{11.220909in}}%
\pgfpathlineto{\pgfqpoint{7.799418in}{11.224297in}}%
\pgfpathlineto{\pgfqpoint{7.793221in}{11.227653in}}%
\pgfpathlineto{\pgfqpoint{7.787025in}{11.230979in}}%
\pgfpathlineto{\pgfqpoint{7.780829in}{11.234274in}}%
\pgfpathlineto{\pgfqpoint{7.774633in}{11.237539in}}%
\pgfpathlineto{\pgfqpoint{7.768437in}{11.240774in}}%
\pgfpathlineto{\pgfqpoint{7.762240in}{11.243979in}}%
\pgfpathlineto{\pgfqpoint{7.756044in}{11.247157in}}%
\pgfpathlineto{\pgfqpoint{7.749848in}{11.250308in}}%
\pgfpathlineto{\pgfqpoint{7.743652in}{11.253420in}}%
\pgfpathlineto{\pgfqpoint{7.737456in}{11.256488in}}%
\pgfpathlineto{\pgfqpoint{7.731259in}{11.259545in}}%
\pgfpathlineto{\pgfqpoint{7.725063in}{11.262654in}}%
\pgfpathlineto{\pgfqpoint{7.718867in}{11.265792in}}%
\pgfpathlineto{\pgfqpoint{7.712671in}{11.268573in}}%
\pgfpathlineto{\pgfqpoint{7.706475in}{11.270873in}}%
\pgfpathlineto{\pgfqpoint{7.700279in}{11.272030in}}%
\pgfpathlineto{\pgfqpoint{7.694082in}{11.270622in}}%
\pgfpathlineto{\pgfqpoint{7.687886in}{11.266782in}}%
\pgfpathlineto{\pgfqpoint{7.681690in}{11.262633in}}%
\pgfpathlineto{\pgfqpoint{7.675494in}{11.258949in}}%
\pgfpathlineto{\pgfqpoint{7.669298in}{11.255576in}}%
\pgfpathlineto{\pgfqpoint{7.663101in}{11.252187in}}%
\pgfpathlineto{\pgfqpoint{7.656905in}{11.248771in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{11.245329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198340in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{9.198340in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198340in}{10.606291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198340in,y=10.509069in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293617in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{12.293617in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.293617in}{10.606291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.293617in,y=10.509069in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{10.768056in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{10.768056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{10.768056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.060292in, y=10.620323in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{12.385703in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{12.385703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{12.385703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812869in, y=12.237970in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{14.003350in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{14.003350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.565446in, y=13.855617in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.867470in,y=12.304820in,,top,rotate=90.000000]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont AntCircle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{10.917914in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{10.895973in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{10.871661in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{10.848743in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{10.828081in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.818023in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.816623in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.822717in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.877221in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{10.873774in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{10.862871in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.853315in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.853972in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{10.853757in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.830983in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.831037in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.834512in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.873356in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.876309in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.874386in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.866266in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{10.844896in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.837758in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{10.838566in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.843254in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{10.850386in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{10.870238in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.913384in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{10.925657in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.954369in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.955013in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.936816in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.877518in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.850473in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.834577in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.833046in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.840323in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.845286in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.847532in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.846258in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.834715in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.832665in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.835517in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.847026in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.891859in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.897196in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.884248in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.831281in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.831027in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.860899in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.870087in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.879004in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.885566in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.888285in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.889525in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.886555in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.879491in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.877312in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.884011in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.894739in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.896429in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.888167in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.872652in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.827118in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.812829in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.809071in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.815086in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.830748in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.849095in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.849571in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.812142in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.803319in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.805164in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.819295in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.870963in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.886913in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.894643in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.897753in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.896271in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.888176in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.857040in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.872194in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.920141in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.945749in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.916274in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{10.851146in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.824159in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.842636in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.867732in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.875579in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.868598in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.857736in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.844068in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.841468in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.859148in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.890761in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.909166in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.911186in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.908032in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.907403in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.901257in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.887943in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.876744in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.874411in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.885778in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.909513in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.904636in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.874522in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.872445in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.881486in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.894834in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.911691in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.916681in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.896588in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.859618in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.852006in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.908615in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.897655in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.856435in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.834407in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.839924in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.871999in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.929776in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{11.004812in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{11.043693in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{11.036284in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{11.001571in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.913150in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.897817in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.919712in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.947399in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.947000in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.923035in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.911343in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{10.927997in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.917675in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.892231in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.885312in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.904199in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.930763in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.942984in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.943936in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.960221in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{10.997914in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{11.022783in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.991054in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.913954in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.896344in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.963410in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{11.044224in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{11.042374in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.966206in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.914876in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.912342in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{10.930079in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{10.926834in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.855093in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.848196in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.878300in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.940620in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.974133in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.962008in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{10.935363in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.944270in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.985355in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{11.004159in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.985008in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.946450in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{10.920284in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{10.908087in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.916908in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{10.949466in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{11.036650in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{11.071243in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{11.087838in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{11.082351in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{11.020067in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{11.038293in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{11.107627in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{11.196914in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.243926in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.248682in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.256599in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.283148in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{11.313619in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{11.317301in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{11.294593in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{11.281468in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{11.291037in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.339548in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{11.361443in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{11.386956in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{11.418167in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{11.460932in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{11.528121in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{11.620615in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{11.944633in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{11.945442in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{11.849003in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.797979in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.852948in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{11.969268in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{12.029133in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{12.028709in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{12.058560in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{12.159111in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{12.621291in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{12.701416in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{12.675159in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{12.610632in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{12.703190in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{13.215843in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{13.371339in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{13.612375in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{13.727223in}}%
\pgfpathlineto{\pgfqpoint{11.074971in}{14.013350in}}%
\pgfpathlineto{\pgfqpoint{11.074971in}{14.013350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{11.250645in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{11.218477in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{11.183351in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{11.151625in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{11.117443in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{11.095826in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{11.078988in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{11.075453in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{11.077157in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{11.082842in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{11.093474in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{11.112729in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{11.121480in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{11.130396in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{11.145292in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{11.178478in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{11.242823in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{11.329088in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{11.368548in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{11.370887in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{11.353481in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{11.328502in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{11.287578in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{11.226415in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{11.161782in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{11.138976in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{11.119890in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{11.108980in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{11.101189in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{11.077917in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{11.070059in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{11.059244in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{11.054833in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{11.067295in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{11.181222in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{11.268955in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{11.292627in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{11.306197in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{11.301923in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{11.242092in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{11.207306in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{11.188544in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{11.173077in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{11.161953in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{11.142943in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{11.111175in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{11.103997in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{11.103243in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{11.112695in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{11.114184in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{11.118015in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{11.132142in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{11.156714in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{11.188409in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{11.303444in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{11.333897in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{11.344500in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{11.330623in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{11.302594in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{11.278873in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{11.259136in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{11.234158in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{11.201016in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{11.080308in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{11.055105in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{11.051241in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{11.060733in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{11.067582in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{11.073061in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{11.100983in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{11.159946in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{11.233699in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{11.288451in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{11.322453in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{11.334761in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{11.324398in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{11.295740in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{11.259070in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{11.125519in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{11.101005in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{11.135797in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{11.229034in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{11.297101in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{11.306793in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{11.245132in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{11.219821in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{11.224497in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{11.270314in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{11.329608in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{11.332205in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{11.276073in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{11.236607in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{11.246702in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{11.286264in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{11.300243in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{11.285400in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{11.255627in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{11.179648in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{11.173321in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{11.199380in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{11.219830in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{11.216414in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{11.189498in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{11.142059in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{11.075262in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{11.045835in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{11.083121in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{11.159580in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{11.187039in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{11.131898in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{11.135072in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{11.165225in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{11.208762in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{11.263882in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{11.275056in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{11.210475in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{11.095774in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{11.023539in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{11.002613in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{11.016411in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{11.055891in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{11.104755in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{11.103389in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{11.046179in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{11.028015in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{11.108189in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{11.245618in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{11.277816in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{11.092911in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{11.074048in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{11.113385in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{11.135891in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{11.133584in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{11.137747in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{11.169936in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{11.218069in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{11.229008in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{11.195888in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{11.170850in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{11.191751in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{11.247552in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{11.283972in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{11.293752in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{11.263899in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{11.184027in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{11.076335in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{11.049580in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{11.197410in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{11.207501in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{11.165265in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{11.152762in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{11.182091in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{11.196985in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{11.149302in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{11.061411in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{11.058299in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{11.261658in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{11.262157in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{11.176957in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{11.102752in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{11.054881in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{11.042591in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{11.074848in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{11.140432in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{11.166093in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{11.138317in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{11.132345in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{11.224545in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{11.386214in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{11.421851in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{11.292673in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{11.138607in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{11.110449in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{11.189693in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{11.226919in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{11.192922in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{11.052990in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.992050in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.977573in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{11.018819in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{11.081758in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{11.124998in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{11.146051in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{11.132789in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{11.081464in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{11.052248in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{11.122089in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{11.270209in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{11.304355in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{11.178172in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{11.035637in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{11.072297in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{11.265037in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{11.357836in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{11.287595in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{11.145746in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{11.064606in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{11.046331in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{11.081705in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{11.256111in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{11.254506in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{11.171866in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{11.108556in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{11.091322in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{11.095968in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{11.083296in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{11.054193in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{11.029021in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{11.013501in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{11.018889in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{11.063574in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{11.142696in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{11.182717in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{11.161091in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{11.105239in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{11.064969in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{11.041263in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{11.028263in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{11.024527in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{11.039506in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{11.090217in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{11.172255in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{11.205858in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{11.163883in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{11.083280in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.038466in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.030558in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.029696in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.025986in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{11.027383in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{11.050176in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{11.093916in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{11.131572in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{11.153314in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{11.152077in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.113560in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{11.040120in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{11.004438in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{11.034889in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{11.101352in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{11.132540in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{11.126557in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{11.123426in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{11.139042in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{11.222415in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.236547in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.233882in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{11.213901in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{11.176403in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{11.122669in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{11.098145in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{11.123493in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{11.177593in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{11.201734in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{11.192863in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{11.182183in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{11.184030in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{11.197545in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{11.219412in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{11.248978in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{11.263335in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.251002in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.220649in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.199549in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.190433in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{11.213709in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{11.280529in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{11.361818in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{11.365285in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{11.192176in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.132446in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.107662in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.125866in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{11.187971in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{11.230677in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{11.217754in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{11.171069in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{11.170115in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{11.221807in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{11.247973in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{11.201513in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{11.110388in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{11.081944in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{11.126959in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{11.159032in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{11.123654in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{11.048975in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{11.048382in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{11.134434in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{11.199300in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{11.171219in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{11.084927in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{11.089405in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{11.312035in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.338643in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.291959in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.222894in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{11.136738in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{11.088283in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{11.118406in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.203143in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{11.225588in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{11.113179in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{11.116955in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{11.168571in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.200994in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.204936in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.217290in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.268468in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.343379in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.361481in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.309566in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{11.246674in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.224074in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.235402in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.240143in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.232095in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.236475in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.276560in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.338035in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.335321in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{11.176827in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.193115in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.284845in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.335933in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.325412in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.270423in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{11.099549in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{11.127828in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{11.484031in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.534088in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.464666in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.403462in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.374896in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.369828in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{11.377470in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.402174in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{11.470953in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.590785in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.685461in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.661091in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.537287in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.494927in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.575261in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.674517in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.656840in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{11.538683in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{11.489629in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{11.550151in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.638654in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.641953in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.568036in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.517305in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.514383in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.554984in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{11.632047in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{11.735314in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{11.759190in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{11.674511in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{11.547284in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{11.480184in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{11.471449in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{11.471444in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{11.467333in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.486260in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.571795in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{11.715038in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{11.789742in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{11.758399in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.677696in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.646313in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.664319in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{11.723767in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.737377in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.704369in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.627517in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.570246in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.552870in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.569182in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.606094in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{11.661371in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{11.698139in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{11.703761in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.701937in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.740541in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.816244in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.840014in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.779622in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.674139in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.608191in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.583525in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.562878in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{11.505252in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{11.506148in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.562452in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.574050in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.576402in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.583723in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.595428in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.586094in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.544926in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.495000in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.493700in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.541949in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.564710in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.529552in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.460916in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.424427in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.424647in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.463224in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.463224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{10.897444in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{10.908606in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{10.920603in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.923262in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{10.909253in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{10.889235in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{10.884948in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{10.871602in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{10.823193in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.807285in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.803808in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.810468in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.855738in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{10.896445in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{10.912311in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{10.930460in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{10.943869in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{10.944687in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{10.889911in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{10.867748in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.857922in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.850521in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.847418in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.849516in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.847960in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.852536in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.863510in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.891645in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{10.916830in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.928425in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.935299in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.931516in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.890298in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.853703in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.803204in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.793188in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.790050in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.795489in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{10.805740in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{10.814083in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.820937in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.833310in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.853474in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{10.907939in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.936846in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.944020in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.921749in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.881586in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.846617in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.818786in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.814511in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.839972in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.881445in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.910225in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.925000in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.925364in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{10.910748in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.888111in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.872791in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.865238in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.850094in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.839063in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.823376in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.822285in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.843681in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.912094in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.938338in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.941921in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.915373in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.875508in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.865312in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.907444in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.914570in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.910309in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.901896in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.877796in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{10.868077in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.861390in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.859874in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.863442in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.860565in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{10.845587in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.824046in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.812653in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{10.812614in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.824135in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.823812in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.815129in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.812933in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.811954in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.809076in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{10.804179in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.804990in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.815926in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.831480in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.832385in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.816948in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.807235in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.816287in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.863000in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.883290in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.894754in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.893360in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.882137in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.873735in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.869427in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.863026in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.854816in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.844725in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.838883in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.835087in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.843971in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.866982in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.878227in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.858801in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{10.816314in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.788027in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.778849in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.780120in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.785346in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.794670in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.808141in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.825872in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.836968in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.832563in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.817774in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.819804in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.863341in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.860757in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.842017in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.846116in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.910177in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.909147in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{10.881391in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.859808in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.849707in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.848746in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.854712in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{10.865409in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{10.866874in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{10.856468in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.842745in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.834383in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.832084in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.838866in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.871763in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.876059in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.869019in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.856990in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.808793in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.797280in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.797895in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.812772in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.829748in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.834071in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.828160in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.833280in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.874714in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.873718in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{10.853817in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{10.841689in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.843485in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{10.860663in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.866503in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.865295in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{10.855636in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{10.843997in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{10.839694in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.842583in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.848327in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.855955in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.861359in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.858372in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.838281in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.832927in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.825628in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.821530in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{10.826382in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.861297in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{10.864731in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{10.854005in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{10.846671in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{10.847919in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{10.856000in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{10.867588in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{10.881777in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{10.886763in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{10.878656in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{10.865327in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{10.861700in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{10.868123in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{10.880103in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{10.896365in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{10.907848in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{10.896876in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{10.864776in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{10.848843in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{10.862194in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{10.890437in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{10.903020in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{10.900065in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{10.906343in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{10.956592in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{10.945338in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{10.897729in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{10.868363in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{10.878267in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{10.908600in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{10.914883in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{10.897593in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{10.913932in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{10.987434in}}%
\pgfpathlineto{\pgfqpoint{10.852144in}{11.341868in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.411397in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.409304in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{11.368648in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{11.376250in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{11.435162in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{11.478094in}}%
\pgfpathlineto{\pgfqpoint{10.921098in}{11.475163in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{11.451317in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{11.475004in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{11.550274in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{11.729662in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{11.786276in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{11.725335in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{11.378155in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.302759in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.288429in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.248329in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.177222in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{11.117530in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{11.091185in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{11.089768in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{11.084640in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{11.061466in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.049972in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.036548in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.012302in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{10.943814in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{10.922786in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{10.909184in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{10.887626in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{10.857113in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{10.848067in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{10.879039in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{10.930156in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{10.926428in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{10.860236in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{10.813557in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{10.838246in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.912039in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{10.943080in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{10.921379in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{10.896217in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{10.900173in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{10.926748in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{10.946531in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{10.967078in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.008644in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.005224in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{10.940735in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{10.932197in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{10.944448in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{10.963243in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{11.056726in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.062176in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.050879in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.048769in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.077259in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.122236in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.109334in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.026234in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{10.957306in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{10.976037in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.061724in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.090830in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{10.998377in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.030528in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{11.124627in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.183838in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.191599in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.157153in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.141750in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.135037in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.138527in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.167764in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.238839in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{11.339140in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{11.381371in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{11.347838in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{11.282122in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.232209in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.205848in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.249762in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.375332in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.515669in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{11.592720in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.609811in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{11.607522in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.593272in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.606310in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.694875in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.831801in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.793256in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.525554in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.194034in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.015528in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{10.982899in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{10.986897in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.023160in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.026843in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.017077in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.014088in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.022906in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.025689in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{10.996492in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{10.940635in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{10.919354in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{10.949176in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{10.993041in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{10.993513in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{10.955433in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{10.947794in}}%
\pgfpathlineto{\pgfqpoint{12.083465in}{10.989865in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.039679in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.028781in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{10.962337in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{10.928236in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{10.952083in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.002595in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.025339in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.019883in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{11.003000in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{10.979266in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{10.967747in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.002504in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.080333in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.131894in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.134830in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.107739in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.087178in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{11.075138in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{11.084118in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{11.118847in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.164042in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.188609in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.194121in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.226853in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.374426in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.334580in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.048780in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{10.973629in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{10.946120in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{10.935322in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{10.940900in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{10.963111in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.002518in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.048282in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.074688in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.080490in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.075947in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.064899in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.051303in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.045060in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.047074in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.061072in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.088945in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.122916in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.142422in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.145841in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.132448in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.132448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{10.889941in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{10.872368in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{10.852608in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{10.830652in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{10.823516in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{10.819861in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{10.820287in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{10.825222in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{10.837187in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{10.859202in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{10.895185in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{10.933755in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{10.935873in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{10.933542in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{10.926688in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{10.913374in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{10.878190in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{10.862478in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{10.858627in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{10.858322in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{10.865500in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{10.905866in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{10.942959in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{10.957460in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{10.974182in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{10.986288in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{10.986132in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{10.927898in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{10.893184in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{10.883998in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{10.878018in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{10.868560in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{10.859686in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{10.855029in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{10.857256in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{10.868152in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{10.898039in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{10.936199in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{10.944598in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{10.944056in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{10.918019in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{10.910850in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{10.892317in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{10.869546in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.847035in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{10.838234in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{10.836284in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{10.842842in}}%
\pgfpathlineto{\pgfqpoint{8.891881in}{10.864304in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{10.872930in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{10.883640in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{10.897529in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{10.948159in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{10.958149in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{10.958233in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{10.952202in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{10.947641in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{10.944503in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{10.938976in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{10.929720in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{10.918739in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{10.910196in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{10.904411in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{10.903011in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{10.911107in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{10.906850in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{10.893693in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{10.863092in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{10.855433in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{10.871634in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{10.911050in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{10.934573in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{10.926555in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{10.897038in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{10.871176in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{10.850893in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{10.851304in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{10.879154in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{10.922701in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{10.951533in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{10.963578in}}%
\pgfpathlineto{\pgfqpoint{9.256352in}{10.956639in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{10.929275in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{10.892060in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{10.873560in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{10.875725in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{10.892480in}}%
\pgfpathlineto{\pgfqpoint{9.325306in}{10.953325in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{10.962231in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{10.946109in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{10.914331in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{10.830983in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{10.837525in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{10.946593in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{10.970461in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{10.966788in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{10.943191in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{10.859036in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{10.831953in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{10.819622in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{10.823488in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{10.863606in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{10.872986in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{10.877098in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{10.893757in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{10.924427in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{10.945992in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{10.944726in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{10.927624in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{10.921584in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{10.929279in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{10.943401in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{10.959555in}}%
\pgfpathlineto{\pgfqpoint{9.620823in}{10.971325in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{10.954926in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{10.907574in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{10.871501in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{10.874381in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{10.904299in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{10.910163in}}%
\pgfpathlineto{\pgfqpoint{9.689777in}{10.886065in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{10.855555in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{10.834700in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{10.826348in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{10.840782in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{10.879747in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{10.910164in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{10.907968in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{10.849244in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{10.823677in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{10.813533in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{10.827992in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{10.860806in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{10.879695in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{10.880080in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{10.873707in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{10.869994in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{10.868157in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{10.863964in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{10.856770in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{10.852527in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{10.856340in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{10.865564in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{10.865303in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{10.853063in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{10.843741in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{10.850809in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{10.891651in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{10.907399in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{10.912066in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{10.898777in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{10.872650in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{10.866592in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{10.886753in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{10.909926in}}%
\pgfpathlineto{\pgfqpoint{10.054248in}{10.912568in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{10.897595in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{10.887294in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{10.885723in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{10.890802in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{10.900274in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{10.914689in}}%
\pgfpathlineto{\pgfqpoint{10.123202in}{10.936529in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{10.966521in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{10.981984in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{10.957059in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{10.900984in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{10.887376in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{10.932231in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{10.983754in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{10.979146in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{10.925474in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{10.890387in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{10.888627in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{10.903180in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{10.912045in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{10.922178in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{10.914941in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{10.881614in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{10.828947in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{10.821742in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{10.937754in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{10.924644in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{10.846555in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{10.815331in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{10.860099in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{10.931966in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{10.956351in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{10.936130in}}%
\pgfpathlineto{\pgfqpoint{10.418719in}{10.922448in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{10.928815in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{10.944463in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{10.951962in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{10.951043in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{10.944234in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{10.932035in}}%
\pgfpathlineto{\pgfqpoint{10.487673in}{10.931246in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{10.969862in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{11.043959in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{11.088793in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{11.084679in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{11.053239in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{11.033762in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{11.027037in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{11.028858in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{11.038215in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{11.050690in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{11.057903in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{11.059592in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{11.057328in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{11.051492in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{11.051735in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{11.076841in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{11.124299in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{11.138502in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{11.099614in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{11.041697in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{11.036332in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{11.085052in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{11.270868in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{11.316502in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{11.348910in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{11.391880in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{11.454629in}}%
\pgfpathlineto{\pgfqpoint{10.783190in}{11.506452in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{11.477296in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{11.364955in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{11.119938in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{11.024681in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{10.976787in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{10.978131in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{10.960707in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{10.932768in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{10.915566in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{10.910086in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.906111in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{10.893388in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{10.899356in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{10.917363in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{10.927461in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{10.920257in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{10.902870in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{10.896189in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{10.902087in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{10.927383in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{10.975842in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.030638in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.041249in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.003911in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{10.959440in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{10.928519in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{10.916270in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{10.937016in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.102717in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.134731in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.126175in}}%
\pgfpathlineto{\pgfqpoint{11.147661in}{11.074830in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{11.031219in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{11.024104in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{11.065283in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{11.080391in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{11.081359in}}%
\pgfpathlineto{\pgfqpoint{11.216615in}{11.062214in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{11.029383in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{11.007915in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{11.000195in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{10.985990in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{10.952477in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.908294in}}%
\pgfpathlineto{\pgfqpoint{11.285569in}{10.888046in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{10.895873in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{10.917918in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{10.945231in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{11.006784in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{11.035036in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{11.057120in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.069961in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{11.073210in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{11.066731in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{11.050256in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{11.040400in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{11.049497in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.072675in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{11.085719in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{11.085301in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{11.071200in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{11.011727in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{11.029067in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.103466in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{11.165506in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{11.157979in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.098096in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.082173in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.125121in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{11.178963in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.202044in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.194587in}}%
\pgfpathlineto{\pgfqpoint{11.581086in}{11.163517in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.109020in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.080437in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.123329in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{11.346694in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.464166in}}%
\pgfpathlineto{\pgfqpoint{11.650040in}{11.538064in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.524695in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.438361in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.380926in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.370541in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.410908in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.505859in}}%
\pgfpathlineto{\pgfqpoint{11.718994in}{11.652729in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{12.144299in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{12.139446in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{12.013159in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.906415in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{11.846572in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{11.756251in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{11.545423in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.241217in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{11.064804in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.065125in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.123710in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.093748in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{10.989274in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{10.941557in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{10.980456in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{11.037005in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.020859in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{10.943564in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{10.921112in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{10.981450in}}%
\pgfpathlineto{\pgfqpoint{11.945557in}{11.064338in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.086192in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.051507in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.021992in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.012466in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.005434in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{10.975301in}}%
\pgfpathlineto{\pgfqpoint{12.014511in}{10.927076in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{10.915942in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{10.956991in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{11.023511in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{11.073773in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{11.104987in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{11.100039in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.001182in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.003878in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{11.112447in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{11.149046in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{11.165994in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{11.159065in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{11.131999in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{11.138659in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.253767in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.221248in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{11.104166in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{11.036987in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{11.063027in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{11.118546in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{11.081015in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{10.956281in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{10.906509in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{10.987041in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.121934in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.156547in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{11.091398in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.049190in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{11.072887in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{11.124064in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{11.120270in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{11.062262in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{11.035416in}}%
\pgfpathlineto{\pgfqpoint{12.378982in}{11.071617in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{11.135943in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{11.149290in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{11.110357in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.078812in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.077658in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.094996in}}%
\pgfpathlineto{\pgfqpoint{12.447936in}{11.101919in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.097274in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.088274in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.077703in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.072977in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{11.092011in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{11.134466in}}%
\pgfpathlineto{\pgfqpoint{12.516890in}{11.156316in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{11.138379in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{11.096157in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.071484in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{11.067140in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.084042in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.084042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{11.009711in}}%
\pgfpathlineto{\pgfqpoint{7.663101in}{11.007072in}}%
\pgfpathlineto{\pgfqpoint{7.669298in}{11.007521in}}%
\pgfpathlineto{\pgfqpoint{7.681690in}{11.011550in}}%
\pgfpathlineto{\pgfqpoint{7.706475in}{11.022233in}}%
\pgfpathlineto{\pgfqpoint{7.780829in}{11.045660in}}%
\pgfpathlineto{\pgfqpoint{7.848987in}{11.069543in}}%
\pgfpathlineto{\pgfqpoint{7.910949in}{11.093470in}}%
\pgfpathlineto{\pgfqpoint{7.941930in}{11.106398in}}%
\pgfpathlineto{\pgfqpoint{7.948126in}{11.106856in}}%
\pgfpathlineto{\pgfqpoint{7.960519in}{11.102044in}}%
\pgfpathlineto{\pgfqpoint{7.997696in}{11.082472in}}%
\pgfpathlineto{\pgfqpoint{8.053462in}{11.050733in}}%
\pgfpathlineto{\pgfqpoint{8.109227in}{11.016383in}}%
\pgfpathlineto{\pgfqpoint{8.134012in}{11.000659in}}%
\pgfpathlineto{\pgfqpoint{8.140208in}{11.000699in}}%
\pgfpathlineto{\pgfqpoint{8.152601in}{11.005292in}}%
\pgfpathlineto{\pgfqpoint{8.171189in}{11.017225in}}%
\pgfpathlineto{\pgfqpoint{8.226955in}{11.057374in}}%
\pgfpathlineto{\pgfqpoint{8.282721in}{11.099065in}}%
\pgfpathlineto{\pgfqpoint{8.288917in}{11.100395in}}%
\pgfpathlineto{\pgfqpoint{8.295113in}{11.099019in}}%
\pgfpathlineto{\pgfqpoint{8.307505in}{11.090947in}}%
\pgfpathlineto{\pgfqpoint{8.326094in}{11.072689in}}%
\pgfpathlineto{\pgfqpoint{8.375664in}{11.019180in}}%
\pgfpathlineto{\pgfqpoint{8.400448in}{10.990697in}}%
\pgfpathlineto{\pgfqpoint{8.412841in}{10.976151in}}%
\pgfpathlineto{\pgfqpoint{8.419037in}{10.970959in}}%
\pgfpathlineto{\pgfqpoint{8.425233in}{10.967623in}}%
\pgfpathlineto{\pgfqpoint{8.431429in}{10.966671in}}%
\pgfpathlineto{\pgfqpoint{8.462410in}{10.972282in}}%
\pgfpathlineto{\pgfqpoint{8.505784in}{10.979520in}}%
\pgfpathlineto{\pgfqpoint{8.518176in}{10.987367in}}%
\pgfpathlineto{\pgfqpoint{8.524372in}{10.986001in}}%
\pgfpathlineto{\pgfqpoint{8.580138in}{10.927139in}}%
\pgfpathlineto{\pgfqpoint{8.592530in}{10.911131in}}%
\pgfpathlineto{\pgfqpoint{8.598727in}{10.906640in}}%
\pgfpathlineto{\pgfqpoint{8.604923in}{10.907862in}}%
\pgfpathlineto{\pgfqpoint{8.611119in}{10.915104in}}%
\pgfpathlineto{\pgfqpoint{8.617315in}{10.928862in}}%
\pgfpathlineto{\pgfqpoint{8.679277in}{11.127414in}}%
\pgfpathlineto{\pgfqpoint{8.685473in}{11.138185in}}%
\pgfpathlineto{\pgfqpoint{8.691669in}{11.141507in}}%
\pgfpathlineto{\pgfqpoint{8.697866in}{11.136311in}}%
\pgfpathlineto{\pgfqpoint{8.710258in}{11.114829in}}%
\pgfpathlineto{\pgfqpoint{8.747435in}{11.059851in}}%
\pgfpathlineto{\pgfqpoint{8.778416in}{11.012520in}}%
\pgfpathlineto{\pgfqpoint{8.797005in}{10.992036in}}%
\pgfpathlineto{\pgfqpoint{8.809397in}{10.974307in}}%
\pgfpathlineto{\pgfqpoint{8.815593in}{10.969069in}}%
\pgfpathlineto{\pgfqpoint{8.821790in}{10.970844in}}%
\pgfpathlineto{\pgfqpoint{8.846574in}{11.001839in}}%
\pgfpathlineto{\pgfqpoint{8.865163in}{11.026407in}}%
\pgfpathlineto{\pgfqpoint{8.871359in}{11.035619in}}%
\pgfpathlineto{\pgfqpoint{8.877555in}{11.037675in}}%
\pgfpathlineto{\pgfqpoint{8.883751in}{11.027903in}}%
\pgfpathlineto{\pgfqpoint{8.914732in}{10.930117in}}%
\pgfpathlineto{\pgfqpoint{8.920929in}{10.908830in}}%
\pgfpathlineto{\pgfqpoint{8.927125in}{10.898237in}}%
\pgfpathlineto{\pgfqpoint{8.933321in}{10.899598in}}%
\pgfpathlineto{\pgfqpoint{8.939517in}{10.911850in}}%
\pgfpathlineto{\pgfqpoint{8.945713in}{10.934397in}}%
\pgfpathlineto{\pgfqpoint{8.970498in}{11.053796in}}%
\pgfpathlineto{\pgfqpoint{8.982891in}{11.099688in}}%
\pgfpathlineto{\pgfqpoint{8.989087in}{11.112088in}}%
\pgfpathlineto{\pgfqpoint{8.995283in}{11.115243in}}%
\pgfpathlineto{\pgfqpoint{9.013872in}{11.113541in}}%
\pgfpathlineto{\pgfqpoint{9.020068in}{11.124747in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{11.148034in}}%
\pgfpathlineto{\pgfqpoint{9.032460in}{11.180703in}}%
\pgfpathlineto{\pgfqpoint{9.044852in}{11.267578in}}%
\pgfpathlineto{\pgfqpoint{9.063441in}{11.413908in}}%
\pgfpathlineto{\pgfqpoint{9.069637in}{11.429673in}}%
\pgfpathlineto{\pgfqpoint{9.082030in}{11.417748in}}%
\pgfpathlineto{\pgfqpoint{9.088226in}{11.415344in}}%
\pgfpathlineto{\pgfqpoint{9.094422in}{11.415242in}}%
\pgfpathlineto{\pgfqpoint{9.100618in}{11.416499in}}%
\pgfpathlineto{\pgfqpoint{9.106814in}{11.415366in}}%
\pgfpathlineto{\pgfqpoint{9.113011in}{11.392015in}}%
\pgfpathlineto{\pgfqpoint{9.119207in}{11.342993in}}%
\pgfpathlineto{\pgfqpoint{9.137795in}{11.142176in}}%
\pgfpathlineto{\pgfqpoint{9.143992in}{11.105509in}}%
\pgfpathlineto{\pgfqpoint{9.150188in}{11.106000in}}%
\pgfpathlineto{\pgfqpoint{9.156384in}{11.128958in}}%
\pgfpathlineto{\pgfqpoint{9.162580in}{11.160066in}}%
\pgfpathlineto{\pgfqpoint{9.168776in}{11.197253in}}%
\pgfpathlineto{\pgfqpoint{9.174973in}{11.227213in}}%
\pgfpathlineto{\pgfqpoint{9.187365in}{11.271027in}}%
\pgfpathlineto{\pgfqpoint{9.193561in}{11.310926in}}%
\pgfpathlineto{\pgfqpoint{9.199757in}{11.367551in}}%
\pgfpathlineto{\pgfqpoint{9.205953in}{11.440489in}}%
\pgfpathlineto{\pgfqpoint{9.212150in}{11.530032in}}%
\pgfpathlineto{\pgfqpoint{9.218346in}{11.593331in}}%
\pgfpathlineto{\pgfqpoint{9.224542in}{11.583302in}}%
\pgfpathlineto{\pgfqpoint{9.236934in}{11.419731in}}%
\pgfpathlineto{\pgfqpoint{9.243131in}{11.332937in}}%
\pgfpathlineto{\pgfqpoint{9.249327in}{11.267158in}}%
\pgfpathlineto{\pgfqpoint{9.255523in}{11.246660in}}%
\pgfpathlineto{\pgfqpoint{9.267915in}{11.282988in}}%
\pgfpathlineto{\pgfqpoint{9.274112in}{11.287577in}}%
\pgfpathlineto{\pgfqpoint{9.280308in}{11.272828in}}%
\pgfpathlineto{\pgfqpoint{9.286504in}{11.229756in}}%
\pgfpathlineto{\pgfqpoint{9.292700in}{11.162697in}}%
\pgfpathlineto{\pgfqpoint{9.298896in}{11.109690in}}%
\pgfpathlineto{\pgfqpoint{9.305093in}{11.079117in}}%
\pgfpathlineto{\pgfqpoint{9.311289in}{11.087072in}}%
\pgfpathlineto{\pgfqpoint{9.317485in}{11.154287in}}%
\pgfpathlineto{\pgfqpoint{9.329877in}{11.372942in}}%
\pgfpathlineto{\pgfqpoint{9.336074in}{11.436409in}}%
\pgfpathlineto{\pgfqpoint{9.342270in}{11.464372in}}%
\pgfpathlineto{\pgfqpoint{9.348466in}{11.457957in}}%
\pgfpathlineto{\pgfqpoint{9.367055in}{11.348038in}}%
\pgfpathlineto{\pgfqpoint{9.373251in}{11.323487in}}%
\pgfpathlineto{\pgfqpoint{9.379447in}{11.309918in}}%
\pgfpathlineto{\pgfqpoint{9.385643in}{11.306139in}}%
\pgfpathlineto{\pgfqpoint{9.391839in}{11.298386in}}%
\pgfpathlineto{\pgfqpoint{9.410428in}{11.253027in}}%
\pgfpathlineto{\pgfqpoint{9.416624in}{11.247732in}}%
\pgfpathlineto{\pgfqpoint{9.422820in}{11.265019in}}%
\pgfpathlineto{\pgfqpoint{9.429016in}{11.309446in}}%
\pgfpathlineto{\pgfqpoint{9.453801in}{11.561718in}}%
\pgfpathlineto{\pgfqpoint{9.459997in}{11.594207in}}%
\pgfpathlineto{\pgfqpoint{9.466194in}{11.590860in}}%
\pgfpathlineto{\pgfqpoint{9.472390in}{11.526877in}}%
\pgfpathlineto{\pgfqpoint{9.478586in}{11.408822in}}%
\pgfpathlineto{\pgfqpoint{9.484782in}{11.334648in}}%
\pgfpathlineto{\pgfqpoint{9.490978in}{11.334029in}}%
\pgfpathlineto{\pgfqpoint{9.497175in}{11.385261in}}%
\pgfpathlineto{\pgfqpoint{9.515763in}{11.570331in}}%
\pgfpathlineto{\pgfqpoint{9.521959in}{11.590776in}}%
\pgfpathlineto{\pgfqpoint{9.528156in}{11.595421in}}%
\pgfpathlineto{\pgfqpoint{9.534352in}{11.612252in}}%
\pgfpathlineto{\pgfqpoint{9.540548in}{11.637541in}}%
\pgfpathlineto{\pgfqpoint{9.546744in}{11.607832in}}%
\pgfpathlineto{\pgfqpoint{9.552940in}{11.501366in}}%
\pgfpathlineto{\pgfqpoint{9.559137in}{11.359967in}}%
\pgfpathlineto{\pgfqpoint{9.565333in}{11.268319in}}%
\pgfpathlineto{\pgfqpoint{9.571529in}{11.230461in}}%
\pgfpathlineto{\pgfqpoint{9.577725in}{11.254613in}}%
\pgfpathlineto{\pgfqpoint{9.583921in}{11.344755in}}%
\pgfpathlineto{\pgfqpoint{9.590117in}{11.463607in}}%
\pgfpathlineto{\pgfqpoint{9.596314in}{11.531724in}}%
\pgfpathlineto{\pgfqpoint{9.602510in}{11.546749in}}%
\pgfpathlineto{\pgfqpoint{9.608706in}{11.530518in}}%
\pgfpathlineto{\pgfqpoint{9.621098in}{11.448881in}}%
\pgfpathlineto{\pgfqpoint{9.627295in}{11.456171in}}%
\pgfpathlineto{\pgfqpoint{9.633491in}{11.511081in}}%
\pgfpathlineto{\pgfqpoint{9.639687in}{11.539595in}}%
\pgfpathlineto{\pgfqpoint{9.645883in}{11.513038in}}%
\pgfpathlineto{\pgfqpoint{9.652079in}{11.463497in}}%
\pgfpathlineto{\pgfqpoint{9.658276in}{11.466768in}}%
\pgfpathlineto{\pgfqpoint{9.664472in}{11.525933in}}%
\pgfpathlineto{\pgfqpoint{9.670668in}{11.616613in}}%
\pgfpathlineto{\pgfqpoint{9.676864in}{11.729553in}}%
\pgfpathlineto{\pgfqpoint{9.683060in}{11.818917in}}%
\pgfpathlineto{\pgfqpoint{9.689257in}{11.772935in}}%
\pgfpathlineto{\pgfqpoint{9.695453in}{11.591040in}}%
\pgfpathlineto{\pgfqpoint{9.701649in}{11.444826in}}%
\pgfpathlineto{\pgfqpoint{9.707845in}{11.407346in}}%
\pgfpathlineto{\pgfqpoint{9.714041in}{11.433682in}}%
\pgfpathlineto{\pgfqpoint{9.720238in}{11.404832in}}%
\pgfpathlineto{\pgfqpoint{9.726434in}{11.317202in}}%
\pgfpathlineto{\pgfqpoint{9.732630in}{11.260903in}}%
\pgfpathlineto{\pgfqpoint{9.738826in}{11.276480in}}%
\pgfpathlineto{\pgfqpoint{9.745022in}{11.336145in}}%
\pgfpathlineto{\pgfqpoint{9.751219in}{11.362148in}}%
\pgfpathlineto{\pgfqpoint{9.757415in}{11.353423in}}%
\pgfpathlineto{\pgfqpoint{9.763611in}{11.421977in}}%
\pgfpathlineto{\pgfqpoint{9.769807in}{11.621368in}}%
\pgfpathlineto{\pgfqpoint{9.776003in}{11.866676in}}%
\pgfpathlineto{\pgfqpoint{9.782199in}{11.912115in}}%
\pgfpathlineto{\pgfqpoint{9.800788in}{11.432649in}}%
\pgfpathlineto{\pgfqpoint{9.806984in}{11.387190in}}%
\pgfpathlineto{\pgfqpoint{9.813180in}{11.423629in}}%
\pgfpathlineto{\pgfqpoint{9.819377in}{11.541188in}}%
\pgfpathlineto{\pgfqpoint{9.825573in}{11.619261in}}%
\pgfpathlineto{\pgfqpoint{9.831769in}{11.594782in}}%
\pgfpathlineto{\pgfqpoint{9.837965in}{11.482690in}}%
\pgfpathlineto{\pgfqpoint{9.844161in}{11.335624in}}%
\pgfpathlineto{\pgfqpoint{9.850358in}{11.159827in}}%
\pgfpathlineto{\pgfqpoint{9.856554in}{11.093729in}}%
\pgfpathlineto{\pgfqpoint{9.862750in}{11.214315in}}%
\pgfpathlineto{\pgfqpoint{9.868946in}{11.451297in}}%
\pgfpathlineto{\pgfqpoint{9.875142in}{11.561915in}}%
\pgfpathlineto{\pgfqpoint{9.881339in}{11.526024in}}%
\pgfpathlineto{\pgfqpoint{9.887535in}{11.453580in}}%
\pgfpathlineto{\pgfqpoint{9.893731in}{11.407342in}}%
\pgfpathlineto{\pgfqpoint{9.899927in}{11.395279in}}%
\pgfpathlineto{\pgfqpoint{9.906123in}{11.443155in}}%
\pgfpathlineto{\pgfqpoint{9.912320in}{11.552967in}}%
\pgfpathlineto{\pgfqpoint{9.918516in}{11.623319in}}%
\pgfpathlineto{\pgfqpoint{9.924712in}{11.592344in}}%
\pgfpathlineto{\pgfqpoint{9.937104in}{11.376284in}}%
\pgfpathlineto{\pgfqpoint{9.943301in}{11.285493in}}%
\pgfpathlineto{\pgfqpoint{9.949497in}{11.253613in}}%
\pgfpathlineto{\pgfqpoint{9.955693in}{11.309680in}}%
\pgfpathlineto{\pgfqpoint{9.961889in}{11.415870in}}%
\pgfpathlineto{\pgfqpoint{9.968085in}{11.419858in}}%
\pgfpathlineto{\pgfqpoint{9.974281in}{11.305558in}}%
\pgfpathlineto{\pgfqpoint{9.980478in}{11.228712in}}%
\pgfpathlineto{\pgfqpoint{9.986674in}{11.294513in}}%
\pgfpathlineto{\pgfqpoint{9.992870in}{11.452441in}}%
\pgfpathlineto{\pgfqpoint{9.999066in}{11.485542in}}%
\pgfpathlineto{\pgfqpoint{10.011459in}{11.267097in}}%
\pgfpathlineto{\pgfqpoint{10.017655in}{11.297992in}}%
\pgfpathlineto{\pgfqpoint{10.023851in}{11.425463in}}%
\pgfpathlineto{\pgfqpoint{10.030047in}{11.483532in}}%
\pgfpathlineto{\pgfqpoint{10.036243in}{11.451706in}}%
\pgfpathlineto{\pgfqpoint{10.042440in}{11.400413in}}%
\pgfpathlineto{\pgfqpoint{10.048636in}{11.382313in}}%
\pgfpathlineto{\pgfqpoint{10.054832in}{11.388494in}}%
\pgfpathlineto{\pgfqpoint{10.061028in}{11.375407in}}%
\pgfpathlineto{\pgfqpoint{10.067224in}{11.337430in}}%
\pgfpathlineto{\pgfqpoint{10.073421in}{11.331812in}}%
\pgfpathlineto{\pgfqpoint{10.079617in}{11.404106in}}%
\pgfpathlineto{\pgfqpoint{10.085813in}{11.524125in}}%
\pgfpathlineto{\pgfqpoint{10.092009in}{11.539509in}}%
\pgfpathlineto{\pgfqpoint{10.104402in}{11.331655in}}%
\pgfpathlineto{\pgfqpoint{10.110598in}{11.370171in}}%
\pgfpathlineto{\pgfqpoint{10.116794in}{11.504932in}}%
\pgfpathlineto{\pgfqpoint{10.122990in}{11.526188in}}%
\pgfpathlineto{\pgfqpoint{10.129186in}{11.401753in}}%
\pgfpathlineto{\pgfqpoint{10.135383in}{11.317170in}}%
\pgfpathlineto{\pgfqpoint{10.141579in}{11.437048in}}%
\pgfpathlineto{\pgfqpoint{10.147775in}{11.723235in}}%
\pgfpathlineto{\pgfqpoint{10.153971in}{11.946881in}}%
\pgfpathlineto{\pgfqpoint{10.160167in}{12.071860in}}%
\pgfpathlineto{\pgfqpoint{10.166363in}{12.063882in}}%
\pgfpathlineto{\pgfqpoint{10.172560in}{11.890448in}}%
\pgfpathlineto{\pgfqpoint{10.184952in}{11.325062in}}%
\pgfpathlineto{\pgfqpoint{10.191148in}{11.153959in}}%
\pgfpathlineto{\pgfqpoint{10.197344in}{11.132848in}}%
\pgfpathlineto{\pgfqpoint{10.203541in}{11.326590in}}%
\pgfpathlineto{\pgfqpoint{10.209737in}{11.672921in}}%
\pgfpathlineto{\pgfqpoint{10.215933in}{11.767330in}}%
\pgfpathlineto{\pgfqpoint{10.222129in}{11.534754in}}%
\pgfpathlineto{\pgfqpoint{10.228325in}{11.241489in}}%
\pgfpathlineto{\pgfqpoint{10.234522in}{11.169157in}}%
\pgfpathlineto{\pgfqpoint{10.240718in}{11.287870in}}%
\pgfpathlineto{\pgfqpoint{10.246914in}{11.373246in}}%
\pgfpathlineto{\pgfqpoint{10.253110in}{11.383769in}}%
\pgfpathlineto{\pgfqpoint{10.259306in}{11.343613in}}%
\pgfpathlineto{\pgfqpoint{10.265503in}{11.280039in}}%
\pgfpathlineto{\pgfqpoint{10.271699in}{11.202979in}}%
\pgfpathlineto{\pgfqpoint{10.277895in}{11.183618in}}%
\pgfpathlineto{\pgfqpoint{10.284091in}{11.236978in}}%
\pgfpathlineto{\pgfqpoint{10.296484in}{11.403865in}}%
\pgfpathlineto{\pgfqpoint{10.302680in}{11.466644in}}%
\pgfpathlineto{\pgfqpoint{10.308876in}{11.473988in}}%
\pgfpathlineto{\pgfqpoint{10.315072in}{11.416548in}}%
\pgfpathlineto{\pgfqpoint{10.327465in}{11.244832in}}%
\pgfpathlineto{\pgfqpoint{10.333661in}{11.176011in}}%
\pgfpathlineto{\pgfqpoint{10.339857in}{11.153731in}}%
\pgfpathlineto{\pgfqpoint{10.346053in}{11.186287in}}%
\pgfpathlineto{\pgfqpoint{10.352249in}{11.233145in}}%
\pgfpathlineto{\pgfqpoint{10.358445in}{11.240219in}}%
\pgfpathlineto{\pgfqpoint{10.364642in}{11.209476in}}%
\pgfpathlineto{\pgfqpoint{10.377034in}{11.118231in}}%
\pgfpathlineto{\pgfqpoint{10.383230in}{11.091348in}}%
\pgfpathlineto{\pgfqpoint{10.389426in}{11.125329in}}%
\pgfpathlineto{\pgfqpoint{10.395623in}{11.212264in}}%
\pgfpathlineto{\pgfqpoint{10.401819in}{11.267013in}}%
\pgfpathlineto{\pgfqpoint{10.408015in}{11.268331in}}%
\pgfpathlineto{\pgfqpoint{10.420407in}{11.211903in}}%
\pgfpathlineto{\pgfqpoint{10.426604in}{11.191189in}}%
\pgfpathlineto{\pgfqpoint{10.432800in}{11.204045in}}%
\pgfpathlineto{\pgfqpoint{10.438996in}{11.258180in}}%
\pgfpathlineto{\pgfqpoint{10.445192in}{11.324083in}}%
\pgfpathlineto{\pgfqpoint{10.451388in}{11.355310in}}%
\pgfpathlineto{\pgfqpoint{10.457585in}{11.351802in}}%
\pgfpathlineto{\pgfqpoint{10.463781in}{11.326805in}}%
\pgfpathlineto{\pgfqpoint{10.476173in}{11.238922in}}%
\pgfpathlineto{\pgfqpoint{10.482369in}{11.221724in}}%
\pgfpathlineto{\pgfqpoint{10.488566in}{11.232334in}}%
\pgfpathlineto{\pgfqpoint{10.494762in}{11.264369in}}%
\pgfpathlineto{\pgfqpoint{10.507154in}{11.371820in}}%
\pgfpathlineto{\pgfqpoint{10.513350in}{11.401240in}}%
\pgfpathlineto{\pgfqpoint{10.519546in}{11.403468in}}%
\pgfpathlineto{\pgfqpoint{10.525743in}{11.377309in}}%
\pgfpathlineto{\pgfqpoint{10.531939in}{11.321849in}}%
\pgfpathlineto{\pgfqpoint{10.544331in}{11.189584in}}%
\pgfpathlineto{\pgfqpoint{10.550527in}{11.140261in}}%
\pgfpathlineto{\pgfqpoint{10.556724in}{11.118669in}}%
\pgfpathlineto{\pgfqpoint{10.562920in}{11.130348in}}%
\pgfpathlineto{\pgfqpoint{10.569116in}{11.157838in}}%
\pgfpathlineto{\pgfqpoint{10.575312in}{11.166967in}}%
\pgfpathlineto{\pgfqpoint{10.581508in}{11.157322in}}%
\pgfpathlineto{\pgfqpoint{10.593901in}{11.121695in}}%
\pgfpathlineto{\pgfqpoint{10.600097in}{11.112741in}}%
\pgfpathlineto{\pgfqpoint{10.606293in}{11.140599in}}%
\pgfpathlineto{\pgfqpoint{10.612489in}{11.203729in}}%
\pgfpathlineto{\pgfqpoint{10.618686in}{11.253192in}}%
\pgfpathlineto{\pgfqpoint{10.624882in}{11.271612in}}%
\pgfpathlineto{\pgfqpoint{10.631078in}{11.249047in}}%
\pgfpathlineto{\pgfqpoint{10.637274in}{11.165428in}}%
\pgfpathlineto{\pgfqpoint{10.643470in}{11.026548in}}%
\pgfpathlineto{\pgfqpoint{10.649667in}{10.966196in}}%
\pgfpathlineto{\pgfqpoint{10.655863in}{11.035057in}}%
\pgfpathlineto{\pgfqpoint{10.662059in}{11.172224in}}%
\pgfpathlineto{\pgfqpoint{10.668255in}{11.237872in}}%
\pgfpathlineto{\pgfqpoint{10.674451in}{11.229049in}}%
\pgfpathlineto{\pgfqpoint{10.680648in}{11.218261in}}%
\pgfpathlineto{\pgfqpoint{10.686844in}{11.233584in}}%
\pgfpathlineto{\pgfqpoint{10.693040in}{11.263651in}}%
\pgfpathlineto{\pgfqpoint{10.699236in}{11.280906in}}%
\pgfpathlineto{\pgfqpoint{10.705432in}{11.286265in}}%
\pgfpathlineto{\pgfqpoint{10.711628in}{11.328212in}}%
\pgfpathlineto{\pgfqpoint{10.724021in}{11.538407in}}%
\pgfpathlineto{\pgfqpoint{10.730217in}{11.549827in}}%
\pgfpathlineto{\pgfqpoint{10.736413in}{11.453594in}}%
\pgfpathlineto{\pgfqpoint{10.742609in}{11.246703in}}%
\pgfpathlineto{\pgfqpoint{10.742609in}{11.246703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{10.606291in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.650716in}{11.091585in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.091585in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{11.091585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{7.404937in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.811914in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{10.606291in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{10.606291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{14.003350in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{14.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.108426in,y=14.100420in,,base]{\color{textcolor}\fontsize{33.600000}{40.320000}\selectfont Episode Mean Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{9.926879in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{9.926879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{6.775743in}}{\pgfqpoint{6.348119in}{8.296808in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.779678in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.776266in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{6.776274in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{6.776275in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{6.776271in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{6.776261in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{6.776281in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{6.776347in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{6.776448in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{6.776550in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{6.776651in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{6.776751in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{6.776847in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{6.776948in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{6.777074in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{6.777222in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{6.777278in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{6.777181in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{6.776970in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{6.776769in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{6.776587in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{6.776403in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{6.776206in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{6.776009in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{6.775856in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{6.775752in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{6.775743in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{6.775854in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{6.776058in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{6.776250in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{6.776424in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{6.776592in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{6.776763in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{6.776940in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{6.777137in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{6.777354in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{6.777576in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{6.777792in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{6.778010in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{6.778252in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{6.778521in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{6.778712in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{6.778756in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{6.778683in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{6.778614in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{6.778562in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{6.778510in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{6.778447in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{6.778387in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{6.778390in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{6.778465in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{6.778564in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{6.778653in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{6.778732in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{6.778801in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{6.778860in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{6.778896in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{6.778902in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{6.778881in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{6.778856in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{6.778831in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{6.778826in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{6.778856in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{6.778917in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{6.778991in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{6.779074in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{6.779142in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{6.779173in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{6.779164in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{6.779096in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{6.778965in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{6.778808in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{6.778659in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{6.778537in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{6.778547in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{6.778709in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{6.778939in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{6.779158in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{6.779357in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{6.779488in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{6.779541in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{6.779562in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{6.779597in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{6.779643in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{6.779675in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{6.779688in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{6.779689in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{6.779686in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{6.779684in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{6.779710in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{6.779771in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{6.779853in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{6.779938in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{6.780018in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{6.780031in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{6.779961in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{6.779860in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{6.779786in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{6.779743in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{6.779748in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{6.779804in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{6.779909in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{6.780060in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{6.780264in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{6.780573in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{6.780998in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{6.781336in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{6.781310in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{6.780947in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{6.780581in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{6.780288in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{6.780175in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{6.780390in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{6.780891in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{6.781217in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{6.781253in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{6.781104in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{6.780937in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{6.780761in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{6.780650in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{6.780628in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{6.780717in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{6.780951in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{6.781321in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{6.781672in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{6.781961in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{6.782158in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{6.782213in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{6.782136in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{6.782107in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{6.782180in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{6.782326in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{6.782497in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{6.782685in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{6.782810in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{6.782843in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{6.782788in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{6.782647in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{6.782437in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{6.782378in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{6.782544in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{6.782776in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{6.782760in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{6.782508in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{6.782420in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{6.782634in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{6.783017in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{6.783289in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{6.783444in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{6.783544in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{6.783608in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{6.783674in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{6.783823in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{6.784052in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{6.784218in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{6.784268in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{6.784229in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{6.784168in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{6.784092in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{6.784088in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{6.784193in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{6.784369in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{6.784522in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{6.784649in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{6.784742in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{6.784797in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{6.784759in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{6.784487in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{6.783992in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{6.783801in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{6.784147in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{6.784797in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{6.785108in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{6.785047in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{6.784835in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{6.784574in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{6.784375in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{6.784555in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{6.785126in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{6.785621in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{6.785814in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{6.785793in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{6.785828in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{6.785939in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{6.786102in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{6.786305in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{6.786541in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{6.786781in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{6.787022in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{6.787118in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{6.786989in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{6.786765in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{6.786871in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{6.787339in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{6.787753in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{6.787875in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{6.787783in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{6.787769in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{6.787856in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{6.787939in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{6.787957in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{6.787929in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{6.787934in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{6.787978in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{6.788097in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{6.788313in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{6.788588in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{6.788774in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{6.788853in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{6.788910in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{6.789000in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{6.789174in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{6.789644in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{6.790432in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.790983in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{6.790907in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{6.790386in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{6.790241in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{6.790573in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{6.790952in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{6.791063in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{6.790969in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{6.790987in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{6.791157in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{6.791464in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{6.791899in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{6.792447in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{6.793033in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{6.793645in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{6.794083in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{6.794181in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{6.794012in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{6.793974in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{6.794123in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{6.794380in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{6.794675in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{6.794983in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{6.795176in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{6.795232in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{6.795218in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{6.795193in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{6.795235in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{6.795783in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{6.796916in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{6.797974in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{6.798311in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{6.798077in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{6.798262in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{6.799041in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{6.799732in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{6.799626in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{6.798939in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{6.799142in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{6.800517in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{6.801947in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{6.802200in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{6.801480in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{6.801328in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{6.802049in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{6.802974in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{6.803324in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{6.803199in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{6.803415in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{6.804142in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{6.804958in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{6.805342in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{6.805400in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{6.806032in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{6.807441in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{6.808755in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{6.808833in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{6.807891in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{6.807924in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{6.809402in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.811488in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{6.813018in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{6.814032in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{6.815051in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{6.816198in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{6.817343in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{6.818294in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{6.819025in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{6.819351in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{6.819218in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{6.819407in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{6.821118in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{6.824260in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{6.827451in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{6.830326in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{6.833451in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{6.837745in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{6.843018in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{6.846806in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{6.848393in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{6.849601in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{6.853558in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{6.860211in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{6.867576in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{6.875081in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{6.880941in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{6.881969in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{6.878539in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{6.877641in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{6.881487in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{6.889210in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{6.899064in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{6.910568in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{6.916989in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{6.916032in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{6.917223in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{6.939585in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{6.981499in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{7.003591in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{6.991955in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{6.968251in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{6.978514in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{7.022291in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{7.055523in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{7.062065in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{7.051283in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{7.044538in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{7.042564in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{7.043390in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{7.046316in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{7.049410in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{7.048152in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{7.043089in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{7.050778in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{7.078077in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{7.110885in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{7.114314in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{7.087758in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{7.068222in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{7.071451in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{7.087936in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{7.092501in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{7.084252in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{7.079170in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{7.084411in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{7.096833in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{7.107550in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{7.116456in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{7.135299in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{7.169725in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{7.205899in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{7.204058in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{7.162749in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{7.142137in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{7.172150in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{7.231696in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{7.255493in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{7.239337in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{7.220561in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{7.218481in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{7.232952in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{7.262540in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{7.306806in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{7.335773in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{7.332879in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{7.307015in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{7.289417in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{7.282650in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{7.281220in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{7.282033in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{7.284721in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{7.287857in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{7.291410in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{7.300028in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{7.316581in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{7.337025in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{7.346027in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{7.342098in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{7.341403in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{7.354295in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{7.375534in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{7.383906in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{7.377164in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{7.373303in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{7.384464in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{7.407109in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{7.425620in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{7.438201in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{7.444020in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{7.442427in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{7.437145in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{7.444786in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{7.467511in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{7.492751in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{7.511099in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{7.521873in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{7.522681in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{7.513019in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{7.500974in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{7.492942in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{7.490302in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{7.499224in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{7.520759in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{7.538153in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{7.537352in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{7.518535in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{7.484673in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{7.435876in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{7.403627in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{7.415897in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{7.466025in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{7.512975in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{7.550457in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{7.571355in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{7.568945in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{7.548795in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{7.545517in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{7.565077in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{7.600378in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{7.644358in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{7.686647in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{7.663655in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{7.562986in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{7.471314in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{7.480281in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{7.576019in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{7.654718in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{7.697128in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{7.710482in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{7.702979in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{7.678489in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{7.666669in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{7.673522in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{7.694660in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{7.724804in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{7.760245in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{7.772641in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{7.755690in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{7.731417in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{7.727595in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{7.741994in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{7.753055in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{7.756045in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{7.758521in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{7.770545in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{7.789020in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{7.786128in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{7.755051in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{7.725490in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{7.739220in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{7.790476in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{7.816729in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{7.802350in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{7.762335in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{7.719294in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{7.677666in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{7.678508in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{7.733179in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{7.808429in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{7.851819in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{7.862564in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{7.846458in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{7.804506in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{7.760816in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{7.755281in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{7.785707in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{7.811595in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{7.821358in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{7.818727in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{7.810453in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{7.797935in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{7.798148in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{7.816425in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{7.842148in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{7.855651in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{7.858324in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{7.877116in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{7.920832in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{7.969949in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{7.986559in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{7.969832in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{7.932243in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{7.877544in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{7.818031in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{7.778886in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{7.762095in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{7.779486in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{7.835826in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{7.905900in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{7.935205in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{7.922306in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{7.889531in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{7.844749in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{7.815484in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{7.863356in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{7.986074in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{8.063920in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{8.049688in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{7.970369in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{7.892526in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{7.821142in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{7.801645in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{7.853451in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{7.940159in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{7.969307in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{7.935112in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{7.835802in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.296808in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.296808in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{8.251912in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{8.219785in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{8.200085in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{8.191625in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{8.175033in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{8.142696in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{8.110813in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{8.119085in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{8.166622in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{8.208648in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{8.226408in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{8.217330in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{8.173587in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{8.097547in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{8.043617in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{8.035564in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{8.063144in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{8.100280in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{8.144282in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{8.164934in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{8.148482in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{8.103864in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{8.055142in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{8.004725in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{7.981367in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{7.998813in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{8.036192in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{8.031807in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{7.983919in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{7.958803in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{7.990418in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{8.051939in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{8.060139in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{8.011036in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{7.956482in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{7.924771in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{7.911997in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{7.906343in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{7.906522in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{7.903624in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{7.892572in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{7.877470in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{7.872486in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{7.878520in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{7.887146in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{7.893242in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{7.897541in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{7.902626in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{7.908574in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{7.900541in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{7.869195in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{7.824975in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{7.807768in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{7.820866in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{7.844005in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{7.863459in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{7.881429in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{7.906914in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{7.940494in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{7.941644in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{7.881803in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{7.787589in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{7.772224in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{7.846829in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{7.910916in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{7.889073in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{7.806411in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{7.772970in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{7.801391in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{7.846935in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{7.873972in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{7.883788in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{7.880800in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{7.865903in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{7.837727in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{7.795169in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{7.744825in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{7.720002in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{7.724884in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{7.731211in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{7.713792in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{7.679461in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{7.663691in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{7.671481in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{7.693521in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{7.720997in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{7.746131in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{7.723149in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{7.645715in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{7.575581in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{7.574762in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{7.629182in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{7.659427in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{7.652345in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{7.622662in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{7.586005in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{7.548572in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{7.551157in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{7.600325in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{7.645212in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{7.628418in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{7.563985in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{7.543466in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{7.583621in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{7.635925in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{7.642522in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{7.610295in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{7.585205in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{7.576514in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{7.574415in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{7.566581in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{7.552911in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{7.531853in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{7.503233in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{7.482782in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{7.491564in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{7.523310in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{7.527656in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{7.493650in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{7.455122in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{7.459643in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{7.501131in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{7.527920in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{7.527830in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{7.504691in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{7.463864in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{7.409604in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{7.380413in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{7.385601in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{7.400382in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{7.386090in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{7.347779in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{7.339192in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{7.374187in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{7.414302in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{7.396135in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{7.326548in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{7.282966in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{7.286825in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{7.318441in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{7.344165in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{7.362291in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{7.357445in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{7.325472in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{7.282762in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{7.254484in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{7.266712in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{7.324419in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{7.328531in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{7.308152in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{7.281528in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{7.254821in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{7.226158in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{7.191680in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{7.153115in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{7.139371in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{7.160093in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{7.195975in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{7.206239in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{7.191611in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{7.180696in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{7.183931in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{7.188698in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{7.166658in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{7.119361in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{7.088539in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{7.090043in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{7.114888in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{7.142707in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{7.171339in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{7.173346in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{7.137995in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{7.085538in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{7.065719in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{7.078824in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{7.089313in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{7.082018in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{7.065681in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{7.062824in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{7.073427in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{7.070412in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{7.041782in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{7.001416in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{6.987052in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{6.999471in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{7.010219in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{7.005823in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{6.990624in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{6.976652in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{6.964620in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{6.952540in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{6.939423in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{6.925904in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{6.913904in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{6.903526in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{6.894857in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{6.887920in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{6.883171in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{6.882213in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{6.884954in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{6.884565in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{6.877303in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{6.865719in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{6.858203in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{6.855307in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{6.853251in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{6.849819in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{6.845386in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{6.841213in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{6.837401in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{6.833107in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{6.827820in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{6.822363in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{6.819839in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{6.820455in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{6.821506in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{6.821230in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{6.819928in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{6.818706in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{6.817678in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{6.816737in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{6.815806in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{6.814826in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.813534in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{6.811910in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{6.810528in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{6.809800in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{6.809542in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{6.808973in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{6.808009in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{6.807115in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{6.806650in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{6.806492in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{6.806108in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{6.805432in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{6.804664in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{6.803964in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{6.803383in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{6.803179in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{6.803380in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{6.803551in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{6.803320in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{6.802739in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{6.802053in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{6.801298in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{6.800693in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{6.800436in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{6.800491in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{6.800708in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{6.801058in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{6.801239in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{6.800961in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{6.800298in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{6.799640in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{6.799053in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{6.798615in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{6.798410in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{6.798398in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{6.798368in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{6.798283in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{6.798143in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{6.797949in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{6.797698in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{6.797380in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{6.796993in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{6.796629in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{6.796393in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{6.796282in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{6.796303in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{6.796452in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{6.796500in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{6.796165in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{6.795514in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{6.795006in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{6.794736in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{6.794675in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{6.794792in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{6.795060in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{6.795314in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{6.795515in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{6.795532in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{6.795181in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{6.794525in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.794055in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{6.793882in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{6.793874in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{6.793840in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{6.793799in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{6.793915in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{6.794226in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{6.794551in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{6.794614in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{6.794425in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{6.794052in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{6.793515in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{6.792964in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{6.792635in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{6.792515in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{6.792485in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{6.792511in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{6.792489in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{6.792243in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{6.791803in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{6.791490in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{6.791395in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{6.791436in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{6.791474in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{6.791498in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{6.791397in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{6.791140in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{6.790848in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{6.790744in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{6.790812in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{6.790769in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{6.790229in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{6.790146in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{6.790265in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{6.790334in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{6.790267in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{6.790168in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{6.790247in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{6.790489in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{6.790585in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{6.790428in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{6.790123in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{6.789899in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{6.789762in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{6.789709in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{6.789740in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{6.789802in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{6.789777in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{6.789666in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{6.789540in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{6.789425in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{6.789308in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{6.789155in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{6.788969in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{6.788784in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{6.788616in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{6.788469in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{6.788353in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{6.788267in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{6.788178in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{6.788072in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{6.787964in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{6.787894in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{6.787862in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{6.787779in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{6.787608in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{6.787415in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{6.787381in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{6.787507in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{6.787521in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{6.787294in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{6.786924in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{6.786696in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{6.786621in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{6.786479in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{6.786160in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{6.785745in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{6.785486in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{6.785397in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{6.785456in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{6.785652in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{6.785900in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{6.785927in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{6.785721in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{6.785542in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{6.785534in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{6.785652in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{6.785742in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{6.785794in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{6.785823in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{6.785838in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{6.785841in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{6.785833in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{6.785815in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{6.785747in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{6.785603in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{6.785397in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{6.785180in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{6.784956in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{6.784762in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{6.784620in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{6.784507in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{6.784326in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{6.784070in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{6.783772in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{6.783457in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{6.783154in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{6.782989in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{6.783039in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{6.783132in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{6.783267in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{6.783511in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{6.783867in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{6.784154in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{6.784227in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{6.784112in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{6.783910in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{6.783636in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{6.783438in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{6.783436in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{6.783600in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{6.783795in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{6.784001in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{6.784076in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{6.783894in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{6.783500in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{6.783097in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{6.782717in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{6.782495in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{6.782554in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{6.782851in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{6.783167in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{6.783467in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{6.783647in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{6.783606in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{6.783375in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{6.783124in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{6.782883in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{6.782727in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{6.782739in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{6.782899in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{6.783105in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{6.783337in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{6.783503in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{6.783496in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{6.783328in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{6.783050in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{6.782671in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{6.782255in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{6.781872in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{6.781540in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{6.781385in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{6.781429in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{6.781577in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{6.781711in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{6.781822in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{6.781835in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{6.781738in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{6.781560in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{6.781344in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{6.781089in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{6.780798in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{6.780471in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{6.780233in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{6.780259in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{6.780521in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{6.780800in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{6.781046in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{6.781279in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{6.781528in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{6.781782in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{6.781932in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{6.781952in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{6.781899in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{6.781864in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{6.781845in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{6.781848in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{6.781874in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{6.781858in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{6.781698in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{6.781406in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{6.781105in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{6.780831in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{6.780567in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{6.780284in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{6.779990in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{6.779774in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{6.779661in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{6.779628in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{6.779638in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{6.779686in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{6.779736in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{6.779778in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{6.779817in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{6.779864in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{6.779916in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{6.779923in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{6.779871in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{6.779781in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{6.779702in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{6.779632in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{6.779564in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{6.779497in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{6.779428in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{6.779356in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{6.779286in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{6.779269in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{6.779325in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{6.779428in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{6.779522in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{6.779605in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.779678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{6.768258in}}{\pgfqpoint{6.348119in}{8.467600in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.776272in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.769267in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{6.769088in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{6.768882in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{6.768650in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{6.768397in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{6.768258in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{6.768470in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{6.768643in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{6.768809in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{6.768974in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{6.769142in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{6.769313in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{6.769486in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{6.769660in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{6.769835in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{6.770012in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{6.770191in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{6.770371in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{6.770552in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{6.770737in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{6.771118in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{6.771286in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{6.771430in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{6.771525in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{6.771560in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{6.771549in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{6.771545in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{6.771551in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{6.771560in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{6.771567in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{6.771573in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{6.771579in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{6.771585in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{6.771592in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{6.771599in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{6.771605in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{6.771611in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{6.771617in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{6.771625in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{6.771635in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{6.771647in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{6.771660in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{6.771672in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{6.771684in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{6.771696in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{6.771709in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{6.771721in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{6.771734in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{6.771747in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{6.771762in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{6.771778in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{6.771782in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{6.771773in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{6.771741in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{6.771678in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{6.771590in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{6.771503in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{6.771421in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{6.771340in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{6.771259in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{6.771175in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{6.771086in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{6.770990in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{6.770910in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{6.770868in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{6.770867in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{6.770927in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{6.771050in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{6.771199in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{6.771339in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{6.771470in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{6.771602in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{6.771735in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{6.771874in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{6.772021in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{6.772170in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{6.772284in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{6.772357in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{6.772413in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{6.772476in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{6.772545in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{6.772614in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{6.772682in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{6.772752in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{6.772823in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{6.772896in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{6.772962in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{6.773020in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{6.773074in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{6.773129in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{6.773186in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{6.773246in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{6.773308in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{6.773365in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{6.773409in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{6.773433in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{6.773400in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{6.773302in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{6.773171in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{6.773053in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{6.772945in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{6.772825in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{6.772689in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{6.772577in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{6.772546in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{6.772589in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{6.772645in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{6.772698in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{6.772749in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{6.772797in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{6.772845in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{6.772909in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{6.772995in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{6.773094in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{6.773198in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{6.773305in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{6.773419in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{6.773539in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{6.773649in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{6.773721in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{6.773757in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{6.773782in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{6.773806in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{6.773828in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{6.773850in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{6.773871in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{6.773902in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{6.773943in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{6.773990in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{6.774031in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{6.774069in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{6.774125in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{6.774207in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{6.774314in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{6.774447in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{6.774605in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{6.774774in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{6.774950in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{6.775103in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{6.775178in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{6.775176in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{6.775157in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{6.775143in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{6.775150in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{6.775218in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{6.775347in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{6.775506in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{6.775684in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{6.775866in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{6.776014in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{6.776126in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{6.776209in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{6.776265in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{6.776307in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{6.776373in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{6.776466in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{6.776595in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{6.776766in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{6.776941in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{6.777030in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{6.777028in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{6.776904in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{6.776647in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{6.776350in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{6.776252in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{6.776369in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{6.776677in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{6.777166in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{6.777700in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{6.777905in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{6.777759in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{6.777410in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{6.776924in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{6.776487in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{6.776621in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{6.777352in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{6.778122in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{6.778660in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{6.778925in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{6.778809in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{6.778307in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{6.777871in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{6.777733in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{6.777836in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{6.777992in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{6.778190in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{6.778456in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{6.778805in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{6.779184in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{6.779406in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{6.779456in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{6.779417in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{6.779333in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{6.779234in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{6.779222in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{6.779308in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{6.779484in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{6.779748in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{6.780056in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{6.780243in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{6.780293in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{6.780161in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{6.779817in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{6.779372in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{6.779262in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{6.779535in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{6.779999in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{6.780528in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{6.781078in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{6.781463in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{6.781658in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.781641in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{6.781394in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{6.780937in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{6.780376in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{6.779725in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{6.779410in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{6.779750in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{6.780592in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{6.781200in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{6.781477in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{6.781588in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{6.781658in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{6.781703in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{6.781807in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{6.781980in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{6.782022in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{6.781768in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{6.781378in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{6.781669in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{6.782772in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{6.783839in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{6.784135in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{6.783808in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{6.783737in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{6.784058in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{6.784136in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{6.783388in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{6.782075in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{6.781755in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{6.782696in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{6.783801in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{6.783996in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{6.783451in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{6.783286in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{6.783698in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{6.784425in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{6.785194in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{6.785930in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{6.786153in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{6.785768in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{6.785121in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{6.784596in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{6.784300in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{6.784927in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{6.786630in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{6.788056in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{6.787626in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{6.785651in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{6.784657in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{6.785171in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{6.786034in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{6.785807in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{6.784688in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{6.784380in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{6.785264in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{6.786551in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{6.787208in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{6.787261in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{6.787062in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{6.786683in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.786281in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{6.786070in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{6.786058in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{6.786254in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{6.786666in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{6.787251in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{6.787943in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{6.788688in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{6.788955in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{6.788601in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{6.788064in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{6.788017in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{6.788426in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{6.788745in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{6.788830in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{6.788886in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{6.789248in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{6.789896in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{6.790498in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{6.790959in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{6.791235in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{6.791255in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{6.791017in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{6.790595in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{6.790006in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{6.789833in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{6.791117in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{6.793718in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{6.795152in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{6.794628in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{6.793324in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{6.793499in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{6.795137in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{6.796812in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{6.798061in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{6.798841in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{6.799077in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{6.798843in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{6.799436in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{6.801317in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{6.803807in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{6.805455in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{6.806185in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{6.805824in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{6.804291in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{6.802884in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{6.804480in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{6.809083in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{6.813621in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{6.816922in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{6.819018in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{6.820023in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{6.819968in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{6.819935in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{6.820355in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{6.821603in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{6.824564in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{6.829235in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{6.833740in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{6.837283in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{6.839582in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{6.839958in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{6.838471in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{6.838645in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{6.842072in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{6.847128in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{6.849314in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{6.848344in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{6.845143in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{6.840110in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{6.835912in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{6.840155in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{6.853263in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{6.867408in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{6.878749in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{6.887501in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{6.894455in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{6.899598in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{6.902310in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{6.902235in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{6.903146in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{6.916979in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{6.944476in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{6.966717in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{6.973306in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{6.969724in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{6.974982in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{6.990615in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{7.007279in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{7.019614in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{7.027554in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{7.031169in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{7.030499in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{7.034064in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{7.047072in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{7.065687in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{7.075229in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{7.074322in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{7.078569in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{7.097984in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{7.126826in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{7.141834in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{7.140470in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{7.135515in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{7.135538in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{7.141184in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{7.154651in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{7.176289in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{7.197082in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{7.210617in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{7.217801in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{7.223191in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{7.227305in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{7.235972in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{7.253594in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{7.276525in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{7.287414in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{7.283849in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{7.274582in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{7.266513in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{7.261591in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{7.269003in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{7.290235in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{7.314180in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{7.331547in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{7.342197in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{7.346188in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{7.343369in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{7.336228in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{7.326956in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{7.315840in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{7.304683in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{7.293763in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{7.297321in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{7.328756in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{7.379880in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{7.400641in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{7.382270in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{7.355774in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{7.352031in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{7.370241in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{7.402399in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{7.447459in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{7.482737in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{7.484254in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{7.457166in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{7.439516in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{7.438430in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{7.448098in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{7.461970in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{7.479886in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{7.500103in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{7.522336in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{7.535760in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{7.527549in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{7.499900in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{7.472613in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{7.449736in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{7.441799in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{7.461952in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{7.506366in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{7.539958in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{7.554908in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{7.552945in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{7.536514in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{7.508544in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{7.496043in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{7.505515in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{7.519056in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{7.511430in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{7.486326in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{7.482243in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{7.508924in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{7.546601in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{7.565764in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{7.566498in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{7.556251in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{7.536688in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{7.518306in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{7.517542in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{7.533184in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{7.546620in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{7.552796in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{7.560833in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{7.585787in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{7.625969in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{7.655996in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{7.668455in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{7.666031in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{7.653697in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{7.633044in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{7.624984in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{7.636021in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{7.658401in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{7.677626in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{7.692849in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{7.697922in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{7.690710in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{7.680039in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{7.683073in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{7.699149in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{7.708444in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{7.704247in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{7.697135in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{7.708742in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{7.738094in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{7.753954in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{7.745142in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{7.727038in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{7.732916in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{7.762685in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{7.786912in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{7.794656in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{7.791484in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{7.790340in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{7.791958in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{7.800322in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{7.817091in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{7.836336in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{7.843871in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{7.839133in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{7.828576in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{7.814734in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{7.802883in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{7.806128in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{7.825474in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{7.861371in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.428876in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.428876in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{8.371074in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{8.358156in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{8.388899in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{8.457818in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{8.467600in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{8.380299in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{8.251194in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{8.213992in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{8.269157in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{8.325590in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{8.344941in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{8.342903in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{8.358990in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{8.393762in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{8.416711in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{8.414505in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{8.393450in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{8.369746in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{8.344507in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{8.320991in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{8.300695in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{8.278640in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{8.240492in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{8.186522in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{8.145893in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{8.132737in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{8.142051in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{8.160045in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{8.184815in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{8.184591in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{8.143276in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{8.076116in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{8.029856in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{8.007520in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{8.008743in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{8.033042in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{8.066911in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{8.065847in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{8.027902in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{8.005780in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{8.029535in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{8.081067in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{8.098582in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{8.077745in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{8.042995in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{8.009258in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{7.980890in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{7.974475in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{7.990788in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{8.002819in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{7.993379in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{7.969947in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{7.960700in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{7.967976in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{7.963653in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{7.928905in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{7.875937in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{7.853693in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{7.866667in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{7.884644in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{7.886108in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{7.876142in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{7.875907in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{7.887602in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{7.892938in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{7.878218in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{7.847462in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{7.817641in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{7.790891in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{7.771376in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{7.762370in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{7.762947in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{7.769617in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{7.781748in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{7.783472in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{7.761487in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{7.722313in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{7.697752in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{7.692036in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{7.700938in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{7.720655in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{7.746662in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{7.754844in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{7.741926in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{7.713815in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{7.676115in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{7.635008in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{7.626152in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{7.654606in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{7.685300in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{7.683020in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{7.652883in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{7.622626in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{7.597036in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{7.586114in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{7.600545in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{7.635709in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{7.664290in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{7.681439in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{7.681569in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{7.658306in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{7.616034in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{7.582487in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{7.562846in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{7.551312in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{7.541008in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{7.532466in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{7.530140in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{7.534810in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{7.538500in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{7.531134in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{7.514915in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{7.506189in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{7.508337in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{7.513674in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{7.511985in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{7.504964in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{7.506669in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{7.520131in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{7.533698in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{7.530963in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{7.513233in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{7.490483in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{7.465227in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{7.439519in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{7.416401in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{7.396054in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{7.380595in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{7.370466in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{7.369115in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{7.382084in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{7.406992in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{7.420584in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{7.416834in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{7.398448in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{7.369619in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{7.332426in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{7.307801in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{7.301432in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{7.302564in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{7.292647in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{7.272496in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{7.253898in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{7.240348in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{7.231655in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{7.227590in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{7.227818in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{7.229293in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{7.231032in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{7.229420in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{7.217393in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{7.195642in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{7.173796in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{7.155046in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{7.142520in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{7.142746in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{7.154044in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{7.149759in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{7.120872in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{7.082063in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{7.064388in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{7.067699in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{7.078492in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{7.091683in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{7.100568in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{7.089912in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{7.060911in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{7.040868in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{7.040186in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{7.051669in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{7.058747in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{7.060683in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{7.054849in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{7.040302in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{7.021183in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{7.007616in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{6.999893in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{6.996153in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{6.995536in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{6.993396in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{6.977465in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{6.948226in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{6.929552in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{6.932045in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{6.946405in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{6.947546in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{6.934694in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{6.921531in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{6.914550in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{6.911064in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{6.903450in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{6.891513in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{6.883218in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{6.882495in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{6.885899in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{6.883126in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{6.873840in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{6.869522in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{6.876145in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{6.888029in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{6.887174in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{6.872751in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{6.858783in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{6.853035in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{6.853061in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{6.850932in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{6.846070in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{6.840854in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{6.836678in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{6.833417in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{6.830696in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{6.828459in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{6.826119in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{6.823318in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{6.820385in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{6.818555in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{6.817913in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{6.817492in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{6.816659in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{6.815490in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{6.814255in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{6.812985in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{6.812009in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{6.811548in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{6.811382in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{6.810615in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{6.809164in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{6.807718in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{6.806776in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{6.806245in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{6.805749in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{6.805243in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{6.804805in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{6.804495in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{6.804222in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{6.803566in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{6.802480in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{6.801415in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{6.800733in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{6.800390in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{6.800214in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{6.800174in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{6.800072in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{6.799733in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{6.799195in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{6.798630in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{6.798063in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{6.797784in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{6.798053in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{6.798671in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{6.798559in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{6.797566in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{6.796561in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{6.796384in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{6.796864in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{6.797087in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{6.796907in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{6.796409in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{6.795680in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{6.794806in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{6.794306in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{6.794263in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{6.794423in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{6.794511in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{6.794517in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{6.794354in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{6.794012in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{6.793647in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{6.793443in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{6.793375in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{6.793298in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{6.793186in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{6.793081in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{6.793039in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{6.793038in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{6.792926in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{6.792671in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{6.792436in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{6.792427in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{6.792594in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{6.792564in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{6.792258in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{6.791840in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{6.791534in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{6.791335in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{6.791228in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{6.791206in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{6.791242in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{6.791296in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{6.791342in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{6.791127in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{6.790594in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{6.790033in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{6.789884in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{6.790100in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{6.790241in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{6.790196in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{6.789995in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{6.789685in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{6.789290in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{6.789034in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{6.788978in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{6.789021in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{6.788999in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{6.788914in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{6.788816in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{6.788717in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{6.788626in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{6.788555in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{6.788497in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{6.788369in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{6.788146in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{6.787875in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{6.787636in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{6.787440in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{6.787421in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{6.787616in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{6.787886in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{6.787960in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{6.787840in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{6.787616in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{6.787321in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{6.787007in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{6.786779in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{6.786637in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{6.786515in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{6.786392in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{6.786290in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{6.786263in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{6.786306in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{6.786361in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{6.786405in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{6.786450in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{6.786526in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{6.786627in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{6.786651in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{6.786559in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{6.786348in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{6.786009in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{6.785552in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{6.785165in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{6.784924in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{6.784819in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{6.784829in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{6.784948in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{6.785051in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{6.785088in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{6.785059in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{6.784965in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{6.784809in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{6.784646in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{6.784503in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{6.784382in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{6.784296in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{6.784244in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{6.784203in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{6.784161in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{6.784112in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{6.784042in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{6.783950in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{6.783857in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{6.783771in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{6.783686in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{6.783577in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{6.783441in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{6.783285in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{6.783114in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{6.782924in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{6.782709in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{6.782471in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{6.782338in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{6.782380in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{6.782555in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{6.782725in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{6.782876in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{6.783019in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{6.783158in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{6.783276in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{6.783311in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{6.783261in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{6.783188in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{6.783131in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{6.783085in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{6.783032in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{6.782969in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{6.782877in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{6.782745in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{6.782582in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{6.782423in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{6.782273in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{6.782126in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{6.781978in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{6.781834in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{6.781718in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{6.781631in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{6.781553in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{6.781471in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{6.781386in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{6.781305in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{6.781230in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{6.781145in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{6.781037in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{6.780909in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{6.780775in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{6.780637in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{6.780499in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{6.780363in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{6.780229in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{6.780094in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{6.779958in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{6.779832in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{6.779727in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{6.779638in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{6.779550in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{6.779459in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{6.779368in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{6.779280in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{6.779193in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{6.779100in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{6.778999in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{6.778923in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{6.778904in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{6.778934in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{6.778962in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{6.778981in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{6.778996in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{6.779012in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{6.779030in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{6.779047in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{6.779063in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{6.779080in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{6.779098in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{6.779117in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{6.779137in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{6.779157in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{6.779178in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{6.779198in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{6.779219in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{6.779238in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{6.779255in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{6.779275in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{6.779302in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{6.779332in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{6.779328in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{6.779285in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{6.779212in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{6.779123in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{6.779019in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{6.778916in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{6.778817in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{6.778721in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{6.778624in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{6.778528in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{6.778433in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{6.778340in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{6.778246in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{6.778152in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{6.778058in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{6.777979in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{6.777919in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{6.777869in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{6.777817in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{6.777762in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{6.777708in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{6.777655in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{6.777602in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{6.777550in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{6.777499in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{6.777448in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{6.777397in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{6.777347in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{6.777296in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{6.777243in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{6.777200in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{6.777167in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{6.777144in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{6.777126in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{6.777111in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{6.777098in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{6.777084in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{6.777069in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{6.777055in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{6.777041in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{6.777027in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{6.777013in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{6.777000in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{6.776986in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{6.776973in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{6.776960in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{6.776946in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{6.776933in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{6.776922in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{6.776912in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{6.776864in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{6.776763in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{6.776629in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{6.776502in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{6.776383in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.776272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{6.615459in}}{\pgfqpoint{6.345982in}{7.681898in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.766723in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.686654in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{6.688440in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{6.690258in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{6.692109in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{6.693989in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{6.695812in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{6.697539in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{6.699374in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{6.701877in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{6.704988in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{6.705508in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{6.701877in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{6.695092in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{6.688221in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{6.681452in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{6.674681in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{6.667861in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{6.660926in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{6.653688in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{6.646264in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{6.643889in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{6.649392in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{6.660799in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{6.671371in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{6.680610in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{6.689762in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{6.699518in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{6.708931in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{6.714798in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{6.716823in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{6.717872in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{6.719609in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{6.721947in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{6.724526in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{6.727300in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{6.728985in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{6.728778in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{6.726522in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{6.721784in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{6.714484in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{6.706450in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{6.698864in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{6.691535in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{6.683679in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{6.675206in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{6.666318in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{6.657151in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{6.647452in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{6.636195in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{6.623282in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{6.615459in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{6.617643in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{6.628843in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{6.643793in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{6.661954in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{6.681822in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{6.702264in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{6.721728in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{6.733029in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{6.735076in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{6.733757in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{6.733805in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{6.735250in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{6.738099in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{6.742380in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{6.745070in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{6.743581in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{6.738577in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{6.733948in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{6.730270in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{6.728647in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{6.730086in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{6.733936in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{6.736276in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{6.736466in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{6.741176in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{6.747507in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{6.751184in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{6.751319in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{6.750821in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{6.752648in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{6.756197in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{6.757434in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{6.755603in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{6.752805in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{6.751308in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{6.751041in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{6.751338in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{6.752088in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{6.751553in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{6.747747in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{6.740942in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{6.733569in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{6.726093in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{6.720144in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{6.717691in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{6.718291in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{6.718017in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{6.716032in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{6.716386in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{6.724255in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{6.738412in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{6.747611in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{6.749269in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{6.746870in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{6.745178in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{6.744336in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{6.745221in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{6.748075in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{6.751067in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{6.751574in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{6.749174in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{6.740773in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{6.725482in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{6.709784in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{6.703487in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{6.706377in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{6.713266in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{6.722892in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{6.733029in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{6.740119in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{6.744000in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{6.744209in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{6.740543in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{6.735620in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{6.733869in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{6.735228in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{6.737408in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{6.739762in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{6.741844in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{6.742869in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{6.742832in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{6.742164in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{6.740982in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{6.740145in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{6.741249in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{6.744018in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{6.743702in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{6.738718in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{6.731001in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{6.724425in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{6.719575in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{6.723031in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{6.737174in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{6.753468in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{6.754163in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{6.739761in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{6.732545in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{6.740577in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{6.753477in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{6.748440in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{6.725790in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{6.712108in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{6.717513in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{6.734900in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{6.747529in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{6.754696in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{6.757295in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{6.755601in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{6.750273in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{6.743036in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{6.733987in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{6.724626in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{6.715569in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{6.710316in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{6.717614in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{6.737500in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{6.753499in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{6.758349in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{6.755257in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{6.753177in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{6.752609in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{6.753570in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{6.756092in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{6.759857in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{6.763913in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{6.768049in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{6.767366in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{6.759425in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{6.747063in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{6.738941in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{6.735609in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{6.733080in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{6.729335in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{6.725666in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{6.726107in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{6.731000in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{6.738528in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{6.747750in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{6.756383in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{6.756949in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{6.748912in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{6.743526in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{6.747183in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{6.756565in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{6.759787in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{6.755831in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{6.751847in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{6.752092in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{6.755051in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{6.754999in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{6.751434in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{6.750561in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{6.756302in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{6.765796in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{6.767736in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{6.760960in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{6.756444in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{6.761471in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{6.770607in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.761414in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{6.731371in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{6.711974in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{6.725293in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{6.761667in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{6.777577in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{6.767744in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{6.753610in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{6.750931in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{6.757407in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{6.761728in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{6.762463in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{6.758552in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{6.749140in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{6.737208in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{6.737306in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{6.751569in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{6.765702in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{6.767955in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{6.760763in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{6.757515in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{6.760155in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{6.764600in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{6.767306in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{6.768515in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{6.769705in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{6.771093in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{6.770645in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{6.766483in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{6.759538in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{6.755466in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{6.755225in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{6.757640in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{6.761566in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{6.765857in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{6.763546in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{6.753312in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{6.743787in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{6.743916in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{6.752102in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{6.756920in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{6.756259in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{6.753253in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{6.751356in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{6.750765in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{6.752601in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{6.757131in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{6.761638in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{6.762955in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{6.761767in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{6.763511in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{6.769339in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{6.775616in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{6.777850in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{6.776284in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{6.773547in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{6.770170in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{6.766956in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{6.764947in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{6.764244in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{6.765381in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{6.768519in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{6.771813in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{6.772713in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{6.771454in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{6.770699in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{6.771088in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{6.771874in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{6.771962in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{6.771312in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{6.769792in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{6.767350in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{6.766093in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{6.769249in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{6.776355in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{6.781399in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{6.782749in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{6.781304in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{6.778572in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{6.774806in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{6.772864in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{6.773580in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{6.775692in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{6.777014in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{6.777505in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{6.777340in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{6.776558in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{6.774942in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{6.772118in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{6.768439in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{6.768764in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{6.774680in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{6.782448in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{6.784913in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{6.782183in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{6.779715in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{6.779296in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{6.780039in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{6.780133in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{6.779482in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{6.777610in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{6.774329in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{6.771686in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{6.773976in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{6.780992in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{6.785228in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{6.783916in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{6.779972in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{6.779953in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{6.783945in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{6.787624in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{6.789336in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{6.789332in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{6.788263in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{6.786240in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{6.785527in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{6.787053in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{6.789678in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{6.790549in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{6.789582in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{6.788679in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{6.788640in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{6.789196in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{6.789615in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{6.789853in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{6.789766in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{6.789286in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{6.788854in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{6.789671in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{6.791797in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{6.794117in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{6.796115in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{6.797547in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{6.797742in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{6.796667in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{6.795546in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{6.794981in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{6.794901in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{6.795060in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{6.795440in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{6.795693in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{6.795639in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{6.795504in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{6.796015in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{6.797232in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{6.798865in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{6.800759in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{6.802187in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{6.800734in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{6.796234in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{6.793468in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{6.795206in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{6.799640in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{6.800210in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{6.796377in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{6.795204in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{6.801003in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{6.811012in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{6.814658in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{6.810894in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{6.806465in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{6.805672in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{6.807852in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{6.810167in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{6.812294in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{6.810370in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{6.801758in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{6.789850in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{6.788970in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{6.800830in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{6.813053in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{6.816849in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{6.813896in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{6.812148in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{6.812546in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{6.813425in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{6.813541in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{6.812895in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{6.811578in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{6.809592in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{6.808622in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{6.810010in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{6.813337in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{6.816362in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{6.818779in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{6.819793in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{6.818735in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{6.816285in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{6.816116in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{6.818802in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{6.822774in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{6.826648in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{6.830172in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{6.832008in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{6.831914in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{6.829476in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{6.824301in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{6.817841in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{6.818682in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{6.828378in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{6.837549in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{6.836855in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{6.828052in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{6.823092in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{6.824111in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{6.827195in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{6.828204in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{6.827514in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{6.827847in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{6.829719in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{6.829062in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{6.821317in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{6.808585in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{6.806303in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{6.817682in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{6.830801in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{6.831479in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{6.821715in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{6.818290in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{6.824768in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{6.832226in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{6.829425in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{6.818813in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{6.821426in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{6.842097in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{6.862644in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{6.858862in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{6.834360in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{6.824612in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{6.838043in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{6.862234in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{6.879601in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{6.890138in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{6.896218in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{6.898316in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{6.902313in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{6.916920in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{6.940290in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{6.951749in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{6.945776in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{6.930943in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{6.920819in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{6.916020in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{6.920137in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{6.934321in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{6.957357in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{6.987082in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{7.018145in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{6.990222in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{6.885007in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{6.760756in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{6.719388in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{6.755545in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{6.760697in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{6.701761in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{6.629138in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{6.635702in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{6.718026in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{6.782390in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{6.798891in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{6.786195in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{6.781146in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{6.784152in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{6.786084in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{6.783888in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{6.780027in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{6.779567in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{6.782513in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{6.785473in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{6.787262in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{6.787013in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{6.782931in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{6.775360in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{6.772654in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{6.777980in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{6.784922in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{6.778943in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{6.760317in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{6.749901in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{6.755924in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{6.770274in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{6.773366in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{6.764856in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{6.759925in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{6.764829in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{6.775469in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{6.781351in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{6.781868in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{6.776869in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.515857in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.515857in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{7.601746in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{7.656815in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{7.681898in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{7.678697in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{7.667958in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{7.658095in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{7.643424in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{7.609813in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{7.558395in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{7.522609in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{7.516283in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{7.524721in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{7.510674in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{7.473551in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{7.436383in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{7.409375in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{7.386455in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{7.351328in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{7.304124in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{7.269763in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{7.259681in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{7.262420in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{7.245903in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{7.209522in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{7.189032in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{7.201768in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{7.228090in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{7.209648in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{7.144810in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{7.091070in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{7.078001in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{7.091200in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{7.086584in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{7.062231in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{7.068482in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{7.132371in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{7.226093in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{7.258708in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{7.225390in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{7.197319in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{7.215267in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{7.264579in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{7.295855in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{7.305115in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{7.289708in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{7.248288in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{7.188446in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{7.136958in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{7.096452in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{7.092484in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{7.141004in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{7.217188in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{7.225947in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{7.159796in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{7.104136in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{7.116360in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{7.174545in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{7.191940in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{7.160119in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{7.109331in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{7.061220in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{7.025545in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{7.046196in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{7.126665in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{7.175919in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{7.125775in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{7.006473in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{6.950929in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{6.974304in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{7.019152in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{7.039723in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{7.035109in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{6.998111in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{6.928577in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{6.873493in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{6.872322in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{6.915951in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{6.962350in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{7.005401in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{7.019712in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{6.982723in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{6.911017in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{6.891500in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{6.936258in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{7.000390in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{7.041416in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{7.059027in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{7.048258in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{7.008951in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{6.969384in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{6.957953in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{6.969793in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{6.978046in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{6.978163in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{6.963816in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{6.928231in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{6.876973in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{6.844380in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{6.836318in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{6.839561in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{6.839233in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{6.836395in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{6.838261in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{6.846122in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{6.852990in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{6.850511in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{6.840020in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{6.830259in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{6.823006in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{6.819396in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{6.820894in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{6.826382in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{6.827580in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{6.822787in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{6.816596in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{6.815116in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{6.817845in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{6.820990in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{6.823675in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{6.825846in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{6.827421in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{6.828317in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{6.827626in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{6.825160in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{6.821522in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{6.817591in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{6.813809in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{6.814517in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{6.820732in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{6.826925in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{6.824435in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{6.814448in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{6.808999in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{6.811233in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{6.816774in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{6.818461in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{6.816800in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{6.818140in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{6.824221in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{6.830682in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{6.829942in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{6.822511in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{6.814628in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{6.808167in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{6.804321in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{6.805338in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{6.810726in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{6.814493in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{6.814782in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{6.812737in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{6.810502in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{6.808175in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{6.806303in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{6.805059in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{6.804906in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{6.806813in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{6.810483in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{6.811192in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{6.807348in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{6.802018in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{6.801709in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{6.806235in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{6.810140in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{6.811431in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{6.810471in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{6.808001in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{6.804269in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{6.803073in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{6.805837in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{6.810750in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{6.813609in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{6.814290in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{6.813120in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{6.810261in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{6.806675in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{6.804735in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{6.804434in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{6.803613in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{6.801354in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{6.798157in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{6.795288in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{6.792866in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{6.792598in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{6.795219in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{6.799271in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{6.800791in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{6.799656in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{6.797652in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{6.795636in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{6.794123in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{6.794632in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{6.797124in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{6.798102in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{6.795840in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{6.792000in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{6.791584in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{6.794777in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{6.797470in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{6.797509in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{6.795698in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{6.794515in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{6.794145in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{6.795072in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{6.797547in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{6.800386in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{6.799587in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{6.794976in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{6.791527in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{6.792130in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{6.795452in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{6.796910in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{6.796153in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{6.794944in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{6.794370in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{6.794094in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{6.792856in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{6.790575in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{6.789181in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{6.789922in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{6.791992in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{6.792300in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{6.790580in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{6.789640in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{6.791394in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{6.794484in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{6.793289in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{6.787306in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{6.782532in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{6.783298in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{6.787955in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{6.789537in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{6.787283in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{6.784311in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{6.783010in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{6.783200in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{6.784184in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{6.785850in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{6.786924in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{6.786376in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{6.784679in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{6.784068in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{6.784822in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{6.785751in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{6.785830in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{6.785279in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{6.785190in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{6.785709in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{6.785873in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{6.784806in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{6.782881in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{6.782089in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{6.782713in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{6.783875in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{6.784725in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{6.784997in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{6.783029in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{6.778596in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{6.775030in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{6.775742in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{6.779921in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{6.782926in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{6.783968in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{6.784295in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{6.785261in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{6.786482in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{6.785388in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{6.781552in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{6.778028in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{6.778328in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{6.781691in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{6.783120in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{6.781672in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{6.778929in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{6.776810in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{6.775415in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{6.775596in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{6.777497in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{6.779657in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{6.780200in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{6.779412in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{6.779477in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{6.780858in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{6.781951in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{6.780574in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{6.777254in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{6.776358in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{6.778851in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.782089in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{6.782287in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{6.779869in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{6.778577in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{6.779308in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{6.779104in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{6.773474in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{6.763435in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{6.758797in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{6.761996in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{6.769355in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{6.775083in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{6.779056in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{6.780387in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{6.778883in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{6.775557in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{6.772072in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{6.768668in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{6.767879in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{6.770385in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{6.774034in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{6.775045in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{6.773721in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{6.774293in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{6.778013in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{6.782013in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{6.780958in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{6.775288in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{6.771461in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{6.771511in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{6.773478in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{6.773565in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{6.771925in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{6.771963in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{6.774797in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{6.778341in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{6.778304in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{6.774848in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{6.771694in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{6.770154in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{6.769954in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{6.770539in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{6.771783in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{6.771999in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{6.770578in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{6.768690in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{6.769001in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{6.771469in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{6.773974in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{6.775683in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{6.776609in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{6.776756in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{6.776165in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{6.775341in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{6.774498in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{6.774074in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{6.775200in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{6.777760in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{6.778092in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{6.774636in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{6.769422in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{6.767785in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{6.769793in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{6.770977in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{6.769302in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{6.766360in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{6.766562in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{6.770016in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{6.773603in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{6.775816in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{6.776747in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{6.776595in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{6.775438in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{6.774796in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{6.775436in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{6.776559in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{6.775706in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{6.772793in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{6.770324in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{6.769631in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{6.769961in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{6.768902in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{6.766334in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{6.764417in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{6.764358in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{6.765922in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{6.768402in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{6.771673in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{6.772884in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{6.770359in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{6.765683in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{6.764476in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{6.767128in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{6.769166in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{6.767796in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{6.764369in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{6.763937in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{6.766907in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{6.770291in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{6.772110in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{6.772442in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{6.771482in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{6.769295in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{6.767896in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{6.768687in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{6.771096in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{6.772827in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{6.773625in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{6.772214in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{6.767671in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{6.761081in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{6.757171in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{6.756459in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{6.758345in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{6.762344in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{6.767731in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{6.771168in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{6.772265in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{6.772782in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{6.774174in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{6.775946in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{6.775621in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{6.772902in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{6.769448in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{6.766714in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{6.764813in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{6.764457in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{6.765716in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{6.767970in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{6.770642in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{6.773331in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{6.773738in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{6.771552in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{6.769446in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{6.770057in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{6.772555in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{6.772169in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{6.768160in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{6.763689in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{6.762058in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{6.762653in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{6.761826in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{6.758955in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{6.756610in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{6.757636in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{6.761626in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{6.766237in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{6.771010in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{6.774739in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{6.776006in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{6.775186in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{6.774687in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{6.774986in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{6.774672in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{6.771993in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{6.767227in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{6.762229in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{6.757398in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{6.752969in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{6.749258in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{6.746384in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{6.745524in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{6.746902in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{6.749431in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{6.751624in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{6.753486in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{6.755092in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{6.756467in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{6.757578in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{6.758378in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{6.758917in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{6.759636in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{6.760642in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{6.761262in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{6.760457in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{6.758370in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{6.756338in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{6.754710in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{6.753593in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{6.753166in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{6.753367in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{6.753647in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{6.753849in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{6.754045in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{6.754361in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{6.754786in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{6.755213in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{6.755609in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{6.755998in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{6.756425in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{6.756876in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{6.757162in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{6.757227in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{6.757173in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{6.757187in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{6.757251in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{6.757047in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{6.756476in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{6.757072in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{6.761929in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{6.770561in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{6.775219in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{6.773315in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{6.767151in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{6.761426in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{6.756384in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{6.753744in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{6.754087in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{6.756606in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{6.759592in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{6.762968in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.766723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{6.616293in}}{\pgfqpoint{6.345982in}{7.908511in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.770055in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.734574in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{6.730147in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{6.725684in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{6.721184in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{6.716647in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{6.712044in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{6.707362in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{6.702666in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{6.698134in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{6.693747in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{6.688483in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{6.681844in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{6.674146in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{6.666364in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{6.658556in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{6.650719in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{6.642853in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{6.634872in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{6.626522in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{6.617963in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{6.616293in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{6.625348in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{6.642802in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{6.660631in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{6.678118in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{6.689714in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{6.692263in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{6.688549in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{6.688470in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{6.692904in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{6.701030in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{6.712409in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{6.725401in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{6.734002in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{6.737615in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{6.739008in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{6.739863in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{6.740361in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{6.741214in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{6.742449in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{6.740156in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{6.731760in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{6.719023in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{6.709327in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{6.703502in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{6.701155in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{6.702046in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{6.705559in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{6.708868in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{6.711659in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{6.714190in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{6.716647in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{6.719186in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{6.722500in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{6.726670in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{6.728017in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{6.723713in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{6.715252in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{6.710077in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{6.709188in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{6.705992in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{6.695157in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{6.678984in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{6.669496in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{6.668481in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{6.673713in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{6.683320in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{6.696532in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{6.708885in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{6.719709in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{6.729293in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{6.737892in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{6.745221in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{6.749842in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{6.751469in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{6.750242in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{6.746290in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{6.739320in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{6.727991in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{6.711982in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{6.699063in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{6.697125in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{6.705185in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{6.715615in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{6.727140in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{6.733110in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{6.726358in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{6.707711in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{6.684507in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{6.658004in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{6.641347in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{6.649546in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{6.679537in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{6.705890in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{6.723526in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{6.733123in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{6.735550in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{6.731332in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{6.725647in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{6.719538in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{6.714481in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{6.712360in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{6.713105in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{6.715563in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{6.719516in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{6.724967in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{6.731908in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{6.739668in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{6.742285in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{6.738260in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{6.732187in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{6.730670in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{6.732793in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{6.728846in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{6.716316in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{6.704217in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{6.706178in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{6.720961in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{6.731987in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{6.734871in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{6.729352in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{6.715144in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{6.694383in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{6.691653in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{6.714059in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{6.745414in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{6.758316in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{6.753315in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{6.746327in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{6.741907in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{6.740772in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{6.744123in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{6.751130in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{6.750018in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{6.737042in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{6.718059in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{6.704151in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{6.695867in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{6.695645in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{6.704425in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{6.718413in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{6.730015in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{6.738766in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{6.741578in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{6.737299in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{6.729388in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{6.725121in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{6.724467in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{6.722168in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{6.716322in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{6.710763in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{6.713843in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{6.725329in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{6.732570in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{6.730748in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{6.722913in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{6.716278in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{6.711023in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{6.704833in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{6.696779in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{6.688992in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{6.686609in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{6.690140in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{6.702792in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{6.726049in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{6.752617in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{6.763799in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{6.758835in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{6.750072in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{6.742845in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{6.736606in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{6.729845in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{6.722663in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{6.720206in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{6.724912in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{6.734189in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{6.740502in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{6.743384in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{6.744327in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{6.744023in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{6.743471in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{6.745651in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{6.750724in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{6.755261in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{6.757505in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{6.756815in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{6.751349in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{6.741085in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{6.735122in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{6.738400in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{6.744936in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{6.734838in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{6.706786in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{6.689991in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{6.701101in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{6.731335in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{6.748964in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{6.751144in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{6.744607in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{6.733256in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{6.721485in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{6.725375in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{6.746478in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{6.764867in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{6.768016in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{6.759539in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{6.754274in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{6.753647in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{6.748939in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{6.734344in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{6.714678in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.709938in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{6.722469in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{6.738243in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{6.747503in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{6.750698in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{6.750297in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{6.746517in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{6.743150in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{6.742993in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{6.745254in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{6.746108in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{6.745073in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{6.745313in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{6.749300in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{6.754040in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{6.745120in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{6.720414in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{6.703054in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{6.712100in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{6.741314in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{6.756860in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{6.753731in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{6.743380in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{6.735736in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{6.731112in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{6.730827in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{6.735176in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{6.741639in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{6.747901in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{6.753683in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{6.757472in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{6.758980in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{6.758333in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{6.755647in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{6.751596in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{6.750417in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{6.752890in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{6.747552in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{6.722530in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{6.684076in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{6.674222in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{6.701111in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{6.738533in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{6.757628in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{6.760175in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{6.760973in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{6.762776in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{6.764263in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{6.763889in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{6.761927in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{6.760633in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{6.760475in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{6.758739in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{6.752084in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{6.742117in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{6.741929in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{6.754511in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{6.769996in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{6.775471in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{6.771784in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{6.768107in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{6.766498in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{6.766803in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{6.768789in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{6.771939in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{6.771429in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{6.766037in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{6.759949in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{6.759279in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{6.763620in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{6.767550in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{6.769701in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{6.769920in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{6.767997in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{6.764017in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{6.759371in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{6.754413in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{6.751215in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{6.753110in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{6.759908in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{6.767759in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{6.775609in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{6.781278in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{6.781074in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{6.775507in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{6.772881in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{6.775693in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{6.781195in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{6.784368in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{6.785137in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{6.784498in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{6.782731in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{6.780804in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{6.780558in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{6.781925in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{6.782832in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{6.782593in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{6.782467in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{6.784976in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{6.789839in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{6.790945in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{6.786124in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{6.779288in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{6.778753in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{6.784390in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{6.787407in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{6.784575in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{6.779404in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{6.779765in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{6.785669in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{6.789922in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{6.789752in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{6.786847in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{6.785248in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{6.785120in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{6.785960in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{6.787581in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{6.789146in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{6.788593in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{6.785941in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{6.784772in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{6.786620in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{6.790150in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{6.791832in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{6.791531in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{6.791339in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{6.792186in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{6.793309in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{6.792612in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{6.790057in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{6.789033in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{6.791148in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{6.795131in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{6.797239in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{6.797231in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{6.796160in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{6.794526in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{6.792598in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{6.791200in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{6.790426in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{6.791213in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{6.794070in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{6.797868in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{6.798962in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{6.797139in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{6.797316in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{6.802202in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{6.809936in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{6.814103in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{6.814160in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{6.812857in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{6.811760in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{6.810800in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{6.809727in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{6.808541in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{6.808630in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{6.810848in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{6.815721in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{6.825016in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{6.838885in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{6.848501in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{6.848184in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{6.840253in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{6.834395in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{6.831601in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{6.828680in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{6.823488in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{6.818370in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{6.823031in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{6.838699in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{6.858285in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{6.876788in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{6.893279in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{6.903902in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{6.908074in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{6.907563in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{6.903662in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{6.896705in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{6.888544in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{6.879408in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{6.875699in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{6.882523in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{6.899777in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{6.925874in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{6.960739in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{6.977998in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{6.955472in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{6.905394in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{6.894063in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{6.931750in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{6.977189in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{6.993827in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{6.984259in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{6.965886in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{6.941139in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{6.931181in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{6.955918in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{7.005378in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{7.018517in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{6.984662in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{6.952251in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{6.969529in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{7.026803in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{7.058824in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{7.053841in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{7.032626in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{7.017157in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{7.008431in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{7.011918in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{7.028895in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{7.042824in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{7.035161in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{7.009489in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{6.993696in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{6.993382in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{7.015305in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{7.067401in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{7.139626in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{7.153969in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{7.093214in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{7.018602in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{7.007311in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{7.054338in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{7.107742in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{7.156439in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{7.172893in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{7.120720in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{7.014306in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{6.987421in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{7.072350in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{7.179967in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{7.184646in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{7.097866in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{7.049989in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{7.073316in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{7.127608in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{7.152688in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{7.150729in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{7.153797in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{7.170174in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{7.177877in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{7.142576in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{7.071111in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{7.047822in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{7.096395in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{7.173349in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{7.206297in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{7.194947in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{7.158905in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{7.103238in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{7.057286in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{7.071997in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{7.142715in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{7.185984in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{7.176290in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{7.145532in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{7.152781in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{7.194303in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{7.194508in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{7.128765in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{7.050154in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{7.061697in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{7.160524in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{7.240462in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{7.265881in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{7.267203in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{7.307089in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{7.383352in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{7.421317in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{7.394152in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{7.340660in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{7.344884in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{7.404518in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{7.411595in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{7.325409in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{7.216852in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{7.246751in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{7.414833in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{7.543597in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{7.563531in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{7.516840in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{7.506318in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{7.533442in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{7.523776in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{7.446324in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{7.346859in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{7.340761in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{7.435817in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.634847in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.896762in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.896762in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{7.908511in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{7.890053in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{7.842216in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{7.768305in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{7.725091in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{7.734778in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{7.777530in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{7.806116in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{7.818200in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{7.802840in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{7.755862in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{7.694825in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{7.664381in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{7.665273in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{7.673209in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{7.677327in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{7.679951in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{7.687324in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{7.698677in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{7.681142in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{7.619814in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{7.536582in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{7.492854in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{7.491040in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{7.511312in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{7.543637in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{7.571590in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{7.545475in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{7.464932in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{7.406532in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{7.409568in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{7.455681in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{7.489297in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{7.506357in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{7.498882in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{7.462826in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{7.412641in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{7.395690in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{7.414511in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{7.435878in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{7.440701in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{7.427493in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{7.389736in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{7.328175in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{7.297966in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{7.332139in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{7.406481in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{7.434088in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{7.408209in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{7.370470in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{7.347534in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{7.339322in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{7.346730in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{7.369299in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{7.384961in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{7.378922in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{7.356943in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{7.341477in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{7.334830in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{7.333298in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{7.334213in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{7.332166in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{7.303198in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{7.245332in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{7.213760in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{7.249772in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{7.332733in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{7.371924in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{7.356982in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{7.317645in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{7.277664in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{7.242403in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{7.238641in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{7.269191in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{7.284099in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{7.241413in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{7.157093in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{7.109070in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{7.107699in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{7.139145in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{7.190994in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{7.254982in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{7.287159in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{7.281536in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{7.256541in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{7.229618in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{7.202681in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{7.186881in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{7.183779in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{7.193368in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{7.215650in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{7.244973in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{7.247257in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{7.217235in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{7.187320in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{7.192031in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{7.224490in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{7.243426in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{7.241595in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{7.226001in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{7.204491in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{7.180021in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{7.172835in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{7.186476in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{7.191003in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{7.150617in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{7.074701in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{7.028152in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{7.023633in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{7.037031in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{7.038048in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{7.029901in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{7.037782in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{7.066806in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{7.095494in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{7.095197in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{7.068889in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{7.038248in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{7.008331in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{6.992939in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{7.011676in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{7.059258in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{7.091782in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{7.098949in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{7.097708in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{7.113118in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{7.138776in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{7.110529in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{7.013117in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{6.911878in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{6.909091in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{6.994322in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{7.063650in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{7.089449in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{7.082911in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{7.061915in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{7.028507in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{6.999356in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{6.979105in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{6.964083in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{6.948016in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{6.931310in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{6.920507in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{6.917448in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{6.920114in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{6.924942in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{6.930785in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{6.923360in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{6.898423in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{6.865714in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{6.843822in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{6.832747in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{6.828867in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{6.830851in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{6.836055in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{6.839201in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{6.840315in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{6.841742in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{6.844293in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{6.845315in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{6.839084in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{6.826160in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{6.817427in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{6.816810in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{6.821270in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{6.824151in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{6.825158in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{6.822852in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{6.816730in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{6.809845in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{6.809390in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{6.815131in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{6.817938in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{6.814141in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{6.806878in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{6.803812in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{6.805093in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{6.807430in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{6.809401in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{6.810785in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{6.810979in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{6.810014in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{6.808865in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{6.807976in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{6.807207in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{6.806187in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{6.804930in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{6.804494in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{6.805370in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{6.806789in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{6.806541in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{6.804576in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{6.802954in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{6.802701in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{6.802862in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{6.800532in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{6.795656in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{6.792440in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{6.793075in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{6.796274in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{6.798051in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{6.798151in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{6.797639in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{6.797115in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{6.796492in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{6.795472in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{6.794047in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{6.792760in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{6.791927in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{6.791443in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{6.790962in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{6.790458in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{6.790591in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{6.791759in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{6.793725in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{6.795658in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{6.797464in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{6.797870in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{6.796063in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{6.792810in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{6.791054in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{6.791062in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{6.791502in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{6.791458in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{6.791219in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{6.791980in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{6.793843in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{6.794623in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{6.792745in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{6.789099in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{6.787469in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{6.788254in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{6.788245in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{6.784993in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{6.779645in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{6.777407in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{6.778871in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{6.781322in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{6.782556in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{6.782586in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{6.781335in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{6.778824in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{6.777367in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{6.778943in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{6.782676in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{6.784186in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{6.782882in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{6.781300in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{6.781745in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{6.783507in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{6.782776in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{6.779014in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{6.776183in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{6.778106in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{6.783621in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{6.786286in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{6.785099in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{6.782335in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{6.780323in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{6.778857in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{6.776706in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{6.773670in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{6.771789in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{6.773283in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{6.777438in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{6.779862in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{6.779772in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{6.778053in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{6.775712in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{6.773136in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{6.773054in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{6.775951in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{6.779356in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{6.780267in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{6.778951in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{6.777127in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{6.775162in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{6.774247in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{6.775917in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{6.779616in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{6.781094in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{6.779461in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{6.775883in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{6.771927in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{6.768100in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{6.768813in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{6.775001in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.781657in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{6.781611in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{6.775883in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{6.773471in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{6.776518in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{6.781388in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{6.782608in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{6.780448in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{6.777467in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{6.774349in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{6.771722in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{6.770599in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{6.770863in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{6.771471in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{6.772131in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{6.772831in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{6.773556in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{6.774292in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{6.774861in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{6.775214in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{6.774362in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{6.770522in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{6.764245in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{6.762350in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{6.766829in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{6.773792in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{6.776048in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{6.773852in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{6.771750in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{6.771198in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{6.771973in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{6.773678in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{6.776029in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{6.775037in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{6.769417in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{6.762508in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{6.761169in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{6.765190in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{6.769432in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{6.772067in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{6.773742in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{6.775827in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{6.778225in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{6.778298in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{6.775098in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{6.770087in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{6.766540in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{6.764361in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{6.759335in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{6.749852in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{6.740404in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{6.741809in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{6.753797in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{6.764349in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{6.768517in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{6.768139in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{6.767678in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{6.767349in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{6.766720in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{6.765610in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{6.763719in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{6.760213in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{6.755147in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{6.750449in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{6.747000in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{6.745648in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{6.748886in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{6.756615in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{6.763837in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{6.768149in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{6.769988in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{6.770514in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{6.769869in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{6.769359in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{6.769646in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{6.770607in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{6.771901in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{6.773467in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{6.773995in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{6.772794in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{6.770572in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{6.769590in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{6.769976in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{6.770476in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{6.770384in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{6.769779in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{6.768900in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{6.767771in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{6.765928in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{6.763107in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{6.759843in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{6.758058in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{6.757899in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{6.759769in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{6.763900in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{6.769226in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{6.771737in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{6.771111in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{6.768799in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{6.765777in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{6.762197in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{6.758623in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{6.755122in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{6.752318in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{6.750641in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{6.749747in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{6.748223in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{6.745934in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{6.745101in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{6.747357in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{6.751769in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{6.754319in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{6.754559in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{6.753871in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{6.753341in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{6.752887in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{6.752134in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{6.751040in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{6.750938in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{6.752922in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{6.756329in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{6.757947in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{6.757366in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{6.755972in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{6.754976in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{6.754280in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{6.753377in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{6.752198in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{6.750990in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{6.749981in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{6.749403in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{6.750644in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{6.753882in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{6.758813in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{6.765135in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{6.771700in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{6.771551in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{6.763662in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{6.753991in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{6.748757in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{6.747559in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{6.748410in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{6.750906in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{6.754563in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{6.758848in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{6.763474in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{6.766528in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{6.767681in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{6.766573in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{6.762770in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{6.756576in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{6.749798in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{6.742815in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{6.738051in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{6.738530in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{6.743617in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{6.749098in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{6.754071in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{6.758619in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{6.762846in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{6.766676in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{6.769370in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{6.770786in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{6.771698in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{6.773170in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{6.774979in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{6.775087in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{6.773046in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{6.769968in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{6.767461in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{6.765577in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{6.764797in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{6.765219in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{6.765897in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{6.765377in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{6.763662in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{6.760666in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{6.756392in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{6.752733in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{6.752769in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{6.756122in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{6.758867in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{6.759926in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{6.758980in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{6.755449in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{6.749564in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{6.743581in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{6.738164in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{6.733650in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{6.730664in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{6.729211in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{6.729643in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{6.732034in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{6.735528in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{6.738531in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{6.741040in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{6.743471in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{6.745958in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{6.748477in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{6.750978in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{6.753443in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{6.755557in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{6.757219in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{6.758594in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{6.760017in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{6.761494in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{6.762968in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{6.764416in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{6.765843in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{6.767259in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{6.768663in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.770055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{6.466457in}}{\pgfqpoint{5.599698in}{9.377875in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.774739in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.766619in}}%
\pgfpathlineto{\pgfqpoint{1.441036in}{6.766608in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{6.766596in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{6.766584in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{6.766571in}}%
\pgfpathlineto{\pgfqpoint{1.474439in}{6.766559in}}%
\pgfpathlineto{\pgfqpoint{1.482790in}{6.766547in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{6.766534in}}%
\pgfpathlineto{\pgfqpoint{1.499491in}{6.766522in}}%
\pgfpathlineto{\pgfqpoint{1.507842in}{6.766510in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{6.766497in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{6.766483in}}%
\pgfpathlineto{\pgfqpoint{1.532894in}{6.766470in}}%
\pgfpathlineto{\pgfqpoint{1.541245in}{6.766459in}}%
\pgfpathlineto{\pgfqpoint{1.549596in}{6.766451in}}%
\pgfpathlineto{\pgfqpoint{1.557947in}{6.766431in}}%
\pgfpathlineto{\pgfqpoint{1.566297in}{6.766390in}}%
\pgfpathlineto{\pgfqpoint{1.574648in}{6.766334in}}%
\pgfpathlineto{\pgfqpoint{1.582999in}{6.766280in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{6.766229in}}%
\pgfpathlineto{\pgfqpoint{1.599700in}{6.766179in}}%
\pgfpathlineto{\pgfqpoint{1.608051in}{6.766127in}}%
\pgfpathlineto{\pgfqpoint{1.616402in}{6.766075in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{6.766022in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{6.765969in}}%
\pgfpathlineto{\pgfqpoint{1.641454in}{6.765916in}}%
\pgfpathlineto{\pgfqpoint{1.649805in}{6.765862in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{6.765807in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{6.765753in}}%
\pgfpathlineto{\pgfqpoint{1.674857in}{6.765698in}}%
\pgfpathlineto{\pgfqpoint{1.683207in}{6.765642in}}%
\pgfpathlineto{\pgfqpoint{1.691558in}{6.765586in}}%
\pgfpathlineto{\pgfqpoint{1.699909in}{6.765530in}}%
\pgfpathlineto{\pgfqpoint{1.708260in}{6.765473in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{6.765415in}}%
\pgfpathlineto{\pgfqpoint{1.724961in}{6.765358in}}%
\pgfpathlineto{\pgfqpoint{1.733312in}{6.765299in}}%
\pgfpathlineto{\pgfqpoint{1.741663in}{6.765241in}}%
\pgfpathlineto{\pgfqpoint{1.750013in}{6.765182in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{6.765122in}}%
\pgfpathlineto{\pgfqpoint{1.766715in}{6.765062in}}%
\pgfpathlineto{\pgfqpoint{1.775065in}{6.765001in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{6.764940in}}%
\pgfpathlineto{\pgfqpoint{1.791767in}{6.764879in}}%
\pgfpathlineto{\pgfqpoint{1.800118in}{6.764817in}}%
\pgfpathlineto{\pgfqpoint{1.808468in}{6.764754in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{6.764691in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{6.764628in}}%
\pgfpathlineto{\pgfqpoint{1.833521in}{6.764564in}}%
\pgfpathlineto{\pgfqpoint{1.841871in}{6.764500in}}%
\pgfpathlineto{\pgfqpoint{1.850222in}{6.764435in}}%
\pgfpathlineto{\pgfqpoint{1.858573in}{6.764369in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{6.764303in}}%
\pgfpathlineto{\pgfqpoint{1.875274in}{6.764237in}}%
\pgfpathlineto{\pgfqpoint{1.883625in}{6.764169in}}%
\pgfpathlineto{\pgfqpoint{1.891976in}{6.764102in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{6.764034in}}%
\pgfpathlineto{\pgfqpoint{1.908677in}{6.763965in}}%
\pgfpathlineto{\pgfqpoint{1.917028in}{6.763896in}}%
\pgfpathlineto{\pgfqpoint{1.925378in}{6.763825in}}%
\pgfpathlineto{\pgfqpoint{1.933729in}{6.763756in}}%
\pgfpathlineto{\pgfqpoint{1.942080in}{6.763689in}}%
\pgfpathlineto{\pgfqpoint{1.950431in}{6.763621in}}%
\pgfpathlineto{\pgfqpoint{1.958781in}{6.763536in}}%
\pgfpathlineto{\pgfqpoint{1.967132in}{6.763433in}}%
\pgfpathlineto{\pgfqpoint{1.975483in}{6.763316in}}%
\pgfpathlineto{\pgfqpoint{1.983834in}{6.763192in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{6.763062in}}%
\pgfpathlineto{\pgfqpoint{2.000535in}{6.762930in}}%
\pgfpathlineto{\pgfqpoint{2.008886in}{6.762799in}}%
\pgfpathlineto{\pgfqpoint{2.017236in}{6.762667in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{6.762534in}}%
\pgfpathlineto{\pgfqpoint{2.033938in}{6.762400in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{6.762265in}}%
\pgfpathlineto{\pgfqpoint{2.050639in}{6.762129in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{6.761991in}}%
\pgfpathlineto{\pgfqpoint{2.067341in}{6.761853in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{6.761713in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{6.761573in}}%
\pgfpathlineto{\pgfqpoint{2.092393in}{6.761431in}}%
\pgfpathlineto{\pgfqpoint{2.100744in}{6.761288in}}%
\pgfpathlineto{\pgfqpoint{2.109094in}{6.761144in}}%
\pgfpathlineto{\pgfqpoint{2.117445in}{6.760999in}}%
\pgfpathlineto{\pgfqpoint{2.125796in}{6.760853in}}%
\pgfpathlineto{\pgfqpoint{2.134147in}{6.760705in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{6.760557in}}%
\pgfpathlineto{\pgfqpoint{2.150848in}{6.760407in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{6.760256in}}%
\pgfpathlineto{\pgfqpoint{2.167550in}{6.760104in}}%
\pgfpathlineto{\pgfqpoint{2.175900in}{6.759951in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{6.759796in}}%
\pgfpathlineto{\pgfqpoint{2.192602in}{6.759641in}}%
\pgfpathlineto{\pgfqpoint{2.200952in}{6.759484in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{6.759325in}}%
\pgfpathlineto{\pgfqpoint{2.217654in}{6.759163in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{6.759003in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{6.758854in}}%
\pgfpathlineto{\pgfqpoint{2.242706in}{6.758706in}}%
\pgfpathlineto{\pgfqpoint{2.251057in}{6.758502in}}%
\pgfpathlineto{\pgfqpoint{2.259407in}{6.758228in}}%
\pgfpathlineto{\pgfqpoint{2.267758in}{6.757914in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{6.757600in}}%
\pgfpathlineto{\pgfqpoint{2.284460in}{6.757285in}}%
\pgfpathlineto{\pgfqpoint{2.292810in}{6.756967in}}%
\pgfpathlineto{\pgfqpoint{2.301161in}{6.756647in}}%
\pgfpathlineto{\pgfqpoint{2.309512in}{6.756324in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{6.755998in}}%
\pgfpathlineto{\pgfqpoint{2.326213in}{6.755670in}}%
\pgfpathlineto{\pgfqpoint{2.334564in}{6.755339in}}%
\pgfpathlineto{\pgfqpoint{2.342915in}{6.755006in}}%
\pgfpathlineto{\pgfqpoint{2.351265in}{6.754670in}}%
\pgfpathlineto{\pgfqpoint{2.359616in}{6.754332in}}%
\pgfpathlineto{\pgfqpoint{2.367967in}{6.753991in}}%
\pgfpathlineto{\pgfqpoint{2.376318in}{6.753647in}}%
\pgfpathlineto{\pgfqpoint{2.384668in}{6.753301in}}%
\pgfpathlineto{\pgfqpoint{2.393019in}{6.752951in}}%
\pgfpathlineto{\pgfqpoint{2.401370in}{6.752599in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{6.752244in}}%
\pgfpathlineto{\pgfqpoint{2.418071in}{6.751887in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{6.751529in}}%
\pgfpathlineto{\pgfqpoint{2.434773in}{6.751166in}}%
\pgfpathlineto{\pgfqpoint{2.443123in}{6.750790in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{6.750407in}}%
\pgfpathlineto{\pgfqpoint{2.459825in}{6.750064in}}%
\pgfpathlineto{\pgfqpoint{2.468176in}{6.749775in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{6.749392in}}%
\pgfpathlineto{\pgfqpoint{2.484877in}{6.748673in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{6.747631in}}%
\pgfpathlineto{\pgfqpoint{2.501579in}{6.746538in}}%
\pgfpathlineto{\pgfqpoint{2.509929in}{6.745471in}}%
\pgfpathlineto{\pgfqpoint{2.518280in}{6.744415in}}%
\pgfpathlineto{\pgfqpoint{2.526631in}{6.743346in}}%
\pgfpathlineto{\pgfqpoint{2.534981in}{6.742263in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{6.741170in}}%
\pgfpathlineto{\pgfqpoint{2.551683in}{6.740070in}}%
\pgfpathlineto{\pgfqpoint{2.560034in}{6.738963in}}%
\pgfpathlineto{\pgfqpoint{2.568384in}{6.737846in}}%
\pgfpathlineto{\pgfqpoint{2.576735in}{6.736720in}}%
\pgfpathlineto{\pgfqpoint{2.585086in}{6.735585in}}%
\pgfpathlineto{\pgfqpoint{2.593437in}{6.734441in}}%
\pgfpathlineto{\pgfqpoint{2.601787in}{6.733289in}}%
\pgfpathlineto{\pgfqpoint{2.610138in}{6.732131in}}%
\pgfpathlineto{\pgfqpoint{2.618489in}{6.730966in}}%
\pgfpathlineto{\pgfqpoint{2.626839in}{6.729776in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{6.728556in}}%
\pgfpathlineto{\pgfqpoint{2.643541in}{6.727353in}}%
\pgfpathlineto{\pgfqpoint{2.651892in}{6.726268in}}%
\pgfpathlineto{\pgfqpoint{2.660242in}{6.725266in}}%
\pgfpathlineto{\pgfqpoint{2.668593in}{6.723699in}}%
\pgfpathlineto{\pgfqpoint{2.676944in}{6.721330in}}%
\pgfpathlineto{\pgfqpoint{2.685294in}{6.718317in}}%
\pgfpathlineto{\pgfqpoint{2.693645in}{6.715021in}}%
\pgfpathlineto{\pgfqpoint{2.701996in}{6.711461in}}%
\pgfpathlineto{\pgfqpoint{2.710347in}{6.707840in}}%
\pgfpathlineto{\pgfqpoint{2.718697in}{6.704235in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{6.700630in}}%
\pgfpathlineto{\pgfqpoint{2.735399in}{6.696991in}}%
\pgfpathlineto{\pgfqpoint{2.743750in}{6.693315in}}%
\pgfpathlineto{\pgfqpoint{2.752100in}{6.689610in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{6.685878in}}%
\pgfpathlineto{\pgfqpoint{2.768802in}{6.682117in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{6.678319in}}%
\pgfpathlineto{\pgfqpoint{2.785503in}{6.674486in}}%
\pgfpathlineto{\pgfqpoint{2.793854in}{6.670651in}}%
\pgfpathlineto{\pgfqpoint{2.802205in}{6.666828in}}%
\pgfpathlineto{\pgfqpoint{2.810555in}{6.662936in}}%
\pgfpathlineto{\pgfqpoint{2.818906in}{6.658770in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{6.654367in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{6.650929in}}%
\pgfpathlineto{\pgfqpoint{2.843958in}{6.648988in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{6.648114in}}%
\pgfpathlineto{\pgfqpoint{2.860660in}{6.647124in}}%
\pgfpathlineto{\pgfqpoint{2.869010in}{6.645958in}}%
\pgfpathlineto{\pgfqpoint{2.877361in}{6.644751in}}%
\pgfpathlineto{\pgfqpoint{2.885712in}{6.643566in}}%
\pgfpathlineto{\pgfqpoint{2.894063in}{6.642392in}}%
\pgfpathlineto{\pgfqpoint{2.902413in}{6.641206in}}%
\pgfpathlineto{\pgfqpoint{2.910764in}{6.640006in}}%
\pgfpathlineto{\pgfqpoint{2.919115in}{6.638794in}}%
\pgfpathlineto{\pgfqpoint{2.927466in}{6.637568in}}%
\pgfpathlineto{\pgfqpoint{2.935816in}{6.636336in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{6.635119in}}%
\pgfpathlineto{\pgfqpoint{2.952518in}{6.633914in}}%
\pgfpathlineto{\pgfqpoint{2.960868in}{6.632605in}}%
\pgfpathlineto{\pgfqpoint{2.969219in}{6.631131in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{6.629313in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{6.626617in}}%
\pgfpathlineto{\pgfqpoint{2.994271in}{6.623005in}}%
\pgfpathlineto{\pgfqpoint{3.002622in}{6.619161in}}%
\pgfpathlineto{\pgfqpoint{3.010973in}{6.615447in}}%
\pgfpathlineto{\pgfqpoint{3.019323in}{6.611823in}}%
\pgfpathlineto{\pgfqpoint{3.027674in}{6.608152in}}%
\pgfpathlineto{\pgfqpoint{3.036025in}{6.604423in}}%
\pgfpathlineto{\pgfqpoint{3.044376in}{6.600661in}}%
\pgfpathlineto{\pgfqpoint{3.052726in}{6.596877in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{6.593065in}}%
\pgfpathlineto{\pgfqpoint{3.069428in}{6.589205in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{6.585296in}}%
\pgfpathlineto{\pgfqpoint{3.086129in}{6.581423in}}%
\pgfpathlineto{\pgfqpoint{3.094480in}{6.577638in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{6.573720in}}%
\pgfpathlineto{\pgfqpoint{3.111181in}{6.568876in}}%
\pgfpathlineto{\pgfqpoint{3.119532in}{6.563030in}}%
\pgfpathlineto{\pgfqpoint{3.127883in}{6.557127in}}%
\pgfpathlineto{\pgfqpoint{3.136234in}{6.551754in}}%
\pgfpathlineto{\pgfqpoint{3.144584in}{6.546792in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{6.541760in}}%
\pgfpathlineto{\pgfqpoint{3.161286in}{6.536612in}}%
\pgfpathlineto{\pgfqpoint{3.169637in}{6.531396in}}%
\pgfpathlineto{\pgfqpoint{3.177987in}{6.526147in}}%
\pgfpathlineto{\pgfqpoint{3.186338in}{6.520869in}}%
\pgfpathlineto{\pgfqpoint{3.194689in}{6.515587in}}%
\pgfpathlineto{\pgfqpoint{3.203039in}{6.510303in}}%
\pgfpathlineto{\pgfqpoint{3.211390in}{6.504841in}}%
\pgfpathlineto{\pgfqpoint{3.219741in}{6.499080in}}%
\pgfpathlineto{\pgfqpoint{3.228092in}{6.493333in}}%
\pgfpathlineto{\pgfqpoint{3.236442in}{6.488928in}}%
\pgfpathlineto{\pgfqpoint{3.244793in}{6.486037in}}%
\pgfpathlineto{\pgfqpoint{3.253144in}{6.483795in}}%
\pgfpathlineto{\pgfqpoint{3.261495in}{6.481575in}}%
\pgfpathlineto{\pgfqpoint{3.269845in}{6.479380in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{6.477209in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{6.475063in}}%
\pgfpathlineto{\pgfqpoint{3.294897in}{6.472746in}}%
\pgfpathlineto{\pgfqpoint{3.303248in}{6.470105in}}%
\pgfpathlineto{\pgfqpoint{3.311599in}{6.467479in}}%
\pgfpathlineto{\pgfqpoint{3.319950in}{6.466457in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{6.467286in}}%
\pgfpathlineto{\pgfqpoint{3.336651in}{6.472168in}}%
\pgfpathlineto{\pgfqpoint{3.345002in}{6.482914in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{6.498592in}}%
\pgfpathlineto{\pgfqpoint{3.361703in}{6.514066in}}%
\pgfpathlineto{\pgfqpoint{3.370054in}{6.528626in}}%
\pgfpathlineto{\pgfqpoint{3.378405in}{6.542919in}}%
\pgfpathlineto{\pgfqpoint{3.386755in}{6.557500in}}%
\pgfpathlineto{\pgfqpoint{3.395106in}{6.572348in}}%
\pgfpathlineto{\pgfqpoint{3.403457in}{6.587337in}}%
\pgfpathlineto{\pgfqpoint{3.411808in}{6.602448in}}%
\pgfpathlineto{\pgfqpoint{3.420158in}{6.617565in}}%
\pgfpathlineto{\pgfqpoint{3.428509in}{6.632580in}}%
\pgfpathlineto{\pgfqpoint{3.436860in}{6.647531in}}%
\pgfpathlineto{\pgfqpoint{3.445210in}{6.662634in}}%
\pgfpathlineto{\pgfqpoint{3.453561in}{6.677927in}}%
\pgfpathlineto{\pgfqpoint{3.461912in}{6.693274in}}%
\pgfpathlineto{\pgfqpoint{3.470263in}{6.708541in}}%
\pgfpathlineto{\pgfqpoint{3.478613in}{6.723901in}}%
\pgfpathlineto{\pgfqpoint{3.486964in}{6.740364in}}%
\pgfpathlineto{\pgfqpoint{3.495315in}{6.758119in}}%
\pgfpathlineto{\pgfqpoint{3.503666in}{6.772889in}}%
\pgfpathlineto{\pgfqpoint{3.512016in}{6.780284in}}%
\pgfpathlineto{\pgfqpoint{3.520367in}{6.781222in}}%
\pgfpathlineto{\pgfqpoint{3.528718in}{6.782325in}}%
\pgfpathlineto{\pgfqpoint{3.537068in}{6.784762in}}%
\pgfpathlineto{\pgfqpoint{3.545419in}{6.787818in}}%
\pgfpathlineto{\pgfqpoint{3.553770in}{6.790709in}}%
\pgfpathlineto{\pgfqpoint{3.562121in}{6.793428in}}%
\pgfpathlineto{\pgfqpoint{3.570471in}{6.795943in}}%
\pgfpathlineto{\pgfqpoint{3.578822in}{6.798244in}}%
\pgfpathlineto{\pgfqpoint{3.587173in}{6.800179in}}%
\pgfpathlineto{\pgfqpoint{3.595524in}{6.801575in}}%
\pgfpathlineto{\pgfqpoint{3.603874in}{6.802487in}}%
\pgfpathlineto{\pgfqpoint{3.612225in}{6.803401in}}%
\pgfpathlineto{\pgfqpoint{3.620576in}{6.804412in}}%
\pgfpathlineto{\pgfqpoint{3.628926in}{6.805497in}}%
\pgfpathlineto{\pgfqpoint{3.637277in}{6.806630in}}%
\pgfpathlineto{\pgfqpoint{3.645628in}{6.807772in}}%
\pgfpathlineto{\pgfqpoint{3.653979in}{6.808631in}}%
\pgfpathlineto{\pgfqpoint{3.662329in}{6.809139in}}%
\pgfpathlineto{\pgfqpoint{3.670680in}{6.809476in}}%
\pgfpathlineto{\pgfqpoint{3.679031in}{6.809876in}}%
\pgfpathlineto{\pgfqpoint{3.687382in}{6.810335in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{6.810806in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{6.811281in}}%
\pgfpathlineto{\pgfqpoint{3.712434in}{6.811734in}}%
\pgfpathlineto{\pgfqpoint{3.720784in}{6.812132in}}%
\pgfpathlineto{\pgfqpoint{3.729135in}{6.812479in}}%
\pgfpathlineto{\pgfqpoint{3.737486in}{6.812809in}}%
\pgfpathlineto{\pgfqpoint{3.745837in}{6.813129in}}%
\pgfpathlineto{\pgfqpoint{3.754187in}{6.813477in}}%
\pgfpathlineto{\pgfqpoint{3.762538in}{6.813905in}}%
\pgfpathlineto{\pgfqpoint{3.770889in}{6.814372in}}%
\pgfpathlineto{\pgfqpoint{3.779239in}{6.814471in}}%
\pgfpathlineto{\pgfqpoint{3.787590in}{6.814096in}}%
\pgfpathlineto{\pgfqpoint{3.795941in}{6.813429in}}%
\pgfpathlineto{\pgfqpoint{3.804292in}{6.812753in}}%
\pgfpathlineto{\pgfqpoint{3.812642in}{6.812071in}}%
\pgfpathlineto{\pgfqpoint{3.820993in}{6.811390in}}%
\pgfpathlineto{\pgfqpoint{3.829344in}{6.810711in}}%
\pgfpathlineto{\pgfqpoint{3.837695in}{6.809998in}}%
\pgfpathlineto{\pgfqpoint{3.846045in}{6.809196in}}%
\pgfpathlineto{\pgfqpoint{3.854396in}{6.808307in}}%
\pgfpathlineto{\pgfqpoint{3.862747in}{6.807397in}}%
\pgfpathlineto{\pgfqpoint{3.871097in}{6.806486in}}%
\pgfpathlineto{\pgfqpoint{3.879448in}{6.805593in}}%
\pgfpathlineto{\pgfqpoint{3.887799in}{6.804751in}}%
\pgfpathlineto{\pgfqpoint{3.896150in}{6.803975in}}%
\pgfpathlineto{\pgfqpoint{3.904500in}{6.803399in}}%
\pgfpathlineto{\pgfqpoint{3.912851in}{6.803066in}}%
\pgfpathlineto{\pgfqpoint{3.921202in}{6.802863in}}%
\pgfpathlineto{\pgfqpoint{3.929553in}{6.802582in}}%
\pgfpathlineto{\pgfqpoint{3.937903in}{6.802236in}}%
\pgfpathlineto{\pgfqpoint{3.946254in}{6.802050in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{6.802094in}}%
\pgfpathlineto{\pgfqpoint{3.962955in}{6.802321in}}%
\pgfpathlineto{\pgfqpoint{3.971306in}{6.802636in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{6.803032in}}%
\pgfpathlineto{\pgfqpoint{3.988008in}{6.803378in}}%
\pgfpathlineto{\pgfqpoint{3.996358in}{6.803632in}}%
\pgfpathlineto{\pgfqpoint{4.004709in}{6.803793in}}%
\pgfpathlineto{\pgfqpoint{4.013060in}{6.803862in}}%
\pgfpathlineto{\pgfqpoint{4.021411in}{6.803803in}}%
\pgfpathlineto{\pgfqpoint{4.029761in}{6.803113in}}%
\pgfpathlineto{\pgfqpoint{4.038112in}{6.801612in}}%
\pgfpathlineto{\pgfqpoint{4.046463in}{6.801369in}}%
\pgfpathlineto{\pgfqpoint{4.054813in}{6.806682in}}%
\pgfpathlineto{\pgfqpoint{4.063164in}{6.817405in}}%
\pgfpathlineto{\pgfqpoint{4.071515in}{6.827226in}}%
\pgfpathlineto{\pgfqpoint{4.079866in}{6.833865in}}%
\pgfpathlineto{\pgfqpoint{4.088216in}{6.842600in}}%
\pgfpathlineto{\pgfqpoint{4.096567in}{6.864984in}}%
\pgfpathlineto{\pgfqpoint{4.104918in}{6.901218in}}%
\pgfpathlineto{\pgfqpoint{4.113268in}{6.942754in}}%
\pgfpathlineto{\pgfqpoint{4.121619in}{6.986439in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{7.028274in}}%
\pgfpathlineto{\pgfqpoint{4.138321in}{7.059058in}}%
\pgfpathlineto{\pgfqpoint{4.146671in}{7.078576in}}%
\pgfpathlineto{\pgfqpoint{4.155022in}{7.094304in}}%
\pgfpathlineto{\pgfqpoint{4.163373in}{7.109155in}}%
\pgfpathlineto{\pgfqpoint{4.171724in}{7.122329in}}%
\pgfpathlineto{\pgfqpoint{4.180074in}{7.131933in}}%
\pgfpathlineto{\pgfqpoint{4.188425in}{7.137890in}}%
\pgfpathlineto{\pgfqpoint{4.196776in}{7.142025in}}%
\pgfpathlineto{\pgfqpoint{4.205126in}{7.145075in}}%
\pgfpathlineto{\pgfqpoint{4.213477in}{7.148123in}}%
\pgfpathlineto{\pgfqpoint{4.221828in}{7.153945in}}%
\pgfpathlineto{\pgfqpoint{4.230179in}{7.162645in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{7.172028in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{7.181134in}}%
\pgfpathlineto{\pgfqpoint{4.255231in}{7.190733in}}%
\pgfpathlineto{\pgfqpoint{4.263582in}{7.202882in}}%
\pgfpathlineto{\pgfqpoint{4.271932in}{7.217681in}}%
\pgfpathlineto{\pgfqpoint{4.280283in}{7.233369in}}%
\pgfpathlineto{\pgfqpoint{4.288634in}{7.249142in}}%
\pgfpathlineto{\pgfqpoint{4.296984in}{7.266043in}}%
\pgfpathlineto{\pgfqpoint{4.305335in}{7.286993in}}%
\pgfpathlineto{\pgfqpoint{4.313686in}{7.312231in}}%
\pgfpathlineto{\pgfqpoint{4.322037in}{7.341093in}}%
\pgfpathlineto{\pgfqpoint{4.330387in}{7.373299in}}%
\pgfpathlineto{\pgfqpoint{4.338738in}{7.410068in}}%
\pgfpathlineto{\pgfqpoint{4.347089in}{7.454841in}}%
\pgfpathlineto{\pgfqpoint{4.355440in}{7.507634in}}%
\pgfpathlineto{\pgfqpoint{4.363790in}{7.554941in}}%
\pgfpathlineto{\pgfqpoint{4.372141in}{7.589760in}}%
\pgfpathlineto{\pgfqpoint{4.380492in}{7.614084in}}%
\pgfpathlineto{\pgfqpoint{4.388842in}{7.634725in}}%
\pgfpathlineto{\pgfqpoint{4.397193in}{7.652368in}}%
\pgfpathlineto{\pgfqpoint{4.405544in}{7.678646in}}%
\pgfpathlineto{\pgfqpoint{4.413895in}{7.719944in}}%
\pgfpathlineto{\pgfqpoint{4.422245in}{7.770900in}}%
\pgfpathlineto{\pgfqpoint{4.430596in}{7.813222in}}%
\pgfpathlineto{\pgfqpoint{4.438947in}{7.845306in}}%
\pgfpathlineto{\pgfqpoint{4.447298in}{7.867658in}}%
\pgfpathlineto{\pgfqpoint{4.455648in}{7.880463in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{7.888454in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{7.908458in}}%
\pgfpathlineto{\pgfqpoint{4.480700in}{7.941929in}}%
\pgfpathlineto{\pgfqpoint{4.489051in}{7.975740in}}%
\pgfpathlineto{\pgfqpoint{4.497402in}{8.002014in}}%
\pgfpathlineto{\pgfqpoint{4.505753in}{8.020683in}}%
\pgfpathlineto{\pgfqpoint{4.514103in}{8.031962in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{8.035924in}}%
\pgfpathlineto{\pgfqpoint{4.530805in}{8.047509in}}%
\pgfpathlineto{\pgfqpoint{4.539155in}{8.076232in}}%
\pgfpathlineto{\pgfqpoint{4.547506in}{8.117389in}}%
\pgfpathlineto{\pgfqpoint{4.555857in}{8.151884in}}%
\pgfpathlineto{\pgfqpoint{4.564208in}{8.177717in}}%
\pgfpathlineto{\pgfqpoint{4.572558in}{8.198143in}}%
\pgfpathlineto{\pgfqpoint{4.580909in}{8.215284in}}%
\pgfpathlineto{\pgfqpoint{4.589260in}{8.228075in}}%
\pgfpathlineto{\pgfqpoint{4.597611in}{8.232461in}}%
\pgfpathlineto{\pgfqpoint{4.605961in}{8.227938in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{8.226682in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{8.237282in}}%
\pgfpathlineto{\pgfqpoint{4.631013in}{8.257096in}}%
\pgfpathlineto{\pgfqpoint{4.639364in}{8.273978in}}%
\pgfpathlineto{\pgfqpoint{4.647715in}{8.286484in}}%
\pgfpathlineto{\pgfqpoint{4.656066in}{8.296124in}}%
\pgfpathlineto{\pgfqpoint{4.664416in}{8.304000in}}%
\pgfpathlineto{\pgfqpoint{4.672767in}{8.310134in}}%
\pgfpathlineto{\pgfqpoint{4.681118in}{8.314782in}}%
\pgfpathlineto{\pgfqpoint{4.689469in}{8.317963in}}%
\pgfpathlineto{\pgfqpoint{4.697819in}{8.324180in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{8.336984in}}%
\pgfpathlineto{\pgfqpoint{4.714521in}{8.354370in}}%
\pgfpathlineto{\pgfqpoint{4.722871in}{8.366247in}}%
\pgfpathlineto{\pgfqpoint{4.731222in}{8.371189in}}%
\pgfpathlineto{\pgfqpoint{4.739573in}{8.374559in}}%
\pgfpathlineto{\pgfqpoint{4.747924in}{8.380798in}}%
\pgfpathlineto{\pgfqpoint{4.756274in}{8.388134in}}%
\pgfpathlineto{\pgfqpoint{4.764625in}{8.387398in}}%
\pgfpathlineto{\pgfqpoint{4.772976in}{8.377155in}}%
\pgfpathlineto{\pgfqpoint{4.781327in}{8.368168in}}%
\pgfpathlineto{\pgfqpoint{4.789677in}{8.369885in}}%
\pgfpathlineto{\pgfqpoint{4.798028in}{8.382858in}}%
\pgfpathlineto{\pgfqpoint{4.806379in}{8.408921in}}%
\pgfpathlineto{\pgfqpoint{4.814729in}{8.448604in}}%
\pgfpathlineto{\pgfqpoint{4.823080in}{8.490667in}}%
\pgfpathlineto{\pgfqpoint{4.831431in}{8.524667in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{8.549401in}}%
\pgfpathlineto{\pgfqpoint{4.848132in}{8.559003in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{8.552236in}}%
\pgfpathlineto{\pgfqpoint{4.864834in}{8.535295in}}%
\pgfpathlineto{\pgfqpoint{4.873184in}{8.514284in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{8.492406in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{8.489268in}}%
\pgfpathlineto{\pgfqpoint{4.898237in}{8.508564in}}%
\pgfpathlineto{\pgfqpoint{4.906587in}{8.538229in}}%
\pgfpathlineto{\pgfqpoint{4.914938in}{8.565624in}}%
\pgfpathlineto{\pgfqpoint{4.923289in}{8.589355in}}%
\pgfpathlineto{\pgfqpoint{4.931640in}{8.600861in}}%
\pgfpathlineto{\pgfqpoint{4.939990in}{8.598364in}}%
\pgfpathlineto{\pgfqpoint{4.948341in}{8.588217in}}%
\pgfpathlineto{\pgfqpoint{4.956692in}{8.577494in}}%
\pgfpathlineto{\pgfqpoint{4.965042in}{8.566568in}}%
\pgfpathlineto{\pgfqpoint{4.973393in}{8.558012in}}%
\pgfpathlineto{\pgfqpoint{4.981744in}{8.552363in}}%
\pgfpathlineto{\pgfqpoint{4.990095in}{8.552617in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{8.562280in}}%
\pgfpathlineto{\pgfqpoint{5.006796in}{8.579120in}}%
\pgfpathlineto{\pgfqpoint{5.015147in}{8.585704in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{8.578312in}}%
\pgfpathlineto{\pgfqpoint{5.031848in}{8.571459in}}%
\pgfpathlineto{\pgfqpoint{5.040199in}{8.583232in}}%
\pgfpathlineto{\pgfqpoint{5.048550in}{8.611145in}}%
\pgfpathlineto{\pgfqpoint{5.056900in}{8.632865in}}%
\pgfpathlineto{\pgfqpoint{5.065251in}{8.643499in}}%
\pgfpathlineto{\pgfqpoint{5.073602in}{8.644809in}}%
\pgfpathlineto{\pgfqpoint{5.081953in}{8.639185in}}%
\pgfpathlineto{\pgfqpoint{5.090303in}{8.628351in}}%
\pgfpathlineto{\pgfqpoint{5.098654in}{8.627547in}}%
\pgfpathlineto{\pgfqpoint{5.107005in}{8.640404in}}%
\pgfpathlineto{\pgfqpoint{5.115356in}{8.654661in}}%
\pgfpathlineto{\pgfqpoint{5.123706in}{8.653218in}}%
\pgfpathlineto{\pgfqpoint{5.132057in}{8.638561in}}%
\pgfpathlineto{\pgfqpoint{5.140408in}{8.636223in}}%
\pgfpathlineto{\pgfqpoint{5.148758in}{8.652531in}}%
\pgfpathlineto{\pgfqpoint{5.157109in}{8.687363in}}%
\pgfpathlineto{\pgfqpoint{5.165460in}{8.740344in}}%
\pgfpathlineto{\pgfqpoint{5.173811in}{8.805677in}}%
\pgfpathlineto{\pgfqpoint{5.182161in}{8.825256in}}%
\pgfpathlineto{\pgfqpoint{5.190512in}{8.783594in}}%
\pgfpathlineto{\pgfqpoint{5.198863in}{8.722743in}}%
\pgfpathlineto{\pgfqpoint{5.207213in}{8.708245in}}%
\pgfpathlineto{\pgfqpoint{5.215564in}{8.737658in}}%
\pgfpathlineto{\pgfqpoint{5.223915in}{8.769511in}}%
\pgfpathlineto{\pgfqpoint{5.232266in}{8.792791in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{8.803810in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{8.796699in}}%
\pgfpathlineto{\pgfqpoint{5.257318in}{8.773904in}}%
\pgfpathlineto{\pgfqpoint{5.265669in}{8.767143in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{8.785607in}}%
\pgfpathlineto{\pgfqpoint{5.282370in}{8.808319in}}%
\pgfpathlineto{\pgfqpoint{5.290721in}{8.798992in}}%
\pgfpathlineto{\pgfqpoint{5.299071in}{8.758906in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{8.718113in}}%
\pgfpathlineto{\pgfqpoint{5.315773in}{8.685511in}}%
\pgfpathlineto{\pgfqpoint{5.324124in}{8.677070in}}%
\pgfpathlineto{\pgfqpoint{5.332474in}{8.721399in}}%
\pgfpathlineto{\pgfqpoint{5.340825in}{8.814101in}}%
\pgfpathlineto{\pgfqpoint{5.349176in}{8.877463in}}%
\pgfpathlineto{\pgfqpoint{5.357527in}{8.886727in}}%
\pgfpathlineto{\pgfqpoint{5.365877in}{8.861216in}}%
\pgfpathlineto{\pgfqpoint{5.374228in}{8.838701in}}%
\pgfpathlineto{\pgfqpoint{5.382579in}{8.819564in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{8.796079in}}%
\pgfpathlineto{\pgfqpoint{5.399280in}{8.765637in}}%
\pgfpathlineto{\pgfqpoint{5.407631in}{8.742169in}}%
\pgfpathlineto{\pgfqpoint{5.415982in}{8.753630in}}%
\pgfpathlineto{\pgfqpoint{5.424332in}{8.798616in}}%
\pgfpathlineto{\pgfqpoint{5.432683in}{8.832937in}}%
\pgfpathlineto{\pgfqpoint{5.441034in}{8.841111in}}%
\pgfpathlineto{\pgfqpoint{5.449385in}{8.834029in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{8.835225in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{8.844987in}}%
\pgfpathlineto{\pgfqpoint{5.474437in}{8.852953in}}%
\pgfpathlineto{\pgfqpoint{5.482787in}{8.855314in}}%
\pgfpathlineto{\pgfqpoint{5.491138in}{8.854675in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{8.856956in}}%
\pgfpathlineto{\pgfqpoint{5.507840in}{8.861885in}}%
\pgfpathlineto{\pgfqpoint{5.516190in}{8.859518in}}%
\pgfpathlineto{\pgfqpoint{5.524541in}{8.845928in}}%
\pgfpathlineto{\pgfqpoint{5.532892in}{8.829250in}}%
\pgfpathlineto{\pgfqpoint{5.541243in}{8.828729in}}%
\pgfpathlineto{\pgfqpoint{5.549593in}{8.845004in}}%
\pgfpathlineto{\pgfqpoint{5.557944in}{8.868242in}}%
\pgfpathlineto{\pgfqpoint{5.566295in}{8.894568in}}%
\pgfpathlineto{\pgfqpoint{5.574645in}{8.916866in}}%
\pgfpathlineto{\pgfqpoint{5.582996in}{8.917647in}}%
\pgfpathlineto{\pgfqpoint{5.591347in}{8.895630in}}%
\pgfpathlineto{\pgfqpoint{5.599698in}{8.850278in}}%
\pgfpathlineto{\pgfqpoint{5.599698in}{9.328783in}}%
\pgfpathlineto{\pgfqpoint{5.599698in}{9.328783in}}%
\pgfpathlineto{\pgfqpoint{5.591347in}{9.362750in}}%
\pgfpathlineto{\pgfqpoint{5.582996in}{9.377875in}}%
\pgfpathlineto{\pgfqpoint{5.574645in}{9.374593in}}%
\pgfpathlineto{\pgfqpoint{5.566295in}{9.353925in}}%
\pgfpathlineto{\pgfqpoint{5.557944in}{9.329711in}}%
\pgfpathlineto{\pgfqpoint{5.549593in}{9.307586in}}%
\pgfpathlineto{\pgfqpoint{5.541243in}{9.290039in}}%
\pgfpathlineto{\pgfqpoint{5.532892in}{9.283388in}}%
\pgfpathlineto{\pgfqpoint{5.524541in}{9.287296in}}%
\pgfpathlineto{\pgfqpoint{5.516190in}{9.291294in}}%
\pgfpathlineto{\pgfqpoint{5.507840in}{9.290934in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{9.290380in}}%
\pgfpathlineto{\pgfqpoint{5.491138in}{9.300466in}}%
\pgfpathlineto{\pgfqpoint{5.482787in}{9.320431in}}%
\pgfpathlineto{\pgfqpoint{5.474437in}{9.318252in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{9.279896in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{9.229213in}}%
\pgfpathlineto{\pgfqpoint{5.449385in}{9.231055in}}%
\pgfpathlineto{\pgfqpoint{5.441034in}{9.286182in}}%
\pgfpathlineto{\pgfqpoint{5.432683in}{9.330790in}}%
\pgfpathlineto{\pgfqpoint{5.424332in}{9.334981in}}%
\pgfpathlineto{\pgfqpoint{5.415982in}{9.310678in}}%
\pgfpathlineto{\pgfqpoint{5.407631in}{9.290999in}}%
\pgfpathlineto{\pgfqpoint{5.399280in}{9.277884in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{9.267511in}}%
\pgfpathlineto{\pgfqpoint{5.382579in}{9.257953in}}%
\pgfpathlineto{\pgfqpoint{5.374228in}{9.253192in}}%
\pgfpathlineto{\pgfqpoint{5.365877in}{9.265559in}}%
\pgfpathlineto{\pgfqpoint{5.357527in}{9.294876in}}%
\pgfpathlineto{\pgfqpoint{5.349176in}{9.310818in}}%
\pgfpathlineto{\pgfqpoint{5.340825in}{9.297711in}}%
\pgfpathlineto{\pgfqpoint{5.332474in}{9.266652in}}%
\pgfpathlineto{\pgfqpoint{5.324124in}{9.252229in}}%
\pgfpathlineto{\pgfqpoint{5.315773in}{9.256496in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{9.266506in}}%
\pgfpathlineto{\pgfqpoint{5.299071in}{9.275085in}}%
\pgfpathlineto{\pgfqpoint{5.290721in}{9.279793in}}%
\pgfpathlineto{\pgfqpoint{5.282370in}{9.272173in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{9.251983in}}%
\pgfpathlineto{\pgfqpoint{5.265669in}{9.231973in}}%
\pgfpathlineto{\pgfqpoint{5.257318in}{9.219525in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{9.215153in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{9.221166in}}%
\pgfpathlineto{\pgfqpoint{5.232266in}{9.237391in}}%
\pgfpathlineto{\pgfqpoint{5.223915in}{9.250995in}}%
\pgfpathlineto{\pgfqpoint{5.215564in}{9.254166in}}%
\pgfpathlineto{\pgfqpoint{5.207213in}{9.248115in}}%
\pgfpathlineto{\pgfqpoint{5.198863in}{9.236781in}}%
\pgfpathlineto{\pgfqpoint{5.190512in}{9.220697in}}%
\pgfpathlineto{\pgfqpoint{5.182161in}{9.203839in}}%
\pgfpathlineto{\pgfqpoint{5.173811in}{9.188777in}}%
\pgfpathlineto{\pgfqpoint{5.165460in}{9.177726in}}%
\pgfpathlineto{\pgfqpoint{5.157109in}{9.179748in}}%
\pgfpathlineto{\pgfqpoint{5.148758in}{9.195358in}}%
\pgfpathlineto{\pgfqpoint{5.140408in}{9.203903in}}%
\pgfpathlineto{\pgfqpoint{5.132057in}{9.191396in}}%
\pgfpathlineto{\pgfqpoint{5.123706in}{9.165832in}}%
\pgfpathlineto{\pgfqpoint{5.115356in}{9.159664in}}%
\pgfpathlineto{\pgfqpoint{5.107005in}{9.175959in}}%
\pgfpathlineto{\pgfqpoint{5.098654in}{9.186430in}}%
\pgfpathlineto{\pgfqpoint{5.090303in}{9.170812in}}%
\pgfpathlineto{\pgfqpoint{5.081953in}{9.138035in}}%
\pgfpathlineto{\pgfqpoint{5.073602in}{9.126171in}}%
\pgfpathlineto{\pgfqpoint{5.065251in}{9.139256in}}%
\pgfpathlineto{\pgfqpoint{5.056900in}{9.153122in}}%
\pgfpathlineto{\pgfqpoint{5.048550in}{9.149433in}}%
\pgfpathlineto{\pgfqpoint{5.040199in}{9.132922in}}%
\pgfpathlineto{\pgfqpoint{5.031848in}{9.124587in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{9.126930in}}%
\pgfpathlineto{\pgfqpoint{5.015147in}{9.132154in}}%
\pgfpathlineto{\pgfqpoint{5.006796in}{9.133990in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{9.132477in}}%
\pgfpathlineto{\pgfqpoint{4.990095in}{9.127498in}}%
\pgfpathlineto{\pgfqpoint{4.981744in}{9.119108in}}%
\pgfpathlineto{\pgfqpoint{4.973393in}{9.109637in}}%
\pgfpathlineto{\pgfqpoint{4.965042in}{9.101068in}}%
\pgfpathlineto{\pgfqpoint{4.956692in}{9.093939in}}%
\pgfpathlineto{\pgfqpoint{4.948341in}{9.091215in}}%
\pgfpathlineto{\pgfqpoint{4.939990in}{9.093239in}}%
\pgfpathlineto{\pgfqpoint{4.931640in}{9.095140in}}%
\pgfpathlineto{\pgfqpoint{4.923289in}{9.092534in}}%
\pgfpathlineto{\pgfqpoint{4.914938in}{9.086349in}}%
\pgfpathlineto{\pgfqpoint{4.906587in}{9.081358in}}%
\pgfpathlineto{\pgfqpoint{4.898237in}{9.078276in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{9.073420in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{9.063273in}}%
\pgfpathlineto{\pgfqpoint{4.873184in}{9.048894in}}%
\pgfpathlineto{\pgfqpoint{4.864834in}{9.036043in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{9.025638in}}%
\pgfpathlineto{\pgfqpoint{4.848132in}{9.022218in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{9.030395in}}%
\pgfpathlineto{\pgfqpoint{4.831431in}{9.046189in}}%
\pgfpathlineto{\pgfqpoint{4.823080in}{9.045572in}}%
\pgfpathlineto{\pgfqpoint{4.814729in}{9.024674in}}%
\pgfpathlineto{\pgfqpoint{4.806379in}{9.002929in}}%
\pgfpathlineto{\pgfqpoint{4.798028in}{9.001237in}}%
\pgfpathlineto{\pgfqpoint{4.789677in}{9.014373in}}%
\pgfpathlineto{\pgfqpoint{4.781327in}{9.009317in}}%
\pgfpathlineto{\pgfqpoint{4.772976in}{8.980319in}}%
\pgfpathlineto{\pgfqpoint{4.764625in}{8.946673in}}%
\pgfpathlineto{\pgfqpoint{4.756274in}{8.930343in}}%
\pgfpathlineto{\pgfqpoint{4.747924in}{8.929119in}}%
\pgfpathlineto{\pgfqpoint{4.739573in}{8.929190in}}%
\pgfpathlineto{\pgfqpoint{4.731222in}{8.927831in}}%
\pgfpathlineto{\pgfqpoint{4.722871in}{8.923484in}}%
\pgfpathlineto{\pgfqpoint{4.714521in}{8.914257in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{8.900608in}}%
\pgfpathlineto{\pgfqpoint{4.697819in}{8.885382in}}%
\pgfpathlineto{\pgfqpoint{4.689469in}{8.869197in}}%
\pgfpathlineto{\pgfqpoint{4.681118in}{8.859403in}}%
\pgfpathlineto{\pgfqpoint{4.672767in}{8.865413in}}%
\pgfpathlineto{\pgfqpoint{4.664416in}{8.883264in}}%
\pgfpathlineto{\pgfqpoint{4.656066in}{8.882351in}}%
\pgfpathlineto{\pgfqpoint{4.647715in}{8.856320in}}%
\pgfpathlineto{\pgfqpoint{4.639364in}{8.822901in}}%
\pgfpathlineto{\pgfqpoint{4.631013in}{8.805900in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{8.803630in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{8.802677in}}%
\pgfpathlineto{\pgfqpoint{4.605961in}{8.799923in}}%
\pgfpathlineto{\pgfqpoint{4.597611in}{8.794014in}}%
\pgfpathlineto{\pgfqpoint{4.589260in}{8.782999in}}%
\pgfpathlineto{\pgfqpoint{4.580909in}{8.767946in}}%
\pgfpathlineto{\pgfqpoint{4.572558in}{8.758234in}}%
\pgfpathlineto{\pgfqpoint{4.564208in}{8.756057in}}%
\pgfpathlineto{\pgfqpoint{4.555857in}{8.757331in}}%
\pgfpathlineto{\pgfqpoint{4.547506in}{8.755972in}}%
\pgfpathlineto{\pgfqpoint{4.539155in}{8.751056in}}%
\pgfpathlineto{\pgfqpoint{4.530805in}{8.733172in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{8.700121in}}%
\pgfpathlineto{\pgfqpoint{4.514103in}{8.664571in}}%
\pgfpathlineto{\pgfqpoint{4.505753in}{8.646520in}}%
\pgfpathlineto{\pgfqpoint{4.497402in}{8.644459in}}%
\pgfpathlineto{\pgfqpoint{4.489051in}{8.642574in}}%
\pgfpathlineto{\pgfqpoint{4.480700in}{8.636570in}}%
\pgfpathlineto{\pgfqpoint{4.472350in}{8.626772in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{8.613660in}}%
\pgfpathlineto{\pgfqpoint{4.455648in}{8.596943in}}%
\pgfpathlineto{\pgfqpoint{4.447298in}{8.572182in}}%
\pgfpathlineto{\pgfqpoint{4.438947in}{8.538242in}}%
\pgfpathlineto{\pgfqpoint{4.430596in}{8.504007in}}%
\pgfpathlineto{\pgfqpoint{4.422245in}{8.485073in}}%
\pgfpathlineto{\pgfqpoint{4.413895in}{8.480486in}}%
\pgfpathlineto{\pgfqpoint{4.405544in}{8.477840in}}%
\pgfpathlineto{\pgfqpoint{4.397193in}{8.473363in}}%
\pgfpathlineto{\pgfqpoint{4.388842in}{8.465805in}}%
\pgfpathlineto{\pgfqpoint{4.380492in}{8.452783in}}%
\pgfpathlineto{\pgfqpoint{4.372141in}{8.434872in}}%
\pgfpathlineto{\pgfqpoint{4.363790in}{8.419419in}}%
\pgfpathlineto{\pgfqpoint{4.355440in}{8.408717in}}%
\pgfpathlineto{\pgfqpoint{4.347089in}{8.402056in}}%
\pgfpathlineto{\pgfqpoint{4.338738in}{8.398142in}}%
\pgfpathlineto{\pgfqpoint{4.330387in}{8.396486in}}%
\pgfpathlineto{\pgfqpoint{4.322037in}{8.390906in}}%
\pgfpathlineto{\pgfqpoint{4.313686in}{8.379397in}}%
\pgfpathlineto{\pgfqpoint{4.305335in}{8.364142in}}%
\pgfpathlineto{\pgfqpoint{4.296984in}{8.349526in}}%
\pgfpathlineto{\pgfqpoint{4.288634in}{8.335536in}}%
\pgfpathlineto{\pgfqpoint{4.280283in}{8.319779in}}%
\pgfpathlineto{\pgfqpoint{4.271932in}{8.301441in}}%
\pgfpathlineto{\pgfqpoint{4.263582in}{8.281918in}}%
\pgfpathlineto{\pgfqpoint{4.255231in}{8.264189in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{8.248412in}}%
\pgfpathlineto{\pgfqpoint{4.238529in}{8.236236in}}%
\pgfpathlineto{\pgfqpoint{4.230179in}{8.228219in}}%
\pgfpathlineto{\pgfqpoint{4.221828in}{8.221831in}}%
\pgfpathlineto{\pgfqpoint{4.213477in}{8.211370in}}%
\pgfpathlineto{\pgfqpoint{4.205126in}{8.196652in}}%
\pgfpathlineto{\pgfqpoint{4.196776in}{8.176773in}}%
\pgfpathlineto{\pgfqpoint{4.188425in}{8.151456in}}%
\pgfpathlineto{\pgfqpoint{4.180074in}{8.123162in}}%
\pgfpathlineto{\pgfqpoint{4.171724in}{8.097675in}}%
\pgfpathlineto{\pgfqpoint{4.163373in}{8.075156in}}%
\pgfpathlineto{\pgfqpoint{4.155022in}{8.054641in}}%
\pgfpathlineto{\pgfqpoint{4.146671in}{8.035709in}}%
\pgfpathlineto{\pgfqpoint{4.138321in}{8.018555in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{8.003732in}}%
\pgfpathlineto{\pgfqpoint{4.121619in}{7.991261in}}%
\pgfpathlineto{\pgfqpoint{4.113268in}{7.982296in}}%
\pgfpathlineto{\pgfqpoint{4.104918in}{7.977290in}}%
\pgfpathlineto{\pgfqpoint{4.096567in}{7.974688in}}%
\pgfpathlineto{\pgfqpoint{4.088216in}{7.970471in}}%
\pgfpathlineto{\pgfqpoint{4.079866in}{7.964392in}}%
\pgfpathlineto{\pgfqpoint{4.071515in}{7.954696in}}%
\pgfpathlineto{\pgfqpoint{4.063164in}{7.940630in}}%
\pgfpathlineto{\pgfqpoint{4.054813in}{7.923288in}}%
\pgfpathlineto{\pgfqpoint{4.046463in}{7.905578in}}%
\pgfpathlineto{\pgfqpoint{4.038112in}{7.887873in}}%
\pgfpathlineto{\pgfqpoint{4.029761in}{7.876611in}}%
\pgfpathlineto{\pgfqpoint{4.021411in}{7.874796in}}%
\pgfpathlineto{\pgfqpoint{4.013060in}{7.880038in}}%
\pgfpathlineto{\pgfqpoint{4.004709in}{7.885641in}}%
\pgfpathlineto{\pgfqpoint{3.996358in}{7.891014in}}%
\pgfpathlineto{\pgfqpoint{3.988008in}{7.890584in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{7.881608in}}%
\pgfpathlineto{\pgfqpoint{3.971306in}{7.865553in}}%
\pgfpathlineto{\pgfqpoint{3.962955in}{7.846599in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{7.825172in}}%
\pgfpathlineto{\pgfqpoint{3.946254in}{7.804071in}}%
\pgfpathlineto{\pgfqpoint{3.937903in}{7.784780in}}%
\pgfpathlineto{\pgfqpoint{3.929553in}{7.768514in}}%
\pgfpathlineto{\pgfqpoint{3.921202in}{7.759392in}}%
\pgfpathlineto{\pgfqpoint{3.912851in}{7.757508in}}%
\pgfpathlineto{\pgfqpoint{3.904500in}{7.758302in}}%
\pgfpathlineto{\pgfqpoint{3.896150in}{7.759199in}}%
\pgfpathlineto{\pgfqpoint{3.887799in}{7.758599in}}%
\pgfpathlineto{\pgfqpoint{3.879448in}{7.750919in}}%
\pgfpathlineto{\pgfqpoint{3.871097in}{7.735883in}}%
\pgfpathlineto{\pgfqpoint{3.862747in}{7.716977in}}%
\pgfpathlineto{\pgfqpoint{3.854396in}{7.696289in}}%
\pgfpathlineto{\pgfqpoint{3.846045in}{7.674181in}}%
\pgfpathlineto{\pgfqpoint{3.837695in}{7.651856in}}%
\pgfpathlineto{\pgfqpoint{3.829344in}{7.629468in}}%
\pgfpathlineto{\pgfqpoint{3.820993in}{7.609971in}}%
\pgfpathlineto{\pgfqpoint{3.812642in}{7.595178in}}%
\pgfpathlineto{\pgfqpoint{3.804292in}{7.584028in}}%
\pgfpathlineto{\pgfqpoint{3.795941in}{7.572701in}}%
\pgfpathlineto{\pgfqpoint{3.787590in}{7.560822in}}%
\pgfpathlineto{\pgfqpoint{3.779239in}{7.548456in}}%
\pgfpathlineto{\pgfqpoint{3.770889in}{7.535646in}}%
\pgfpathlineto{\pgfqpoint{3.762538in}{7.521640in}}%
\pgfpathlineto{\pgfqpoint{3.754187in}{7.503312in}}%
\pgfpathlineto{\pgfqpoint{3.745837in}{7.480441in}}%
\pgfpathlineto{\pgfqpoint{3.737486in}{7.456210in}}%
\pgfpathlineto{\pgfqpoint{3.729135in}{7.432832in}}%
\pgfpathlineto{\pgfqpoint{3.720784in}{7.410283in}}%
\pgfpathlineto{\pgfqpoint{3.712434in}{7.388526in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{7.367552in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{7.349667in}}%
\pgfpathlineto{\pgfqpoint{3.687382in}{7.336537in}}%
\pgfpathlineto{\pgfqpoint{3.679031in}{7.327196in}}%
\pgfpathlineto{\pgfqpoint{3.670680in}{7.317610in}}%
\pgfpathlineto{\pgfqpoint{3.662329in}{7.307292in}}%
\pgfpathlineto{\pgfqpoint{3.653979in}{7.296922in}}%
\pgfpathlineto{\pgfqpoint{3.645628in}{7.287022in}}%
\pgfpathlineto{\pgfqpoint{3.637277in}{7.277860in}}%
\pgfpathlineto{\pgfqpoint{3.628926in}{7.270775in}}%
\pgfpathlineto{\pgfqpoint{3.620576in}{7.265897in}}%
\pgfpathlineto{\pgfqpoint{3.612225in}{7.262087in}}%
\pgfpathlineto{\pgfqpoint{3.603874in}{7.258406in}}%
\pgfpathlineto{\pgfqpoint{3.595524in}{7.254896in}}%
\pgfpathlineto{\pgfqpoint{3.587173in}{7.251775in}}%
\pgfpathlineto{\pgfqpoint{3.578822in}{7.249063in}}%
\pgfpathlineto{\pgfqpoint{3.570471in}{7.245287in}}%
\pgfpathlineto{\pgfqpoint{3.562121in}{7.239172in}}%
\pgfpathlineto{\pgfqpoint{3.553770in}{7.230958in}}%
\pgfpathlineto{\pgfqpoint{3.545419in}{7.221718in}}%
\pgfpathlineto{\pgfqpoint{3.537068in}{7.211633in}}%
\pgfpathlineto{\pgfqpoint{3.528718in}{7.201069in}}%
\pgfpathlineto{\pgfqpoint{3.520367in}{7.190367in}}%
\pgfpathlineto{\pgfqpoint{3.512016in}{7.179840in}}%
\pgfpathlineto{\pgfqpoint{3.503666in}{7.171278in}}%
\pgfpathlineto{\pgfqpoint{3.495315in}{7.164926in}}%
\pgfpathlineto{\pgfqpoint{3.486964in}{7.153440in}}%
\pgfpathlineto{\pgfqpoint{3.478613in}{7.129665in}}%
\pgfpathlineto{\pgfqpoint{3.470263in}{7.095514in}}%
\pgfpathlineto{\pgfqpoint{3.461912in}{7.061258in}}%
\pgfpathlineto{\pgfqpoint{3.453561in}{7.028623in}}%
\pgfpathlineto{\pgfqpoint{3.445210in}{6.996834in}}%
\pgfpathlineto{\pgfqpoint{3.436860in}{6.965090in}}%
\pgfpathlineto{\pgfqpoint{3.428509in}{6.933404in}}%
\pgfpathlineto{\pgfqpoint{3.420158in}{6.901847in}}%
\pgfpathlineto{\pgfqpoint{3.411808in}{6.870433in}}%
\pgfpathlineto{\pgfqpoint{3.403457in}{6.845013in}}%
\pgfpathlineto{\pgfqpoint{3.395106in}{6.832023in}}%
\pgfpathlineto{\pgfqpoint{3.386755in}{6.829736in}}%
\pgfpathlineto{\pgfqpoint{3.378405in}{6.827793in}}%
\pgfpathlineto{\pgfqpoint{3.370054in}{6.824239in}}%
\pgfpathlineto{\pgfqpoint{3.361703in}{6.819981in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{6.816073in}}%
\pgfpathlineto{\pgfqpoint{3.345002in}{6.812458in}}%
\pgfpathlineto{\pgfqpoint{3.336651in}{6.808766in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{6.804926in}}%
\pgfpathlineto{\pgfqpoint{3.319950in}{6.801348in}}%
\pgfpathlineto{\pgfqpoint{3.311599in}{6.798540in}}%
\pgfpathlineto{\pgfqpoint{3.303248in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{3.294897in}{6.790139in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{6.780172in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{6.768827in}}%
\pgfpathlineto{\pgfqpoint{3.269845in}{6.759603in}}%
\pgfpathlineto{\pgfqpoint{3.261495in}{6.752677in}}%
\pgfpathlineto{\pgfqpoint{3.253144in}{6.749748in}}%
\pgfpathlineto{\pgfqpoint{3.244793in}{6.751124in}}%
\pgfpathlineto{\pgfqpoint{3.236442in}{6.754659in}}%
\pgfpathlineto{\pgfqpoint{3.228092in}{6.757432in}}%
\pgfpathlineto{\pgfqpoint{3.219741in}{6.759532in}}%
\pgfpathlineto{\pgfqpoint{3.211390in}{6.761828in}}%
\pgfpathlineto{\pgfqpoint{3.203039in}{6.764521in}}%
\pgfpathlineto{\pgfqpoint{3.194689in}{6.767411in}}%
\pgfpathlineto{\pgfqpoint{3.186338in}{6.770211in}}%
\pgfpathlineto{\pgfqpoint{3.177987in}{6.772925in}}%
\pgfpathlineto{\pgfqpoint{3.169637in}{6.775621in}}%
\pgfpathlineto{\pgfqpoint{3.161286in}{6.778313in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{6.780980in}}%
\pgfpathlineto{\pgfqpoint{3.144584in}{6.783586in}}%
\pgfpathlineto{\pgfqpoint{3.136234in}{6.786151in}}%
\pgfpathlineto{\pgfqpoint{3.127883in}{6.788862in}}%
\pgfpathlineto{\pgfqpoint{3.119532in}{6.791768in}}%
\pgfpathlineto{\pgfqpoint{3.111181in}{6.794323in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{6.795644in}}%
\pgfpathlineto{\pgfqpoint{3.094480in}{6.795823in}}%
\pgfpathlineto{\pgfqpoint{3.086129in}{6.795757in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{6.795701in}}%
\pgfpathlineto{\pgfqpoint{3.069428in}{6.795650in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{6.795597in}}%
\pgfpathlineto{\pgfqpoint{3.052726in}{6.795544in}}%
\pgfpathlineto{\pgfqpoint{3.044376in}{6.795492in}}%
\pgfpathlineto{\pgfqpoint{3.036025in}{6.795439in}}%
\pgfpathlineto{\pgfqpoint{3.027674in}{6.795387in}}%
\pgfpathlineto{\pgfqpoint{3.019323in}{6.795338in}}%
\pgfpathlineto{\pgfqpoint{3.010973in}{6.795290in}}%
\pgfpathlineto{\pgfqpoint{3.002622in}{6.795235in}}%
\pgfpathlineto{\pgfqpoint{2.994271in}{6.795170in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{6.795067in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{6.794869in}}%
\pgfpathlineto{\pgfqpoint{2.969219in}{6.794581in}}%
\pgfpathlineto{\pgfqpoint{2.960868in}{6.794286in}}%
\pgfpathlineto{\pgfqpoint{2.952518in}{6.794009in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{6.793744in}}%
\pgfpathlineto{\pgfqpoint{2.935816in}{6.793479in}}%
\pgfpathlineto{\pgfqpoint{2.927466in}{6.793213in}}%
\pgfpathlineto{\pgfqpoint{2.919115in}{6.792949in}}%
\pgfpathlineto{\pgfqpoint{2.910764in}{6.792688in}}%
\pgfpathlineto{\pgfqpoint{2.902413in}{6.792428in}}%
\pgfpathlineto{\pgfqpoint{2.894063in}{6.792172in}}%
\pgfpathlineto{\pgfqpoint{2.885712in}{6.791918in}}%
\pgfpathlineto{\pgfqpoint{2.877361in}{6.791663in}}%
\pgfpathlineto{\pgfqpoint{2.869010in}{6.791406in}}%
\pgfpathlineto{\pgfqpoint{2.860660in}{6.791155in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{6.790930in}}%
\pgfpathlineto{\pgfqpoint{2.843958in}{6.790731in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{6.790549in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{6.790379in}}%
\pgfpathlineto{\pgfqpoint{2.818906in}{6.790219in}}%
\pgfpathlineto{\pgfqpoint{2.810555in}{6.790058in}}%
\pgfpathlineto{\pgfqpoint{2.802205in}{6.789896in}}%
\pgfpathlineto{\pgfqpoint{2.793854in}{6.789735in}}%
\pgfpathlineto{\pgfqpoint{2.785503in}{6.789576in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{6.789419in}}%
\pgfpathlineto{\pgfqpoint{2.768802in}{6.789262in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{6.789107in}}%
\pgfpathlineto{\pgfqpoint{2.752100in}{6.788953in}}%
\pgfpathlineto{\pgfqpoint{2.743750in}{6.788800in}}%
\pgfpathlineto{\pgfqpoint{2.735399in}{6.788649in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{6.788498in}}%
\pgfpathlineto{\pgfqpoint{2.718697in}{6.788349in}}%
\pgfpathlineto{\pgfqpoint{2.710347in}{6.788201in}}%
\pgfpathlineto{\pgfqpoint{2.701996in}{6.788055in}}%
\pgfpathlineto{\pgfqpoint{2.693645in}{6.787910in}}%
\pgfpathlineto{\pgfqpoint{2.685294in}{6.787761in}}%
\pgfpathlineto{\pgfqpoint{2.676944in}{6.787606in}}%
\pgfpathlineto{\pgfqpoint{2.668593in}{6.787450in}}%
\pgfpathlineto{\pgfqpoint{2.660242in}{6.787293in}}%
\pgfpathlineto{\pgfqpoint{2.651892in}{6.787135in}}%
\pgfpathlineto{\pgfqpoint{2.643541in}{6.786979in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{6.786824in}}%
\pgfpathlineto{\pgfqpoint{2.626839in}{6.786671in}}%
\pgfpathlineto{\pgfqpoint{2.618489in}{6.786518in}}%
\pgfpathlineto{\pgfqpoint{2.610138in}{6.786367in}}%
\pgfpathlineto{\pgfqpoint{2.601787in}{6.786217in}}%
\pgfpathlineto{\pgfqpoint{2.593437in}{6.786069in}}%
\pgfpathlineto{\pgfqpoint{2.585086in}{6.785921in}}%
\pgfpathlineto{\pgfqpoint{2.576735in}{6.785775in}}%
\pgfpathlineto{\pgfqpoint{2.568384in}{6.785629in}}%
\pgfpathlineto{\pgfqpoint{2.560034in}{6.785485in}}%
\pgfpathlineto{\pgfqpoint{2.551683in}{6.785342in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{6.785200in}}%
\pgfpathlineto{\pgfqpoint{2.534981in}{6.785060in}}%
\pgfpathlineto{\pgfqpoint{2.526631in}{6.784921in}}%
\pgfpathlineto{\pgfqpoint{2.518280in}{6.784780in}}%
\pgfpathlineto{\pgfqpoint{2.509929in}{6.784637in}}%
\pgfpathlineto{\pgfqpoint{2.501579in}{6.784506in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{6.784391in}}%
\pgfpathlineto{\pgfqpoint{2.484877in}{6.784291in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{6.784196in}}%
\pgfpathlineto{\pgfqpoint{2.468176in}{6.784104in}}%
\pgfpathlineto{\pgfqpoint{2.459825in}{6.784013in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{6.783922in}}%
\pgfpathlineto{\pgfqpoint{2.443123in}{6.783832in}}%
\pgfpathlineto{\pgfqpoint{2.434773in}{6.783743in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{6.783654in}}%
\pgfpathlineto{\pgfqpoint{2.418071in}{6.783567in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{6.783479in}}%
\pgfpathlineto{\pgfqpoint{2.401370in}{6.783393in}}%
\pgfpathlineto{\pgfqpoint{2.393019in}{6.783307in}}%
\pgfpathlineto{\pgfqpoint{2.384668in}{6.783222in}}%
\pgfpathlineto{\pgfqpoint{2.376318in}{6.783137in}}%
\pgfpathlineto{\pgfqpoint{2.367967in}{6.783053in}}%
\pgfpathlineto{\pgfqpoint{2.359616in}{6.782970in}}%
\pgfpathlineto{\pgfqpoint{2.351265in}{6.782888in}}%
\pgfpathlineto{\pgfqpoint{2.342915in}{6.782806in}}%
\pgfpathlineto{\pgfqpoint{2.334564in}{6.782724in}}%
\pgfpathlineto{\pgfqpoint{2.326213in}{6.782644in}}%
\pgfpathlineto{\pgfqpoint{2.317863in}{6.782564in}}%
\pgfpathlineto{\pgfqpoint{2.309512in}{6.782484in}}%
\pgfpathlineto{\pgfqpoint{2.301161in}{6.782405in}}%
\pgfpathlineto{\pgfqpoint{2.292810in}{6.782327in}}%
\pgfpathlineto{\pgfqpoint{2.284460in}{6.782251in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{6.782173in}}%
\pgfpathlineto{\pgfqpoint{2.267758in}{6.782075in}}%
\pgfpathlineto{\pgfqpoint{2.259407in}{6.781955in}}%
\pgfpathlineto{\pgfqpoint{2.251057in}{6.781827in}}%
\pgfpathlineto{\pgfqpoint{2.242706in}{6.781705in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{6.781587in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{6.781469in}}%
\pgfpathlineto{\pgfqpoint{2.217654in}{6.781352in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{6.781235in}}%
\pgfpathlineto{\pgfqpoint{2.200952in}{6.781120in}}%
\pgfpathlineto{\pgfqpoint{2.192602in}{6.781005in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{6.780892in}}%
\pgfpathlineto{\pgfqpoint{2.175900in}{6.780779in}}%
\pgfpathlineto{\pgfqpoint{2.167550in}{6.780667in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{6.780556in}}%
\pgfpathlineto{\pgfqpoint{2.150848in}{6.780446in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{6.780336in}}%
\pgfpathlineto{\pgfqpoint{2.134147in}{6.780228in}}%
\pgfpathlineto{\pgfqpoint{2.125796in}{6.780120in}}%
\pgfpathlineto{\pgfqpoint{2.117445in}{6.780013in}}%
\pgfpathlineto{\pgfqpoint{2.109094in}{6.779907in}}%
\pgfpathlineto{\pgfqpoint{2.100744in}{6.779802in}}%
\pgfpathlineto{\pgfqpoint{2.092393in}{6.779698in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{6.779594in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{6.779492in}}%
\pgfpathlineto{\pgfqpoint{2.067341in}{6.779390in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{6.779289in}}%
\pgfpathlineto{\pgfqpoint{2.050639in}{6.779188in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{6.779089in}}%
\pgfpathlineto{\pgfqpoint{2.033938in}{6.778990in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{6.778892in}}%
\pgfpathlineto{\pgfqpoint{2.017236in}{6.778795in}}%
\pgfpathlineto{\pgfqpoint{2.008886in}{6.778698in}}%
\pgfpathlineto{\pgfqpoint{2.000535in}{6.778603in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{6.778507in}}%
\pgfpathlineto{\pgfqpoint{1.983834in}{6.778412in}}%
\pgfpathlineto{\pgfqpoint{1.975483in}{6.778320in}}%
\pgfpathlineto{\pgfqpoint{1.967132in}{6.778231in}}%
\pgfpathlineto{\pgfqpoint{1.958781in}{6.778146in}}%
\pgfpathlineto{\pgfqpoint{1.950431in}{6.778068in}}%
\pgfpathlineto{\pgfqpoint{1.942080in}{6.777995in}}%
\pgfpathlineto{\pgfqpoint{1.933729in}{6.777923in}}%
\pgfpathlineto{\pgfqpoint{1.925378in}{6.777850in}}%
\pgfpathlineto{\pgfqpoint{1.917028in}{6.777778in}}%
\pgfpathlineto{\pgfqpoint{1.908677in}{6.777706in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{6.777635in}}%
\pgfpathlineto{\pgfqpoint{1.891976in}{6.777565in}}%
\pgfpathlineto{\pgfqpoint{1.883625in}{6.777495in}}%
\pgfpathlineto{\pgfqpoint{1.875274in}{6.777425in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{6.777356in}}%
\pgfpathlineto{\pgfqpoint{1.858573in}{6.777288in}}%
\pgfpathlineto{\pgfqpoint{1.850222in}{6.777220in}}%
\pgfpathlineto{\pgfqpoint{1.841871in}{6.777153in}}%
\pgfpathlineto{\pgfqpoint{1.833521in}{6.777086in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{6.777020in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{1.808468in}{6.776889in}}%
\pgfpathlineto{\pgfqpoint{1.800118in}{6.776825in}}%
\pgfpathlineto{\pgfqpoint{1.791767in}{6.776760in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{6.776697in}}%
\pgfpathlineto{\pgfqpoint{1.775065in}{6.776633in}}%
\pgfpathlineto{\pgfqpoint{1.766715in}{6.776571in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{6.776509in}}%
\pgfpathlineto{\pgfqpoint{1.750013in}{6.776447in}}%
\pgfpathlineto{\pgfqpoint{1.741663in}{6.776386in}}%
\pgfpathlineto{\pgfqpoint{1.733312in}{6.776325in}}%
\pgfpathlineto{\pgfqpoint{1.724961in}{6.776265in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{6.776205in}}%
\pgfpathlineto{\pgfqpoint{1.708260in}{6.776145in}}%
\pgfpathlineto{\pgfqpoint{1.699909in}{6.776087in}}%
\pgfpathlineto{\pgfqpoint{1.691558in}{6.776028in}}%
\pgfpathlineto{\pgfqpoint{1.683207in}{6.775970in}}%
\pgfpathlineto{\pgfqpoint{1.674857in}{6.775913in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{6.775856in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{6.775799in}}%
\pgfpathlineto{\pgfqpoint{1.649805in}{6.775743in}}%
\pgfpathlineto{\pgfqpoint{1.641454in}{6.775687in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{6.775632in}}%
\pgfpathlineto{\pgfqpoint{1.624752in}{6.775577in}}%
\pgfpathlineto{\pgfqpoint{1.616402in}{6.775522in}}%
\pgfpathlineto{\pgfqpoint{1.608051in}{6.775468in}}%
\pgfpathlineto{\pgfqpoint{1.599700in}{6.775415in}}%
\pgfpathlineto{\pgfqpoint{1.591349in}{6.775361in}}%
\pgfpathlineto{\pgfqpoint{1.582999in}{6.775309in}}%
\pgfpathlineto{\pgfqpoint{1.574648in}{6.775257in}}%
\pgfpathlineto{\pgfqpoint{1.566297in}{6.775205in}}%
\pgfpathlineto{\pgfqpoint{1.557947in}{6.775153in}}%
\pgfpathlineto{\pgfqpoint{1.549596in}{6.775100in}}%
\pgfpathlineto{\pgfqpoint{1.541245in}{6.775048in}}%
\pgfpathlineto{\pgfqpoint{1.532894in}{6.775006in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{6.774971in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{6.774943in}}%
\pgfpathlineto{\pgfqpoint{1.507842in}{6.774920in}}%
\pgfpathlineto{\pgfqpoint{1.499491in}{6.774900in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{6.774880in}}%
\pgfpathlineto{\pgfqpoint{1.482790in}{6.774860in}}%
\pgfpathlineto{\pgfqpoint{1.474439in}{6.774839in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{6.774818in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{6.774798in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{6.774778in}}%
\pgfpathlineto{\pgfqpoint{1.441036in}{6.774758in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{6.774739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432675in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{1.432675in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432675in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432675in,y=6.432598in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890397in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{3.890397in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890397in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890397in,y=6.432598in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348119in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348119in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.348119in,y=6.432598in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194497in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320216in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172523in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605306in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912371in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150549in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345155in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509691in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652219in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777938in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630245in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063029in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370093in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608271in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802877in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967413in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109941in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235660in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{6.791132in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{6.791132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{6.791132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842269in, y=6.643400in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{7.836381in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{7.836381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{7.836381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=7.688649in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{8.881630in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{8.881630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{8.881630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=8.733898in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{9.926879in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{9.926879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=9.779147in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.777972in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{6.778546in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{6.777946in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{6.778171in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{6.780322in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{6.780198in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{6.780956in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{6.781032in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{6.781365in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{6.781593in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{6.781727in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{6.782990in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{6.784169in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{6.784901in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{6.789081in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{6.791540in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{6.791759in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{6.793044in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{6.794766in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{6.796660in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{6.797985in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{6.799519in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{6.804040in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{6.806025in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{6.807725in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{6.809188in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{6.809226in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{6.816938in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{6.820428in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{6.819623in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{6.821741in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{6.833863in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{6.841566in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{6.846419in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{6.850028in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{6.853902in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{6.859639in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{6.868757in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{6.876070in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{6.880017in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{6.882570in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{6.883230in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{6.886249in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{6.892507in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{6.901557in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{6.934765in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{6.946938in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{6.965104in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{6.993661in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{7.006905in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{6.995713in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{6.977651in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{6.989965in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{7.032037in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{7.062968in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{7.067746in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{7.057053in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{7.055110in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{7.062291in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{7.066352in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{7.062570in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{7.057565in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{7.066845in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{7.112062in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{7.124708in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{7.126796in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{7.114601in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{7.088900in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{7.078381in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{7.095406in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{7.127297in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{7.140599in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{7.134091in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{7.129933in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{7.138011in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{7.151536in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{7.151763in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{7.138275in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{7.137335in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{7.161420in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{7.198789in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{7.215108in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{7.208785in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{7.211833in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{7.240151in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{7.280114in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{7.289956in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{7.243637in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{7.236482in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{7.246015in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{7.272651in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{7.316139in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{7.346609in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{7.347585in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{7.303929in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{7.284738in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{7.282093in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{7.304291in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{7.340428in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{7.351079in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{7.332798in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{7.319610in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{7.332180in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{7.361558in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{7.373205in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{7.363850in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{7.360908in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{7.381949in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{7.419699in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{7.444299in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{7.452497in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{7.450611in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{7.442797in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{7.433376in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{7.440371in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{7.465926in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{7.485838in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{7.482869in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{7.464354in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{7.463784in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{7.485372in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{7.512302in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{7.532005in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{7.544227in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{7.548548in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{7.544766in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{7.543089in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{7.551618in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{7.566412in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{7.567574in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{7.552190in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{7.540809in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{7.550669in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{7.573477in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{7.564943in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{7.518101in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{7.477392in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{7.482235in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{7.567818in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{7.601401in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{7.615391in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{7.599063in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{7.561778in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{7.560549in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{7.605396in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{7.661763in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{7.695245in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{7.703822in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{7.678588in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{7.617233in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{7.567503in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{7.579871in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{7.644905in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{7.692964in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{7.711006in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{7.715242in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{7.723902in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{7.736829in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{7.752198in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{7.804296in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{7.817109in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{7.809788in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{7.778540in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{7.752194in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{7.767003in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{7.815533in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{7.831986in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{7.801437in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{7.765372in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{7.779067in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{7.835412in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{7.863886in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{7.847772in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{7.816202in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{7.810325in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{7.826967in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{7.830367in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{7.811608in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{7.785052in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{7.772135in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{7.773430in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{7.789525in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{7.855528in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{7.874680in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{7.877903in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{7.866802in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{7.816651in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{7.816376in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{7.839140in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{7.857609in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{7.863940in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{7.861225in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{7.861353in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{7.877315in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{7.951144in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{7.953795in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{7.924371in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{7.917960in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{7.952376in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{8.000878in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{8.011375in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{7.956805in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{7.941134in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{7.936587in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{7.941375in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{7.955288in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{7.990054in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{8.003090in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{7.999175in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{7.978935in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{7.966574in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{7.971148in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{7.994536in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{8.040343in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{8.106241in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{8.136284in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{8.108155in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{8.044727in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{8.001670in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{7.981919in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{7.988339in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{8.022538in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{8.070122in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{8.094546in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{8.093512in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.066305in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.066305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.773645in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{6.774589in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{6.775438in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{6.776287in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{6.777172in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{6.781977in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{6.782446in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{6.782615in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{6.785770in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{6.785683in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{6.786904in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{6.795433in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{6.804178in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{6.807110in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{6.809086in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{6.816003in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{6.819147in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{6.829058in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{6.829772in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{6.826423in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{6.824841in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{6.826866in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{6.830494in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{6.831874in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{6.831133in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{6.831917in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{6.835446in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{6.840282in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{6.843509in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{6.845203in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{6.848266in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{6.859058in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{6.859001in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{6.853823in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{6.852785in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{6.859317in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{6.869863in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{6.876398in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{6.885308in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{6.890442in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{6.897590in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{6.902685in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{6.904058in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{6.903089in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{6.904405in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{6.908657in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{6.925921in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{6.930694in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{6.931206in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{6.934488in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{6.942156in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{6.954176in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{6.963302in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{6.966100in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{6.966255in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{6.974466in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{7.007646in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{7.019037in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{7.035352in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{7.044800in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{7.051428in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{7.053256in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{7.053237in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{7.060869in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{7.109781in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{7.122692in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{7.132338in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{7.138708in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{7.148603in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{7.165974in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{7.187814in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{7.203212in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{7.211110in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{7.214067in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{7.213576in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{7.211248in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{7.213213in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{7.220116in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{7.240654in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{7.263016in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{7.299049in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{7.303372in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{7.302642in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{7.306166in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{7.313616in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{7.325275in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{7.356197in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{7.366129in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{7.371273in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{7.373172in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{7.371189in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{7.373711in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{7.379790in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{7.390387in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{7.405731in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{7.444080in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{7.464276in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{7.477543in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{7.482697in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{7.479049in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{7.465956in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{7.446147in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{7.435372in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{7.436228in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{7.449299in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{7.475161in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{7.507873in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{7.512089in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{7.451080in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{7.455940in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{7.560847in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{7.581576in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{7.583055in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{7.554178in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{7.545796in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{7.549158in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{7.571602in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{7.609404in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{7.634162in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{7.640108in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{7.634202in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{7.624774in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{7.612480in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{7.602589in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{7.596234in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{7.604417in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{7.640892in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{7.699897in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{7.731386in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{7.723937in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{7.697323in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{7.678026in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{7.665993in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{7.658424in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{7.654778in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{7.656293in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{7.664655in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{7.723515in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{7.735679in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{7.745330in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{7.744613in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{7.718844in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{7.728270in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{7.757863in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{7.782250in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{7.794495in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{7.800980in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{7.812360in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{7.828232in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{7.841278in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{7.849362in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{7.850933in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{7.843418in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{7.828005in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{7.822005in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{7.830785in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{7.851174in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{7.877094in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{7.907332in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{7.926049in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{7.928028in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{7.917790in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{7.889265in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{7.890585in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{7.914700in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{7.951753in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{7.981304in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{8.002461in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{8.013132in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{8.012388in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{8.008659in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{8.020115in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{8.046106in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{8.059601in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{8.050417in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{8.028581in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{8.017154in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{8.016715in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{8.017638in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{8.016215in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{8.017767in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{8.034836in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{8.066877in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{8.084230in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{8.074540in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{8.050515in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{8.044522in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{8.058527in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.093089in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{8.093089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.721345in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{6.737622in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{6.740561in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{6.741625in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{6.739680in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{6.705190in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{6.702997in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{6.704500in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{6.712654in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{6.734689in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{6.749213in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{6.749179in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{6.747644in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{6.731379in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{6.719025in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{6.708783in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{6.702530in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{6.698705in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{6.699640in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{6.704861in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{6.711870in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{6.729753in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{6.748511in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{6.753897in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{6.755017in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{6.755367in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{6.757028in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{6.754891in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{6.744940in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{6.745264in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{6.755449in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{6.764298in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{6.764867in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{6.760078in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{6.763212in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{6.761848in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{6.741562in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{6.740526in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{6.741604in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{6.745766in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{6.752518in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{6.757323in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{6.759140in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{6.757543in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{6.755601in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{6.755673in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{6.761717in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{6.762466in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{6.760514in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{6.755179in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{6.737830in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{6.736337in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{6.746261in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{6.751633in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{6.754889in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{6.754976in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{6.751408in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{6.757479in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{6.757081in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{6.754841in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{6.757899in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{6.754335in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{6.755819in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{6.760755in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{6.759517in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{6.755881in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{6.754524in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{6.760849in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{6.759201in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{6.752263in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{6.746960in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{6.745916in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{6.748469in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{6.752971in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{6.759190in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{6.762912in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{6.762435in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{6.756088in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{6.751703in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{6.750259in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{6.750186in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{6.753656in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{6.760624in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{6.765496in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{6.765794in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{6.763181in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{6.762243in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{6.764983in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{6.770659in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{6.771581in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{6.770650in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{6.767246in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{6.762653in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{6.760751in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{6.761725in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{6.761063in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{6.756441in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{6.750075in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{6.748990in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{6.766832in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{6.764976in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{6.758517in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{6.754465in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{6.756809in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{6.763569in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{6.767585in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{6.767928in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{6.767966in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{6.764761in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{6.758253in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{6.755337in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{6.760377in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{6.770609in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{6.774989in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{6.769497in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{6.770817in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{6.774270in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.771294in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{6.760936in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{6.754629in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{6.760388in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{6.774304in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{6.778874in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{6.764378in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{6.764074in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{6.769372in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{6.772135in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{6.771324in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{6.763856in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{6.765403in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{6.776411in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{6.776775in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{6.770898in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{6.770429in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{6.772917in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{6.776610in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{6.777115in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{6.775752in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{6.771685in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{6.765939in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{6.764557in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{6.768592in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{6.773925in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{6.776533in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{6.776483in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{6.774531in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{6.767860in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{6.768607in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{6.772378in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{6.774715in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{6.774791in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{6.771807in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{6.772205in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{6.776015in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{6.776409in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{6.775775in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{6.780125in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{6.774791in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{6.781106in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{6.781255in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{6.777219in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{6.778078in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{6.777898in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{6.780553in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{6.786079in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{6.786509in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{6.784887in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{6.782138in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{6.780906in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{6.785008in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{6.784399in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{6.788141in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{6.786263in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{6.785545in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{6.789557in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{6.794120in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{6.796944in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{6.798586in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{6.798425in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{6.795071in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{6.796702in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{6.797713in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{6.795867in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{6.794514in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{6.795148in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{6.800073in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{6.800164in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{6.800822in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{6.802285in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{6.801939in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{6.800107in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{6.800808in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{6.810285in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{6.809728in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{6.804952in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{6.806179in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{6.808994in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{6.808041in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{6.802887in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{6.800672in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{6.805755in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{6.815296in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{6.818401in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{6.809315in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{6.808966in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{6.814526in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{6.816715in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{6.816378in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{6.816904in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{6.814380in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{6.819071in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{6.818153in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{6.815353in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{6.815750in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{6.824565in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{6.826454in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{6.826445in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{6.828064in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{6.826721in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{6.824224in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{6.824292in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{6.827516in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{6.834380in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{6.845329in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{6.859318in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{6.870265in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{6.877176in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{6.878751in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{6.873755in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{6.864770in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{6.867281in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{6.901380in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{6.905647in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{6.897567in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{6.883297in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{6.863749in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{6.853482in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{6.867885in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{6.901297in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{6.913844in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{6.897801in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{6.869967in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{6.849219in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{6.836767in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{6.839619in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{6.859470in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{6.882985in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{6.894292in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{6.894141in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{6.890247in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{6.884103in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{6.884934in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{6.904309in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{6.938580in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{6.955897in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{6.949004in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{6.934176in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{6.933147in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{6.946129in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{6.971376in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{7.042231in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{7.049303in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{7.033400in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{7.031781in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{7.053743in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{7.078785in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{7.076408in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{7.049250in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{7.031095in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{7.030748in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{7.044706in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{7.067270in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{7.156983in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{7.175900in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{7.172820in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{7.097913in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{7.068882in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{7.021851in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{6.958712in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{6.909798in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{6.884472in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{6.878772in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{6.884983in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{6.902690in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{6.970043in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{6.979243in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{6.977117in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{6.981871in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{6.999682in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{7.023691in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{7.039756in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{7.047577in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{7.051604in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{7.053325in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{7.058794in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{7.080882in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{7.118894in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{7.147265in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{7.156403in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{7.154801in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{7.161997in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{7.178537in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{7.233032in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{7.247448in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{7.258767in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{7.264761in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{7.264431in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{7.260939in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{7.262318in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{7.269066in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.281333in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.281333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.747363in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{6.720121in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{6.696029in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{6.695478in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{6.698585in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{6.709895in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{6.734227in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{6.740081in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{6.750630in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{6.752605in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{6.751436in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{6.746205in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{6.738479in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{6.730226in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{6.739187in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{6.742349in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{6.751842in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{6.757257in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{6.760431in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{6.758825in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{6.736611in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{6.735581in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{6.740087in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{6.743062in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{6.744374in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{6.741845in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{6.735725in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{6.714211in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{6.740754in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{6.745338in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{6.745300in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{6.737246in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{6.732768in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{6.730152in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{6.730431in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{6.732320in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{6.739123in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{6.746917in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{6.751339in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{6.752652in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{6.751612in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{6.746615in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{6.746235in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{6.748517in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{6.747730in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{6.745264in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{6.740897in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{6.735287in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{6.735819in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{6.744640in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{6.756245in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{6.761317in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{6.760020in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{6.755453in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{6.754826in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{6.757718in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{6.763583in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{6.764264in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{6.757172in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{6.746912in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{6.742158in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{6.742979in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{6.746008in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{6.754435in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{6.756433in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{6.756058in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{6.752862in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{6.739597in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{6.736323in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{6.736883in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{6.743375in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{6.751973in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{6.751852in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{6.748343in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{6.743110in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{6.718740in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{6.716250in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{6.724578in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{6.760734in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{6.766733in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{6.766932in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{6.764015in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{6.749477in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{6.747842in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{6.747515in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{6.748782in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{6.752278in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{6.757998in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{6.762025in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{6.762439in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{6.760519in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{6.760185in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{6.763025in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{6.763242in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{6.762133in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{6.759178in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{6.754392in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{6.751760in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{6.753447in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{6.757365in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{6.756500in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{6.750359in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{6.746657in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{6.749784in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{6.757490in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{6.761669in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{6.761597in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{6.754352in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{6.756678in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{6.770791in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{6.773116in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{6.771628in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{6.764779in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{6.750503in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.749846in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{6.760928in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{6.763222in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{6.763636in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{6.761588in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{6.765467in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{6.763453in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{6.756313in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{6.750840in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{6.752628in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{6.760158in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{6.765100in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{6.766236in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{6.764937in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{6.759185in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{6.758687in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{6.769400in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{6.773458in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{6.771513in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{6.767773in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{6.767053in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{6.770231in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{6.770910in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{6.762461in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{6.747435in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{6.743140in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{6.752905in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{6.766349in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{6.772044in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{6.770530in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{6.774207in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{6.774047in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{6.770516in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{6.769586in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{6.769616in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{6.771355in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{6.782305in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{6.783580in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{6.783483in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{6.780463in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{6.780557in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{6.782006in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{6.781804in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{6.776574in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{6.777376in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{6.781201in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{6.783252in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{6.782288in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{6.780070in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{6.779327in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{6.779660in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{6.776462in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{6.777482in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{6.786834in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{6.788355in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{6.788458in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{6.786779in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{6.789460in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{6.789031in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{6.793855in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{6.796781in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{6.797575in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{6.795002in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{6.791215in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{6.790783in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{6.793642in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{6.795087in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{6.790662in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{6.791655in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{6.796341in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{6.799656in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{6.799645in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{6.797702in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{6.797152in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{6.799013in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{6.798795in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{6.800843in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{6.806313in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{6.806929in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{6.805286in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{6.804818in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{6.807071in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{6.810825in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{6.812684in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{6.812231in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{6.813641in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{6.816814in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{6.823000in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{6.832226in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{6.839682in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{6.842849in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{6.841225in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{6.839347in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{6.841968in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{6.851937in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{6.866282in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{6.874779in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{6.877717in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{6.881581in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{6.892424in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{6.896234in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{6.893983in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{6.882649in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{6.868278in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{6.873571in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{6.929054in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{6.944812in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{6.948801in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{6.944661in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{6.919864in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{6.911152in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{6.906519in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{6.905697in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{6.908772in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{6.918001in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{6.935040in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{6.956251in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{6.965368in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{6.960283in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{6.952930in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{6.952242in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{6.956519in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{6.957423in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{6.953871in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{6.953527in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{6.962484in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{6.998526in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{7.018404in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{7.032211in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{7.034022in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{7.027743in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{7.034458in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{7.057442in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{7.077300in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{7.076830in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{7.060163in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{7.051862in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{7.055834in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{7.063909in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{7.068423in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{7.069578in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{7.068998in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{7.066901in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{7.069787in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{7.084128in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{7.107544in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{7.124110in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{7.130939in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{7.125699in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{7.105935in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{7.075459in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{7.060807in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{7.067165in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{7.080646in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{7.085653in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{7.083977in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{7.089227in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{7.104181in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{7.127989in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{7.159600in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{7.195307in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{7.206952in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{7.188248in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{7.157416in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{7.137470in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{7.129851in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{7.143208in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{7.214039in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{7.211395in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{7.177949in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{7.171883in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{7.207084in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{7.252920in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{7.266185in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{7.250042in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{7.241782in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{7.250575in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{7.266842in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{7.276255in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{7.279332in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{7.283695in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{7.291313in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{7.288045in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{7.251882in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{7.188173in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{7.162161in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{7.192180in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{7.250402in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{7.290323in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{7.310858in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{7.311998in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{7.275604in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{7.294835in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{7.348255in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{7.384675in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{7.388439in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{7.366333in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{7.331396in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{7.286391in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{7.267722in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{7.287378in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{7.324140in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{7.336532in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{7.325216in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{7.321845in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{7.337082in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{7.369282in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{7.414623in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{7.471501in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{7.511967in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{7.525936in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{7.522095in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{7.519627in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{7.518233in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{7.526000in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{7.561380in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{7.623164in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{7.663227in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{7.662529in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{7.637619in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{7.628723in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{7.636888in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{7.641517in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{7.634145in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{7.625089in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{7.640222in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{7.681375in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.749269in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{7.749269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{6.771562in}}%
\pgfpathlineto{\pgfqpoint{2.000535in}{6.770823in}}%
\pgfpathlineto{\pgfqpoint{2.351265in}{6.768366in}}%
\pgfpathlineto{\pgfqpoint{2.501579in}{6.765386in}}%
\pgfpathlineto{\pgfqpoint{2.618489in}{6.759058in}}%
\pgfpathlineto{\pgfqpoint{2.676944in}{6.754796in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{6.747114in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{6.736644in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{6.720992in}}%
\pgfpathlineto{\pgfqpoint{2.894063in}{6.714193in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{6.697267in}}%
\pgfpathlineto{\pgfqpoint{3.010973in}{6.687407in}}%
\pgfpathlineto{\pgfqpoint{3.069428in}{6.667808in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{6.654501in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{6.630278in}}%
\pgfpathlineto{\pgfqpoint{3.186338in}{6.614475in}}%
\pgfpathlineto{\pgfqpoint{3.194689in}{6.612866in}}%
\pgfpathlineto{\pgfqpoint{3.211390in}{6.614918in}}%
\pgfpathlineto{\pgfqpoint{3.236442in}{6.620124in}}%
\pgfpathlineto{\pgfqpoint{3.311599in}{6.642071in}}%
\pgfpathlineto{\pgfqpoint{3.319950in}{6.647567in}}%
\pgfpathlineto{\pgfqpoint{3.328300in}{6.655223in}}%
\pgfpathlineto{\pgfqpoint{3.345002in}{6.675084in}}%
\pgfpathlineto{\pgfqpoint{3.395106in}{6.746158in}}%
\pgfpathlineto{\pgfqpoint{3.403457in}{6.762870in}}%
\pgfpathlineto{\pgfqpoint{3.420158in}{6.806723in}}%
\pgfpathlineto{\pgfqpoint{3.486964in}{6.985492in}}%
\pgfpathlineto{\pgfqpoint{3.495315in}{7.000239in}}%
\pgfpathlineto{\pgfqpoint{3.512016in}{7.022921in}}%
\pgfpathlineto{\pgfqpoint{3.553770in}{7.073869in}}%
\pgfpathlineto{\pgfqpoint{3.570471in}{7.090738in}}%
\pgfpathlineto{\pgfqpoint{3.612225in}{7.127720in}}%
\pgfpathlineto{\pgfqpoint{3.637277in}{7.143504in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{7.181245in}}%
\pgfpathlineto{\pgfqpoint{3.712434in}{7.198894in}}%
\pgfpathlineto{\pgfqpoint{3.737486in}{7.227857in}}%
\pgfpathlineto{\pgfqpoint{3.762538in}{7.258388in}}%
\pgfpathlineto{\pgfqpoint{3.795941in}{7.288283in}}%
\pgfpathlineto{\pgfqpoint{3.820993in}{7.310020in}}%
\pgfpathlineto{\pgfqpoint{3.846045in}{7.340310in}}%
\pgfpathlineto{\pgfqpoint{3.887799in}{7.390154in}}%
\pgfpathlineto{\pgfqpoint{3.912851in}{7.411367in}}%
\pgfpathlineto{\pgfqpoint{3.929553in}{7.426378in}}%
\pgfpathlineto{\pgfqpoint{3.946254in}{7.445489in}}%
\pgfpathlineto{\pgfqpoint{3.971306in}{7.477171in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{7.484868in}}%
\pgfpathlineto{\pgfqpoint{3.988008in}{7.489263in}}%
\pgfpathlineto{\pgfqpoint{3.996358in}{7.489823in}}%
\pgfpathlineto{\pgfqpoint{4.004709in}{7.488204in}}%
\pgfpathlineto{\pgfqpoint{4.013060in}{7.487749in}}%
\pgfpathlineto{\pgfqpoint{4.021411in}{7.488771in}}%
\pgfpathlineto{\pgfqpoint{4.029761in}{7.494264in}}%
\pgfpathlineto{\pgfqpoint{4.038112in}{7.505316in}}%
\pgfpathlineto{\pgfqpoint{4.071515in}{7.565696in}}%
\pgfpathlineto{\pgfqpoint{4.096567in}{7.594915in}}%
\pgfpathlineto{\pgfqpoint{4.129970in}{7.657004in}}%
\pgfpathlineto{\pgfqpoint{4.138321in}{7.667954in}}%
\pgfpathlineto{\pgfqpoint{4.146671in}{7.675590in}}%
\pgfpathlineto{\pgfqpoint{4.155022in}{7.686117in}}%
\pgfpathlineto{\pgfqpoint{4.163373in}{7.702043in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{7.899811in}}%
\pgfpathlineto{\pgfqpoint{4.263582in}{7.938441in}}%
\pgfpathlineto{\pgfqpoint{4.271932in}{7.959426in}}%
\pgfpathlineto{\pgfqpoint{4.280283in}{7.977330in}}%
\pgfpathlineto{\pgfqpoint{4.288634in}{7.990181in}}%
\pgfpathlineto{\pgfqpoint{4.296984in}{7.999872in}}%
\pgfpathlineto{\pgfqpoint{4.305335in}{8.011924in}}%
\pgfpathlineto{\pgfqpoint{4.322037in}{8.042437in}}%
\pgfpathlineto{\pgfqpoint{4.338738in}{8.075462in}}%
\pgfpathlineto{\pgfqpoint{4.347089in}{8.095619in}}%
\pgfpathlineto{\pgfqpoint{4.380492in}{8.186498in}}%
\pgfpathlineto{\pgfqpoint{4.397193in}{8.223632in}}%
\pgfpathlineto{\pgfqpoint{4.413895in}{8.261421in}}%
\pgfpathlineto{\pgfqpoint{4.430596in}{8.299160in}}%
\pgfpathlineto{\pgfqpoint{4.447298in}{8.328404in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{8.364751in}}%
\pgfpathlineto{\pgfqpoint{4.489051in}{8.428437in}}%
\pgfpathlineto{\pgfqpoint{4.497402in}{8.443764in}}%
\pgfpathlineto{\pgfqpoint{4.505753in}{8.455859in}}%
\pgfpathlineto{\pgfqpoint{4.514103in}{8.470846in}}%
\pgfpathlineto{\pgfqpoint{4.547506in}{8.545452in}}%
\pgfpathlineto{\pgfqpoint{4.555857in}{8.552168in}}%
\pgfpathlineto{\pgfqpoint{4.564208in}{8.547682in}}%
\pgfpathlineto{\pgfqpoint{4.572558in}{8.545967in}}%
\pgfpathlineto{\pgfqpoint{4.580909in}{8.556364in}}%
\pgfpathlineto{\pgfqpoint{4.589260in}{8.575212in}}%
\pgfpathlineto{\pgfqpoint{4.597611in}{8.586903in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{8.592268in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{8.600726in}}%
\pgfpathlineto{\pgfqpoint{4.631013in}{8.615099in}}%
\pgfpathlineto{\pgfqpoint{4.639364in}{8.635060in}}%
\pgfpathlineto{\pgfqpoint{4.647715in}{8.660607in}}%
\pgfpathlineto{\pgfqpoint{4.656066in}{8.679467in}}%
\pgfpathlineto{\pgfqpoint{4.664416in}{8.682479in}}%
\pgfpathlineto{\pgfqpoint{4.672767in}{8.673658in}}%
\pgfpathlineto{\pgfqpoint{4.681118in}{8.672345in}}%
\pgfpathlineto{\pgfqpoint{4.689469in}{8.681037in}}%
\pgfpathlineto{\pgfqpoint{4.697819in}{8.692810in}}%
\pgfpathlineto{\pgfqpoint{4.706170in}{8.702246in}}%
\pgfpathlineto{\pgfqpoint{4.731222in}{8.726027in}}%
\pgfpathlineto{\pgfqpoint{4.747924in}{8.741763in}}%
\pgfpathlineto{\pgfqpoint{4.756274in}{8.747996in}}%
\pgfpathlineto{\pgfqpoint{4.764625in}{8.750874in}}%
\pgfpathlineto{\pgfqpoint{4.772976in}{8.750038in}}%
\pgfpathlineto{\pgfqpoint{4.781327in}{8.750363in}}%
\pgfpathlineto{\pgfqpoint{4.789677in}{8.756134in}}%
\pgfpathlineto{\pgfqpoint{4.798028in}{8.768352in}}%
\pgfpathlineto{\pgfqpoint{4.806379in}{8.791789in}}%
\pgfpathlineto{\pgfqpoint{4.814729in}{8.827367in}}%
\pgfpathlineto{\pgfqpoint{4.823080in}{8.852851in}}%
\pgfpathlineto{\pgfqpoint{4.831431in}{8.847543in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{8.817856in}}%
\pgfpathlineto{\pgfqpoint{4.848132in}{8.803302in}}%
\pgfpathlineto{\pgfqpoint{4.856483in}{8.810474in}}%
\pgfpathlineto{\pgfqpoint{4.864834in}{8.824897in}}%
\pgfpathlineto{\pgfqpoint{4.873184in}{8.832303in}}%
\pgfpathlineto{\pgfqpoint{4.881535in}{8.833845in}}%
\pgfpathlineto{\pgfqpoint{4.889886in}{8.837244in}}%
\pgfpathlineto{\pgfqpoint{4.898237in}{8.843842in}}%
\pgfpathlineto{\pgfqpoint{4.906587in}{8.853261in}}%
\pgfpathlineto{\pgfqpoint{4.914938in}{8.865104in}}%
\pgfpathlineto{\pgfqpoint{4.931640in}{8.891581in}}%
\pgfpathlineto{\pgfqpoint{4.939990in}{8.902489in}}%
\pgfpathlineto{\pgfqpoint{4.948341in}{8.908920in}}%
\pgfpathlineto{\pgfqpoint{4.956692in}{8.907855in}}%
\pgfpathlineto{\pgfqpoint{4.965042in}{8.899783in}}%
\pgfpathlineto{\pgfqpoint{4.973393in}{8.889029in}}%
\pgfpathlineto{\pgfqpoint{4.981744in}{8.876367in}}%
\pgfpathlineto{\pgfqpoint{4.990095in}{8.868959in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{8.875218in}}%
\pgfpathlineto{\pgfqpoint{5.015147in}{8.909869in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{8.921489in}}%
\pgfpathlineto{\pgfqpoint{5.031848in}{8.929054in}}%
\pgfpathlineto{\pgfqpoint{5.040199in}{8.933459in}}%
\pgfpathlineto{\pgfqpoint{5.048550in}{8.934000in}}%
\pgfpathlineto{\pgfqpoint{5.056900in}{8.925772in}}%
\pgfpathlineto{\pgfqpoint{5.073602in}{8.891480in}}%
\pgfpathlineto{\pgfqpoint{5.081953in}{8.893480in}}%
\pgfpathlineto{\pgfqpoint{5.090303in}{8.911386in}}%
\pgfpathlineto{\pgfqpoint{5.098654in}{8.923804in}}%
\pgfpathlineto{\pgfqpoint{5.107005in}{8.925792in}}%
\pgfpathlineto{\pgfqpoint{5.115356in}{8.926394in}}%
\pgfpathlineto{\pgfqpoint{5.123706in}{8.938226in}}%
\pgfpathlineto{\pgfqpoint{5.132057in}{8.959139in}}%
\pgfpathlineto{\pgfqpoint{5.140408in}{8.967603in}}%
\pgfpathlineto{\pgfqpoint{5.148758in}{8.958243in}}%
\pgfpathlineto{\pgfqpoint{5.157109in}{8.946425in}}%
\pgfpathlineto{\pgfqpoint{5.165460in}{8.954786in}}%
\pgfpathlineto{\pgfqpoint{5.173811in}{8.980537in}}%
\pgfpathlineto{\pgfqpoint{5.182161in}{8.991778in}}%
\pgfpathlineto{\pgfqpoint{5.190512in}{8.980195in}}%
\pgfpathlineto{\pgfqpoint{5.198863in}{8.964889in}}%
\pgfpathlineto{\pgfqpoint{5.207213in}{8.975570in}}%
\pgfpathlineto{\pgfqpoint{5.215564in}{9.008996in}}%
\pgfpathlineto{\pgfqpoint{5.223915in}{9.023698in}}%
\pgfpathlineto{\pgfqpoint{5.232266in}{9.008299in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{8.980773in}}%
\pgfpathlineto{\pgfqpoint{5.248967in}{8.970739in}}%
\pgfpathlineto{\pgfqpoint{5.257318in}{8.978106in}}%
\pgfpathlineto{\pgfqpoint{5.265669in}{8.993616in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{9.014806in}}%
\pgfpathlineto{\pgfqpoint{5.282370in}{9.032395in}}%
\pgfpathlineto{\pgfqpoint{5.290721in}{9.030418in}}%
\pgfpathlineto{\pgfqpoint{5.299071in}{9.010058in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{8.993213in}}%
\pgfpathlineto{\pgfqpoint{5.315773in}{8.986432in}}%
\pgfpathlineto{\pgfqpoint{5.324124in}{8.990398in}}%
\pgfpathlineto{\pgfqpoint{5.332474in}{9.006152in}}%
\pgfpathlineto{\pgfqpoint{5.340825in}{9.032448in}}%
\pgfpathlineto{\pgfqpoint{5.349176in}{9.049898in}}%
\pgfpathlineto{\pgfqpoint{5.357527in}{9.052300in}}%
\pgfpathlineto{\pgfqpoint{5.365877in}{9.046440in}}%
\pgfpathlineto{\pgfqpoint{5.374228in}{9.045498in}}%
\pgfpathlineto{\pgfqpoint{5.382579in}{9.049305in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{9.049801in}}%
\pgfpathlineto{\pgfqpoint{5.407631in}{9.039315in}}%
\pgfpathlineto{\pgfqpoint{5.415982in}{9.048143in}}%
\pgfpathlineto{\pgfqpoint{5.424332in}{9.069808in}}%
\pgfpathlineto{\pgfqpoint{5.432683in}{9.079839in}}%
\pgfpathlineto{\pgfqpoint{5.441034in}{9.069575in}}%
\pgfpathlineto{\pgfqpoint{5.449385in}{9.048998in}}%
\pgfpathlineto{\pgfqpoint{5.457735in}{9.039589in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{9.041861in}}%
\pgfpathlineto{\pgfqpoint{5.474437in}{9.049186in}}%
\pgfpathlineto{\pgfqpoint{5.491138in}{9.069586in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{9.074941in}}%
\pgfpathlineto{\pgfqpoint{5.524541in}{9.076170in}}%
\pgfpathlineto{\pgfqpoint{5.532892in}{9.077318in}}%
\pgfpathlineto{\pgfqpoint{5.541243in}{9.075578in}}%
\pgfpathlineto{\pgfqpoint{5.549593in}{9.071440in}}%
\pgfpathlineto{\pgfqpoint{5.557944in}{9.078497in}}%
\pgfpathlineto{\pgfqpoint{5.566295in}{9.102402in}}%
\pgfpathlineto{\pgfqpoint{5.574645in}{9.131988in}}%
\pgfpathlineto{\pgfqpoint{5.582996in}{9.139389in}}%
\pgfpathlineto{\pgfqpoint{5.591347in}{9.122841in}}%
\pgfpathlineto{\pgfqpoint{5.599698in}{9.081779in}}%
\pgfpathlineto{\pgfqpoint{5.599698in}{9.081779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593891in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{6.529820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{9.926879in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{9.926879in}}%
\pgfpathlineto{\pgfqpoint{7.404937in}{9.926879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{6.629548in}}{\pgfqpoint{12.566142in}{12.788704in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{6.637989in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{6.631521in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{6.631474in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{6.631400in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{6.631298in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{6.631172in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{6.631177in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{6.631386in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{6.631748in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{6.632113in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{6.632473in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{6.632831in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{6.633187in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{6.633552in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{6.633958in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{6.634702in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{6.634773in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{6.634671in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{6.634587in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{6.634532in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{6.634480in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{6.634417in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{6.634352in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{6.634318in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{6.634317in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{6.634377in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{6.634514in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{6.634712in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{6.634917in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{6.635125in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{6.635279in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{6.635349in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{6.635305in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{6.635053in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{6.634581in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{6.633982in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{6.633311in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{6.632570in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{6.631764in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{6.630897in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{6.630259in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{6.630040in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{6.630161in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{6.630271in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{6.630336in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{6.630389in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{6.630452in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{6.630521in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{6.630574in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{6.630609in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{6.630640in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{6.630675in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{6.630714in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{6.630744in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{6.630765in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{6.630778in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{6.630784in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{6.630775in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{6.630707in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{6.630572in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{6.630637in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{6.631115in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{6.631903in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{6.632457in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{6.632697in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{6.632834in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{6.633045in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{6.633306in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{6.633476in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{6.633532in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{6.633355in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{6.632835in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{6.632127in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{6.632118in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{6.632962in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{6.633804in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{6.633826in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{6.633193in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{6.632956in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{6.633300in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{6.633503in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{6.632833in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{6.631490in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{6.630810in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{6.631045in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{6.631752in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{6.632457in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{6.633106in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{6.633354in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{6.633128in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{6.632653in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{6.632184in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{6.631775in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{6.631784in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{6.632291in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{6.632993in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{6.633522in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{6.633846in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{6.633757in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{6.633205in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{6.632466in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{6.631899in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{6.631494in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{6.631146in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{6.630831in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{6.630597in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{6.630505in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{6.630547in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{6.630628in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{6.630727in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{6.630841in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{6.630967in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{6.631126in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{6.631506in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{6.632158in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{6.633028in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{6.634031in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{6.635150in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{6.636219in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{6.637194in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{6.637872in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{6.637934in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{6.637375in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{6.636327in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{6.634817in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{6.633112in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{6.631662in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{6.630495in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{6.629771in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{6.629548in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{6.629645in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{6.629741in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{6.629837in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{6.630057in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{6.630439in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{6.630950in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{6.631524in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{6.632122in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{6.632226in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{6.631659in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{6.630976in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{6.631269in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{6.632486in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{6.633119in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{6.632646in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{6.631683in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{6.631516in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{6.632172in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{6.633196in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{6.634430in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{6.635618in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{6.636202in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{6.636165in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{6.635801in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{6.635214in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{6.634487in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{6.633817in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{6.633233in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{6.633124in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{6.633652in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{6.634529in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{6.635042in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{6.635171in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{6.635327in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{6.635677in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{6.636082in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{6.636179in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{6.635947in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{6.635531in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{6.634989in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{6.634412in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{6.634040in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{6.633880in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{6.633626in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{6.633136in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{6.632610in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{6.632616in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{6.633184in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{6.633793in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{6.634192in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{6.634361in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{6.634252in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{6.633868in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{6.633688in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{6.633958in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{6.634487in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{6.634659in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{6.634433in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{6.634252in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{6.634354in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{6.634579in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{6.634391in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{6.633762in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{6.633886in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{6.635446in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{6.638183in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{6.641125in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{6.644149in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{6.644656in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{6.641067in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{6.634919in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{6.632007in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{6.632890in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{6.634472in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{6.634817in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{6.634135in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{6.633314in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{6.632456in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{6.633021in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{6.635992in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{6.640145in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{6.640416in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{6.636224in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{6.632989in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{6.634501in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{6.639424in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{6.641719in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{6.640651in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{6.638217in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{6.635878in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{6.634547in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{6.638269in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{6.647618in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{6.654638in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{6.653122in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{6.645310in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{6.646487in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{6.650990in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{6.651097in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{6.647985in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{6.647988in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{6.652048in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{6.654394in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{6.649998in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{6.640680in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{6.636794in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{6.639997in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{6.646007in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{6.650884in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{6.654551in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{6.656725in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{6.657325in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{6.658934in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{6.664073in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{6.671764in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{6.675752in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{6.674902in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{6.671689in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{6.668678in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{6.666589in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{6.669894in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{6.679514in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{6.688891in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{6.690809in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{6.686871in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{6.688938in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{6.699387in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{6.712160in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{6.720184in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{6.722718in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{6.715371in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{6.697043in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{6.681772in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{6.686881in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{6.711367in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{6.743680in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{6.781541in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{6.810074in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{6.809908in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{6.785994in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{6.784478in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{6.816198in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{6.855140in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{6.865298in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{6.850605in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{6.852762in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{6.882016in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{6.913399in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{6.910458in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{6.876475in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{6.852151in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{6.847883in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{6.859808in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{6.881743in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{6.919007in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{7.022682in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{7.207635in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{7.392976in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{7.447299in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{7.380460in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{7.350820in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{7.403290in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{7.520945in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{7.673570in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{7.857162in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{8.020801in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{8.149103in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{8.209305in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{8.143736in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{7.958441in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{7.782479in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{7.656034in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{7.649604in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{7.894355in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{8.367518in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{8.632771in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{8.543689in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{8.331251in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{8.461383in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{8.913908in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{9.079317in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{8.742691in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{8.266582in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{8.419654in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{9.187944in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{9.706427in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{9.657356in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{9.297899in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{9.209126in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{9.403841in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{9.628214in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{9.786000in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{9.938300in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{10.228120in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{10.648341in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{10.878806in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{10.787812in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{10.496533in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{10.310824in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{10.245598in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.272576in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{10.381335in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{10.485617in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{10.362366in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{10.005428in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{9.675779in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{9.489873in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{9.414486in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{9.353911in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{9.309370in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{9.448766in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{9.853426in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{10.359128in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{10.489904in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{10.226052in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{10.152353in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{10.559513in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{11.218998in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{11.427111in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{11.137861in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{10.789543in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{10.608559in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{10.638245in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{11.003913in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{11.706794in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{12.061554in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{11.689553in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{10.842828in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{10.395582in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{10.419131in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{10.525350in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{10.492126in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{10.345281in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{10.183716in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{10.014943in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{9.802486in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{9.523770in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{9.229511in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{9.109409in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{9.182707in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{9.250772in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{9.186742in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{9.094987in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{9.387180in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{10.107887in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{10.695046in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{10.768977in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{10.419568in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{10.055051in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{9.720417in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{9.569622in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{9.713596in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{10.077921in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{10.317241in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{10.389094in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{10.396150in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{10.414910in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{10.443496in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{10.472287in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{10.500207in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{10.554379in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{10.656453in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{10.784592in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{10.829492in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{10.774776in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{10.679585in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{10.593253in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{10.512569in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{10.420252in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{10.313668in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{10.249627in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{10.278643in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{10.382398in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{10.451588in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{10.468847in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{10.410297in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{10.253347in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{10.019550in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{9.843844in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{9.749342in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{9.822788in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{10.150688in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{10.642055in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{10.714089in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{10.257315in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{9.812969in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{9.953340in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{10.572356in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{10.904033in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{10.802610in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{10.475592in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{10.156398in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{9.862875in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{9.714143in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{9.736460in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{9.963052in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{10.432490in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.068203in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.273526in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{10.917029in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{10.393133in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{10.199389in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{10.315637in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{10.514857in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{10.749836in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{10.924162in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{10.910004in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{10.718086in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{10.479168in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{10.222121in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{10.091175in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{10.287915in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{10.763420in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{11.003689in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{10.879590in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{10.541602in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{10.216000in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{9.925162in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{9.860785in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{10.076511in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{10.329148in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{10.236860in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{9.845888in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{9.756562in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{10.136624in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{10.625890in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{10.626883in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{10.163162in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{9.716163in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{9.422886in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{9.333954in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{9.533556in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{10.001741in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{10.398804in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{10.621662in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{10.648967in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{10.445886in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{10.040358in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{9.876099in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{10.097701in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{10.449394in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{10.433048in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{10.058062in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{9.751175in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{9.655442in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{9.716485in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{9.819126in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{9.957591in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{10.075848in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{10.153910in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{10.171580in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{10.087394in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{9.903940in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{9.730001in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{9.605834in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{9.562574in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{9.667783in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{9.913028in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{10.027611in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{9.904291in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{9.662227in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{9.589020in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{9.690768in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{9.763723in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{9.724243in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{9.641563in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{9.690624in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{9.882961in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{10.222561in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{10.477034in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{10.477034in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{10.981055in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{11.137118in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{10.954700in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{10.467280in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{10.226865in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{10.450138in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{10.934957in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{11.196847in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{11.223895in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{11.158111in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{11.060690in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{10.990129in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{11.098482in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{11.383261in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{11.672776in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{11.890902in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{11.971232in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{11.726808in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{11.164368in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{10.591872in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{10.153063in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{9.930926in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{10.174000in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{10.870603in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{11.424606in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{11.545354in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{11.335848in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{11.087411in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{10.824616in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{10.691862in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{10.762109in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{10.948907in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{10.985241in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{10.859251in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{10.810804in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{10.969539in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{11.237298in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{11.293261in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{11.119698in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{10.928347in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{10.840881in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{10.844557in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{10.900934in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{11.005505in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{11.173734in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{11.414299in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{11.674642in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{11.761023in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{11.659813in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{11.436699in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{11.134751in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{10.827956in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{10.806042in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{11.089724in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{11.398184in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{11.542189in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{11.591337in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.825653in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{12.269017in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{12.472025in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{12.117046in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.409611in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{11.215789in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{11.623168in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{11.962620in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{11.731972in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{11.103495in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{10.833984in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{11.010166in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.444032in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.984882in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{12.556456in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{12.788704in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{12.639760in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{12.186270in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{11.493881in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{10.683121in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{10.365407in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{10.616965in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{10.958816in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{10.963812in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{10.716511in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{10.650544in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{10.828028in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{11.089483in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{11.284011in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{11.384677in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.221301in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{10.772280in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{10.347540in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{10.258300in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{10.448401in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{10.609501in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{10.689076in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{10.738408in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{10.812035in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{10.908565in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.022258in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.151667in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{11.286521in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.415258in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.523569in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{11.507301in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.349023in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.108376in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{10.856061in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{10.636179in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{10.785177in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{11.363979in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{12.011600in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{12.272935in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{12.181584in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{11.954949in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{11.643012in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{11.359652in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{11.257004in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{11.302104in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{11.233323in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{10.993202in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{10.760753in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{10.788096in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{11.036415in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{11.176666in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{11.131576in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{10.975252in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{10.816196in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{10.669787in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{10.680613in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{10.882350in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{11.171704in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{11.388335in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{11.535727in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{11.656946in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{11.764072in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{11.777893in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{11.565876in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{11.150291in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{10.756849in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{10.449119in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{10.415664in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{10.990315in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{12.088498in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{12.721958in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{12.604390in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{12.072540in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{11.733437in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{11.592580in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{11.595042in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{11.720893in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{11.890250in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{11.950182in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{11.907204in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{11.884126in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{11.921266in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{11.926448in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{11.711531in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{11.297634in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{11.049520in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{11.091484in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{11.314566in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{11.491729in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{11.612835in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{11.616506in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{11.482219in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{11.263021in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{11.075216in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{10.919854in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{10.738438in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{10.508819in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{10.370809in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{10.659034in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{11.346007in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{11.694421in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{11.409860in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{10.820142in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{10.729346in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{11.136627in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{11.306750in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{10.928704in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{10.290732in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{10.137013in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{10.472677in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{10.603033in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{10.218175in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{9.552941in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{9.241853in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{9.307700in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{9.530015in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{9.802034in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{10.017352in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{9.863498in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{9.340935in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{8.913400in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{8.811186in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{8.903993in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{8.804022in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{8.494125in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{8.242886in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{8.190805in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{8.286933in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{8.376151in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{8.444473in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{8.377792in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{8.114501in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{7.762699in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{7.683999in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{7.896894in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{8.049465in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{7.936926in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{7.633545in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{7.391721in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{7.232775in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{7.141917in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{7.109361in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{7.112531in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{7.068782in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{6.971808in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{6.890548in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{6.869619in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{6.897506in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{6.932321in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{6.969298in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{6.982755in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{6.955282in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{6.899399in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{6.865336in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{6.858149in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{6.857782in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{6.849669in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{6.833985in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{6.810770in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{6.780243in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{6.752261in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{6.734350in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{6.726151in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{6.726975in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{6.736502in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{6.745842in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{6.747798in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{6.743419in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{6.737244in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{6.729941in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{6.722243in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{6.714784in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{6.707578in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{6.700737in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{6.694268in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{6.686876in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{6.677386in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{6.668763in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{6.677773in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{6.706627in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{6.728634in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{6.718044in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{6.682329in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{6.662559in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{6.665179in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{6.673439in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{6.670192in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{6.658453in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{6.656106in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{6.666085in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{6.676322in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{6.673719in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{6.661095in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{6.655962in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{6.661418in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{6.668610in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{6.667368in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{6.659178in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{6.653682in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{6.652726in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{6.654476in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{6.656722in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{6.659163in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{6.659566in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{6.657507in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{6.655142in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{6.655235in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{6.657202in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{6.656505in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{6.652198in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{6.646928in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{6.644280in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{6.644037in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{6.644575in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{6.645498in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{6.645954in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{6.644717in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{6.642026in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{6.639935in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{6.638937in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{6.638893in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{6.639606in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{6.640942in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{6.641710in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{6.641613in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{6.641433in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{6.642416in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{6.644340in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{6.644786in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{6.643122in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{6.640689in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{6.639727in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{6.640165in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{6.641096in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{6.642249in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{6.643176in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{6.643084in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{6.642145in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{6.642580in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{6.645034in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{6.647587in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{6.646659in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{6.642554in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{6.639699in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{6.639489in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{6.640197in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{6.638461in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{6.634643in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{6.635079in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{6.641828in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{6.650431in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{6.651738in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{6.646147in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{6.642708in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{6.644592in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{6.648933in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{6.649579in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{6.646617in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{6.644304in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{6.644219in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{6.645287in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{6.645090in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{6.643616in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{6.642098in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{6.641021in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{6.640215in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{6.639282in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{6.638232in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{6.637707in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{6.637962in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{6.639012in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{6.640925in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{6.643634in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{6.645764in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{6.646727in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{6.646440in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{6.644617in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{6.641337in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{6.638302in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{6.636291in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{6.635407in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{6.635995in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{6.637988in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{6.639485in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{6.639578in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{6.638883in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{6.639180in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{6.640526in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{6.641239in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{6.640473in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{6.638688in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{6.637258in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{6.636277in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{6.635856in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{6.636048in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{6.636664in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{6.637117in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{6.637373in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{6.638002in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{6.639324in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{6.640960in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{6.641632in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{6.641262in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{6.640526in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{6.639828in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{6.639360in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{6.639838in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{6.641290in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{6.642339in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{6.642124in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{6.640880in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{6.639427in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{6.637857in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{6.636799in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{6.636662in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{6.637143in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{6.637064in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{6.636314in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{6.635157in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{6.633782in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{6.632650in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{6.633764in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{6.637294in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{6.641035in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{6.643365in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{6.644326in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{6.643987in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{6.642390in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{6.640560in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{6.639299in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{6.638487in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{6.637597in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{6.636562in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{6.636047in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{6.636598in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{6.638028in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{6.639500in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{6.640894in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{6.642122in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{6.643108in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{6.643916in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{6.644872in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{6.646022in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{6.646264in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{6.644578in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{6.641366in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{6.638731in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{6.636996in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{6.635960in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{6.635429in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{6.635420in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{6.636111in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{6.637517in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{6.638662in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{6.638530in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{6.637330in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{6.636260in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{6.635532in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{6.635058in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{6.634739in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{6.634549in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{6.634331in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{6.634056in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{6.633911in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{6.634119in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{6.634653in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{6.635369in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{6.636235in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{6.637194in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{6.638179in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{6.639154in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{6.639835in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{6.640169in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{6.640254in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{6.640216in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{6.640062in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{6.639806in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{6.639456in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{6.639335in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{6.639894in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{6.641060in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{6.642251in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{6.643330in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{6.644405in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{6.645637in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{6.646904in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{6.647039in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{6.645771in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{6.643751in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{6.641971in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{6.640419in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{6.638900in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{6.637362in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{6.636052in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{6.635374in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{6.635282in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{6.635342in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{6.635430in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{6.635536in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{6.635648in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{6.635762in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{6.635826in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{6.635826in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{6.635776in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{6.635699in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{6.635597in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{6.635498in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{6.635407in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{6.635315in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{6.635201in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{6.635074in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{6.635079in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{6.635259in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{6.635546in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{6.635806in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{6.636035in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{6.636259in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{6.636485in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{6.636712in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{6.636939in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{6.637163in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{6.637353in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{6.637498in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{6.637615in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{6.637735in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{6.637860in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{6.637989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{6.633459in}}{\pgfqpoint{12.566142in}{12.600576in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{6.651625in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{6.639100in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{6.638840in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{6.638533in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{6.638179in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{6.637786in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{6.637602in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{6.637745in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{6.638130in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{6.638516in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{6.638889in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{6.639263in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{6.639643in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{6.640029in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{6.640418in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{6.640810in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{6.641205in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{6.641605in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{6.642009in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{6.642413in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{6.642806in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{6.642754in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{6.642019in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{6.640825in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{6.639919in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{6.639366in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{6.639284in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{6.639744in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{6.640636in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{6.641554in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{6.642461in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{6.643058in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{6.643171in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{6.642893in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{6.642595in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{6.642308in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{6.642021in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{6.641727in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{6.641429in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{6.641142in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{6.640866in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{6.640540in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{6.640126in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{6.639638in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{6.639149in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{6.638665in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{6.638179in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{6.637686in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{6.637188in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{6.636688in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{6.636188in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{6.635672in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{6.635128in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{6.634583in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{6.634155in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{6.633861in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{6.633807in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{6.634075in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{6.634610in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{6.635129in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{6.635597in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{6.636045in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{6.636502in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{6.636971in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{6.637480in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{6.638033in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{6.638476in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{6.638678in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{6.638687in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{6.638777in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{6.638990in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{6.639251in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{6.639492in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{6.639716in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{6.639951in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{6.640202in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{6.640432in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{6.640606in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{6.640774in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{6.641242in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{6.642066in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{6.642785in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{6.642933in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{6.642580in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{6.642231in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{6.641975in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{6.641779in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{6.641608in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{6.641428in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{6.641023in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{6.640347in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{6.639541in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{6.638763in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{6.638009in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{6.637236in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{6.636435in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{6.635656in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{6.634957in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{6.634371in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{6.634122in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{6.634266in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{6.634600in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{6.634867in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{6.635072in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{6.635291in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{6.635541in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{6.635768in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{6.635896in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{6.635932in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{6.635955in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{6.635981in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{6.636012in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{6.636050in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{6.636089in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{6.636098in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{6.636067in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{6.636011in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{6.635951in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{6.635887in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{6.635797in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{6.635677in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{6.635609in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{6.635727in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{6.636023in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{6.636373in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{6.636743in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{6.637117in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{6.637464in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{6.637814in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{6.638494in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{6.639604in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{6.640977in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{6.642309in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{6.643558in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{6.644291in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{6.644367in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{6.643754in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{6.642409in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{6.640350in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{6.638054in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{6.635672in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{6.633771in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{6.633459in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{6.634673in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{6.635516in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{6.635343in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{6.634688in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{6.634677in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{6.635328in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{6.636167in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{6.637028in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{6.637748in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{6.637972in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{6.637696in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{6.637264in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{6.636802in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{6.636372in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{6.636112in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{6.636032in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{6.636158in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{6.636504in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{6.636993in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{6.637430in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{6.637808in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{6.638136in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{6.638416in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{6.638704in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{6.639141in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{6.639716in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{6.639985in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{6.639746in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{6.639266in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{6.639267in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{6.639762in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{6.639755in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{6.638783in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{6.637476in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{6.637636in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{6.639349in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{6.640912in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{6.641501in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{6.641258in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{6.640650in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{6.639720in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{6.639218in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{6.639530in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{6.640525in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{6.641747in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{6.643156in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{6.644113in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{6.644269in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{6.644006in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{6.644603in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{6.646129in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{6.646278in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{6.643731in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{6.639602in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{6.637865in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{6.638871in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{6.640433in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{6.641253in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{6.641506in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{6.641871in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{6.642408in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{6.642837in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{6.642985in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{6.642721in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{6.641583in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{6.639521in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{6.637943in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{6.637785in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{6.638766in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{6.639642in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{6.640282in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{6.640738in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{6.641047in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{6.641217in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{6.641298in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{6.641292in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{6.641061in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{6.640500in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{6.639804in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{6.639869in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{6.640817in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{6.641740in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{6.641931in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{6.641522in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{6.641213in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{6.641098in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{6.641306in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{6.641946in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{6.642657in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{6.641614in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{6.638527in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{6.636991in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{6.640141in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{6.646635in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{6.648882in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{6.645661in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{6.641754in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{6.641567in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{6.644178in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{6.643995in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{6.640071in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{6.636435in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{6.637023in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{6.641358in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{6.646063in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{6.650581in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{6.653506in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{6.653385in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{6.651106in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{6.652684in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{6.659278in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{6.666601in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{6.669933in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{6.669817in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{6.670511in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{6.672834in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{6.675164in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{6.675604in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{6.674383in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{6.673451in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{6.673206in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{6.671302in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{6.664853in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{6.655379in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{6.655245in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{6.667278in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{6.682172in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{6.687742in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{6.684958in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{6.683814in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{6.686588in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{6.690727in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{6.692695in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{6.692570in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{6.691659in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{6.690256in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{6.692858in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{6.705982in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{6.727534in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{6.735280in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{6.723363in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{6.709505in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{6.721028in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{6.754830in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{6.771132in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{6.759056in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{6.736167in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{6.731183in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{6.743926in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{6.763893in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{6.788299in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{6.808520in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{6.809862in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{6.794673in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{6.798250in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{6.831346in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{6.874478in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{6.892267in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{6.885009in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{6.872788in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{6.861729in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{6.861310in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{6.889296in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{6.943143in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{6.973036in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{6.962252in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{6.935109in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{6.940744in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{6.977441in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{6.988250in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{6.953109in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{6.913899in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{6.959060in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{7.086606in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{7.185961in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{7.216573in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{7.198986in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{7.180396in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{7.164758in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{7.194120in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{7.285295in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{7.380486in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{7.344510in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{7.179278in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{7.093502in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{7.172277in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{7.332205in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{7.365007in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{7.265760in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{7.199418in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{7.236183in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{7.337622in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{7.401495in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{7.421435in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{7.388414in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{7.297584in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{7.188319in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{7.168730in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{7.245278in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{7.369877in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{7.520753in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{7.638947in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{7.557051in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{7.268949in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{7.060109in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{7.072263in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{7.242210in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{7.370507in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{7.442669in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{7.451465in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{7.392271in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{7.287347in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{7.210154in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{7.166479in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{7.145884in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{7.142973in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{7.164927in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{7.234211in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{7.351604in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{7.409160in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{7.344088in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{7.214218in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{7.228068in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{7.403553in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{7.529067in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{7.475867in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{7.296370in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{7.194870in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{7.191730in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{7.246625in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{7.334419in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{7.432736in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{7.452995in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{7.385664in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{7.347474in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{7.417292in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{7.566847in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{7.672348in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{7.719212in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{7.692040in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{7.579268in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{7.426002in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{7.433053in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{7.626318in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{7.797671in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{7.790876in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{7.639273in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{7.511038in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{7.427629in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{7.388588in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{7.393833in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{7.436285in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{7.477460in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{7.512208in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{7.538733in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{7.555489in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{7.552643in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{7.481617in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{7.334040in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{7.208154in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{7.191127in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{7.262116in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{7.296368in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{7.274176in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{7.240097in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{7.235946in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{7.252678in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{7.235084in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{7.173480in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{7.132173in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{7.175219in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{7.290007in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{7.388875in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{7.456444in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{7.468929in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{7.401232in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{7.262853in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{7.126546in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{7.005588in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{6.951844in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{7.023317in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{7.198200in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{7.307865in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{7.318338in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{7.278502in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{7.246707in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{7.220051in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{7.175564in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{7.108168in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{7.039858in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{6.998325in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{6.986438in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{7.020791in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{7.105985in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{7.190653in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{7.206418in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{7.159325in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{7.115458in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{7.089986in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{7.085301in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{7.104550in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{7.148159in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{7.214543in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{7.303797in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{7.382723in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{7.402130in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{7.361192in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{7.269840in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{7.129557in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{7.005919in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{7.001482in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{7.109789in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{7.223596in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{7.314152in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{7.389252in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{7.462065in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{7.532692in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{7.601086in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{7.667179in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{7.690928in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{7.603368in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{7.413505in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{7.275089in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{7.235152in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{7.256805in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{7.270908in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{7.277045in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{7.290022in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{7.314638in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{7.325202in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{7.272358in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{7.160255in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{7.085784in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{7.081848in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{7.110505in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{7.093536in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{7.033280in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{7.016095in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{7.072986in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{7.153554in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{7.148961in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{7.061164in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{7.017177in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{7.064572in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{7.161752in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{7.213115in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{7.214993in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{7.185121in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{7.129822in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{7.068426in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{7.047091in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{7.067611in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{7.107151in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{7.156709in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{7.201959in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{7.207243in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{7.169858in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{7.088612in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{7.421542in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{7.421542in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{7.717838in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{7.874907in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{7.896525in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{7.791543in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{7.679245in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{7.607441in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{7.552645in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{7.457988in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{7.327795in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{7.313683in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{7.477634in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{7.708642in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{7.723461in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{7.521271in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{7.350676in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{7.321307in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{7.395285in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{7.474792in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{7.553836in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{7.627138in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{7.692314in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{7.722345in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{7.638148in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{7.444380in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{7.397186in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{7.620276in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{7.977184in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{8.064735in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{7.868935in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{7.712648in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{7.762234in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{7.929974in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{7.944932in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{7.796791in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{7.817509in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{8.185746in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{8.775443in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{9.180075in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{9.371007in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{9.362991in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{9.166738in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{8.870663in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{8.779148in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{8.912353in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{9.128178in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{9.339821in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{9.536643in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{9.678061in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{9.761452in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{9.780239in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{9.730837in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{9.632013in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{9.553289in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{9.502545in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{9.634288in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{10.050944in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{10.670677in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{11.172687in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{11.524313in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{11.724591in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{11.773959in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{11.669721in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{11.385441in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{10.923249in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{10.522205in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{10.361498in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{10.414836in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{10.582315in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{10.848294in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{11.088597in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{11.204699in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{11.244821in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{11.437030in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{11.808291in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{12.197019in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{12.467240in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{12.600576in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{12.485598in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{12.112209in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{11.779809in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{11.755161in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{11.982662in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{12.188115in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{12.330082in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{12.368852in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{12.266966in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{12.058189in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{11.925282in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{11.896222in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{11.875127in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{11.765722in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{11.609849in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{11.660741in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{11.957393in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{12.196724in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{12.055842in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{11.631994in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{11.525141in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{11.837905in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{12.144033in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{11.962638in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{11.398756in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{11.133240in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{11.291374in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{11.517845in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{11.388870in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{10.954838in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{10.548117in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{10.236242in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{10.058304in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{10.231719in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{10.398418in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{10.529920in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{10.470871in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{10.012193in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{9.262696in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{9.110965in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{9.747802in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{10.533608in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{10.569707in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{9.947851in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{9.438632in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{9.225926in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{9.196611in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{9.185233in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{9.203685in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{9.396432in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{9.796752in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{10.259398in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{10.557914in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{10.673407in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{10.386831in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{9.647310in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{8.857411in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{8.680759in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{9.055895in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{9.296819in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{9.211737in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{8.933897in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{8.690965in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{8.489963in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{8.374514in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{8.356032in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{8.374282in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{8.319782in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{8.205293in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{8.221876in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{8.427185in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{8.713073in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{8.873084in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{8.908564in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{8.878570in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{8.803849in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{8.706693in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{8.631705in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{8.585568in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{8.667694in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{8.910481in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{9.216858in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{9.381423in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{9.400759in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{9.280568in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{9.025335in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{8.772129in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{8.829382in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{9.180491in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{9.385781in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{9.277787in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{8.957062in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{8.653406in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{8.380204in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{8.220576in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{8.206522in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{8.286424in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{8.335610in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{8.350402in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{8.375638in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{8.430343in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{8.458257in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{8.310544in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{7.992991in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{7.787748in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{7.820274in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{7.967339in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{7.894303in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{7.596315in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{7.403869in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{7.472212in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{7.667864in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{7.609508in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{7.289486in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{7.142769in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{7.384216in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{7.826975in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{7.910491in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{7.613093in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{7.376341in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{7.431663in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{7.667088in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{7.732609in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{7.608895in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{7.499976in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{7.518701in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{7.615871in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{7.629455in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{7.548505in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{7.416580in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{7.259679in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{7.093278in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{6.972131in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{6.899900in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{6.857367in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{6.832405in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{6.824948in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{6.836110in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{6.865290in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{6.885306in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{6.878590in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{6.852396in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{6.834040in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{6.826146in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{6.819099in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{6.806304in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{6.790057in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{6.779733in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{6.776208in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{6.771219in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{6.758793in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{6.741918in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{6.733483in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{6.734820in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{6.737847in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{6.736372in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{6.732964in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{6.739547in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{6.757388in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{6.767924in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{6.756159in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{6.728564in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{6.715666in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{6.721314in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{6.728922in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{6.724266in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{6.709845in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{6.697719in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{6.689604in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{6.684147in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{6.680113in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{6.677524in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{6.676679in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{6.677587in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{6.677271in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{6.672860in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{6.665910in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{6.665352in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{6.672519in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{6.683234in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{6.693221in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{6.701080in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{6.697626in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{6.681497in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{6.664930in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{6.661212in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{6.668113in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{6.672217in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{6.671086in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{6.670462in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{6.676953in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{6.688603in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{6.692131in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{6.685094in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{6.674909in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{6.670580in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{6.671190in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{6.670391in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{6.666887in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{6.664584in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{6.668512in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{6.677586in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{6.683691in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{6.685100in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{6.682663in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{6.677494in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{6.670023in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{6.663465in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{6.658549in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{6.656498in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{6.659097in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{6.665554in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{6.669080in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{6.668065in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{6.664603in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{6.661826in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{6.659760in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{6.658482in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{6.657994in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{6.658218in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{6.659038in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{6.660326in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{6.660809in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{6.660155in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{6.658826in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{6.657588in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{6.656461in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{6.655558in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{6.654905in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{6.654651in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{6.655064in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{6.656095in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{6.657246in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{6.658363in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{6.659414in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{6.660340in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{6.661105in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{6.661156in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{6.660331in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{6.659230in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{6.659026in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{6.659733in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{6.661413in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{6.664068in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{6.666160in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{6.664492in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{6.659243in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{6.653755in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{6.649216in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{6.646118in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{6.645576in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{6.647443in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{6.649299in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{6.650240in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{6.650294in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{6.649491in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{6.647902in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{6.646567in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{6.645890in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{6.645836in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{6.646344in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{6.647365in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{6.648132in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{6.648332in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{6.647976in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{6.647069in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{6.645658in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{6.644678in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{6.644528in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{6.645242in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{6.646951in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{6.649614in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{6.652477in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{6.655190in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{6.657801in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{6.660437in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{6.663116in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{6.666182in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{6.669799in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{6.673009in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{6.672954in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{6.669582in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{6.665249in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{6.661167in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{6.657514in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{6.654866in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{6.653242in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{6.652653in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{6.653090in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{6.654240in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{6.655120in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{6.655672in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{6.656745in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{6.658812in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{6.661632in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{6.664425in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{6.667121in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{6.669663in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{6.672017in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{6.673675in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{6.672727in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{6.669082in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{6.664661in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{6.660678in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{6.657101in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{6.653834in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{6.650868in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{6.649125in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{6.649203in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{6.650689in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{6.652027in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{6.653054in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{6.653990in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{6.654990in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{6.655951in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{6.656428in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{6.656381in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{6.656160in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{6.656023in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{6.655957in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{6.655915in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{6.655890in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{6.655842in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{6.655742in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{6.655602in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{6.655484in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{6.655396in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{6.655318in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{6.655231in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{6.655142in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{6.655072in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{6.655023in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{6.654900in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{6.654619in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{6.654208in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{6.653806in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{6.653434in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{6.653076in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{6.652717in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{6.652359in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{6.651999in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{6.651640in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{6.651296in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{6.650986in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{6.650705in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{6.650424in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{6.650140in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{6.649859in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{6.649589in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{6.649323in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{6.649027in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{6.648695in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{6.648449in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{6.648422in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{6.648602in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{6.648923in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{6.649372in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{6.649877in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{6.650358in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{6.650815in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{6.651263in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{6.651703in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{6.652154in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{6.652636in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{6.653126in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{6.653447in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{6.653565in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{6.653528in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{6.653403in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{6.653201in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{6.653013in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{6.652858in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{6.652680in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{6.652406in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{6.652087in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{6.652206in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{6.652869in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{6.653923in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{6.655151in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{6.656489in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{6.657337in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{6.657557in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{6.657437in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{6.657417in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{6.657490in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{6.657569in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{6.657630in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{6.657682in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{6.657737in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{6.657796in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{6.657846in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{6.657884in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{6.657937in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{6.658052in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{6.658203in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{6.658089in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{6.657627in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{6.656892in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{6.656011in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{6.655001in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{6.654000in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{6.653049in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{6.652100in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{6.651057in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{6.649952in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{6.649268in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{6.649151in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{6.649509in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{6.650167in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{6.651097in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{6.652048in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{6.652934in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{6.653790in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{6.654685in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{6.655588in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{6.655870in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{6.655318in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{6.654227in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{6.653238in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{6.652371in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{6.651625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{6.512870in}}{\pgfqpoint{12.564005in}{14.721724in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{7.308628in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{6.949800in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{7.014319in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{7.067840in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{7.110045in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{7.140554in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{7.157622in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{7.160249in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{7.152290in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{7.144938in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{7.138981in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{7.138494in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{7.145498in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{7.158134in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{7.170691in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{7.182859in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{7.196213in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{7.211559in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{7.225892in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{7.230037in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{7.223420in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{7.217794in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{7.219371in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{7.224623in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{7.221913in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{7.210263in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{7.193701in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{7.174401in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{7.158403in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{7.166072in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{7.199018in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{7.223689in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{7.220361in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{7.193356in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{7.159852in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{7.121470in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{7.095091in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{7.091257in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{7.103860in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{7.108533in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{7.102837in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{7.092946in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{7.082830in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{7.073778in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{7.070842in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{7.074739in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{7.089740in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{7.118875in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{7.154371in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{7.162930in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{7.140410in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{7.113164in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{7.100210in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{7.101480in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{7.115335in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{7.141758in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{7.157408in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{7.144387in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{7.111549in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{7.102525in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{7.123362in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{7.154409in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{7.179868in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{7.201225in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{7.226324in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{7.256287in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{7.278462in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{7.282010in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{7.268029in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{7.244329in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{7.211829in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{7.186665in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{7.183439in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{7.198466in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{7.208914in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{7.211153in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{7.214434in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{7.227616in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{7.244634in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{7.229115in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{7.174326in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{7.140379in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{7.188346in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{7.298714in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{7.340009in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{7.287678in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{7.216067in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{7.205396in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{7.243854in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{7.244930in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{7.191745in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{7.131090in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{7.116515in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{7.143275in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{7.170523in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{7.190250in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{7.199153in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{7.193288in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{7.175304in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{7.167468in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{7.174639in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{7.189717in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{7.203536in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{7.216983in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{7.237520in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{7.266942in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{7.281622in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{7.249655in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{7.178878in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{7.146319in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{7.170731in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{7.217553in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{7.237020in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{7.231367in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{7.229897in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{7.239902in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{7.254867in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{7.264873in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{7.269964in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{7.272629in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{7.273464in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{7.271318in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{7.264402in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{7.252468in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{7.234350in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{7.209606in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{7.184118in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{7.167796in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{7.161103in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{7.165016in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{7.180034in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{7.200840in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{7.217883in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{7.229691in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{7.221506in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{7.188443in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{7.148469in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{7.135326in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{7.150185in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{7.190147in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{7.254761in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{7.313776in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{7.307795in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{7.239434in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{7.191461in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{7.192232in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{7.218245in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{7.220053in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{7.197047in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{7.171774in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{7.152216in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{7.143127in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{7.154545in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{7.185509in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{7.204629in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{7.199930in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{7.187133in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{7.202635in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{7.245994in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{7.268854in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{7.251790in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{7.207877in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{7.169752in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{7.140220in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{7.146207in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{7.199479in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{7.268526in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{7.272519in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{7.209808in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{7.171531in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{7.197900in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{7.264282in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{7.302894in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{7.310176in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{7.305570in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{7.297835in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{7.286403in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{7.269852in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{7.248610in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{7.241872in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{7.259147in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{7.288277in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{7.292554in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{7.269830in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{7.249155in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{7.245360in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{7.255845in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.271666in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{7.291881in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{7.298701in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{7.282405in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{7.250506in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{7.228697in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{7.219025in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{7.212882in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{7.205450in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{7.199026in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{7.201501in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{7.213758in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{7.235841in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{7.267890in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{7.307851in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{7.347662in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{7.386324in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{7.406205in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{7.396043in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{7.364680in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{7.347826in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{7.349018in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{7.341794in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{7.308574in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{7.260726in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{7.245686in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{7.269050in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{7.308088in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{7.347081in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{7.380983in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{7.388610in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{7.367097in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{7.342622in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{7.334438in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{7.341481in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{7.357457in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{7.381737in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{7.397202in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{7.390480in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{7.363179in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{7.325110in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{7.277375in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{7.246106in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{7.252878in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{7.287798in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{7.297610in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{7.274397in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{7.259762in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{7.289926in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{7.350238in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{7.358510in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{7.301395in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{7.248208in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{7.262799in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{7.333445in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{7.386326in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{7.409386in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{7.415494in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{7.417196in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{7.415338in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{7.415509in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{7.418694in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{7.414606in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{7.392586in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{7.358649in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{7.353091in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{7.383740in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{7.415381in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{7.409269in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{7.373064in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{7.363790in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{7.392834in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{7.425938in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{7.423132in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{7.390533in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{7.377860in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{7.395516in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{7.415711in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{7.404104in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{7.368218in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{7.371232in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{7.427399in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{7.512369in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{7.594100in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{7.663800in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{7.652075in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{7.541586in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{7.413675in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{7.380869in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{7.433843in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{7.466810in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{7.454264in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{7.430141in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{7.444094in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{7.491179in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{7.513571in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{7.496268in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{7.469215in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{7.478667in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{7.520606in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{7.541574in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{7.527009in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{7.498250in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{7.490195in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{7.500378in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{7.492150in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{7.454919in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{7.417645in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{7.429934in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{7.488174in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{7.527323in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{7.527875in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{7.509956in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{7.510293in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{7.527441in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{7.528900in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{7.504295in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{7.464788in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{7.431965in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{7.407421in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{7.403974in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{7.426213in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{7.455081in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{7.452235in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{7.420270in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{7.424575in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{7.488305in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{7.573864in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{7.601334in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{7.569667in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{7.525197in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{7.484472in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{7.455895in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{7.457713in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{7.489310in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{7.514487in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{7.519335in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{7.512831in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{7.516363in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{7.529538in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{7.522933in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{7.484409in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{7.435619in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{7.430211in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{7.469069in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{7.495293in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{7.484647in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{7.448976in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{7.420008in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{7.399536in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{7.389000in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{7.389195in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{7.398541in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{7.412306in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{7.429415in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{7.424238in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{7.384444in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{7.327921in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{7.306801in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{7.323769in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{7.335930in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{7.322093in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{7.289867in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{7.263218in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{7.244134in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{7.241868in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{7.261449in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{7.286818in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{7.266577in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{7.197957in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{7.169358in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{7.229555in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{7.340481in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{7.371436in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{7.311941in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{7.254015in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{7.250581in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{7.284746in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{7.294315in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{7.274337in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{7.283958in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{7.359336in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{7.471207in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{7.508048in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{7.458688in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{7.399812in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{7.380280in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{7.397931in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{7.441331in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{7.509085in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{7.520716in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{7.421510in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{7.251692in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{7.183750in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{7.238290in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{7.353848in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{7.487281in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{7.610743in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{7.603497in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{7.449373in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{7.312753in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{7.317032in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{7.441148in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{7.576092in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{7.708216in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{7.753793in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{7.645946in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{7.433806in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{7.368159in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{7.485487in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{7.648619in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{7.742892in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{7.763820in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{7.696604in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{7.537205in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{7.400719in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{7.389261in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{7.470791in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{7.458708in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{7.322672in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{7.216053in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{7.282932in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{7.490503in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{7.630173in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{7.666770in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{7.667811in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{7.700508in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{7.763187in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{7.841362in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{7.932907in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{7.957705in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{7.831106in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{7.582213in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{7.419707in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{7.383493in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{7.440840in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{7.554770in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{7.720772in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{7.899232in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{8.082782in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{8.195680in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{8.148201in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{7.945809in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{7.656745in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{7.293022in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{6.998223in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{6.952621in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{7.136068in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{7.342831in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{7.528971in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{7.587410in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{7.376684in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{6.936137in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{6.649319in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{6.607213in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{6.694006in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{6.745400in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{6.759853in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{6.739917in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{6.685476in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{6.625065in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{6.601150in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{6.611285in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{6.620412in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{6.619572in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{6.613908in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{6.611558in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{6.612337in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{6.612630in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{6.611458in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{6.611372in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{6.616576in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{6.624807in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{6.609097in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{6.561315in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{6.564869in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{6.764151in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{7.131260in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{7.248087in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{6.984575in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{6.637446in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{6.753580in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{7.299461in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{7.552607in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{7.279539in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{6.754194in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{6.512870in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{6.557909in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{6.644010in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{6.690473in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{6.707307in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{6.715741in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{6.715711in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{6.700631in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{6.667920in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{6.629741in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{6.612345in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{6.615987in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{6.622090in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{6.623856in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{6.621095in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{6.613532in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{6.602531in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{6.615768in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{6.664395in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{6.722250in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{6.726826in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{6.677107in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{6.632346in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{6.616809in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{6.621471in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{6.622936in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{6.620044in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{6.612676in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{8.098541in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{8.098541in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{8.117833in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{8.102265in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{8.052793in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{7.973475in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{7.935297in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{7.965977in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{8.031220in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{8.048426in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{8.015578in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{7.950849in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{7.862387in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{7.779158in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{7.776082in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{7.850896in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{7.883525in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{7.821425in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{7.711782in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{7.680390in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{7.729861in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{7.770752in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{7.761489in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{7.731137in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{7.761680in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{7.852226in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{7.830715in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{7.614235in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{7.416339in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{7.881015in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{9.016437in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{9.942467in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{10.206868in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{10.001744in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{9.907654in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{9.958090in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{9.753860in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{9.080749in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{8.138503in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{7.576710in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{7.436240in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{7.519394in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{7.710234in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{7.959650in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{8.098827in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{8.115793in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{8.035673in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{7.874676in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{7.751941in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{8.113230in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{8.980032in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{9.445148in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{8.933760in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{7.781081in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{7.249075in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{7.448612in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{7.866933in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{8.157026in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{8.330890in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{8.428071in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{8.455307in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{8.508183in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{8.654448in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{8.827737in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{8.740139in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{8.365355in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{8.095618in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{8.224888in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{8.752612in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{9.717142in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{11.110696in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{12.007287in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{11.673787in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{10.492020in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{10.239956in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{11.134322in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{12.111574in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{12.276875in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{11.778583in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{11.308809in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{10.966478in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{10.962146in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{11.482666in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{12.359025in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{12.705977in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{12.400354in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{11.996704in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{12.019579in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{12.433355in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{13.083133in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{13.938289in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{14.613500in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{14.721724in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{14.354908in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{14.015205in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{13.788620in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{13.467105in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{12.828863in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{11.940463in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{11.203170in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{10.687063in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{10.641188in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{11.348465in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{12.561128in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{12.614831in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{11.212792in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{9.516306in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{8.910032in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{9.240190in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{9.490309in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{9.453896in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{9.192238in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{8.780910in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{8.280292in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{8.156205in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{8.501534in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{9.090727in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{9.625426in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{10.104474in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{10.522933in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{10.880885in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{10.893788in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{10.156882in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{8.809460in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{8.034117in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{8.104844in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{8.556419in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{8.703161in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{8.576005in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{8.491414in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{8.529198in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{8.551731in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{8.343174in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{7.944516in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{7.778097in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{7.952863in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{8.263609in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{8.374108in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{8.295755in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{8.172453in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{8.045865in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{7.914170in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{7.774077in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{7.641149in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{7.715491in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{8.052905in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{8.411016in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{8.346277in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{7.895385in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{7.575430in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{7.546645in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{7.687398in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{7.767549in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{7.788912in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{7.852612in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{7.991370in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{8.114900in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{8.039411in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{7.780760in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{7.621261in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{7.657623in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{7.803027in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{7.875416in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{7.876041in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{7.914797in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{8.031366in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{8.147270in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{8.085922in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{7.859790in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{7.782586in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{7.973055in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{8.271987in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{8.306610in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{8.078356in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{7.852429in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{7.736646in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{7.707769in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{7.711530in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{7.744219in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{7.800011in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{7.876054in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{7.948873in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{7.956746in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{7.900493in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{7.856396in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{7.858642in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{7.894268in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{7.929142in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{7.959852in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{7.939511in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{7.846609in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{7.726030in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{7.706809in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{7.791838in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{7.860516in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{7.852845in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{7.799915in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{7.794326in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{7.839788in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{7.855616in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{7.799758in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{7.718218in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{7.757848in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{7.924016in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{8.048569in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{8.038846in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{7.934225in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{7.862225in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{7.832667in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{7.836681in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{7.868720in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{7.913388in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{7.916401in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{7.874340in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{7.828976in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{7.806055in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{7.803494in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{7.814993in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{7.839738in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{7.893124in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{7.984882in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{8.088750in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{8.100889in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{8.013107in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{7.900871in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{7.816111in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{7.769557in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{7.809912in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{7.940014in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{8.045616in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{8.044185in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{7.962236in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{7.910193in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{7.900695in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{7.932080in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{8.002830in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{8.085052in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{8.048370in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{7.879029in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{7.719593in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{7.685438in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{7.749699in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{7.789210in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{7.787600in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{7.769646in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{7.756648in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{7.748124in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{7.742049in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{7.738068in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{7.736405in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{7.737257in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{7.738815in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{7.731012in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{7.712493in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{7.708687in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{7.744129in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{7.803880in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{7.802244in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{7.726412in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{7.620828in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{7.530970in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{7.464879in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{7.477004in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{7.575166in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{7.683492in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{7.719632in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{7.697572in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{7.702929in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{7.751049in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{7.794321in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{7.777982in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{7.711252in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{7.652533in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{7.613179in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{7.604225in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{7.639299in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{7.706411in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{7.718928in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{7.659945in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{7.579597in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{7.542162in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{7.542272in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{7.540589in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{7.528474in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{7.534787in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{7.598918in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{7.705469in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{7.725181in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{7.629743in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{7.503581in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{7.467322in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{7.511140in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{7.549836in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{7.562558in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{7.581120in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{7.653718in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{7.771349in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{7.847557in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{7.860733in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{7.829596in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{7.783224in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{7.722685in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{7.650978in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{7.569153in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{7.484887in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{7.411023in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{7.360395in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{7.491066in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{7.845106in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{8.218359in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{8.249947in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{7.965882in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{7.701708in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{7.559018in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.498779in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{7.450261in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{7.415456in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{7.452760in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{7.579531in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{7.725131in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{7.751468in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{7.664648in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{7.577321in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{7.527458in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{7.502401in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{7.476739in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{7.451247in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{7.453649in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{7.493291in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{7.537898in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{7.517454in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{7.437176in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{7.416809in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{7.500052in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{7.617269in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{7.610340in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{7.481941in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{7.363862in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{7.307733in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{7.308112in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{7.441224in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{7.497868in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{7.494980in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{7.478772in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{7.565838in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{7.751877in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{7.827784in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{7.704194in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{7.476869in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{7.396462in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{7.468106in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{7.526301in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{7.495400in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{7.412660in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{7.380106in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{7.401770in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{7.440878in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{7.479445in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{7.515658in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{7.544031in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{7.563388in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{7.532480in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{7.431016in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{7.309821in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{7.326107in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{7.484288in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{7.600857in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{7.578141in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{7.458866in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{7.377119in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{7.342633in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{7.351353in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{7.400492in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{7.475104in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{7.525236in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{7.547248in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{7.547301in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{7.529292in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{7.500276in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{7.485183in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{7.486196in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{7.520708in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{7.599288in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{7.702345in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{7.756412in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{7.755435in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{7.716215in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{7.650199in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{7.572297in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{7.542108in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{7.564526in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{7.578416in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{7.541174in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{7.469065in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{7.428730in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{7.426969in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{7.430371in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{7.414264in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{7.384230in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{7.364244in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{7.356997in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{7.349256in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{7.330709in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{7.307675in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{7.310056in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{7.341173in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{7.383277in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{7.421676in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{7.454536in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{7.471904in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{7.472758in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{7.491511in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{7.558189in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{7.654871in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{7.688538in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{7.646718in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{7.596821in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{7.601354in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{7.643450in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{7.631442in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{7.551974in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{7.459678in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{7.408331in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{7.392009in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{7.379612in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{7.365795in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{7.359026in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{7.368163in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{7.388089in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{7.387306in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{7.360632in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{7.342812in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{7.372338in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{7.440893in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{7.497239in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{7.531906in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{7.539469in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{7.513424in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{7.462414in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{7.445755in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{7.474628in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{7.508192in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{7.495871in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{7.442695in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{7.381903in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{7.320733in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{7.274052in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{7.261460in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{7.279797in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{7.307901in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{7.340807in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{7.376690in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{7.413060in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{7.449068in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{7.477143in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{7.495651in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{7.505376in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{7.507347in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{7.502239in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{7.494821in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{7.486336in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{7.482573in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{7.492514in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{7.515720in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{7.549856in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{7.594083in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{7.644376in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{7.694315in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{7.743185in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{7.783775in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{7.814236in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{7.829110in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{7.818748in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{7.784959in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{7.744967in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{7.703950in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{7.673450in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{7.674490in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{7.704268in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{7.728626in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{7.737103in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{7.735163in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{7.732899in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{7.730572in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{7.728102in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{7.725462in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{7.723104in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{7.721930in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{7.720636in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{7.697734in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{7.646247in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{7.576862in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{7.511464in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{7.450675in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{7.393957in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{7.341053in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{7.297979in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{7.278370in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{7.282133in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{7.308628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{6.514416in}}{\pgfqpoint{12.564005in}{16.197095in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{7.739374in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{7.131896in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{7.130375in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{7.128820in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{7.127231in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{7.125611in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{7.124071in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{7.122662in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{7.121123in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{7.118737in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{7.115582in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{7.115745in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{7.121216in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{7.130540in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{7.139265in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{7.147208in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{7.157963in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{7.173370in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{7.186009in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{7.173240in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{7.133972in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{7.109828in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{7.122967in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{7.159556in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{7.173444in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{7.161048in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{7.141740in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{7.126192in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{7.114498in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{7.106728in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{7.102965in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{7.102043in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{7.103313in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{7.106067in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{7.107652in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{7.107881in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{7.111645in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{7.121995in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{7.139306in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{7.164470in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{7.197714in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{7.235111in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{7.274152in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{7.311539in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{7.334252in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{7.340596in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{7.331699in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{7.308190in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{7.271148in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{7.226284in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{7.174191in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{7.134179in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{7.120314in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{7.128123in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{7.135660in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{7.140324in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{7.143444in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{7.146025in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{7.149443in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{7.160101in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{7.178912in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{7.186001in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{7.165259in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{7.120373in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{7.072264in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{7.023734in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{6.989035in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{6.980399in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{6.998545in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{7.044152in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{7.117924in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{7.178614in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{7.188910in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{7.153834in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{7.107039in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{7.053467in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{7.041675in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{7.118228in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{7.257585in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{7.300304in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{7.217927in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{7.102980in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{7.049453in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{7.049552in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{7.046589in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{7.030601in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{7.022025in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{7.042894in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{7.088611in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{7.124651in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{7.144396in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{7.156209in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{7.169688in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{7.185291in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{7.205890in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{7.232160in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{7.251702in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{7.249523in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{7.229107in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{7.220264in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{7.229453in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{7.243623in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{7.246002in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{7.238028in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{7.233703in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{7.236192in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{7.228900in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{7.189413in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{7.122734in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{7.078599in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{7.069070in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{7.079813in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{7.090058in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{7.099914in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{7.111722in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{7.126097in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{7.130797in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{7.107437in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{7.059840in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{7.033449in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{7.040507in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{7.079480in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{7.147424in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{7.237972in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{7.277440in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{7.244596in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{7.177476in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{7.140713in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{7.135042in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{7.149620in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{7.181722in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{7.222520in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{7.256180in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{7.280050in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{7.267423in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{7.209452in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{7.129178in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{7.070178in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{7.034964in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{7.037419in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{7.082720in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{7.141975in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{7.157951in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{7.132404in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{7.127040in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{7.163090in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{7.196878in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{7.137940in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{6.989451in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{6.879675in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{6.854978in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{6.900490in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{6.981536in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{7.094081in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{7.172580in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{7.191863in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{7.171968in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{7.160292in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{7.158756in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{7.165976in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{7.181556in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{7.182690in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{7.114793in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{6.980252in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{6.915879in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{6.979644in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{7.114826in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{7.174141in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{7.151247in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{7.107530in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{7.069481in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{7.047611in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{7.069332in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{7.134041in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{7.157717in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{7.101087in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{7.006659in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{6.996113in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{7.074506in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{7.115690in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{7.058053in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{6.956809in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{6.978129in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{7.130940in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{7.247624in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{7.242258in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{7.158667in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.138302in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{7.190557in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{7.229104in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{7.207447in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{7.143893in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{7.101290in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{7.085036in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{7.096950in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{7.138411in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{7.191735in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{7.194817in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{7.142510in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{7.107192in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{7.132145in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{7.192504in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{7.194855in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{7.130519in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{7.081926in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{7.100952in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{7.160027in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{7.149797in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{7.059070in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{6.989647in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{7.009068in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{7.092076in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{7.130691in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{7.112928in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{7.090708in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{7.100214in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{7.137529in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{7.183368in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{7.235545in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{7.264074in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{7.246690in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{7.195176in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{7.166217in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{7.167219in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{7.193284in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{7.240767in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{7.300094in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{7.324191in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{7.306121in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{7.257259in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{7.186786in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{7.106532in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{7.077498in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{7.109320in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{7.165995in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{7.216309in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{7.255088in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{7.255957in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{7.214147in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{7.177931in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{7.191790in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{7.246703in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{7.286152in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{7.300856in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{7.275716in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{7.195941in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{7.080794in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{7.051292in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{7.129730in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{7.234984in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{7.282969in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{7.276484in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{7.241525in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{7.137779in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{7.152284in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{7.214139in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{7.237829in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{7.206327in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{7.159023in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{7.141921in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{7.153990in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{7.182467in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{7.225166in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{7.243549in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{7.190159in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{7.081481in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{7.055888in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{7.144557in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{7.266771in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{7.316796in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{7.302523in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{7.304817in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{7.342168in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{7.366274in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{7.310542in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{7.186185in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{7.109919in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{7.110448in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{7.154021in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{7.190880in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{7.221405in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{7.254045in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{7.290957in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{7.307754in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{7.267166in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{7.178671in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{7.154339in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{7.225120in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{7.314812in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{7.299311in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{7.187321in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{7.116854in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{7.127237in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{7.181142in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{7.213809in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{7.223862in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{7.213139in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{7.181764in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{7.146375in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{7.137080in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{7.152300in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{7.156871in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{7.139690in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{7.131665in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{7.191356in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{7.313000in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{7.377074in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{7.343458in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{7.259668in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{7.222216in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{7.233221in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{7.269181in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{7.322478in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{7.367403in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{7.272210in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{7.217875in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{7.217778in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{7.246475in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{7.246534in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{7.217809in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{7.206230in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{7.229604in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{7.257396in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{7.218103in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{7.113051in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{7.057637in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{7.099005in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{7.191954in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{7.223304in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{7.189574in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{7.158516in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{7.158787in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{7.177772in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{7.182022in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{7.170853in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{7.177170in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{7.215874in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{7.259705in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{7.234167in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{7.138995in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{7.128577in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{7.276420in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{7.499017in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{7.553150in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{7.425930in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{7.308540in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{7.295268in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{7.346905in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{7.341521in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{7.272684in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{7.252136in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{7.338467in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{7.482117in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{7.522154in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{7.447365in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{7.387018in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{7.411858in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{7.512223in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{7.650954in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{7.823375in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{7.896369in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{7.792184in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{7.590453in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{7.578846in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{7.784965in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{8.099698in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{8.458182in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{8.833745in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{9.126066in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{9.321256in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{9.242330in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{8.773423in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{8.069127in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{7.754392in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{7.897033in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{8.086469in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{8.046750in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{7.875574in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{7.988572in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{8.433554in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{8.737340in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{8.562636in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{8.013044in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{7.575574in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{7.309088in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{7.157714in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{7.080424in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{7.063654in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{7.038768in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{6.996994in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{6.923519in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{6.806414in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{6.666108in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{6.604703in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{6.637528in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{6.708870in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{6.772260in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{6.818716in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{6.803792in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{6.719815in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{6.637225in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{6.618464in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{6.652971in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{6.676471in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{6.678987in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{6.665146in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{6.639257in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{6.610203in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{6.629897in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{6.707832in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{6.773016in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{6.754742in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{6.667558in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{6.610691in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{6.601823in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{6.616085in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{6.627159in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{6.633994in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{6.630362in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{6.614892in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{6.612861in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{6.652593in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{6.723009in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{6.742004in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{6.692593in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{6.624552in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{6.597145in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{6.606311in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{6.615023in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{6.615718in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{6.613013in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{6.612746in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{6.614895in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{6.618732in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{6.624138in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{6.630616in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{6.637497in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{6.643937in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{6.642913in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{6.632659in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{6.621034in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{6.619112in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{6.625808in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{6.628839in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{6.625164in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{6.619239in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{6.617717in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{6.620290in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{6.622490in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{6.623172in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{6.622580in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{6.621120in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{6.618977in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{6.618208in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{6.619396in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{6.620896in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{6.619983in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{6.616797in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{6.613945in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{6.612173in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{6.612040in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{6.614488in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{6.619158in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{6.620840in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{6.617914in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{6.613392in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{6.612844in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{6.616143in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{6.618937in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{6.619846in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{6.618991in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{6.616657in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{6.613821in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{6.624646in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{6.654091in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{6.684845in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{6.681598in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{6.645092in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{6.614724in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{6.604389in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{6.610473in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{6.624715in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{6.645799in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{6.652529in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{6.636841in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{6.614117in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{6.619325in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{6.652030in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{6.667744in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{6.648921in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{6.616327in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{6.619827in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{6.659823in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{6.684091in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{6.671049in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{6.634885in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{6.612018in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{6.604475in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{6.612687in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{6.960670in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{6.960670in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{6.788369in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{6.748404in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{6.837171in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{7.042147in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{7.158167in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{7.104647in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{6.983297in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{7.040545in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{7.270481in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{7.341182in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{7.115474in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{6.742357in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{6.599467in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{6.692856in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{6.789241in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{6.754552in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{6.861669in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{7.109927in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{7.262108in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{7.208994in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{7.023139in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{6.904951in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{6.865143in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{6.889007in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{6.968459in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{7.065412in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{7.066216in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{6.967312in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{6.854527in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{6.772407in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{6.715048in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{6.665215in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{6.622169in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{6.624279in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{6.691886in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{6.776580in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{6.717699in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{6.514416in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{6.716739in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{7.635579in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{8.874484in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{9.059473in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{8.108279in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{7.086305in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{6.638625in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{6.649857in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{6.726118in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{6.827468in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{6.888860in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{6.869183in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{6.798311in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{6.789217in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{6.851628in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{6.934367in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{7.002811in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{7.048526in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{7.034593in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{6.959198in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{6.968216in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{7.164699in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{7.486335in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{7.672338in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{7.695178in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{7.578269in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{7.340085in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{7.027323in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{6.848425in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{6.826362in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{6.863952in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{6.883680in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{6.883071in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{6.847763in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{6.776852in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{6.856001in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{7.240787in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{7.821505in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{8.051890in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{7.861678in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{7.514133in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{7.244302in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{7.064299in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{7.052044in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{7.215588in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{7.519889in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{7.931677in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{8.383655in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{8.488101in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{8.189936in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{7.991458in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{8.397121in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{9.249303in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{9.633761in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{9.403352in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{9.053548in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{9.111711in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{9.496900in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{9.723092in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{9.704959in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{9.718112in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{10.073615in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{10.714512in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{11.284598in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{11.716398in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{11.938765in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{11.865506in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{11.543035in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{11.277056in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{11.128998in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{11.167795in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{11.481946in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{11.967917in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{11.822495in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{10.885187in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{9.853148in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{9.655145in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{10.165061in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{10.393762in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{10.120804in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{9.898703in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{10.505994in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{11.757048in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{12.017300in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{10.912262in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{9.581693in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{9.715445in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{11.083651in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{11.512204in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{10.465893in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{9.365901in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{10.437521in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{13.369286in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{14.976423in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{14.428912in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{12.895417in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{12.286861in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{12.587510in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{13.503375in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{14.939116in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{16.197095in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{16.060104in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{14.655969in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{13.510005in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{13.072854in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{12.919981in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{12.280292in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{11.232964in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{10.980665in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{11.886930in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{13.080197in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{12.886798in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{11.385566in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{9.963244in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{9.077828in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{8.661608in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{8.590751in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{8.818461in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{8.759520in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{8.214919in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{7.649302in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{8.055227in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{9.368564in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{10.184064in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{9.994350in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{9.260003in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{8.997930in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{9.206730in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{9.261007in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{8.921699in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{8.355876in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{7.950293in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{7.718908in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{7.678840in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{7.834004in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{8.058249in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{8.040106in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{7.783121in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{7.624217in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{7.706092in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{7.904661in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{7.899756in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{7.687544in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{7.522037in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{7.516984in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{7.641850in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{7.818787in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{8.037509in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{8.151786in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{8.093737in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{7.918643in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{7.780944in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{7.689020in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{7.609501in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{7.525568in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{7.455267in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{7.454655in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{7.524443in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{7.591863in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{7.618677in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{7.607944in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{7.567182in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{7.498691in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{7.455782in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{7.467683in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{7.514434in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{7.530498in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{7.512441in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{7.549309in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{7.692479in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{7.880054in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{7.893300in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{7.719079in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{7.565491in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{7.560426in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{7.656231in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{7.680488in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{7.618703in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{7.542163in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{7.497297in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{7.475825in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{7.446625in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{7.406945in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{7.404366in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{7.471196in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{7.576369in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{7.592308in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{7.507376in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{7.448626in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{7.507847in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{7.643986in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{7.681461in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{7.601746in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{7.514676in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{7.504343in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{7.545746in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{7.526327in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{7.433269in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{7.596206in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{7.900998in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{7.984874in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{7.805556in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{7.588032in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{7.525336in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{7.581152in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{7.577479in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{7.489608in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{7.423832in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{7.476726in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{7.611257in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{7.630029in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{7.504899in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{7.382470in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{7.404200in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{7.537896in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{7.607154in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{7.584194in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{7.518493in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{7.460670in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{7.410840in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{7.370796in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{7.340640in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{7.387699in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{7.585304in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{7.878425in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{7.910332in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{7.620330in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{7.359672in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{7.532357in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{8.040528in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{8.231836in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{7.984476in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{7.645880in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{7.638052in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{7.897304in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{7.972573in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{7.773676in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{7.502968in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{7.420010in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{7.501891in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{7.582366in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{7.624787in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{7.638068in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{7.634014in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{7.611341in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{7.553891in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{7.458631in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{7.369384in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{7.349041in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{7.393229in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{7.470032in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{7.570924in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{7.650263in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{7.638719in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{7.546818in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{7.470249in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{7.433540in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{7.426556in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{7.433650in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{7.453508in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{7.477705in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{7.503851in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{7.510066in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{7.459202in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{7.359660in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{7.305361in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{7.322522in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{7.375389in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{7.401473in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{7.400268in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{7.373648in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{7.322663in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.291924in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{7.365086in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{7.530933in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{7.633767in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{7.624916in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{7.546685in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{7.480185in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{7.425895in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{7.359321in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{7.272439in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{7.196006in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{7.193869in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{7.261893in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{7.323542in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{7.351776in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{7.366382in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{7.409948in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{7.480772in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{7.529643in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{7.538551in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{7.534824in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{7.580556in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{7.672148in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{7.703344in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{7.633371in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{7.565550in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{7.748853in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{8.168759in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{8.348938in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{8.096139in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{7.609358in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{7.382885in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{7.426168in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{7.484999in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{7.448473in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{7.401924in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{7.572643in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{7.958588in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{8.267946in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{8.368084in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{8.294790in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{8.139756in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{7.913325in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{7.709094in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{7.571922in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{7.489839in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{7.430434in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{7.391754in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{7.406476in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{7.490496in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{7.618461in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{7.714009in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{7.771669in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{7.760400in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{7.664445in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{7.523091in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{7.462402in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{7.490131in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{7.586171in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{7.738389in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{7.906692in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{7.953439in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{7.870674in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{7.727988in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{7.567382in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{7.404799in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{7.298238in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{7.251484in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{7.239939in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{7.247844in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{7.269886in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{7.286727in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{7.296587in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{7.304036in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{7.312113in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{7.325494in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{7.363666in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{7.427994in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{7.497566in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{7.557743in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{7.607740in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{7.643274in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{7.664607in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{7.766530in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{8.018393in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{8.359821in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{8.525548in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{8.487099in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{8.303691in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{8.022305in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{7.684074in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{7.480519in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{7.433626in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{7.443578in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{7.427773in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{7.393893in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{7.378971in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{7.387766in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{7.403970in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{7.413305in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{7.421786in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{7.461799in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{7.537458in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{7.631883in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{7.729395in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{7.815103in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{7.802174in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{7.679039in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{7.610985in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{7.760726in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{8.065035in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{8.161099in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{7.992280in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{7.738967in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{7.589401in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{7.535034in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{7.534522in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{7.579253in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{7.646772in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{7.712306in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{7.777592in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{7.854848in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{7.946122in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{8.052167in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{8.173948in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{8.312799in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{8.481719in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{8.682646in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{8.806622in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{8.718067in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{8.441167in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{8.134130in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{7.831272in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{7.580222in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{7.443813in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{7.412170in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{7.420574in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{7.453644in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{7.500007in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{7.544088in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{7.585026in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{7.615475in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{7.633902in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{7.640807in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{7.636761in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{7.622994in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{7.609059in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{7.597354in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{7.586209in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{7.573062in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{7.557962in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{7.541246in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{7.523037in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{7.504593in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{7.487945in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{7.472472in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{7.451062in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{7.421855in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{7.395774in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{7.391557in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{7.409942in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{7.462643in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{7.552437in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{7.668755in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{7.793189in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{7.920128in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{7.981000in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{7.955835in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{7.875096in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{7.795112in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{7.717555in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{7.645871in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{7.581081in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{7.539323in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{7.553459in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{7.618701in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{7.663014in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{7.662073in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{7.631670in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{7.604065in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{7.580961in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{7.574752in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{7.589618in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{7.620318in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{7.655807in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{7.695533in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{7.739374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{6.630527in}}{\pgfqpoint{11.817721in}{8.575800in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{6.656833in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{6.630703in}}%
\pgfpathlineto{\pgfqpoint{7.659060in}{6.630686in}}%
\pgfpathlineto{\pgfqpoint{7.667410in}{6.630670in}}%
\pgfpathlineto{\pgfqpoint{7.675761in}{6.630653in}}%
\pgfpathlineto{\pgfqpoint{7.684112in}{6.630636in}}%
\pgfpathlineto{\pgfqpoint{7.692463in}{6.630619in}}%
\pgfpathlineto{\pgfqpoint{7.700813in}{6.630602in}}%
\pgfpathlineto{\pgfqpoint{7.709164in}{6.630585in}}%
\pgfpathlineto{\pgfqpoint{7.717515in}{6.630566in}}%
\pgfpathlineto{\pgfqpoint{7.725865in}{6.630546in}}%
\pgfpathlineto{\pgfqpoint{7.734216in}{6.630532in}}%
\pgfpathlineto{\pgfqpoint{7.742567in}{6.630527in}}%
\pgfpathlineto{\pgfqpoint{7.750918in}{6.630533in}}%
\pgfpathlineto{\pgfqpoint{7.759268in}{6.630554in}}%
\pgfpathlineto{\pgfqpoint{7.767619in}{6.630589in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{6.630628in}}%
\pgfpathlineto{\pgfqpoint{7.784321in}{6.630665in}}%
\pgfpathlineto{\pgfqpoint{7.792671in}{6.630700in}}%
\pgfpathlineto{\pgfqpoint{7.801022in}{6.630736in}}%
\pgfpathlineto{\pgfqpoint{7.809373in}{6.630772in}}%
\pgfpathlineto{\pgfqpoint{7.817723in}{6.630809in}}%
\pgfpathlineto{\pgfqpoint{7.826074in}{6.630846in}}%
\pgfpathlineto{\pgfqpoint{7.834425in}{6.630883in}}%
\pgfpathlineto{\pgfqpoint{7.842776in}{6.630920in}}%
\pgfpathlineto{\pgfqpoint{7.851126in}{6.630958in}}%
\pgfpathlineto{\pgfqpoint{7.859477in}{6.630996in}}%
\pgfpathlineto{\pgfqpoint{7.867828in}{6.631035in}}%
\pgfpathlineto{\pgfqpoint{7.876179in}{6.631073in}}%
\pgfpathlineto{\pgfqpoint{7.884529in}{6.631112in}}%
\pgfpathlineto{\pgfqpoint{7.892880in}{6.631152in}}%
\pgfpathlineto{\pgfqpoint{7.901231in}{6.631191in}}%
\pgfpathlineto{\pgfqpoint{7.909581in}{6.631231in}}%
\pgfpathlineto{\pgfqpoint{7.917932in}{6.631271in}}%
\pgfpathlineto{\pgfqpoint{7.926283in}{6.631312in}}%
\pgfpathlineto{\pgfqpoint{7.934634in}{6.631353in}}%
\pgfpathlineto{\pgfqpoint{7.942984in}{6.631394in}}%
\pgfpathlineto{\pgfqpoint{7.951335in}{6.631435in}}%
\pgfpathlineto{\pgfqpoint{7.959686in}{6.631477in}}%
\pgfpathlineto{\pgfqpoint{7.968037in}{6.631519in}}%
\pgfpathlineto{\pgfqpoint{7.976387in}{6.631562in}}%
\pgfpathlineto{\pgfqpoint{7.984738in}{6.631605in}}%
\pgfpathlineto{\pgfqpoint{7.993089in}{6.631648in}}%
\pgfpathlineto{\pgfqpoint{8.001439in}{6.631691in}}%
\pgfpathlineto{\pgfqpoint{8.009790in}{6.631735in}}%
\pgfpathlineto{\pgfqpoint{8.018141in}{6.631779in}}%
\pgfpathlineto{\pgfqpoint{8.026492in}{6.631824in}}%
\pgfpathlineto{\pgfqpoint{8.034842in}{6.631869in}}%
\pgfpathlineto{\pgfqpoint{8.043193in}{6.631914in}}%
\pgfpathlineto{\pgfqpoint{8.051544in}{6.631959in}}%
\pgfpathlineto{\pgfqpoint{8.059894in}{6.632005in}}%
\pgfpathlineto{\pgfqpoint{8.068245in}{6.632052in}}%
\pgfpathlineto{\pgfqpoint{8.076596in}{6.632098in}}%
\pgfpathlineto{\pgfqpoint{8.084947in}{6.632145in}}%
\pgfpathlineto{\pgfqpoint{8.093297in}{6.632193in}}%
\pgfpathlineto{\pgfqpoint{8.101648in}{6.632240in}}%
\pgfpathlineto{\pgfqpoint{8.109999in}{6.632289in}}%
\pgfpathlineto{\pgfqpoint{8.118350in}{6.632337in}}%
\pgfpathlineto{\pgfqpoint{8.126700in}{6.632386in}}%
\pgfpathlineto{\pgfqpoint{8.135051in}{6.632435in}}%
\pgfpathlineto{\pgfqpoint{8.143402in}{6.632483in}}%
\pgfpathlineto{\pgfqpoint{8.151752in}{6.632534in}}%
\pgfpathlineto{\pgfqpoint{8.160103in}{6.632591in}}%
\pgfpathlineto{\pgfqpoint{8.168454in}{6.632648in}}%
\pgfpathlineto{\pgfqpoint{8.176805in}{6.632678in}}%
\pgfpathlineto{\pgfqpoint{8.185155in}{6.632677in}}%
\pgfpathlineto{\pgfqpoint{8.193506in}{6.632656in}}%
\pgfpathlineto{\pgfqpoint{8.201857in}{6.632622in}}%
\pgfpathlineto{\pgfqpoint{8.210208in}{6.632579in}}%
\pgfpathlineto{\pgfqpoint{8.218558in}{6.632535in}}%
\pgfpathlineto{\pgfqpoint{8.226909in}{6.632494in}}%
\pgfpathlineto{\pgfqpoint{8.235260in}{6.632453in}}%
\pgfpathlineto{\pgfqpoint{8.243610in}{6.632411in}}%
\pgfpathlineto{\pgfqpoint{8.251961in}{6.632368in}}%
\pgfpathlineto{\pgfqpoint{8.260312in}{6.632326in}}%
\pgfpathlineto{\pgfqpoint{8.268663in}{6.632283in}}%
\pgfpathlineto{\pgfqpoint{8.277013in}{6.632239in}}%
\pgfpathlineto{\pgfqpoint{8.285364in}{6.632196in}}%
\pgfpathlineto{\pgfqpoint{8.293715in}{6.632151in}}%
\pgfpathlineto{\pgfqpoint{8.302066in}{6.632107in}}%
\pgfpathlineto{\pgfqpoint{8.310416in}{6.632062in}}%
\pgfpathlineto{\pgfqpoint{8.318767in}{6.632017in}}%
\pgfpathlineto{\pgfqpoint{8.327118in}{6.631972in}}%
\pgfpathlineto{\pgfqpoint{8.335468in}{6.631926in}}%
\pgfpathlineto{\pgfqpoint{8.343819in}{6.631880in}}%
\pgfpathlineto{\pgfqpoint{8.352170in}{6.631833in}}%
\pgfpathlineto{\pgfqpoint{8.360521in}{6.631786in}}%
\pgfpathlineto{\pgfqpoint{8.368871in}{6.631739in}}%
\pgfpathlineto{\pgfqpoint{8.377222in}{6.631691in}}%
\pgfpathlineto{\pgfqpoint{8.385573in}{6.631643in}}%
\pgfpathlineto{\pgfqpoint{8.393923in}{6.631595in}}%
\pgfpathlineto{\pgfqpoint{8.402274in}{6.631546in}}%
\pgfpathlineto{\pgfqpoint{8.410625in}{6.631497in}}%
\pgfpathlineto{\pgfqpoint{8.418976in}{6.631447in}}%
\pgfpathlineto{\pgfqpoint{8.427326in}{6.631397in}}%
\pgfpathlineto{\pgfqpoint{8.435677in}{6.631347in}}%
\pgfpathlineto{\pgfqpoint{8.444028in}{6.631296in}}%
\pgfpathlineto{\pgfqpoint{8.452379in}{6.631246in}}%
\pgfpathlineto{\pgfqpoint{8.460729in}{6.631196in}}%
\pgfpathlineto{\pgfqpoint{8.469080in}{6.631140in}}%
\pgfpathlineto{\pgfqpoint{8.477431in}{6.631078in}}%
\pgfpathlineto{\pgfqpoint{8.485781in}{6.631028in}}%
\pgfpathlineto{\pgfqpoint{8.494132in}{6.631018in}}%
\pgfpathlineto{\pgfqpoint{8.502483in}{6.631043in}}%
\pgfpathlineto{\pgfqpoint{8.510834in}{6.631074in}}%
\pgfpathlineto{\pgfqpoint{8.519184in}{6.631103in}}%
\pgfpathlineto{\pgfqpoint{8.527535in}{6.631130in}}%
\pgfpathlineto{\pgfqpoint{8.535886in}{6.631159in}}%
\pgfpathlineto{\pgfqpoint{8.544237in}{6.631187in}}%
\pgfpathlineto{\pgfqpoint{8.552587in}{6.631216in}}%
\pgfpathlineto{\pgfqpoint{8.560938in}{6.631246in}}%
\pgfpathlineto{\pgfqpoint{8.569289in}{6.631275in}}%
\pgfpathlineto{\pgfqpoint{8.577639in}{6.631305in}}%
\pgfpathlineto{\pgfqpoint{8.585990in}{6.631335in}}%
\pgfpathlineto{\pgfqpoint{8.594341in}{6.631365in}}%
\pgfpathlineto{\pgfqpoint{8.602692in}{6.631395in}}%
\pgfpathlineto{\pgfqpoint{8.611042in}{6.631426in}}%
\pgfpathlineto{\pgfqpoint{8.619393in}{6.631457in}}%
\pgfpathlineto{\pgfqpoint{8.627744in}{6.631488in}}%
\pgfpathlineto{\pgfqpoint{8.636095in}{6.631519in}}%
\pgfpathlineto{\pgfqpoint{8.644445in}{6.631551in}}%
\pgfpathlineto{\pgfqpoint{8.652796in}{6.631583in}}%
\pgfpathlineto{\pgfqpoint{8.661147in}{6.631615in}}%
\pgfpathlineto{\pgfqpoint{8.669497in}{6.631647in}}%
\pgfpathlineto{\pgfqpoint{8.677848in}{6.631680in}}%
\pgfpathlineto{\pgfqpoint{8.686199in}{6.631712in}}%
\pgfpathlineto{\pgfqpoint{8.694550in}{6.631746in}}%
\pgfpathlineto{\pgfqpoint{8.702900in}{6.631781in}}%
\pgfpathlineto{\pgfqpoint{8.711251in}{6.631818in}}%
\pgfpathlineto{\pgfqpoint{8.719602in}{6.631865in}}%
\pgfpathlineto{\pgfqpoint{8.727952in}{6.631922in}}%
\pgfpathlineto{\pgfqpoint{8.736303in}{6.631985in}}%
\pgfpathlineto{\pgfqpoint{8.744654in}{6.632048in}}%
\pgfpathlineto{\pgfqpoint{8.753005in}{6.632109in}}%
\pgfpathlineto{\pgfqpoint{8.761355in}{6.632171in}}%
\pgfpathlineto{\pgfqpoint{8.769706in}{6.632233in}}%
\pgfpathlineto{\pgfqpoint{8.778057in}{6.632296in}}%
\pgfpathlineto{\pgfqpoint{8.786408in}{6.632359in}}%
\pgfpathlineto{\pgfqpoint{8.794758in}{6.632423in}}%
\pgfpathlineto{\pgfqpoint{8.803109in}{6.632488in}}%
\pgfpathlineto{\pgfqpoint{8.811460in}{6.632553in}}%
\pgfpathlineto{\pgfqpoint{8.819810in}{6.632618in}}%
\pgfpathlineto{\pgfqpoint{8.828161in}{6.632684in}}%
\pgfpathlineto{\pgfqpoint{8.836512in}{6.632750in}}%
\pgfpathlineto{\pgfqpoint{8.844863in}{6.632817in}}%
\pgfpathlineto{\pgfqpoint{8.853213in}{6.632884in}}%
\pgfpathlineto{\pgfqpoint{8.861564in}{6.632952in}}%
\pgfpathlineto{\pgfqpoint{8.869915in}{6.633022in}}%
\pgfpathlineto{\pgfqpoint{8.878266in}{6.633094in}}%
\pgfpathlineto{\pgfqpoint{8.886616in}{6.633160in}}%
\pgfpathlineto{\pgfqpoint{8.894967in}{6.633216in}}%
\pgfpathlineto{\pgfqpoint{8.903318in}{6.633259in}}%
\pgfpathlineto{\pgfqpoint{8.911668in}{6.633279in}}%
\pgfpathlineto{\pgfqpoint{8.920019in}{6.633275in}}%
\pgfpathlineto{\pgfqpoint{8.928370in}{6.633269in}}%
\pgfpathlineto{\pgfqpoint{8.936721in}{6.633266in}}%
\pgfpathlineto{\pgfqpoint{8.945071in}{6.633266in}}%
\pgfpathlineto{\pgfqpoint{8.953422in}{6.633266in}}%
\pgfpathlineto{\pgfqpoint{8.961773in}{6.633265in}}%
\pgfpathlineto{\pgfqpoint{8.970124in}{6.633264in}}%
\pgfpathlineto{\pgfqpoint{8.978474in}{6.633263in}}%
\pgfpathlineto{\pgfqpoint{8.986825in}{6.633262in}}%
\pgfpathlineto{\pgfqpoint{8.995176in}{6.633261in}}%
\pgfpathlineto{\pgfqpoint{9.003526in}{6.633259in}}%
\pgfpathlineto{\pgfqpoint{9.011877in}{6.633259in}}%
\pgfpathlineto{\pgfqpoint{9.020228in}{6.633263in}}%
\pgfpathlineto{\pgfqpoint{9.028579in}{6.633264in}}%
\pgfpathlineto{\pgfqpoint{9.036929in}{6.633244in}}%
\pgfpathlineto{\pgfqpoint{9.045280in}{6.633206in}}%
\pgfpathlineto{\pgfqpoint{9.053631in}{6.633253in}}%
\pgfpathlineto{\pgfqpoint{9.061981in}{6.633430in}}%
\pgfpathlineto{\pgfqpoint{9.070332in}{6.633779in}}%
\pgfpathlineto{\pgfqpoint{9.078683in}{6.634406in}}%
\pgfpathlineto{\pgfqpoint{9.087034in}{6.635314in}}%
\pgfpathlineto{\pgfqpoint{9.095384in}{6.636281in}}%
\pgfpathlineto{\pgfqpoint{9.103735in}{6.637205in}}%
\pgfpathlineto{\pgfqpoint{9.112086in}{6.638101in}}%
\pgfpathlineto{\pgfqpoint{9.120437in}{6.639011in}}%
\pgfpathlineto{\pgfqpoint{9.128787in}{6.639938in}}%
\pgfpathlineto{\pgfqpoint{9.137138in}{6.640871in}}%
\pgfpathlineto{\pgfqpoint{9.145489in}{6.641803in}}%
\pgfpathlineto{\pgfqpoint{9.153839in}{6.642746in}}%
\pgfpathlineto{\pgfqpoint{9.162190in}{6.643729in}}%
\pgfpathlineto{\pgfqpoint{9.170541in}{6.644751in}}%
\pgfpathlineto{\pgfqpoint{9.178892in}{6.645652in}}%
\pgfpathlineto{\pgfqpoint{9.187242in}{6.646352in}}%
\pgfpathlineto{\pgfqpoint{9.195593in}{6.647189in}}%
\pgfpathlineto{\pgfqpoint{9.203944in}{6.649205in}}%
\pgfpathlineto{\pgfqpoint{9.212295in}{6.652480in}}%
\pgfpathlineto{\pgfqpoint{9.220645in}{6.656291in}}%
\pgfpathlineto{\pgfqpoint{9.228996in}{6.660260in}}%
\pgfpathlineto{\pgfqpoint{9.237347in}{6.664354in}}%
\pgfpathlineto{\pgfqpoint{9.245697in}{6.668454in}}%
\pgfpathlineto{\pgfqpoint{9.254048in}{6.672551in}}%
\pgfpathlineto{\pgfqpoint{9.262399in}{6.676722in}}%
\pgfpathlineto{\pgfqpoint{9.270750in}{6.681010in}}%
\pgfpathlineto{\pgfqpoint{9.279100in}{6.685295in}}%
\pgfpathlineto{\pgfqpoint{9.287451in}{6.689169in}}%
\pgfpathlineto{\pgfqpoint{9.295802in}{6.692627in}}%
\pgfpathlineto{\pgfqpoint{9.304153in}{6.697759in}}%
\pgfpathlineto{\pgfqpoint{9.312503in}{6.705813in}}%
\pgfpathlineto{\pgfqpoint{9.320854in}{6.715259in}}%
\pgfpathlineto{\pgfqpoint{9.329205in}{6.720476in}}%
\pgfpathlineto{\pgfqpoint{9.337555in}{6.720889in}}%
\pgfpathlineto{\pgfqpoint{9.345906in}{6.717757in}}%
\pgfpathlineto{\pgfqpoint{9.354257in}{6.711829in}}%
\pgfpathlineto{\pgfqpoint{9.362608in}{6.703675in}}%
\pgfpathlineto{\pgfqpoint{9.370958in}{6.695618in}}%
\pgfpathlineto{\pgfqpoint{9.379309in}{6.687886in}}%
\pgfpathlineto{\pgfqpoint{9.387660in}{6.680588in}}%
\pgfpathlineto{\pgfqpoint{9.396010in}{6.673800in}}%
\pgfpathlineto{\pgfqpoint{9.404361in}{6.669800in}}%
\pgfpathlineto{\pgfqpoint{9.412712in}{6.677557in}}%
\pgfpathlineto{\pgfqpoint{9.421063in}{6.698168in}}%
\pgfpathlineto{\pgfqpoint{9.429413in}{6.722793in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{6.745354in}}%
\pgfpathlineto{\pgfqpoint{9.446115in}{6.766284in}}%
\pgfpathlineto{\pgfqpoint{9.454466in}{6.787558in}}%
\pgfpathlineto{\pgfqpoint{9.462816in}{6.809400in}}%
\pgfpathlineto{\pgfqpoint{9.471167in}{6.831537in}}%
\pgfpathlineto{\pgfqpoint{9.479518in}{6.853774in}}%
\pgfpathlineto{\pgfqpoint{9.487868in}{6.876129in}}%
\pgfpathlineto{\pgfqpoint{9.496219in}{6.898689in}}%
\pgfpathlineto{\pgfqpoint{9.504570in}{6.921461in}}%
\pgfpathlineto{\pgfqpoint{9.512921in}{6.943370in}}%
\pgfpathlineto{\pgfqpoint{9.521271in}{6.963584in}}%
\pgfpathlineto{\pgfqpoint{9.529622in}{6.979225in}}%
\pgfpathlineto{\pgfqpoint{9.537973in}{6.977043in}}%
\pgfpathlineto{\pgfqpoint{9.546324in}{6.955012in}}%
\pgfpathlineto{\pgfqpoint{9.554674in}{6.925993in}}%
\pgfpathlineto{\pgfqpoint{9.563025in}{6.900427in}}%
\pgfpathlineto{\pgfqpoint{9.571376in}{6.877545in}}%
\pgfpathlineto{\pgfqpoint{9.579726in}{6.853221in}}%
\pgfpathlineto{\pgfqpoint{9.588077in}{6.826871in}}%
\pgfpathlineto{\pgfqpoint{9.596428in}{6.803457in}}%
\pgfpathlineto{\pgfqpoint{9.604779in}{6.787262in}}%
\pgfpathlineto{\pgfqpoint{9.613129in}{6.779569in}}%
\pgfpathlineto{\pgfqpoint{9.621480in}{6.786345in}}%
\pgfpathlineto{\pgfqpoint{9.629831in}{6.808747in}}%
\pgfpathlineto{\pgfqpoint{9.638182in}{6.835403in}}%
\pgfpathlineto{\pgfqpoint{9.646532in}{6.855954in}}%
\pgfpathlineto{\pgfqpoint{9.654883in}{6.870192in}}%
\pgfpathlineto{\pgfqpoint{9.663234in}{6.877629in}}%
\pgfpathlineto{\pgfqpoint{9.671584in}{6.878051in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{6.877904in}}%
\pgfpathlineto{\pgfqpoint{9.688286in}{6.883415in}}%
\pgfpathlineto{\pgfqpoint{9.696637in}{6.890225in}}%
\pgfpathlineto{\pgfqpoint{9.704987in}{6.872127in}}%
\pgfpathlineto{\pgfqpoint{9.713338in}{6.824282in}}%
\pgfpathlineto{\pgfqpoint{9.721689in}{6.773089in}}%
\pgfpathlineto{\pgfqpoint{9.730039in}{6.745637in}}%
\pgfpathlineto{\pgfqpoint{9.738390in}{6.738976in}}%
\pgfpathlineto{\pgfqpoint{9.746741in}{6.731793in}}%
\pgfpathlineto{\pgfqpoint{9.755092in}{6.720324in}}%
\pgfpathlineto{\pgfqpoint{9.763442in}{6.706726in}}%
\pgfpathlineto{\pgfqpoint{9.771793in}{6.693356in}}%
\pgfpathlineto{\pgfqpoint{9.780144in}{6.680450in}}%
\pgfpathlineto{\pgfqpoint{9.788495in}{6.669537in}}%
\pgfpathlineto{\pgfqpoint{9.796845in}{6.660940in}}%
\pgfpathlineto{\pgfqpoint{9.805196in}{6.655942in}}%
\pgfpathlineto{\pgfqpoint{9.813547in}{6.656015in}}%
\pgfpathlineto{\pgfqpoint{9.821897in}{6.660613in}}%
\pgfpathlineto{\pgfqpoint{9.830248in}{6.665178in}}%
\pgfpathlineto{\pgfqpoint{9.838599in}{6.668805in}}%
\pgfpathlineto{\pgfqpoint{9.846950in}{6.672175in}}%
\pgfpathlineto{\pgfqpoint{9.855300in}{6.676123in}}%
\pgfpathlineto{\pgfqpoint{9.863651in}{6.680357in}}%
\pgfpathlineto{\pgfqpoint{9.872002in}{6.682579in}}%
\pgfpathlineto{\pgfqpoint{9.880353in}{6.682271in}}%
\pgfpathlineto{\pgfqpoint{9.888703in}{6.680736in}}%
\pgfpathlineto{\pgfqpoint{9.897054in}{6.679673in}}%
\pgfpathlineto{\pgfqpoint{9.905405in}{6.679019in}}%
\pgfpathlineto{\pgfqpoint{9.913755in}{6.678159in}}%
\pgfpathlineto{\pgfqpoint{9.922106in}{6.676953in}}%
\pgfpathlineto{\pgfqpoint{9.930457in}{6.676204in}}%
\pgfpathlineto{\pgfqpoint{9.938808in}{6.677010in}}%
\pgfpathlineto{\pgfqpoint{9.947158in}{6.679266in}}%
\pgfpathlineto{\pgfqpoint{9.955509in}{6.681749in}}%
\pgfpathlineto{\pgfqpoint{9.963860in}{6.684174in}}%
\pgfpathlineto{\pgfqpoint{9.972211in}{6.686682in}}%
\pgfpathlineto{\pgfqpoint{9.980561in}{6.689474in}}%
\pgfpathlineto{\pgfqpoint{9.988912in}{6.692411in}}%
\pgfpathlineto{\pgfqpoint{9.997263in}{6.694145in}}%
\pgfpathlineto{\pgfqpoint{10.005613in}{6.694320in}}%
\pgfpathlineto{\pgfqpoint{10.013964in}{6.693529in}}%
\pgfpathlineto{\pgfqpoint{10.022315in}{6.692684in}}%
\pgfpathlineto{\pgfqpoint{10.030666in}{6.691814in}}%
\pgfpathlineto{\pgfqpoint{10.039016in}{6.691120in}}%
\pgfpathlineto{\pgfqpoint{10.047367in}{6.690656in}}%
\pgfpathlineto{\pgfqpoint{10.055718in}{6.689341in}}%
\pgfpathlineto{\pgfqpoint{10.064068in}{6.685446in}}%
\pgfpathlineto{\pgfqpoint{10.072419in}{6.679100in}}%
\pgfpathlineto{\pgfqpoint{10.080770in}{6.672495in}}%
\pgfpathlineto{\pgfqpoint{10.089121in}{6.666231in}}%
\pgfpathlineto{\pgfqpoint{10.097471in}{6.660292in}}%
\pgfpathlineto{\pgfqpoint{10.105822in}{6.654646in}}%
\pgfpathlineto{\pgfqpoint{10.114173in}{6.649394in}}%
\pgfpathlineto{\pgfqpoint{10.122524in}{6.645612in}}%
\pgfpathlineto{\pgfqpoint{10.130874in}{6.643636in}}%
\pgfpathlineto{\pgfqpoint{10.139225in}{6.642458in}}%
\pgfpathlineto{\pgfqpoint{10.147576in}{6.640256in}}%
\pgfpathlineto{\pgfqpoint{10.155926in}{6.637300in}}%
\pgfpathlineto{\pgfqpoint{10.164277in}{6.637625in}}%
\pgfpathlineto{\pgfqpoint{10.172628in}{6.642526in}}%
\pgfpathlineto{\pgfqpoint{10.180979in}{6.651121in}}%
\pgfpathlineto{\pgfqpoint{10.189329in}{6.661678in}}%
\pgfpathlineto{\pgfqpoint{10.197680in}{6.673963in}}%
\pgfpathlineto{\pgfqpoint{10.206031in}{6.684800in}}%
\pgfpathlineto{\pgfqpoint{10.214382in}{6.693138in}}%
\pgfpathlineto{\pgfqpoint{10.222732in}{6.697117in}}%
\pgfpathlineto{\pgfqpoint{10.231083in}{6.693143in}}%
\pgfpathlineto{\pgfqpoint{10.239434in}{6.681208in}}%
\pgfpathlineto{\pgfqpoint{10.247784in}{6.665032in}}%
\pgfpathlineto{\pgfqpoint{10.256135in}{6.645815in}}%
\pgfpathlineto{\pgfqpoint{10.264486in}{6.636315in}}%
\pgfpathlineto{\pgfqpoint{10.272837in}{6.662940in}}%
\pgfpathlineto{\pgfqpoint{10.281187in}{6.723973in}}%
\pgfpathlineto{\pgfqpoint{10.289538in}{6.766546in}}%
\pgfpathlineto{\pgfqpoint{10.297889in}{6.771409in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{6.751873in}}%
\pgfpathlineto{\pgfqpoint{10.314590in}{6.737882in}}%
\pgfpathlineto{\pgfqpoint{10.322941in}{6.730434in}}%
\pgfpathlineto{\pgfqpoint{10.331292in}{6.727018in}}%
\pgfpathlineto{\pgfqpoint{10.339642in}{6.726749in}}%
\pgfpathlineto{\pgfqpoint{10.347993in}{6.728873in}}%
\pgfpathlineto{\pgfqpoint{10.356344in}{6.731574in}}%
\pgfpathlineto{\pgfqpoint{10.364695in}{6.734801in}}%
\pgfpathlineto{\pgfqpoint{10.373045in}{6.738717in}}%
\pgfpathlineto{\pgfqpoint{10.381396in}{6.743395in}}%
\pgfpathlineto{\pgfqpoint{10.389747in}{6.748555in}}%
\pgfpathlineto{\pgfqpoint{10.398097in}{6.753500in}}%
\pgfpathlineto{\pgfqpoint{10.406448in}{6.758286in}}%
\pgfpathlineto{\pgfqpoint{10.414799in}{6.764933in}}%
\pgfpathlineto{\pgfqpoint{10.423150in}{6.774308in}}%
\pgfpathlineto{\pgfqpoint{10.431500in}{6.782319in}}%
\pgfpathlineto{\pgfqpoint{10.439851in}{6.778522in}}%
\pgfpathlineto{\pgfqpoint{10.448202in}{6.762786in}}%
\pgfpathlineto{\pgfqpoint{10.456553in}{6.750548in}}%
\pgfpathlineto{\pgfqpoint{10.464903in}{6.748650in}}%
\pgfpathlineto{\pgfqpoint{10.473254in}{6.752070in}}%
\pgfpathlineto{\pgfqpoint{10.481605in}{6.747043in}}%
\pgfpathlineto{\pgfqpoint{10.489955in}{6.733141in}}%
\pgfpathlineto{\pgfqpoint{10.498306in}{6.723909in}}%
\pgfpathlineto{\pgfqpoint{10.506657in}{6.725688in}}%
\pgfpathlineto{\pgfqpoint{10.515008in}{6.735752in}}%
\pgfpathlineto{\pgfqpoint{10.523358in}{6.746006in}}%
\pgfpathlineto{\pgfqpoint{10.531709in}{6.755675in}}%
\pgfpathlineto{\pgfqpoint{10.540060in}{6.755513in}}%
\pgfpathlineto{\pgfqpoint{10.548411in}{6.740888in}}%
\pgfpathlineto{\pgfqpoint{10.556761in}{6.719667in}}%
\pgfpathlineto{\pgfqpoint{10.565112in}{6.715674in}}%
\pgfpathlineto{\pgfqpoint{10.573463in}{6.730451in}}%
\pgfpathlineto{\pgfqpoint{10.581813in}{6.750064in}}%
\pgfpathlineto{\pgfqpoint{10.590164in}{6.767413in}}%
\pgfpathlineto{\pgfqpoint{10.598515in}{6.779801in}}%
\pgfpathlineto{\pgfqpoint{10.606866in}{6.778986in}}%
\pgfpathlineto{\pgfqpoint{10.615216in}{6.764389in}}%
\pgfpathlineto{\pgfqpoint{10.623567in}{6.748310in}}%
\pgfpathlineto{\pgfqpoint{10.631918in}{6.737385in}}%
\pgfpathlineto{\pgfqpoint{10.640269in}{6.731506in}}%
\pgfpathlineto{\pgfqpoint{10.648619in}{6.730043in}}%
\pgfpathlineto{\pgfqpoint{10.656970in}{6.732995in}}%
\pgfpathlineto{\pgfqpoint{10.665321in}{6.738062in}}%
\pgfpathlineto{\pgfqpoint{10.673671in}{6.743958in}}%
\pgfpathlineto{\pgfqpoint{10.682022in}{6.749487in}}%
\pgfpathlineto{\pgfqpoint{10.690373in}{6.750486in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{6.746562in}}%
\pgfpathlineto{\pgfqpoint{10.707074in}{6.740841in}}%
\pgfpathlineto{\pgfqpoint{10.715425in}{6.735183in}}%
\pgfpathlineto{\pgfqpoint{10.723776in}{6.728806in}}%
\pgfpathlineto{\pgfqpoint{10.732126in}{6.718873in}}%
\pgfpathlineto{\pgfqpoint{10.740477in}{6.705251in}}%
\pgfpathlineto{\pgfqpoint{10.748828in}{6.702439in}}%
\pgfpathlineto{\pgfqpoint{10.757179in}{6.719700in}}%
\pgfpathlineto{\pgfqpoint{10.765529in}{6.750138in}}%
\pgfpathlineto{\pgfqpoint{10.773880in}{6.766087in}}%
\pgfpathlineto{\pgfqpoint{10.782231in}{6.764634in}}%
\pgfpathlineto{\pgfqpoint{10.790582in}{6.757763in}}%
\pgfpathlineto{\pgfqpoint{10.798932in}{6.753423in}}%
\pgfpathlineto{\pgfqpoint{10.807283in}{6.750966in}}%
\pgfpathlineto{\pgfqpoint{10.815634in}{6.747605in}}%
\pgfpathlineto{\pgfqpoint{10.823984in}{6.743033in}}%
\pgfpathlineto{\pgfqpoint{10.832335in}{6.738628in}}%
\pgfpathlineto{\pgfqpoint{10.840686in}{6.735359in}}%
\pgfpathlineto{\pgfqpoint{10.849037in}{6.733026in}}%
\pgfpathlineto{\pgfqpoint{10.857387in}{6.730690in}}%
\pgfpathlineto{\pgfqpoint{10.865738in}{6.728248in}}%
\pgfpathlineto{\pgfqpoint{10.874089in}{6.726376in}}%
\pgfpathlineto{\pgfqpoint{10.882440in}{6.725581in}}%
\pgfpathlineto{\pgfqpoint{10.890790in}{6.726037in}}%
\pgfpathlineto{\pgfqpoint{10.899141in}{6.728433in}}%
\pgfpathlineto{\pgfqpoint{10.907492in}{6.732875in}}%
\pgfpathlineto{\pgfqpoint{10.915842in}{6.735209in}}%
\pgfpathlineto{\pgfqpoint{10.924193in}{6.732164in}}%
\pgfpathlineto{\pgfqpoint{10.932544in}{6.726066in}}%
\pgfpathlineto{\pgfqpoint{10.940895in}{6.728431in}}%
\pgfpathlineto{\pgfqpoint{10.949245in}{6.740921in}}%
\pgfpathlineto{\pgfqpoint{10.957596in}{6.754542in}}%
\pgfpathlineto{\pgfqpoint{10.965947in}{6.761837in}}%
\pgfpathlineto{\pgfqpoint{10.974298in}{6.763281in}}%
\pgfpathlineto{\pgfqpoint{10.982648in}{6.761854in}}%
\pgfpathlineto{\pgfqpoint{10.990999in}{6.757923in}}%
\pgfpathlineto{\pgfqpoint{10.999350in}{6.755646in}}%
\pgfpathlineto{\pgfqpoint{11.007700in}{6.758678in}}%
\pgfpathlineto{\pgfqpoint{11.016051in}{6.764610in}}%
\pgfpathlineto{\pgfqpoint{11.024402in}{6.760089in}}%
\pgfpathlineto{\pgfqpoint{11.032753in}{6.742916in}}%
\pgfpathlineto{\pgfqpoint{11.041103in}{6.727697in}}%
\pgfpathlineto{\pgfqpoint{11.049454in}{6.728016in}}%
\pgfpathlineto{\pgfqpoint{11.057805in}{6.740305in}}%
\pgfpathlineto{\pgfqpoint{11.066155in}{6.742765in}}%
\pgfpathlineto{\pgfqpoint{11.074506in}{6.731729in}}%
\pgfpathlineto{\pgfqpoint{11.082857in}{6.720757in}}%
\pgfpathlineto{\pgfqpoint{11.091208in}{6.723223in}}%
\pgfpathlineto{\pgfqpoint{11.099558in}{6.736979in}}%
\pgfpathlineto{\pgfqpoint{11.107909in}{6.747617in}}%
\pgfpathlineto{\pgfqpoint{11.116260in}{6.752635in}}%
\pgfpathlineto{\pgfqpoint{11.124611in}{6.753603in}}%
\pgfpathlineto{\pgfqpoint{11.132961in}{6.752166in}}%
\pgfpathlineto{\pgfqpoint{11.141312in}{6.748486in}}%
\pgfpathlineto{\pgfqpoint{11.149663in}{6.743888in}}%
\pgfpathlineto{\pgfqpoint{11.158013in}{6.738593in}}%
\pgfpathlineto{\pgfqpoint{11.166364in}{6.732488in}}%
\pgfpathlineto{\pgfqpoint{11.174715in}{6.725448in}}%
\pgfpathlineto{\pgfqpoint{11.183066in}{6.718454in}}%
\pgfpathlineto{\pgfqpoint{11.191416in}{6.718247in}}%
\pgfpathlineto{\pgfqpoint{11.199767in}{6.726243in}}%
\pgfpathlineto{\pgfqpoint{11.208118in}{6.736987in}}%
\pgfpathlineto{\pgfqpoint{11.216469in}{6.744042in}}%
\pgfpathlineto{\pgfqpoint{11.224819in}{6.747212in}}%
\pgfpathlineto{\pgfqpoint{11.233170in}{6.745679in}}%
\pgfpathlineto{\pgfqpoint{11.241521in}{6.739190in}}%
\pgfpathlineto{\pgfqpoint{11.249871in}{6.733626in}}%
\pgfpathlineto{\pgfqpoint{11.258222in}{6.736316in}}%
\pgfpathlineto{\pgfqpoint{11.266573in}{6.746257in}}%
\pgfpathlineto{\pgfqpoint{11.274924in}{6.754325in}}%
\pgfpathlineto{\pgfqpoint{11.283274in}{6.758535in}}%
\pgfpathlineto{\pgfqpoint{11.291625in}{6.759987in}}%
\pgfpathlineto{\pgfqpoint{11.299976in}{6.760152in}}%
\pgfpathlineto{\pgfqpoint{11.308327in}{6.759514in}}%
\pgfpathlineto{\pgfqpoint{11.316677in}{6.762198in}}%
\pgfpathlineto{\pgfqpoint{11.325028in}{6.769200in}}%
\pgfpathlineto{\pgfqpoint{11.333379in}{6.772386in}}%
\pgfpathlineto{\pgfqpoint{11.341729in}{6.760456in}}%
\pgfpathlineto{\pgfqpoint{11.350080in}{6.735595in}}%
\pgfpathlineto{\pgfqpoint{11.358431in}{6.720296in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{6.720111in}}%
\pgfpathlineto{\pgfqpoint{11.375132in}{6.727619in}}%
\pgfpathlineto{\pgfqpoint{11.383483in}{6.731818in}}%
\pgfpathlineto{\pgfqpoint{11.391834in}{6.732945in}}%
\pgfpathlineto{\pgfqpoint{11.400184in}{6.734688in}}%
\pgfpathlineto{\pgfqpoint{11.408535in}{6.737991in}}%
\pgfpathlineto{\pgfqpoint{11.416886in}{6.742882in}}%
\pgfpathlineto{\pgfqpoint{11.425237in}{6.749391in}}%
\pgfpathlineto{\pgfqpoint{11.433587in}{6.757396in}}%
\pgfpathlineto{\pgfqpoint{11.441938in}{6.765318in}}%
\pgfpathlineto{\pgfqpoint{11.450289in}{6.772735in}}%
\pgfpathlineto{\pgfqpoint{11.458640in}{6.776592in}}%
\pgfpathlineto{\pgfqpoint{11.466990in}{6.771935in}}%
\pgfpathlineto{\pgfqpoint{11.475341in}{6.759129in}}%
\pgfpathlineto{\pgfqpoint{11.483692in}{6.744833in}}%
\pgfpathlineto{\pgfqpoint{11.492042in}{6.730893in}}%
\pgfpathlineto{\pgfqpoint{11.500393in}{6.722786in}}%
\pgfpathlineto{\pgfqpoint{11.508744in}{6.729869in}}%
\pgfpathlineto{\pgfqpoint{11.517095in}{6.750351in}}%
\pgfpathlineto{\pgfqpoint{11.525445in}{6.757511in}}%
\pgfpathlineto{\pgfqpoint{11.533796in}{6.743205in}}%
\pgfpathlineto{\pgfqpoint{11.542147in}{6.722944in}}%
\pgfpathlineto{\pgfqpoint{11.550498in}{6.725062in}}%
\pgfpathlineto{\pgfqpoint{11.558848in}{6.748212in}}%
\pgfpathlineto{\pgfqpoint{11.567199in}{6.761982in}}%
\pgfpathlineto{\pgfqpoint{11.575550in}{6.756718in}}%
\pgfpathlineto{\pgfqpoint{11.583900in}{6.741761in}}%
\pgfpathlineto{\pgfqpoint{11.592251in}{6.735219in}}%
\pgfpathlineto{\pgfqpoint{11.600602in}{6.737770in}}%
\pgfpathlineto{\pgfqpoint{11.608953in}{6.750527in}}%
\pgfpathlineto{\pgfqpoint{11.617303in}{6.774016in}}%
\pgfpathlineto{\pgfqpoint{11.625654in}{6.796033in}}%
\pgfpathlineto{\pgfqpoint{11.634005in}{6.791979in}}%
\pgfpathlineto{\pgfqpoint{11.642356in}{6.762885in}}%
\pgfpathlineto{\pgfqpoint{11.650706in}{6.742993in}}%
\pgfpathlineto{\pgfqpoint{11.659057in}{6.744315in}}%
\pgfpathlineto{\pgfqpoint{11.667408in}{6.756477in}}%
\pgfpathlineto{\pgfqpoint{11.675758in}{6.757156in}}%
\pgfpathlineto{\pgfqpoint{11.684109in}{6.746381in}}%
\pgfpathlineto{\pgfqpoint{11.692460in}{6.740338in}}%
\pgfpathlineto{\pgfqpoint{11.700811in}{6.745003in}}%
\pgfpathlineto{\pgfqpoint{11.709161in}{6.753663in}}%
\pgfpathlineto{\pgfqpoint{11.717512in}{6.751180in}}%
\pgfpathlineto{\pgfqpoint{11.725863in}{6.737530in}}%
\pgfpathlineto{\pgfqpoint{11.734213in}{6.726513in}}%
\pgfpathlineto{\pgfqpoint{11.742564in}{6.723468in}}%
\pgfpathlineto{\pgfqpoint{11.750915in}{6.725652in}}%
\pgfpathlineto{\pgfqpoint{11.759266in}{6.726440in}}%
\pgfpathlineto{\pgfqpoint{11.767616in}{6.725677in}}%
\pgfpathlineto{\pgfqpoint{11.775967in}{6.726267in}}%
\pgfpathlineto{\pgfqpoint{11.784318in}{6.729400in}}%
\pgfpathlineto{\pgfqpoint{11.792669in}{6.735041in}}%
\pgfpathlineto{\pgfqpoint{11.801019in}{6.743014in}}%
\pgfpathlineto{\pgfqpoint{11.809370in}{6.753363in}}%
\pgfpathlineto{\pgfqpoint{11.817721in}{6.766145in}}%
\pgfpathlineto{\pgfqpoint{11.817721in}{6.800197in}}%
\pgfpathlineto{\pgfqpoint{11.817721in}{6.800197in}}%
\pgfpathlineto{\pgfqpoint{11.809370in}{6.812697in}}%
\pgfpathlineto{\pgfqpoint{11.801019in}{6.821679in}}%
\pgfpathlineto{\pgfqpoint{11.792669in}{6.827223in}}%
\pgfpathlineto{\pgfqpoint{11.784318in}{6.829343in}}%
\pgfpathlineto{\pgfqpoint{11.775967in}{6.826642in}}%
\pgfpathlineto{\pgfqpoint{11.767616in}{6.818622in}}%
\pgfpathlineto{\pgfqpoint{11.759266in}{6.805456in}}%
\pgfpathlineto{\pgfqpoint{11.750915in}{6.787390in}}%
\pgfpathlineto{\pgfqpoint{11.742564in}{6.765248in}}%
\pgfpathlineto{\pgfqpoint{11.734213in}{6.757038in}}%
\pgfpathlineto{\pgfqpoint{11.725863in}{6.770223in}}%
\pgfpathlineto{\pgfqpoint{11.717512in}{6.794981in}}%
\pgfpathlineto{\pgfqpoint{11.709161in}{6.806191in}}%
\pgfpathlineto{\pgfqpoint{11.700811in}{6.803338in}}%
\pgfpathlineto{\pgfqpoint{11.692460in}{6.802018in}}%
\pgfpathlineto{\pgfqpoint{11.684109in}{6.809182in}}%
\pgfpathlineto{\pgfqpoint{11.675758in}{6.818881in}}%
\pgfpathlineto{\pgfqpoint{11.667408in}{6.814919in}}%
\pgfpathlineto{\pgfqpoint{11.659057in}{6.797353in}}%
\pgfpathlineto{\pgfqpoint{11.650706in}{6.789878in}}%
\pgfpathlineto{\pgfqpoint{11.642356in}{6.803523in}}%
\pgfpathlineto{\pgfqpoint{11.634005in}{6.829492in}}%
\pgfpathlineto{\pgfqpoint{11.625654in}{6.842961in}}%
\pgfpathlineto{\pgfqpoint{11.617303in}{6.842631in}}%
\pgfpathlineto{\pgfqpoint{11.608953in}{6.830005in}}%
\pgfpathlineto{\pgfqpoint{11.600602in}{6.805967in}}%
\pgfpathlineto{\pgfqpoint{11.592251in}{6.779338in}}%
\pgfpathlineto{\pgfqpoint{11.583900in}{6.776792in}}%
\pgfpathlineto{\pgfqpoint{11.575550in}{6.799073in}}%
\pgfpathlineto{\pgfqpoint{11.567199in}{6.818348in}}%
\pgfpathlineto{\pgfqpoint{11.558848in}{6.820130in}}%
\pgfpathlineto{\pgfqpoint{11.550498in}{6.810296in}}%
\pgfpathlineto{\pgfqpoint{11.542147in}{6.807062in}}%
\pgfpathlineto{\pgfqpoint{11.533796in}{6.811472in}}%
\pgfpathlineto{\pgfqpoint{11.525445in}{6.812514in}}%
\pgfpathlineto{\pgfqpoint{11.517095in}{6.804167in}}%
\pgfpathlineto{\pgfqpoint{11.508744in}{6.789605in}}%
\pgfpathlineto{\pgfqpoint{11.500393in}{6.779171in}}%
\pgfpathlineto{\pgfqpoint{11.492042in}{6.773650in}}%
\pgfpathlineto{\pgfqpoint{11.483692in}{6.773703in}}%
\pgfpathlineto{\pgfqpoint{11.475341in}{6.779660in}}%
\pgfpathlineto{\pgfqpoint{11.466990in}{6.790285in}}%
\pgfpathlineto{\pgfqpoint{11.458640in}{6.801476in}}%
\pgfpathlineto{\pgfqpoint{11.450289in}{6.812763in}}%
\pgfpathlineto{\pgfqpoint{11.441938in}{6.817170in}}%
\pgfpathlineto{\pgfqpoint{11.433587in}{6.810498in}}%
\pgfpathlineto{\pgfqpoint{11.425237in}{6.797093in}}%
\pgfpathlineto{\pgfqpoint{11.416886in}{6.792824in}}%
\pgfpathlineto{\pgfqpoint{11.408535in}{6.798942in}}%
\pgfpathlineto{\pgfqpoint{11.400184in}{6.806132in}}%
\pgfpathlineto{\pgfqpoint{11.391834in}{6.808388in}}%
\pgfpathlineto{\pgfqpoint{11.383483in}{6.806798in}}%
\pgfpathlineto{\pgfqpoint{11.375132in}{6.805400in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{6.804636in}}%
\pgfpathlineto{\pgfqpoint{11.358431in}{6.807972in}}%
\pgfpathlineto{\pgfqpoint{11.350080in}{6.817733in}}%
\pgfpathlineto{\pgfqpoint{11.341729in}{6.830250in}}%
\pgfpathlineto{\pgfqpoint{11.333379in}{6.830380in}}%
\pgfpathlineto{\pgfqpoint{11.325028in}{6.816748in}}%
\pgfpathlineto{\pgfqpoint{11.316677in}{6.800258in}}%
\pgfpathlineto{\pgfqpoint{11.308327in}{6.788754in}}%
\pgfpathlineto{\pgfqpoint{11.299976in}{6.783097in}}%
\pgfpathlineto{\pgfqpoint{11.291625in}{6.787571in}}%
\pgfpathlineto{\pgfqpoint{11.283274in}{6.802436in}}%
\pgfpathlineto{\pgfqpoint{11.274924in}{6.815747in}}%
\pgfpathlineto{\pgfqpoint{11.266573in}{6.818449in}}%
\pgfpathlineto{\pgfqpoint{11.258222in}{6.813418in}}%
\pgfpathlineto{\pgfqpoint{11.249871in}{6.813424in}}%
\pgfpathlineto{\pgfqpoint{11.241521in}{6.819976in}}%
\pgfpathlineto{\pgfqpoint{11.233170in}{6.823940in}}%
\pgfpathlineto{\pgfqpoint{11.224819in}{6.818002in}}%
\pgfpathlineto{\pgfqpoint{11.216469in}{6.805219in}}%
\pgfpathlineto{\pgfqpoint{11.208118in}{6.800075in}}%
\pgfpathlineto{\pgfqpoint{11.199767in}{6.804386in}}%
\pgfpathlineto{\pgfqpoint{11.191416in}{6.812332in}}%
\pgfpathlineto{\pgfqpoint{11.183066in}{6.818957in}}%
\pgfpathlineto{\pgfqpoint{11.174715in}{6.823096in}}%
\pgfpathlineto{\pgfqpoint{11.166364in}{6.818390in}}%
\pgfpathlineto{\pgfqpoint{11.158013in}{6.804094in}}%
\pgfpathlineto{\pgfqpoint{11.149663in}{6.793358in}}%
\pgfpathlineto{\pgfqpoint{11.141312in}{6.798008in}}%
\pgfpathlineto{\pgfqpoint{11.132961in}{6.813811in}}%
\pgfpathlineto{\pgfqpoint{11.124611in}{6.818427in}}%
\pgfpathlineto{\pgfqpoint{11.116260in}{6.808627in}}%
\pgfpathlineto{\pgfqpoint{11.107909in}{6.797477in}}%
\pgfpathlineto{\pgfqpoint{11.099558in}{6.797462in}}%
\pgfpathlineto{\pgfqpoint{11.091208in}{6.804983in}}%
\pgfpathlineto{\pgfqpoint{11.082857in}{6.799661in}}%
\pgfpathlineto{\pgfqpoint{11.074506in}{6.778402in}}%
\pgfpathlineto{\pgfqpoint{11.066155in}{6.760757in}}%
\pgfpathlineto{\pgfqpoint{11.057805in}{6.766553in}}%
\pgfpathlineto{\pgfqpoint{11.049454in}{6.791335in}}%
\pgfpathlineto{\pgfqpoint{11.041103in}{6.809491in}}%
\pgfpathlineto{\pgfqpoint{11.032753in}{6.816687in}}%
\pgfpathlineto{\pgfqpoint{11.024402in}{6.816868in}}%
\pgfpathlineto{\pgfqpoint{11.016051in}{6.814264in}}%
\pgfpathlineto{\pgfqpoint{11.007700in}{6.809549in}}%
\pgfpathlineto{\pgfqpoint{10.999350in}{6.806938in}}%
\pgfpathlineto{\pgfqpoint{10.990999in}{6.807167in}}%
\pgfpathlineto{\pgfqpoint{10.982648in}{6.806119in}}%
\pgfpathlineto{\pgfqpoint{10.974298in}{6.799098in}}%
\pgfpathlineto{\pgfqpoint{10.965947in}{6.787955in}}%
\pgfpathlineto{\pgfqpoint{10.957596in}{6.785343in}}%
\pgfpathlineto{\pgfqpoint{10.949245in}{6.793577in}}%
\pgfpathlineto{\pgfqpoint{10.940895in}{6.805519in}}%
\pgfpathlineto{\pgfqpoint{10.932544in}{6.812584in}}%
\pgfpathlineto{\pgfqpoint{10.924193in}{6.814684in}}%
\pgfpathlineto{\pgfqpoint{10.915842in}{6.810545in}}%
\pgfpathlineto{\pgfqpoint{10.907492in}{6.800019in}}%
\pgfpathlineto{\pgfqpoint{10.899141in}{6.791442in}}%
\pgfpathlineto{\pgfqpoint{10.890790in}{6.795454in}}%
\pgfpathlineto{\pgfqpoint{10.882440in}{6.809602in}}%
\pgfpathlineto{\pgfqpoint{10.874089in}{6.815263in}}%
\pgfpathlineto{\pgfqpoint{10.865738in}{6.808515in}}%
\pgfpathlineto{\pgfqpoint{10.857387in}{6.794994in}}%
\pgfpathlineto{\pgfqpoint{10.849037in}{6.782226in}}%
\pgfpathlineto{\pgfqpoint{10.840686in}{6.771028in}}%
\pgfpathlineto{\pgfqpoint{10.832335in}{6.768380in}}%
\pgfpathlineto{\pgfqpoint{10.823984in}{6.775744in}}%
\pgfpathlineto{\pgfqpoint{10.815634in}{6.785265in}}%
\pgfpathlineto{\pgfqpoint{10.807283in}{6.785801in}}%
\pgfpathlineto{\pgfqpoint{10.798932in}{6.779064in}}%
\pgfpathlineto{\pgfqpoint{10.790582in}{6.780605in}}%
\pgfpathlineto{\pgfqpoint{10.782231in}{6.794071in}}%
\pgfpathlineto{\pgfqpoint{10.773880in}{6.809162in}}%
\pgfpathlineto{\pgfqpoint{10.765529in}{6.810455in}}%
\pgfpathlineto{\pgfqpoint{10.757179in}{6.799375in}}%
\pgfpathlineto{\pgfqpoint{10.748828in}{6.789436in}}%
\pgfpathlineto{\pgfqpoint{10.740477in}{6.784096in}}%
\pgfpathlineto{\pgfqpoint{10.732126in}{6.781446in}}%
\pgfpathlineto{\pgfqpoint{10.723776in}{6.778501in}}%
\pgfpathlineto{\pgfqpoint{10.715425in}{6.775438in}}%
\pgfpathlineto{\pgfqpoint{10.707074in}{6.774602in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{6.776592in}}%
\pgfpathlineto{\pgfqpoint{10.690373in}{6.781861in}}%
\pgfpathlineto{\pgfqpoint{10.682022in}{6.791213in}}%
\pgfpathlineto{\pgfqpoint{10.673671in}{6.803535in}}%
\pgfpathlineto{\pgfqpoint{10.665321in}{6.806284in}}%
\pgfpathlineto{\pgfqpoint{10.656970in}{6.796030in}}%
\pgfpathlineto{\pgfqpoint{10.648619in}{6.780485in}}%
\pgfpathlineto{\pgfqpoint{10.640269in}{6.773093in}}%
\pgfpathlineto{\pgfqpoint{10.631918in}{6.774281in}}%
\pgfpathlineto{\pgfqpoint{10.623567in}{6.788318in}}%
\pgfpathlineto{\pgfqpoint{10.615216in}{6.816284in}}%
\pgfpathlineto{\pgfqpoint{10.606866in}{6.844170in}}%
\pgfpathlineto{\pgfqpoint{10.598515in}{6.846068in}}%
\pgfpathlineto{\pgfqpoint{10.590164in}{6.823652in}}%
\pgfpathlineto{\pgfqpoint{10.581813in}{6.801748in}}%
\pgfpathlineto{\pgfqpoint{10.573463in}{6.788229in}}%
\pgfpathlineto{\pgfqpoint{10.565112in}{6.784388in}}%
\pgfpathlineto{\pgfqpoint{10.556761in}{6.792964in}}%
\pgfpathlineto{\pgfqpoint{10.548411in}{6.812941in}}%
\pgfpathlineto{\pgfqpoint{10.540060in}{6.831378in}}%
\pgfpathlineto{\pgfqpoint{10.531709in}{6.843972in}}%
\pgfpathlineto{\pgfqpoint{10.523358in}{6.846181in}}%
\pgfpathlineto{\pgfqpoint{10.515008in}{6.828429in}}%
\pgfpathlineto{\pgfqpoint{10.506657in}{6.792504in}}%
\pgfpathlineto{\pgfqpoint{10.498306in}{6.766951in}}%
\pgfpathlineto{\pgfqpoint{10.489955in}{6.761667in}}%
\pgfpathlineto{\pgfqpoint{10.481605in}{6.776826in}}%
\pgfpathlineto{\pgfqpoint{10.473254in}{6.813380in}}%
\pgfpathlineto{\pgfqpoint{10.464903in}{6.870011in}}%
\pgfpathlineto{\pgfqpoint{10.456553in}{6.929800in}}%
\pgfpathlineto{\pgfqpoint{10.448202in}{6.986425in}}%
\pgfpathlineto{\pgfqpoint{10.439851in}{7.045068in}}%
\pgfpathlineto{\pgfqpoint{10.431500in}{7.117569in}}%
\pgfpathlineto{\pgfqpoint{10.423150in}{7.203823in}}%
\pgfpathlineto{\pgfqpoint{10.414799in}{7.298003in}}%
\pgfpathlineto{\pgfqpoint{10.406448in}{7.397716in}}%
\pgfpathlineto{\pgfqpoint{10.398097in}{7.522046in}}%
\pgfpathlineto{\pgfqpoint{10.389747in}{7.717456in}}%
\pgfpathlineto{\pgfqpoint{10.381396in}{7.981187in}}%
\pgfpathlineto{\pgfqpoint{10.373045in}{8.235155in}}%
\pgfpathlineto{\pgfqpoint{10.364695in}{8.447427in}}%
\pgfpathlineto{\pgfqpoint{10.356344in}{8.575800in}}%
\pgfpathlineto{\pgfqpoint{10.347993in}{8.511076in}}%
\pgfpathlineto{\pgfqpoint{10.339642in}{8.257795in}}%
\pgfpathlineto{\pgfqpoint{10.331292in}{7.972177in}}%
\pgfpathlineto{\pgfqpoint{10.322941in}{7.722143in}}%
\pgfpathlineto{\pgfqpoint{10.314590in}{7.505418in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{7.317240in}}%
\pgfpathlineto{\pgfqpoint{10.297889in}{7.156760in}}%
\pgfpathlineto{\pgfqpoint{10.289538in}{7.023898in}}%
\pgfpathlineto{\pgfqpoint{10.281187in}{6.918282in}}%
\pgfpathlineto{\pgfqpoint{10.272837in}{6.846474in}}%
\pgfpathlineto{\pgfqpoint{10.264486in}{6.828193in}}%
\pgfpathlineto{\pgfqpoint{10.256135in}{6.861886in}}%
\pgfpathlineto{\pgfqpoint{10.247784in}{6.891762in}}%
\pgfpathlineto{\pgfqpoint{10.239434in}{6.891160in}}%
\pgfpathlineto{\pgfqpoint{10.231083in}{6.867728in}}%
\pgfpathlineto{\pgfqpoint{10.222732in}{6.842860in}}%
\pgfpathlineto{\pgfqpoint{10.214382in}{6.818150in}}%
\pgfpathlineto{\pgfqpoint{10.206031in}{6.799209in}}%
\pgfpathlineto{\pgfqpoint{10.197680in}{6.788801in}}%
\pgfpathlineto{\pgfqpoint{10.189329in}{6.786220in}}%
\pgfpathlineto{\pgfqpoint{10.180979in}{6.789679in}}%
\pgfpathlineto{\pgfqpoint{10.172628in}{6.798819in}}%
\pgfpathlineto{\pgfqpoint{10.164277in}{6.808895in}}%
\pgfpathlineto{\pgfqpoint{10.155926in}{6.817378in}}%
\pgfpathlineto{\pgfqpoint{10.147576in}{6.823853in}}%
\pgfpathlineto{\pgfqpoint{10.139225in}{6.826861in}}%
\pgfpathlineto{\pgfqpoint{10.130874in}{6.826411in}}%
\pgfpathlineto{\pgfqpoint{10.122524in}{6.825280in}}%
\pgfpathlineto{\pgfqpoint{10.114173in}{6.825031in}}%
\pgfpathlineto{\pgfqpoint{10.105822in}{6.825096in}}%
\pgfpathlineto{\pgfqpoint{10.097471in}{6.823545in}}%
\pgfpathlineto{\pgfqpoint{10.089121in}{6.820271in}}%
\pgfpathlineto{\pgfqpoint{10.080770in}{6.816839in}}%
\pgfpathlineto{\pgfqpoint{10.072419in}{6.814174in}}%
\pgfpathlineto{\pgfqpoint{10.064068in}{6.813391in}}%
\pgfpathlineto{\pgfqpoint{10.055718in}{6.818648in}}%
\pgfpathlineto{\pgfqpoint{10.047367in}{6.830072in}}%
\pgfpathlineto{\pgfqpoint{10.039016in}{6.836656in}}%
\pgfpathlineto{\pgfqpoint{10.030666in}{6.831602in}}%
\pgfpathlineto{\pgfqpoint{10.022315in}{6.819532in}}%
\pgfpathlineto{\pgfqpoint{10.013964in}{6.817633in}}%
\pgfpathlineto{\pgfqpoint{10.005613in}{6.827383in}}%
\pgfpathlineto{\pgfqpoint{9.997263in}{6.847316in}}%
\pgfpathlineto{\pgfqpoint{9.988912in}{6.876390in}}%
\pgfpathlineto{\pgfqpoint{9.980561in}{6.909431in}}%
\pgfpathlineto{\pgfqpoint{9.972211in}{6.925867in}}%
\pgfpathlineto{\pgfqpoint{9.963860in}{6.923878in}}%
\pgfpathlineto{\pgfqpoint{9.955509in}{6.908076in}}%
\pgfpathlineto{\pgfqpoint{9.947158in}{6.881751in}}%
\pgfpathlineto{\pgfqpoint{9.938808in}{6.846627in}}%
\pgfpathlineto{\pgfqpoint{9.930457in}{6.809362in}}%
\pgfpathlineto{\pgfqpoint{9.922106in}{6.770824in}}%
\pgfpathlineto{\pgfqpoint{9.913755in}{6.743217in}}%
\pgfpathlineto{\pgfqpoint{9.905405in}{6.735401in}}%
\pgfpathlineto{\pgfqpoint{9.897054in}{6.743963in}}%
\pgfpathlineto{\pgfqpoint{9.888703in}{6.754902in}}%
\pgfpathlineto{\pgfqpoint{9.880353in}{6.766455in}}%
\pgfpathlineto{\pgfqpoint{9.872002in}{6.778305in}}%
\pgfpathlineto{\pgfqpoint{9.863651in}{6.790204in}}%
\pgfpathlineto{\pgfqpoint{9.855300in}{6.801897in}}%
\pgfpathlineto{\pgfqpoint{9.846950in}{6.812167in}}%
\pgfpathlineto{\pgfqpoint{9.838599in}{6.820882in}}%
\pgfpathlineto{\pgfqpoint{9.830248in}{6.828072in}}%
\pgfpathlineto{\pgfqpoint{9.821897in}{6.833766in}}%
\pgfpathlineto{\pgfqpoint{9.813547in}{6.838273in}}%
\pgfpathlineto{\pgfqpoint{9.805196in}{6.843042in}}%
\pgfpathlineto{\pgfqpoint{9.796845in}{6.848268in}}%
\pgfpathlineto{\pgfqpoint{9.788495in}{6.854132in}}%
\pgfpathlineto{\pgfqpoint{9.780144in}{6.860790in}}%
\pgfpathlineto{\pgfqpoint{9.771793in}{6.868572in}}%
\pgfpathlineto{\pgfqpoint{9.763442in}{6.879374in}}%
\pgfpathlineto{\pgfqpoint{9.755092in}{6.893416in}}%
\pgfpathlineto{\pgfqpoint{9.746741in}{6.908690in}}%
\pgfpathlineto{\pgfqpoint{9.738390in}{6.923349in}}%
\pgfpathlineto{\pgfqpoint{9.730039in}{6.937432in}}%
\pgfpathlineto{\pgfqpoint{9.721689in}{6.951106in}}%
\pgfpathlineto{\pgfqpoint{9.713338in}{6.964403in}}%
\pgfpathlineto{\pgfqpoint{9.704987in}{6.978499in}}%
\pgfpathlineto{\pgfqpoint{9.696637in}{6.994541in}}%
\pgfpathlineto{\pgfqpoint{9.688286in}{7.014169in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{7.047712in}}%
\pgfpathlineto{\pgfqpoint{9.671584in}{7.096625in}}%
\pgfpathlineto{\pgfqpoint{9.663234in}{7.155490in}}%
\pgfpathlineto{\pgfqpoint{9.654883in}{7.218713in}}%
\pgfpathlineto{\pgfqpoint{9.646532in}{7.280714in}}%
\pgfpathlineto{\pgfqpoint{9.638182in}{7.305605in}}%
\pgfpathlineto{\pgfqpoint{9.629831in}{7.287716in}}%
\pgfpathlineto{\pgfqpoint{9.621480in}{7.250944in}}%
\pgfpathlineto{\pgfqpoint{9.613129in}{7.221438in}}%
\pgfpathlineto{\pgfqpoint{9.604779in}{7.198231in}}%
\pgfpathlineto{\pgfqpoint{9.596428in}{7.175405in}}%
\pgfpathlineto{\pgfqpoint{9.588077in}{7.151840in}}%
\pgfpathlineto{\pgfqpoint{9.579726in}{7.127402in}}%
\pgfpathlineto{\pgfqpoint{9.571376in}{7.101929in}}%
\pgfpathlineto{\pgfqpoint{9.563025in}{7.076376in}}%
\pgfpathlineto{\pgfqpoint{9.554674in}{7.057664in}}%
\pgfpathlineto{\pgfqpoint{9.546324in}{7.047048in}}%
\pgfpathlineto{\pgfqpoint{9.537973in}{7.044371in}}%
\pgfpathlineto{\pgfqpoint{9.529622in}{7.049491in}}%
\pgfpathlineto{\pgfqpoint{9.521271in}{7.061281in}}%
\pgfpathlineto{\pgfqpoint{9.512921in}{7.072063in}}%
\pgfpathlineto{\pgfqpoint{9.504570in}{7.080235in}}%
\pgfpathlineto{\pgfqpoint{9.496219in}{7.087140in}}%
\pgfpathlineto{\pgfqpoint{9.487868in}{7.094510in}}%
\pgfpathlineto{\pgfqpoint{9.479518in}{7.102238in}}%
\pgfpathlineto{\pgfqpoint{9.471167in}{7.109431in}}%
\pgfpathlineto{\pgfqpoint{9.462816in}{7.115898in}}%
\pgfpathlineto{\pgfqpoint{9.454466in}{7.123358in}}%
\pgfpathlineto{\pgfqpoint{9.446115in}{7.134177in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{7.145936in}}%
\pgfpathlineto{\pgfqpoint{9.429413in}{7.137047in}}%
\pgfpathlineto{\pgfqpoint{9.421063in}{7.102797in}}%
\pgfpathlineto{\pgfqpoint{9.412712in}{7.067011in}}%
\pgfpathlineto{\pgfqpoint{9.404361in}{7.064145in}}%
\pgfpathlineto{\pgfqpoint{9.396010in}{7.091353in}}%
\pgfpathlineto{\pgfqpoint{9.387660in}{7.124200in}}%
\pgfpathlineto{\pgfqpoint{9.379309in}{7.156520in}}%
\pgfpathlineto{\pgfqpoint{9.370958in}{7.188784in}}%
\pgfpathlineto{\pgfqpoint{9.362608in}{7.221719in}}%
\pgfpathlineto{\pgfqpoint{9.354257in}{7.254727in}}%
\pgfpathlineto{\pgfqpoint{9.345906in}{7.281581in}}%
\pgfpathlineto{\pgfqpoint{9.337555in}{7.300753in}}%
\pgfpathlineto{\pgfqpoint{9.329205in}{7.315611in}}%
\pgfpathlineto{\pgfqpoint{9.320854in}{7.331513in}}%
\pgfpathlineto{\pgfqpoint{9.312503in}{7.348429in}}%
\pgfpathlineto{\pgfqpoint{9.304153in}{7.365362in}}%
\pgfpathlineto{\pgfqpoint{9.295802in}{7.382035in}}%
\pgfpathlineto{\pgfqpoint{9.287451in}{7.398345in}}%
\pgfpathlineto{\pgfqpoint{9.279100in}{7.414112in}}%
\pgfpathlineto{\pgfqpoint{9.270750in}{7.429518in}}%
\pgfpathlineto{\pgfqpoint{9.262399in}{7.446733in}}%
\pgfpathlineto{\pgfqpoint{9.254048in}{7.466357in}}%
\pgfpathlineto{\pgfqpoint{9.245697in}{7.482373in}}%
\pgfpathlineto{\pgfqpoint{9.237347in}{7.483962in}}%
\pgfpathlineto{\pgfqpoint{9.228996in}{7.471379in}}%
\pgfpathlineto{\pgfqpoint{9.220645in}{7.447080in}}%
\pgfpathlineto{\pgfqpoint{9.212295in}{7.412007in}}%
\pgfpathlineto{\pgfqpoint{9.203944in}{7.370494in}}%
\pgfpathlineto{\pgfqpoint{9.195593in}{7.330554in}}%
\pgfpathlineto{\pgfqpoint{9.187242in}{7.292383in}}%
\pgfpathlineto{\pgfqpoint{9.178892in}{7.256346in}}%
\pgfpathlineto{\pgfqpoint{9.170541in}{7.222533in}}%
\pgfpathlineto{\pgfqpoint{9.162190in}{7.195374in}}%
\pgfpathlineto{\pgfqpoint{9.153839in}{7.183805in}}%
\pgfpathlineto{\pgfqpoint{9.145489in}{7.186950in}}%
\pgfpathlineto{\pgfqpoint{9.137138in}{7.191886in}}%
\pgfpathlineto{\pgfqpoint{9.128787in}{7.194191in}}%
\pgfpathlineto{\pgfqpoint{9.120437in}{7.194861in}}%
\pgfpathlineto{\pgfqpoint{9.112086in}{7.195929in}}%
\pgfpathlineto{\pgfqpoint{9.103735in}{7.197424in}}%
\pgfpathlineto{\pgfqpoint{9.095384in}{7.198814in}}%
\pgfpathlineto{\pgfqpoint{9.087034in}{7.199908in}}%
\pgfpathlineto{\pgfqpoint{9.078683in}{7.201166in}}%
\pgfpathlineto{\pgfqpoint{9.070332in}{7.203599in}}%
\pgfpathlineto{\pgfqpoint{9.061981in}{7.206794in}}%
\pgfpathlineto{\pgfqpoint{9.053631in}{7.202386in}}%
\pgfpathlineto{\pgfqpoint{9.045280in}{7.187331in}}%
\pgfpathlineto{\pgfqpoint{9.036929in}{7.165397in}}%
\pgfpathlineto{\pgfqpoint{9.028579in}{7.145067in}}%
\pgfpathlineto{\pgfqpoint{9.020228in}{7.126597in}}%
\pgfpathlineto{\pgfqpoint{9.011877in}{7.108546in}}%
\pgfpathlineto{\pgfqpoint{9.003526in}{7.090339in}}%
\pgfpathlineto{\pgfqpoint{8.995176in}{7.072077in}}%
\pgfpathlineto{\pgfqpoint{8.986825in}{7.053996in}}%
\pgfpathlineto{\pgfqpoint{8.978474in}{7.036105in}}%
\pgfpathlineto{\pgfqpoint{8.970124in}{7.018357in}}%
\pgfpathlineto{\pgfqpoint{8.961773in}{7.000732in}}%
\pgfpathlineto{\pgfqpoint{8.953422in}{6.983245in}}%
\pgfpathlineto{\pgfqpoint{8.945071in}{6.965930in}}%
\pgfpathlineto{\pgfqpoint{8.936721in}{6.948784in}}%
\pgfpathlineto{\pgfqpoint{8.928370in}{6.931632in}}%
\pgfpathlineto{\pgfqpoint{8.920019in}{6.914402in}}%
\pgfpathlineto{\pgfqpoint{8.911668in}{6.897459in}}%
\pgfpathlineto{\pgfqpoint{8.903318in}{6.881802in}}%
\pgfpathlineto{\pgfqpoint{8.894967in}{6.867518in}}%
\pgfpathlineto{\pgfqpoint{8.886616in}{6.856356in}}%
\pgfpathlineto{\pgfqpoint{8.878266in}{6.849089in}}%
\pgfpathlineto{\pgfqpoint{8.869915in}{6.844564in}}%
\pgfpathlineto{\pgfqpoint{8.861564in}{6.839637in}}%
\pgfpathlineto{\pgfqpoint{8.853213in}{6.834131in}}%
\pgfpathlineto{\pgfqpoint{8.844863in}{6.828535in}}%
\pgfpathlineto{\pgfqpoint{8.836512in}{6.823089in}}%
\pgfpathlineto{\pgfqpoint{8.828161in}{6.817761in}}%
\pgfpathlineto{\pgfqpoint{8.819810in}{6.812463in}}%
\pgfpathlineto{\pgfqpoint{8.811460in}{6.807189in}}%
\pgfpathlineto{\pgfqpoint{8.803109in}{6.801952in}}%
\pgfpathlineto{\pgfqpoint{8.794758in}{6.796759in}}%
\pgfpathlineto{\pgfqpoint{8.786408in}{6.791609in}}%
\pgfpathlineto{\pgfqpoint{8.778057in}{6.786499in}}%
\pgfpathlineto{\pgfqpoint{8.769706in}{6.781429in}}%
\pgfpathlineto{\pgfqpoint{8.761355in}{6.776396in}}%
\pgfpathlineto{\pgfqpoint{8.753005in}{6.771398in}}%
\pgfpathlineto{\pgfqpoint{8.744654in}{6.766442in}}%
\pgfpathlineto{\pgfqpoint{8.736303in}{6.761544in}}%
\pgfpathlineto{\pgfqpoint{8.727952in}{6.756703in}}%
\pgfpathlineto{\pgfqpoint{8.719602in}{6.751831in}}%
\pgfpathlineto{\pgfqpoint{8.711251in}{6.746875in}}%
\pgfpathlineto{\pgfqpoint{8.702900in}{6.742107in}}%
\pgfpathlineto{\pgfqpoint{8.694550in}{6.738486in}}%
\pgfpathlineto{\pgfqpoint{8.686199in}{6.736058in}}%
\pgfpathlineto{\pgfqpoint{8.677848in}{6.733967in}}%
\pgfpathlineto{\pgfqpoint{8.669497in}{6.731695in}}%
\pgfpathlineto{\pgfqpoint{8.661147in}{6.729289in}}%
\pgfpathlineto{\pgfqpoint{8.652796in}{6.726919in}}%
\pgfpathlineto{\pgfqpoint{8.644445in}{6.724600in}}%
\pgfpathlineto{\pgfqpoint{8.636095in}{6.722308in}}%
\pgfpathlineto{\pgfqpoint{8.627744in}{6.720029in}}%
\pgfpathlineto{\pgfqpoint{8.619393in}{6.717763in}}%
\pgfpathlineto{\pgfqpoint{8.611042in}{6.715516in}}%
\pgfpathlineto{\pgfqpoint{8.602692in}{6.713287in}}%
\pgfpathlineto{\pgfqpoint{8.594341in}{6.711075in}}%
\pgfpathlineto{\pgfqpoint{8.585990in}{6.708880in}}%
\pgfpathlineto{\pgfqpoint{8.577639in}{6.706703in}}%
\pgfpathlineto{\pgfqpoint{8.569289in}{6.704542in}}%
\pgfpathlineto{\pgfqpoint{8.560938in}{6.702399in}}%
\pgfpathlineto{\pgfqpoint{8.552587in}{6.700272in}}%
\pgfpathlineto{\pgfqpoint{8.544237in}{6.698161in}}%
\pgfpathlineto{\pgfqpoint{8.535886in}{6.696068in}}%
\pgfpathlineto{\pgfqpoint{8.527535in}{6.693989in}}%
\pgfpathlineto{\pgfqpoint{8.519184in}{6.691927in}}%
\pgfpathlineto{\pgfqpoint{8.510834in}{6.689882in}}%
\pgfpathlineto{\pgfqpoint{8.502483in}{6.687857in}}%
\pgfpathlineto{\pgfqpoint{8.494132in}{6.685848in}}%
\pgfpathlineto{\pgfqpoint{8.485781in}{6.683835in}}%
\pgfpathlineto{\pgfqpoint{8.477431in}{6.681817in}}%
\pgfpathlineto{\pgfqpoint{8.469080in}{6.680209in}}%
\pgfpathlineto{\pgfqpoint{8.460729in}{6.679335in}}%
\pgfpathlineto{\pgfqpoint{8.452379in}{6.679055in}}%
\pgfpathlineto{\pgfqpoint{8.444028in}{6.678741in}}%
\pgfpathlineto{\pgfqpoint{8.435677in}{6.678310in}}%
\pgfpathlineto{\pgfqpoint{8.427326in}{6.677839in}}%
\pgfpathlineto{\pgfqpoint{8.418976in}{6.677392in}}%
\pgfpathlineto{\pgfqpoint{8.410625in}{6.676965in}}%
\pgfpathlineto{\pgfqpoint{8.402274in}{6.676540in}}%
\pgfpathlineto{\pgfqpoint{8.393923in}{6.676115in}}%
\pgfpathlineto{\pgfqpoint{8.385573in}{6.675692in}}%
\pgfpathlineto{\pgfqpoint{8.377222in}{6.675274in}}%
\pgfpathlineto{\pgfqpoint{8.368871in}{6.674858in}}%
\pgfpathlineto{\pgfqpoint{8.360521in}{6.674446in}}%
\pgfpathlineto{\pgfqpoint{8.352170in}{6.674038in}}%
\pgfpathlineto{\pgfqpoint{8.343819in}{6.673632in}}%
\pgfpathlineto{\pgfqpoint{8.335468in}{6.673229in}}%
\pgfpathlineto{\pgfqpoint{8.327118in}{6.672830in}}%
\pgfpathlineto{\pgfqpoint{8.318767in}{6.672434in}}%
\pgfpathlineto{\pgfqpoint{8.310416in}{6.672041in}}%
\pgfpathlineto{\pgfqpoint{8.302066in}{6.671650in}}%
\pgfpathlineto{\pgfqpoint{8.293715in}{6.671263in}}%
\pgfpathlineto{\pgfqpoint{8.285364in}{6.670879in}}%
\pgfpathlineto{\pgfqpoint{8.277013in}{6.670498in}}%
\pgfpathlineto{\pgfqpoint{8.268663in}{6.670120in}}%
\pgfpathlineto{\pgfqpoint{8.260312in}{6.669745in}}%
\pgfpathlineto{\pgfqpoint{8.251961in}{6.669373in}}%
\pgfpathlineto{\pgfqpoint{8.243610in}{6.669003in}}%
\pgfpathlineto{\pgfqpoint{8.235260in}{6.668637in}}%
\pgfpathlineto{\pgfqpoint{8.226909in}{6.668275in}}%
\pgfpathlineto{\pgfqpoint{8.218558in}{6.667914in}}%
\pgfpathlineto{\pgfqpoint{8.210208in}{6.667552in}}%
\pgfpathlineto{\pgfqpoint{8.201857in}{6.667192in}}%
\pgfpathlineto{\pgfqpoint{8.193506in}{6.666851in}}%
\pgfpathlineto{\pgfqpoint{8.185155in}{6.666531in}}%
\pgfpathlineto{\pgfqpoint{8.176805in}{6.666246in}}%
\pgfpathlineto{\pgfqpoint{8.168454in}{6.666013in}}%
\pgfpathlineto{\pgfqpoint{8.160103in}{6.665825in}}%
\pgfpathlineto{\pgfqpoint{8.151752in}{6.665639in}}%
\pgfpathlineto{\pgfqpoint{8.143402in}{6.665447in}}%
\pgfpathlineto{\pgfqpoint{8.135051in}{6.665252in}}%
\pgfpathlineto{\pgfqpoint{8.126700in}{6.665060in}}%
\pgfpathlineto{\pgfqpoint{8.118350in}{6.664870in}}%
\pgfpathlineto{\pgfqpoint{8.109999in}{6.664682in}}%
\pgfpathlineto{\pgfqpoint{8.101648in}{6.664496in}}%
\pgfpathlineto{\pgfqpoint{8.093297in}{6.664310in}}%
\pgfpathlineto{\pgfqpoint{8.084947in}{6.664126in}}%
\pgfpathlineto{\pgfqpoint{8.076596in}{6.663944in}}%
\pgfpathlineto{\pgfqpoint{8.068245in}{6.663763in}}%
\pgfpathlineto{\pgfqpoint{8.059894in}{6.663583in}}%
\pgfpathlineto{\pgfqpoint{8.051544in}{6.663405in}}%
\pgfpathlineto{\pgfqpoint{8.043193in}{6.663229in}}%
\pgfpathlineto{\pgfqpoint{8.034842in}{6.663053in}}%
\pgfpathlineto{\pgfqpoint{8.026492in}{6.662879in}}%
\pgfpathlineto{\pgfqpoint{8.018141in}{6.662706in}}%
\pgfpathlineto{\pgfqpoint{8.009790in}{6.662535in}}%
\pgfpathlineto{\pgfqpoint{8.001439in}{6.662365in}}%
\pgfpathlineto{\pgfqpoint{7.993089in}{6.662197in}}%
\pgfpathlineto{\pgfqpoint{7.984738in}{6.662029in}}%
\pgfpathlineto{\pgfqpoint{7.976387in}{6.661863in}}%
\pgfpathlineto{\pgfqpoint{7.968037in}{6.661698in}}%
\pgfpathlineto{\pgfqpoint{7.959686in}{6.661535in}}%
\pgfpathlineto{\pgfqpoint{7.951335in}{6.661373in}}%
\pgfpathlineto{\pgfqpoint{7.942984in}{6.661212in}}%
\pgfpathlineto{\pgfqpoint{7.934634in}{6.661052in}}%
\pgfpathlineto{\pgfqpoint{7.926283in}{6.660894in}}%
\pgfpathlineto{\pgfqpoint{7.917932in}{6.660737in}}%
\pgfpathlineto{\pgfqpoint{7.909581in}{6.660581in}}%
\pgfpathlineto{\pgfqpoint{7.901231in}{6.660426in}}%
\pgfpathlineto{\pgfqpoint{7.892880in}{6.660272in}}%
\pgfpathlineto{\pgfqpoint{7.884529in}{6.660120in}}%
\pgfpathlineto{\pgfqpoint{7.876179in}{6.659969in}}%
\pgfpathlineto{\pgfqpoint{7.867828in}{6.659819in}}%
\pgfpathlineto{\pgfqpoint{7.859477in}{6.659670in}}%
\pgfpathlineto{\pgfqpoint{7.851126in}{6.659522in}}%
\pgfpathlineto{\pgfqpoint{7.842776in}{6.659376in}}%
\pgfpathlineto{\pgfqpoint{7.834425in}{6.659230in}}%
\pgfpathlineto{\pgfqpoint{7.826074in}{6.659086in}}%
\pgfpathlineto{\pgfqpoint{7.817723in}{6.658943in}}%
\pgfpathlineto{\pgfqpoint{7.809373in}{6.658802in}}%
\pgfpathlineto{\pgfqpoint{7.801022in}{6.658661in}}%
\pgfpathlineto{\pgfqpoint{7.792671in}{6.658518in}}%
\pgfpathlineto{\pgfqpoint{7.784321in}{6.658374in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{6.658245in}}%
\pgfpathlineto{\pgfqpoint{7.767619in}{6.658138in}}%
\pgfpathlineto{\pgfqpoint{7.759268in}{6.658045in}}%
\pgfpathlineto{\pgfqpoint{7.750918in}{6.657949in}}%
\pgfpathlineto{\pgfqpoint{7.742567in}{6.657852in}}%
\pgfpathlineto{\pgfqpoint{7.734216in}{6.657755in}}%
\pgfpathlineto{\pgfqpoint{7.725865in}{6.657659in}}%
\pgfpathlineto{\pgfqpoint{7.717515in}{6.657565in}}%
\pgfpathlineto{\pgfqpoint{7.709164in}{6.657471in}}%
\pgfpathlineto{\pgfqpoint{7.700813in}{6.657378in}}%
\pgfpathlineto{\pgfqpoint{7.692463in}{6.657285in}}%
\pgfpathlineto{\pgfqpoint{7.684112in}{6.657193in}}%
\pgfpathlineto{\pgfqpoint{7.675761in}{6.657102in}}%
\pgfpathlineto{\pgfqpoint{7.667410in}{6.657012in}}%
\pgfpathlineto{\pgfqpoint{7.659060in}{6.656922in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{6.656833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650698in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{7.650698in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650698in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650698in,y=6.432598in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.108420in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{10.108420in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108420in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.108420in,y=6.432598in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.566142in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.566142in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.566142in,y=6.432598in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412520in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538239in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390546in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.823330in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.130394in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.368572in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563178in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.727714in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.870242in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.995961in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.848268in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.281052in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.588116in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.826294in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.020900in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.185436in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.327964in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.453683in}{6.529820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{6.612675in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{6.612675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{6.612675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.060292in, y=6.464943in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{8.269777in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{8.269777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{8.269777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.565446in, y=8.122045in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{9.926879in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{9.926879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.565446in, y=9.779147in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.867470in,y=8.228350in,,top,rotate=90.000000]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont AntSafe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{6.634755in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{6.634679in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{6.637271in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{6.638472in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{6.634954in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{6.634969in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{6.633011in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{6.634623in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{6.634458in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{6.638312in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{6.637011in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{6.633916in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{6.637429in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{6.634062in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{6.632181in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{6.631577in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{6.634055in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{6.634152in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{6.639242in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{6.636311in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{6.633887in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{6.632943in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{6.633358in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{6.636093in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{6.635076in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{6.636302in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{6.633461in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{6.635749in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{6.641321in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{6.640783in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{6.635598in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{6.635942in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{6.639647in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{6.640733in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{6.639917in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{6.641487in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{6.639236in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{6.638167in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{6.641524in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{6.634436in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{6.634417in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{6.636411in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{6.637224in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{6.636693in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{6.641123in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{6.638416in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{6.637805in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{6.640907in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{6.643636in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{6.644721in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{6.642704in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{6.638668in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{6.636720in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{6.637880in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{6.635696in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{6.636478in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{6.643185in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{6.638782in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{6.639269in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{6.646424in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{6.647361in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{6.644891in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{6.646705in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{6.652563in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{6.657102in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{6.656143in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{6.651016in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{6.648523in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{6.649606in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{6.657676in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{6.658299in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{6.655178in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{6.655546in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{6.657200in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{6.656558in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{6.653041in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{6.651057in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{6.654669in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{6.662372in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{6.665082in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{6.661252in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{6.660746in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{6.673201in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{6.694904in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{6.702193in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{6.690765in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{6.674731in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{6.668720in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{6.671987in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{6.678385in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{6.694814in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{6.699194in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{6.700828in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{6.705591in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{6.731802in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{6.735258in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{6.730607in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{6.704374in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{6.706516in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{6.722858in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{6.747970in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{6.810422in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{6.821947in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{6.817831in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{6.821130in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{6.837173in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{6.882348in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{6.902943in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{6.917759in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{6.925657in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{6.922860in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{6.903982in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{6.873047in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{6.871349in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{6.909846in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{6.964295in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{6.997137in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{7.014184in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{7.082300in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{7.220205in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{7.392349in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{7.540422in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{7.658693in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{7.700143in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{7.602472in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{7.718135in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{7.985832in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{8.199297in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{8.296788in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{8.292728in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{8.215334in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{8.074623in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{8.012682in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{8.075080in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{8.226813in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{8.589352in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{8.942312in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{9.239367in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{9.357971in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{9.304666in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{8.754218in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{8.986298in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{9.703060in}}%
\pgfpathlineto{\pgfqpoint{10.758737in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{10.776971in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{9.717456in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{9.749929in}}%
\pgfpathlineto{\pgfqpoint{10.797463in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.312853in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{9.928264in}}%
\pgfpathlineto{\pgfqpoint{11.318225in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{12.340753in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{9.875026in}}%
\pgfpathlineto{\pgfqpoint{12.352809in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{12.352809in}{9.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{6.643972in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{6.649394in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{6.642008in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{6.643501in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{6.648434in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{6.647892in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{6.646311in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{6.641842in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{6.643087in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{6.646737in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{6.644717in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{6.647344in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{6.649650in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{6.650232in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{6.648349in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{6.643344in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{6.641181in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{6.642339in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{6.642564in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{6.641376in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{6.643589in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{6.642179in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{6.644739in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{6.648356in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{6.649037in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{6.647786in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{6.648962in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{6.649792in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{6.651488in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{6.648671in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{6.649613in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{6.645968in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{6.649765in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{6.657674in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{6.658368in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{6.657473in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{6.649849in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{6.654234in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{6.654753in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{6.653991in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{6.654774in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{6.659549in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{6.658774in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{6.655842in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{6.654379in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{6.657803in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{6.666673in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{6.667929in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{6.666327in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{6.663176in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{6.658646in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{6.655413in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{6.656088in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{6.663670in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{6.667605in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{6.671012in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{6.693522in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{6.703009in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{6.708908in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{6.709774in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{6.709192in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{6.707451in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{6.707023in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{6.708460in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{6.712685in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{6.720877in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{6.732209in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{6.739179in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{6.739946in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{6.746249in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{6.758122in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{6.767004in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{6.770803in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{6.773170in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{6.779454in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{6.788613in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{6.789762in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{6.770982in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{6.780589in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{6.807108in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{6.827066in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{6.834120in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{6.842721in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{6.876318in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{7.051065in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{7.092679in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{7.098262in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{7.071695in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{7.072096in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{7.117381in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{7.168546in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{7.155055in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{7.082860in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{7.063580in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{7.132834in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{7.223903in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{7.209385in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{7.096391in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{7.056905in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{7.148473in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{7.293164in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{7.333475in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{7.271810in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{7.244441in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{7.298862in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{7.399697in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{7.470979in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{7.594300in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{7.642059in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{7.681410in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{7.711689in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{7.731711in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{7.740845in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{7.731110in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{7.684542in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{7.604280in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{7.584835in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{7.665161in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{7.809370in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{7.926710in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{8.011361in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{8.038745in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{7.997534in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{7.928659in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{7.939232in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{8.032003in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{8.095086in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{8.078281in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{7.916292in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{7.830717in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{7.808682in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{7.881502in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{8.017144in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{8.120595in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{8.184420in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{8.181155in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{8.096303in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{7.959164in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{7.861034in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{7.809185in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{7.811490in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{7.872780in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{7.957402in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{7.950636in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{7.845922in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{7.814136in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{7.949495in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{8.185657in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{8.294059in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{8.255273in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{8.064209in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{8.024211in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{8.249388in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{8.757627in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{9.158309in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{9.213586in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{8.545294in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{8.415941in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{8.414781in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{8.609386in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{8.760935in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{8.852878in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{8.933305in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{8.892109in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{8.716032in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{8.595880in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{8.667664in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{9.364881in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{9.475179in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{9.389569in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{9.163305in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{9.065319in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{9.131798in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{9.283923in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{9.639448in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{9.725255in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{9.702379in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{9.726694in}}%
\pgfpathlineto{\pgfqpoint{11.561625in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.634566in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{9.864281in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{9.788800in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{9.891869in}}%
\pgfpathlineto{\pgfqpoint{11.661766in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.756496in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{9.900829in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{9.671409in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{9.616880in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{9.780754in}}%
\pgfpathlineto{\pgfqpoint{11.795411in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.818114in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{9.565725in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{9.491653in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{9.449104in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{9.326642in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{8.881437in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{8.813863in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{8.887259in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{8.995171in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{9.351971in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{9.444537in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{9.424811in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{9.269485in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{9.053133in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{8.881311in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{8.754073in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{8.656558in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{8.585829in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{8.552156in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{8.570321in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{8.634458in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{8.675634in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{8.675788in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{8.641258in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{8.582502in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{8.500219in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{8.229371in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{8.239558in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{8.409772in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{8.454027in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{8.405939in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{8.168793in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{7.762483in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{7.498579in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{7.473148in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{7.576162in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{7.602634in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{7.555403in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{7.548448in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{7.690069in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{7.617175in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{7.407745in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{7.272448in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{7.282673in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{7.372692in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{7.406358in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{7.382035in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{7.353815in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{7.328099in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{7.286079in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{7.217815in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{7.207728in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{7.287956in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{7.401081in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{7.416342in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{7.252254in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{7.217011in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{7.221391in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{7.251991in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{7.308200in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{7.503045in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{7.495945in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{7.421310in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{7.277257in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{7.277257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{7.134743in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{7.261859in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{7.341958in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{7.371949in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{7.395253in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{7.407723in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{7.426010in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{7.445906in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{7.448561in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{7.447308in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{7.435862in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{7.428017in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{7.421503in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{7.410889in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{7.383138in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{7.318532in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{7.306769in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{7.298585in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{7.294675in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{7.295175in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{7.299111in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{7.300174in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{7.298296in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{7.293183in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{7.284541in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{7.272140in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{7.239816in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{7.222476in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{7.209104in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{7.203107in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{7.203804in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{7.207538in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{7.232047in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{7.246740in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{7.271502in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{7.361801in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{7.377732in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{7.378084in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{7.365826in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{7.343430in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{7.284815in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{7.261160in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{7.247710in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{7.249811in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{7.279601in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{7.302887in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{7.319877in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{7.405500in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{7.421202in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{7.433562in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{7.449434in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{7.470096in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{7.480960in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{7.466311in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{7.386163in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{7.342893in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{7.306695in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{7.286775in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{7.276190in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{7.258972in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{7.243213in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{7.239792in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{7.240919in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{7.249139in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{7.267669in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{7.319841in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{7.338748in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{7.368463in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{7.421767in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{7.429702in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{7.433345in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{7.432981in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{7.428596in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{7.420440in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{7.408944in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{7.394612in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{7.383085in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{7.375891in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{7.373459in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{7.376404in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{7.383233in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{7.376854in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{7.352315in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{7.320544in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{7.300062in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{7.291106in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{7.290117in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{7.296230in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{7.312909in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{7.346085in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{7.391552in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{7.391686in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{7.328051in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{7.248058in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{7.240695in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{7.362867in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{7.393100in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{7.397824in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{7.383854in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{7.319807in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{7.292860in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{7.280123in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{7.299593in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{7.348575in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{7.363479in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{7.321052in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{7.261170in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{7.271394in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{7.350925in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{7.404809in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{7.397009in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{7.354040in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{7.338028in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{7.350007in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{7.351883in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{7.328460in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{7.289733in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{7.260448in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{7.243124in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{7.263699in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{7.333570in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{7.417554in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{7.425547in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{7.355697in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{7.311305in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{7.337919in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{7.405756in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{7.433191in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{7.416412in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{7.396094in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{7.390889in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{7.385970in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{7.366865in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{7.383363in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{7.458575in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{7.553439in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{7.551007in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{7.444732in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{7.353136in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{7.336826in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{7.376977in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.411511in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{7.436345in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{7.468627in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{7.564763in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{7.548656in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{7.380617in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{7.335643in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{7.328246in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{7.351298in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{7.454977in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{7.483674in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{7.497687in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{7.524441in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{7.566220in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{7.588483in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{7.569351in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{7.519549in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{7.482770in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{7.463343in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{7.438769in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{7.394122in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{7.342941in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{7.340806in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{7.452266in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{7.479022in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{7.477781in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{7.464819in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{7.441821in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{7.427684in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{7.436393in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{7.521005in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{7.539031in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{7.540710in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{7.524998in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{7.488679in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{7.430987in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{7.396395in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{7.421595in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{7.490752in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{7.518759in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{7.467278in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{7.488880in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{7.540171in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{7.523464in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{7.333399in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{7.343211in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{7.437015in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{7.517750in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{7.569800in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{7.592010in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{7.583213in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{7.550324in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{7.538364in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{7.555370in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{7.567632in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{7.540214in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{7.482849in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{7.462308in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{7.491333in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{7.534357in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{7.552220in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{7.548304in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{7.549176in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{7.559962in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{7.561061in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{7.529649in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{7.477489in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{7.493603in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{7.711545in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{7.740819in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{7.694318in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{7.658177in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{7.650883in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{7.672891in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{7.724568in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{7.796068in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{7.802097in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{7.722098in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{7.620447in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{7.586277in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{7.615200in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{7.650972in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{7.680407in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{7.696323in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{7.688400in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{7.659535in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{7.642695in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{7.646388in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{7.661091in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{7.671982in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{7.678263in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{7.674368in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{7.643197in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{7.647912in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{7.670229in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{7.674966in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{7.651958in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{7.635735in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{7.685319in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{7.791884in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{7.823671in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{7.740453in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{7.618016in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{7.593998in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{7.663350in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{7.699283in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{7.661862in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{7.598056in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{7.597825in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{7.657750in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{7.682058in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{7.638804in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{7.572207in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{7.571451in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{7.692994in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{7.718481in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{7.716741in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{7.698258in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{7.664936in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{7.649517in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{7.664183in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{7.690541in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{7.687385in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{7.623633in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{7.607584in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{7.609450in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{7.636186in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{7.686981in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{7.727957in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{7.745348in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{7.738831in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{7.708551in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{7.656156in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{7.631017in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{7.654431in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{7.700339in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{7.700339in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{7.606711in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{7.587433in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{7.584020in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{7.568131in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{7.538938in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{7.525149in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{7.540429in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{7.573673in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{7.592138in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{7.593856in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{7.590999in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{7.589492in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{7.580528in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{7.537914in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{7.461794in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{7.450800in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{7.556960in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{7.717344in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{7.728707in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{7.576983in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{7.448561in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{7.445481in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{7.531290in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{7.578246in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{7.576445in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{7.583552in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{7.632826in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{7.696415in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{7.675061in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{7.560539in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{7.496025in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{7.568810in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{7.733109in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{7.811884in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{7.787922in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{7.760048in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{7.791310in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{7.852863in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{7.829152in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{7.708690in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{7.691627in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{7.913684in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{8.296548in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{8.502432in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{8.491654in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{8.399774in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{8.244786in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{8.102727in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{7.888090in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{7.742489in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{7.772632in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{7.958162in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{8.189839in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{8.454574in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{8.607690in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{8.533866in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{8.332181in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{8.499802in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{9.110143in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{9.608493in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{9.529651in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{8.992814in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{8.665539in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{8.647383in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{8.830093in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{9.118454in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{9.474633in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{9.683606in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{9.709457in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{9.758831in}}%
\pgfpathlineto{\pgfqpoint{11.654867in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.697624in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{9.670519in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{9.523583in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{9.575152in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{9.842953in}}%
\pgfpathlineto{\pgfqpoint{11.741626in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.752400in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{9.860339in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{9.372575in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{9.058794in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{9.010699in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{9.097102in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{9.170453in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{9.219384in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{9.169183in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{9.003217in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{8.881223in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{8.992926in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{9.279934in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{9.277204in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{8.883353in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{8.343448in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{7.966888in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{7.762732in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{8.191650in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{8.086532in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{7.705236in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{7.429857in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{7.350004in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{7.418738in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{7.437958in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{7.322806in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{7.041569in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{6.819331in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{6.989735in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{7.504216in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{7.784609in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{7.678591in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{7.382466in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{7.206843in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{7.152525in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{7.163427in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{7.285492in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{7.252921in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{7.133848in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{7.030024in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{6.970643in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{7.024995in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{7.311626in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{7.808649in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{8.163687in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{8.268465in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{8.244277in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{8.316813in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{8.467050in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{8.360761in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{7.887615in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{7.296580in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{7.072268in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{7.333590in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{7.322584in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{7.244195in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{7.239658in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{7.305547in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{7.301401in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{7.176796in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{7.003826in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{6.938611in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{7.031003in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{7.045310in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{7.031882in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{7.006026in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{6.970781in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{6.977948in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{7.048348in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{7.137271in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{7.137776in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{7.048455in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{6.975950in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{6.964072in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{7.033110in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{7.109802in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{7.109802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{7.468794in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{7.373563in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{7.357336in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{7.338230in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{7.316504in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{7.305538in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{7.311860in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{7.448911in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{7.470050in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{7.475803in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{7.457557in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{7.388009in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{7.329082in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{7.262589in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{7.243726in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{7.240388in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{7.246459in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{7.258473in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{7.306308in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{7.337718in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{7.389766in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{7.430161in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{7.450886in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{7.461077in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{7.459436in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{7.445492in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{7.418808in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{7.380680in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{7.290201in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{7.263000in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{7.273735in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{7.318607in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{7.377507in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{7.526947in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{7.687802in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{7.714185in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{7.682254in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{7.629649in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{7.586622in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{7.377859in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{7.348134in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{7.323934in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{7.318754in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{7.344847in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{7.456582in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{7.515202in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{7.551900in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{7.545024in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{7.456616in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{7.273384in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{7.226933in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{7.191687in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{7.184994in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{7.281426in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{7.354050in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{7.390591in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{7.455962in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{7.545321in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{7.617583in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{7.663815in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{7.677095in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{7.648787in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{7.456357in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{7.338185in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{7.275019in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{7.232628in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{7.216735in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{7.215518in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{7.211871in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{7.206462in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{7.206874in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{7.215096in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{7.218687in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{7.198891in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{7.159245in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{7.141327in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{7.156384in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{7.203918in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{7.282626in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{7.388291in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{7.468948in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{7.509844in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{7.514614in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{7.490031in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{7.386526in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{7.343902in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{7.321354in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{7.338466in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{7.392213in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{7.429309in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{7.433201in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{7.409002in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{7.366922in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{7.309126in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{7.267352in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{7.252096in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{7.265395in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{7.310516in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{7.386838in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{7.560785in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{7.629760in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{7.635607in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{7.577577in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{7.489221in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{7.286229in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{7.268321in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{7.326619in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{7.361211in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{7.334243in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{7.287751in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{7.318974in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{7.427535in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{7.498517in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{7.485946in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{7.277257in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{7.239824in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{7.241106in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{7.265798in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{7.273977in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{7.263832in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{7.214814in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{7.213652in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{7.225911in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{7.220599in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{7.183193in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{7.134210in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{7.132047in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{7.179361in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{7.217517in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{7.217997in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{7.204532in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{7.248303in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{7.352392in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{7.415529in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{7.385535in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{7.294728in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{7.247602in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{7.251795in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{7.297883in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{7.313758in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{7.294200in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{7.237387in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{7.199544in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{7.212682in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{7.263139in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{7.301050in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{7.322075in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{7.334022in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{7.341431in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{7.340032in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{7.314850in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{7.264672in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{7.238970in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{7.269043in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{7.336870in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{7.370086in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{7.361017in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{7.331649in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{7.261753in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{7.255193in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{7.280008in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{7.315072in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{7.345735in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{7.396520in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{7.418325in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{7.413383in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{7.363559in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{7.289992in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{7.290765in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{7.465301in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{7.479297in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{7.441097in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{7.451703in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{7.525089in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{7.561127in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{7.477300in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{7.308954in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{7.244565in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{7.312589in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{7.402634in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{7.418780in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{7.278403in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{7.263197in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{7.294827in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{7.364098in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{7.413936in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{7.434882in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{7.421580in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{7.368763in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{7.291082in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{7.280309in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{7.431666in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{7.433583in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{7.371571in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{7.334668in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{7.339307in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{7.361174in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{7.373480in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{7.382860in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{7.435057in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{7.539682in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{7.614002in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{7.561643in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{7.403958in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{7.314399in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{7.329231in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{7.381271in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{7.387322in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{7.355099in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{7.352551in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{7.438305in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{7.426584in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{7.369666in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{7.361444in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{7.488618in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{7.460106in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{7.349837in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{7.279702in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{7.279459in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{7.318496in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{7.351678in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{7.436374in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{7.448325in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{7.413359in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{7.340489in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{7.333821in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{7.422239in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{7.530819in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{7.537510in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{7.449197in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{7.383257in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{7.372873in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{7.388254in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{7.377883in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{7.343761in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{7.325734in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{7.335836in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{7.396622in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{7.427625in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{7.424038in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{7.374649in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{7.319257in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{7.333695in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{7.415375in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{7.482014in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{7.506457in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{7.504811in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{7.510039in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{7.522286in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{7.528371in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{7.523646in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{7.505836in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{7.470527in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{7.419726in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{7.395386in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{7.413179in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{7.451663in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{7.462565in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{7.446589in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{7.458749in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{7.587011in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{7.553306in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{7.421047in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{7.354798in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{7.421711in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{7.574220in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{7.692003in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{7.768369in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{7.792608in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{7.759337in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{7.738442in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{7.910282in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{8.271440in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{8.399231in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{8.102095in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{7.580692in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{7.392050in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{7.563517in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{7.773970in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{7.873775in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{7.915858in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{8.054946in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{8.300967in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{9.167527in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{9.125135in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{8.775389in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{8.646501in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{9.015322in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{9.655241in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{9.829859in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{9.490782in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{9.342223in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{9.771032in}}%
\pgfpathlineto{\pgfqpoint{11.167956in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.264243in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{9.934763in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{9.339117in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{9.234046in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{9.685600in}}%
\pgfpathlineto{\pgfqpoint{11.303360in}{9.936879in}}%
\pgfpathmoveto{\pgfqpoint{11.303883in}{9.936879in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{9.533468in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{8.710527in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{8.531168in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{9.624998in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{9.531873in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{9.025649in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{8.956798in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{9.422526in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{9.796325in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{9.632425in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{9.066247in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{8.726401in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{8.689828in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{8.722982in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{8.651265in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{8.519173in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{8.538065in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{8.931813in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{8.976248in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{8.814738in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{8.755128in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{8.633174in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{8.379788in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{8.045499in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{7.900322in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{7.986779in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{8.084833in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{7.999480in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{7.766238in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{7.597336in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{7.526365in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{7.484546in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{7.407363in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{7.316660in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{7.340849in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{7.503276in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{7.606594in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{7.454227in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{7.091793in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{6.829436in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{6.722568in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{6.738738in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{6.843513in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{7.016706in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{7.116059in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{7.114025in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{7.052655in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{6.979290in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{6.897095in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{6.829333in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{6.780821in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{6.752030in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{6.743428in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{6.751141in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{6.743602in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{6.714027in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{6.691658in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{6.713252in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{6.780695in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{6.899657in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{7.072485in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{7.193435in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{7.122175in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{6.882687in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{6.716268in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{6.679641in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{6.754049in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{6.783679in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{6.778928in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{6.686074in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{6.703213in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{6.775120in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{6.800796in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{6.753520in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{6.674033in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{6.626687in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{6.621015in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{6.739103in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{7.255450in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{7.216213in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{6.908265in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{6.675550in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{6.617213in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{6.658360in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{6.666459in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{6.641774in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{6.623231in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{6.622599in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{6.635319in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{6.652714in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{6.674595in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{6.750484in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{6.763338in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{6.765416in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{6.774546in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{6.821071in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{6.824819in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{6.807493in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{6.778369in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{6.740476in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{6.707104in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{6.706617in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{6.737112in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{6.737545in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{6.684895in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{6.622287in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{6.647438in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{6.760087in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{6.848988in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{6.870589in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{6.851025in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{6.853943in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{6.879778in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{6.872561in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{6.808898in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{6.716708in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{6.666970in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{6.664079in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{6.709352in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{6.709352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{6.644194in}}%
\pgfpathlineto{\pgfqpoint{7.884529in}{6.646133in}}%
\pgfpathlineto{\pgfqpoint{8.185155in}{6.650707in}}%
\pgfpathlineto{\pgfqpoint{8.494132in}{6.660801in}}%
\pgfpathlineto{\pgfqpoint{8.552587in}{6.666257in}}%
\pgfpathlineto{\pgfqpoint{8.686199in}{6.682820in}}%
\pgfpathlineto{\pgfqpoint{8.702900in}{6.686323in}}%
\pgfpathlineto{\pgfqpoint{8.769706in}{6.705970in}}%
\pgfpathlineto{\pgfqpoint{8.878266in}{6.744261in}}%
\pgfpathlineto{\pgfqpoint{8.894967in}{6.751990in}}%
\pgfpathlineto{\pgfqpoint{8.920019in}{6.768227in}}%
\pgfpathlineto{\pgfqpoint{8.953422in}{6.792647in}}%
\pgfpathlineto{\pgfqpoint{9.020228in}{6.849935in}}%
\pgfpathlineto{\pgfqpoint{9.053631in}{6.879307in}}%
\pgfpathlineto{\pgfqpoint{9.061981in}{6.883051in}}%
\pgfpathlineto{\pgfqpoint{9.087034in}{6.887685in}}%
\pgfpathlineto{\pgfqpoint{9.095384in}{6.891491in}}%
\pgfpathlineto{\pgfqpoint{9.103735in}{6.898945in}}%
\pgfpathlineto{\pgfqpoint{9.128787in}{6.927899in}}%
\pgfpathlineto{\pgfqpoint{9.187242in}{6.991378in}}%
\pgfpathlineto{\pgfqpoint{9.203944in}{7.004053in}}%
\pgfpathlineto{\pgfqpoint{9.212295in}{7.009614in}}%
\pgfpathlineto{\pgfqpoint{9.220645in}{7.013383in}}%
\pgfpathlineto{\pgfqpoint{9.228996in}{7.014666in}}%
\pgfpathlineto{\pgfqpoint{9.237347in}{7.013165in}}%
\pgfpathlineto{\pgfqpoint{9.245697in}{7.008049in}}%
\pgfpathlineto{\pgfqpoint{9.287451in}{6.962577in}}%
\pgfpathlineto{\pgfqpoint{9.304153in}{6.944242in}}%
\pgfpathlineto{\pgfqpoint{9.312503in}{6.936805in}}%
\pgfpathlineto{\pgfqpoint{9.320854in}{6.931581in}}%
\pgfpathlineto{\pgfqpoint{9.329205in}{6.931453in}}%
\pgfpathlineto{\pgfqpoint{9.345906in}{6.942346in}}%
\pgfpathlineto{\pgfqpoint{9.354257in}{6.945240in}}%
\pgfpathlineto{\pgfqpoint{9.379309in}{6.948116in}}%
\pgfpathlineto{\pgfqpoint{9.404361in}{6.953139in}}%
\pgfpathlineto{\pgfqpoint{9.412712in}{6.958751in}}%
\pgfpathlineto{\pgfqpoint{9.421063in}{6.968110in}}%
\pgfpathlineto{\pgfqpoint{9.429413in}{6.973945in}}%
\pgfpathlineto{\pgfqpoint{9.437764in}{6.971205in}}%
\pgfpathlineto{\pgfqpoint{9.446115in}{6.962477in}}%
\pgfpathlineto{\pgfqpoint{9.454466in}{6.959207in}}%
\pgfpathlineto{\pgfqpoint{9.462816in}{6.962763in}}%
\pgfpathlineto{\pgfqpoint{9.512921in}{7.002015in}}%
\pgfpathlineto{\pgfqpoint{9.521271in}{7.006247in}}%
\pgfpathlineto{\pgfqpoint{9.537973in}{7.010018in}}%
\pgfpathlineto{\pgfqpoint{9.563025in}{7.011235in}}%
\pgfpathlineto{\pgfqpoint{9.596428in}{7.016417in}}%
\pgfpathlineto{\pgfqpoint{9.604779in}{7.012478in}}%
\pgfpathlineto{\pgfqpoint{9.613129in}{7.006364in}}%
\pgfpathlineto{\pgfqpoint{9.621480in}{7.007758in}}%
\pgfpathlineto{\pgfqpoint{9.629831in}{7.018221in}}%
\pgfpathlineto{\pgfqpoint{9.638182in}{7.026702in}}%
\pgfpathlineto{\pgfqpoint{9.646532in}{7.023120in}}%
\pgfpathlineto{\pgfqpoint{9.663234in}{6.996006in}}%
\pgfpathlineto{\pgfqpoint{9.679935in}{6.974233in}}%
\pgfpathlineto{\pgfqpoint{9.688286in}{6.960725in}}%
\pgfpathlineto{\pgfqpoint{9.696637in}{6.944286in}}%
\pgfpathlineto{\pgfqpoint{9.704987in}{6.923030in}}%
\pgfpathlineto{\pgfqpoint{9.721689in}{6.870686in}}%
\pgfpathlineto{\pgfqpoint{9.730039in}{6.851428in}}%
\pgfpathlineto{\pgfqpoint{9.763442in}{6.796846in}}%
\pgfpathlineto{\pgfqpoint{9.771793in}{6.787725in}}%
\pgfpathlineto{\pgfqpoint{9.788495in}{6.777868in}}%
\pgfpathlineto{\pgfqpoint{9.805196in}{6.771083in}}%
\pgfpathlineto{\pgfqpoint{9.813547in}{6.769828in}}%
\pgfpathlineto{\pgfqpoint{9.821897in}{6.769792in}}%
\pgfpathlineto{\pgfqpoint{9.830248in}{6.767905in}}%
\pgfpathlineto{\pgfqpoint{9.838599in}{6.763522in}}%
\pgfpathlineto{\pgfqpoint{9.863651in}{6.745387in}}%
\pgfpathlineto{\pgfqpoint{9.880353in}{6.730241in}}%
\pgfpathlineto{\pgfqpoint{9.888703in}{6.722548in}}%
\pgfpathlineto{\pgfqpoint{9.897054in}{6.716903in}}%
\pgfpathlineto{\pgfqpoint{9.905405in}{6.713753in}}%
\pgfpathlineto{\pgfqpoint{9.913755in}{6.716292in}}%
\pgfpathlineto{\pgfqpoint{9.922106in}{6.725334in}}%
\pgfpathlineto{\pgfqpoint{9.955509in}{6.775678in}}%
\pgfpathlineto{\pgfqpoint{9.963860in}{6.784238in}}%
\pgfpathlineto{\pgfqpoint{9.972211in}{6.789296in}}%
\pgfpathlineto{\pgfqpoint{9.980561in}{6.789517in}}%
\pgfpathlineto{\pgfqpoint{9.997263in}{6.779547in}}%
\pgfpathlineto{\pgfqpoint{10.013964in}{6.768028in}}%
\pgfpathlineto{\pgfqpoint{10.022315in}{6.764659in}}%
\pgfpathlineto{\pgfqpoint{10.030666in}{6.763411in}}%
\pgfpathlineto{\pgfqpoint{10.039016in}{6.763846in}}%
\pgfpathlineto{\pgfqpoint{10.055718in}{6.768736in}}%
\pgfpathlineto{\pgfqpoint{10.072419in}{6.772978in}}%
\pgfpathlineto{\pgfqpoint{10.080770in}{6.773075in}}%
\pgfpathlineto{\pgfqpoint{10.089121in}{6.771087in}}%
\pgfpathlineto{\pgfqpoint{10.105822in}{6.762962in}}%
\pgfpathlineto{\pgfqpoint{10.130874in}{6.747967in}}%
\pgfpathlineto{\pgfqpoint{10.147576in}{6.741335in}}%
\pgfpathlineto{\pgfqpoint{10.164277in}{6.738707in}}%
\pgfpathlineto{\pgfqpoint{10.172628in}{6.738076in}}%
\pgfpathlineto{\pgfqpoint{10.180979in}{6.738568in}}%
\pgfpathlineto{\pgfqpoint{10.189329in}{6.741521in}}%
\pgfpathlineto{\pgfqpoint{10.197680in}{6.746959in}}%
\pgfpathlineto{\pgfqpoint{10.206031in}{6.754093in}}%
\pgfpathlineto{\pgfqpoint{10.222732in}{6.771320in}}%
\pgfpathlineto{\pgfqpoint{10.231083in}{6.777101in}}%
\pgfpathlineto{\pgfqpoint{10.239434in}{6.779783in}}%
\pgfpathlineto{\pgfqpoint{10.247784in}{6.777589in}}%
\pgfpathlineto{\pgfqpoint{10.256135in}{6.769835in}}%
\pgfpathlineto{\pgfqpoint{10.264486in}{6.765702in}}%
\pgfpathlineto{\pgfqpoint{10.272837in}{6.784280in}}%
\pgfpathlineto{\pgfqpoint{10.289538in}{6.866146in}}%
\pgfpathlineto{\pgfqpoint{10.314590in}{6.963634in}}%
\pgfpathlineto{\pgfqpoint{10.322941in}{7.006093in}}%
\pgfpathlineto{\pgfqpoint{10.331292in}{7.060060in}}%
\pgfpathlineto{\pgfqpoint{10.347993in}{7.190400in}}%
\pgfpathlineto{\pgfqpoint{10.356344in}{7.208135in}}%
\pgfpathlineto{\pgfqpoint{10.364695in}{7.179409in}}%
\pgfpathlineto{\pgfqpoint{10.373045in}{7.130837in}}%
\pgfpathlineto{\pgfqpoint{10.389747in}{7.013071in}}%
\pgfpathlineto{\pgfqpoint{10.398097in}{6.971553in}}%
\pgfpathlineto{\pgfqpoint{10.406448in}{6.948703in}}%
\pgfpathlineto{\pgfqpoint{10.414799in}{6.929171in}}%
\pgfpathlineto{\pgfqpoint{10.448202in}{6.841570in}}%
\pgfpathlineto{\pgfqpoint{10.481605in}{6.765398in}}%
\pgfpathlineto{\pgfqpoint{10.489955in}{6.755554in}}%
\pgfpathlineto{\pgfqpoint{10.498306in}{6.752960in}}%
\pgfpathlineto{\pgfqpoint{10.506657in}{6.758498in}}%
\pgfpathlineto{\pgfqpoint{10.515008in}{6.769501in}}%
\pgfpathlineto{\pgfqpoint{10.523358in}{6.778162in}}%
\pgfpathlineto{\pgfqpoint{10.531709in}{6.783833in}}%
\pgfpathlineto{\pgfqpoint{10.540060in}{6.782374in}}%
\pgfpathlineto{\pgfqpoint{10.548411in}{6.771678in}}%
\pgfpathlineto{\pgfqpoint{10.556761in}{6.756763in}}%
\pgfpathlineto{\pgfqpoint{10.565112in}{6.752834in}}%
\pgfpathlineto{\pgfqpoint{10.573463in}{6.760970in}}%
\pgfpathlineto{\pgfqpoint{10.581813in}{6.775734in}}%
\pgfpathlineto{\pgfqpoint{10.598515in}{6.811894in}}%
\pgfpathlineto{\pgfqpoint{10.606866in}{6.812172in}}%
\pgfpathlineto{\pgfqpoint{10.631918in}{6.760182in}}%
\pgfpathlineto{\pgfqpoint{10.640269in}{6.753334in}}%
\pgfpathlineto{\pgfqpoint{10.648619in}{6.754024in}}%
\pgfpathlineto{\pgfqpoint{10.665321in}{6.769745in}}%
\pgfpathlineto{\pgfqpoint{10.673671in}{6.771574in}}%
\pgfpathlineto{\pgfqpoint{10.690373in}{6.765593in}}%
\pgfpathlineto{\pgfqpoint{10.715425in}{6.756141in}}%
\pgfpathlineto{\pgfqpoint{10.723776in}{6.754096in}}%
\pgfpathlineto{\pgfqpoint{10.732126in}{6.753510in}}%
\pgfpathlineto{\pgfqpoint{10.740477in}{6.754504in}}%
\pgfpathlineto{\pgfqpoint{10.748828in}{6.758670in}}%
\pgfpathlineto{\pgfqpoint{10.757179in}{6.767041in}}%
\pgfpathlineto{\pgfqpoint{10.765529in}{6.777239in}}%
\pgfpathlineto{\pgfqpoint{10.773880in}{6.779898in}}%
\pgfpathlineto{\pgfqpoint{10.798932in}{6.763287in}}%
\pgfpathlineto{\pgfqpoint{10.815634in}{6.760738in}}%
\pgfpathlineto{\pgfqpoint{10.823984in}{6.757776in}}%
\pgfpathlineto{\pgfqpoint{10.832335in}{6.756424in}}%
\pgfpathlineto{\pgfqpoint{10.840686in}{6.758707in}}%
\pgfpathlineto{\pgfqpoint{10.849037in}{6.764286in}}%
\pgfpathlineto{\pgfqpoint{10.874089in}{6.785175in}}%
\pgfpathlineto{\pgfqpoint{10.882440in}{6.783454in}}%
\pgfpathlineto{\pgfqpoint{10.890790in}{6.776552in}}%
\pgfpathlineto{\pgfqpoint{10.899141in}{6.772783in}}%
\pgfpathlineto{\pgfqpoint{10.907492in}{6.773221in}}%
\pgfpathlineto{\pgfqpoint{10.924193in}{6.776312in}}%
\pgfpathlineto{\pgfqpoint{10.940895in}{6.776840in}}%
\pgfpathlineto{\pgfqpoint{10.965947in}{6.774497in}}%
\pgfpathlineto{\pgfqpoint{10.974298in}{6.773678in}}%
\pgfpathlineto{\pgfqpoint{10.982648in}{6.774950in}}%
\pgfpathlineto{\pgfqpoint{10.990999in}{6.778617in}}%
\pgfpathlineto{\pgfqpoint{11.016051in}{6.792760in}}%
\pgfpathlineto{\pgfqpoint{11.024402in}{6.789443in}}%
\pgfpathlineto{\pgfqpoint{11.041103in}{6.764470in}}%
\pgfpathlineto{\pgfqpoint{11.049454in}{6.756921in}}%
\pgfpathlineto{\pgfqpoint{11.057805in}{6.754519in}}%
\pgfpathlineto{\pgfqpoint{11.066155in}{6.754337in}}%
\pgfpathlineto{\pgfqpoint{11.074506in}{6.755951in}}%
\pgfpathlineto{\pgfqpoint{11.082857in}{6.759805in}}%
\pgfpathlineto{\pgfqpoint{11.091208in}{6.766334in}}%
\pgfpathlineto{\pgfqpoint{11.107909in}{6.782278in}}%
\pgfpathlineto{\pgfqpoint{11.116260in}{6.787539in}}%
\pgfpathlineto{\pgfqpoint{11.124611in}{6.788140in}}%
\pgfpathlineto{\pgfqpoint{11.132961in}{6.781316in}}%
\pgfpathlineto{\pgfqpoint{11.141312in}{6.768748in}}%
\pgfpathlineto{\pgfqpoint{11.149663in}{6.762039in}}%
\pgfpathlineto{\pgfqpoint{11.158013in}{6.763390in}}%
\pgfpathlineto{\pgfqpoint{11.166364in}{6.768230in}}%
\pgfpathlineto{\pgfqpoint{11.174715in}{6.771474in}}%
\pgfpathlineto{\pgfqpoint{11.183066in}{6.773022in}}%
\pgfpathlineto{\pgfqpoint{11.191416in}{6.772423in}}%
\pgfpathlineto{\pgfqpoint{11.199767in}{6.769549in}}%
\pgfpathlineto{\pgfqpoint{11.208118in}{6.768050in}}%
\pgfpathlineto{\pgfqpoint{11.216469in}{6.772215in}}%
\pgfpathlineto{\pgfqpoint{11.224819in}{6.780801in}}%
\pgfpathlineto{\pgfqpoint{11.233170in}{6.783999in}}%
\pgfpathlineto{\pgfqpoint{11.241521in}{6.779726in}}%
\pgfpathlineto{\pgfqpoint{11.249871in}{6.773850in}}%
\pgfpathlineto{\pgfqpoint{11.258222in}{6.773697in}}%
\pgfpathlineto{\pgfqpoint{11.266573in}{6.778390in}}%
\pgfpathlineto{\pgfqpoint{11.274924in}{6.780179in}}%
\pgfpathlineto{\pgfqpoint{11.299976in}{6.772822in}}%
\pgfpathlineto{\pgfqpoint{11.308327in}{6.775720in}}%
\pgfpathlineto{\pgfqpoint{11.316677in}{6.781510in}}%
\pgfpathlineto{\pgfqpoint{11.325028in}{6.790120in}}%
\pgfpathlineto{\pgfqpoint{11.333379in}{6.794908in}}%
\pgfpathlineto{\pgfqpoint{11.341729in}{6.786652in}}%
\pgfpathlineto{\pgfqpoint{11.350080in}{6.767420in}}%
\pgfpathlineto{\pgfqpoint{11.358431in}{6.758204in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{6.764204in}}%
\pgfpathlineto{\pgfqpoint{11.375132in}{6.775557in}}%
\pgfpathlineto{\pgfqpoint{11.383483in}{6.777690in}}%
\pgfpathlineto{\pgfqpoint{11.391834in}{6.771537in}}%
\pgfpathlineto{\pgfqpoint{11.400184in}{6.768797in}}%
\pgfpathlineto{\pgfqpoint{11.408535in}{6.772484in}}%
\pgfpathlineto{\pgfqpoint{11.416886in}{6.778689in}}%
\pgfpathlineto{\pgfqpoint{11.425237in}{6.781311in}}%
\pgfpathlineto{\pgfqpoint{11.433587in}{6.780718in}}%
\pgfpathlineto{\pgfqpoint{11.441938in}{6.782034in}}%
\pgfpathlineto{\pgfqpoint{11.450289in}{6.786660in}}%
\pgfpathlineto{\pgfqpoint{11.458640in}{6.789643in}}%
\pgfpathlineto{\pgfqpoint{11.466990in}{6.782900in}}%
\pgfpathlineto{\pgfqpoint{11.475341in}{6.767244in}}%
\pgfpathlineto{\pgfqpoint{11.483692in}{6.754979in}}%
\pgfpathlineto{\pgfqpoint{11.492042in}{6.749622in}}%
\pgfpathlineto{\pgfqpoint{11.500393in}{6.752009in}}%
\pgfpathlineto{\pgfqpoint{11.508744in}{6.763458in}}%
\pgfpathlineto{\pgfqpoint{11.517095in}{6.782776in}}%
\pgfpathlineto{\pgfqpoint{11.525445in}{6.793361in}}%
\pgfpathlineto{\pgfqpoint{11.533796in}{6.790146in}}%
\pgfpathlineto{\pgfqpoint{11.542147in}{6.780897in}}%
\pgfpathlineto{\pgfqpoint{11.550498in}{6.779858in}}%
\pgfpathlineto{\pgfqpoint{11.558848in}{6.786405in}}%
\pgfpathlineto{\pgfqpoint{11.567199in}{6.786778in}}%
\pgfpathlineto{\pgfqpoint{11.575550in}{6.776577in}}%
\pgfpathlineto{\pgfqpoint{11.583900in}{6.763271in}}%
\pgfpathlineto{\pgfqpoint{11.592251in}{6.761238in}}%
\pgfpathlineto{\pgfqpoint{11.600602in}{6.770592in}}%
\pgfpathlineto{\pgfqpoint{11.608953in}{6.784925in}}%
\pgfpathlineto{\pgfqpoint{11.617303in}{6.802208in}}%
\pgfpathlineto{\pgfqpoint{11.625654in}{6.814624in}}%
\pgfpathlineto{\pgfqpoint{11.634005in}{6.806507in}}%
\pgfpathlineto{\pgfqpoint{11.642356in}{6.778986in}}%
\pgfpathlineto{\pgfqpoint{11.650706in}{6.762321in}}%
\pgfpathlineto{\pgfqpoint{11.659057in}{6.767168in}}%
\pgfpathlineto{\pgfqpoint{11.667408in}{6.782627in}}%
\pgfpathlineto{\pgfqpoint{11.675758in}{6.785260in}}%
\pgfpathlineto{\pgfqpoint{11.684109in}{6.775097in}}%
\pgfpathlineto{\pgfqpoint{11.692460in}{6.769393in}}%
\pgfpathlineto{\pgfqpoint{11.700811in}{6.774513in}}%
\pgfpathlineto{\pgfqpoint{11.709161in}{6.782716in}}%
\pgfpathlineto{\pgfqpoint{11.717512in}{6.776598in}}%
\pgfpathlineto{\pgfqpoint{11.725863in}{6.756489in}}%
\pgfpathlineto{\pgfqpoint{11.734213in}{6.745431in}}%
\pgfpathlineto{\pgfqpoint{11.742564in}{6.752407in}}%
\pgfpathlineto{\pgfqpoint{11.750915in}{6.769214in}}%
\pgfpathlineto{\pgfqpoint{11.759266in}{6.776232in}}%
\pgfpathlineto{\pgfqpoint{11.767616in}{6.773120in}}%
\pgfpathlineto{\pgfqpoint{11.775967in}{6.773286in}}%
\pgfpathlineto{\pgfqpoint{11.784318in}{6.782199in}}%
\pgfpathlineto{\pgfqpoint{11.792669in}{6.795062in}}%
\pgfpathlineto{\pgfqpoint{11.801019in}{6.799856in}}%
\pgfpathlineto{\pgfqpoint{11.809370in}{6.795855in}}%
\pgfpathlineto{\pgfqpoint{11.817721in}{6.782851in}}%
\pgfpathlineto{\pgfqpoint{11.817721in}{6.782851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{6.529820in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.650720in}{6.778386in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{6.778386in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{6.778386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{7.404937in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.811914in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{6.529820in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{6.529820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{9.926879in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{9.926879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{5.850408in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{5.850408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{2.400797in}}{\pgfqpoint{6.348119in}{4.770332in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{2.431426in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.400797in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{2.401712in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{2.402635in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{2.403567in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{2.404507in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{2.405456in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{2.406414in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{2.407381in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{2.408357in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{2.409342in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{2.410336in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.411339in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{2.412351in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{2.413373in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{2.414404in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{2.415445in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{2.416495in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{2.417556in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{2.418626in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{2.419706in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.420796in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{2.421896in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{2.423006in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{2.424127in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{2.425258in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{2.426399in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{2.427551in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{2.428714in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{2.429888in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{2.431072in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{2.432267in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{2.433474in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{2.437162in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{2.438413in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{2.439671in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{2.440942in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{2.442248in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{2.443591in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{2.444863in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{2.445995in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{2.446972in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{2.447741in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{2.448295in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{2.448825in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{2.449463in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{2.450190in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{2.450915in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.451629in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{2.452344in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{2.453068in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{2.453802in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{2.454542in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{2.455289in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{2.456042in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{2.456802in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{2.457570in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{2.458344in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{2.459126in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{2.459915in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{2.460713in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{2.461511in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{2.462264in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{2.462966in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{2.463653in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{2.464356in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{2.465801in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{2.466533in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{2.467268in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{2.468738in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{2.469533in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{2.471038in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{2.471204in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{2.470953in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{2.470565in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{2.470448in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{2.470314in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{2.470166in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{2.469869in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{2.469721in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{2.469571in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{2.469420in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{2.469267in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{2.469113in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{2.468957in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{2.468799in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{2.468639in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{2.468482in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{2.468329in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{2.468163in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{2.467962in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{2.467750in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{2.467698in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{2.467847in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{2.469025in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{2.470107in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{2.471204in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{2.472251in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{2.473275in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{2.474313in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{2.475369in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{2.476463in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{2.477601in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{2.478681in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{2.479556in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{2.480232in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{2.480828in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{2.481370in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{2.482391in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.483501in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{2.484181in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{2.484947in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{2.485793in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{2.486716in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{2.487652in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{2.488583in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{2.491412in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{2.492376in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.493349in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{2.494329in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.495314in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{2.496304in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.497328in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{2.498394in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{2.499423in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{2.500266in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{2.500926in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{2.501549in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{2.502182in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{2.502824in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{2.503471in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{2.504123in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{2.504781in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{2.505445in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{2.506116in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{2.506794in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{2.507478in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{2.508166in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{2.508856in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{2.509569in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{2.510350in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{2.511199in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{2.512064in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{2.512926in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{2.513788in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{2.514661in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{2.515544in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{2.516433in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{2.517327in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.518232in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{2.519165in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{2.520122in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{2.521005in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{2.521773in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.522484in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.523292in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{2.524189in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{2.524758in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{2.524811in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{2.524499in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{2.524244in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{2.524068in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{2.523949in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{2.523878in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{2.523866in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{2.523938in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{2.524095in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{2.524279in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{2.524459in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{2.524622in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.524727in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{2.524778in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{2.525072in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{2.525761in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{2.527014in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{2.529330in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{2.532747in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.536424in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{2.543305in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{2.546920in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{2.550769in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{2.554021in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{2.556202in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{2.557373in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{2.557820in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{2.557559in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{2.557112in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{2.556789in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{2.556561in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{2.556314in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{2.556039in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{2.555829in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{2.555745in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{2.555763in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{2.555777in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{2.555778in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{2.555740in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{2.555646in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{2.555571in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{2.555823in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{2.556442in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{2.557989in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{2.558742in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{2.559354in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{2.560790in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{2.562781in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{2.565621in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{2.568481in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{2.571263in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{2.574035in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{2.576850in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.579478in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.580833in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{2.580745in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{2.579615in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{2.579348in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{2.579535in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{2.580220in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{2.581383in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{2.583009in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{2.585053in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{2.587226in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{2.589488in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{2.591085in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{2.591319in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{2.590356in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{2.589286in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{2.588277in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{2.587820in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{2.589933in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{2.591914in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{2.594259in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{2.596555in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{2.598373in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{2.599702in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{2.600545in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{2.601155in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{2.601807in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{2.602862in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{2.604388in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{2.606408in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{2.608830in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{2.611543in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{2.614624in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{2.618576in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{2.623517in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{2.628565in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{2.632626in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{2.635673in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{2.637704in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{2.638694in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{2.639081in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{2.639444in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{2.639754in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{2.639785in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{2.639480in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{2.639441in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{2.640500in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{2.642591in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{2.644877in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{2.647163in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{2.650158in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{2.654890in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{2.661120in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{2.666180in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{2.669377in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{2.670900in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{2.671061in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{2.669970in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{2.669009in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{2.668547in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{2.668813in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{2.670171in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{2.672717in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{2.677144in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{2.683685in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{2.690796in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{2.695822in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{2.698826in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{2.701621in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{2.704737in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{2.708003in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{2.711106in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{2.713931in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{2.715166in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{2.714372in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{2.712832in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{2.713000in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{2.714968in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{2.718676in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{2.724136in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{2.730614in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{2.736613in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{2.741843in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{2.742765in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{2.738083in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{2.730084in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{2.734420in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{2.740245in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{2.746096in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{2.751239in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{2.754068in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{2.754671in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{2.756691in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{2.768440in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{2.775489in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{2.782518in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{2.787568in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{2.789818in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{2.791914in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{2.800368in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{2.815424in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{2.832595in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{2.850017in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{2.863733in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{2.863657in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{2.849518in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{2.835474in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{2.827822in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{2.827211in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{2.835086in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{2.866130in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{2.874643in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{2.878580in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{2.882933in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{2.888062in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{2.895565in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{2.906261in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{2.918363in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{2.926395in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{2.929953in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{2.931288in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{2.931537in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{2.932116in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{2.937507in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{2.948046in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{2.959042in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{2.967941in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{2.973138in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{2.969494in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{2.956723in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{2.951874in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{2.964844in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{2.988844in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{2.999167in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{2.993693in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{2.992753in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{3.008713in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{3.036288in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{3.054973in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{3.062710in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{3.064610in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{3.063875in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{3.062998in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{3.071779in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{3.091300in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{3.116853in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{3.117439in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{3.123689in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{3.137042in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{3.148121in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{3.150245in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{3.144662in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{3.129611in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{3.131217in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{3.150173in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{3.179297in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{3.160939in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{3.143079in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{3.158071in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{3.227183in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{3.238170in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{3.241491in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{3.245325in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{3.247582in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{3.237639in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.198905in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{3.213611in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{3.252013in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{3.279297in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{3.289937in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{3.291918in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{3.292720in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{3.295219in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{3.315890in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{3.357804in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{3.395890in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{3.405172in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{3.388463in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{3.366730in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{3.343445in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{3.333908in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{3.354284in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{3.398757in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{3.425663in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{3.427028in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{3.422352in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{3.433534in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{3.458454in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{3.480097in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{3.495108in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{3.505566in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{3.513966in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{3.519681in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{3.518521in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{3.509476in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{3.505454in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{3.522670in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{3.557192in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{3.574377in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{3.566355in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{3.551869in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{3.576139in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{3.588324in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{3.586777in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{3.587164in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{3.611505in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{3.655997in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{3.680696in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{3.675532in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{3.660196in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{3.664073in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{3.685410in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{3.700831in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{3.704251in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{3.696374in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{3.678469in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{3.654650in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{3.669275in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{3.735068in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{3.806323in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{3.807366in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{3.743533in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{3.703975in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{3.714486in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{3.758246in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{3.805279in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{3.852424in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{3.867058in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{3.838775in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{3.793794in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{3.780644in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{3.799134in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{3.823991in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{3.847368in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{3.866562in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{3.877554in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{3.882122in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{3.894292in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{3.913318in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{3.937496in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{3.965408in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{3.974142in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{3.955325in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{3.930200in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{3.944523in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{3.997432in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{4.033345in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{4.031484in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{4.004654in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{3.982618in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{3.966915in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{3.963825in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{3.976004in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{3.998696in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{4.020210in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{4.040002in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{4.057387in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{4.072044in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{4.079939in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{4.071264in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{4.045125in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.001038in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.770332in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.770332in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{4.709277in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{4.680054in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{4.681799in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{4.711995in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{4.732335in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{4.727662in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{4.706458in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{4.688820in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{4.675909in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{4.674995in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{4.688950in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{4.706920in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{4.701096in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{4.671665in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{4.648825in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{4.645852in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{4.656326in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{4.663467in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{4.666163in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{4.657307in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{4.633751in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{4.603484in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{4.588991in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{4.590902in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{4.593863in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{4.590324in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{4.584269in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{4.587557in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{4.600386in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{4.605523in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{4.594162in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{4.570985in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{4.550112in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{4.532585in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{4.519805in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{4.512478in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{4.508341in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{4.500037in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{4.487246in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{4.481319in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{4.488689in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{4.501982in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{4.495639in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{4.468224in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{4.446576in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{4.446869in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{4.460729in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{4.458072in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{4.436658in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{4.419535in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{4.421361in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{4.435847in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{4.439370in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{4.429810in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{4.412984in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{4.392871in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{4.372054in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{4.361156in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{4.361069in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{4.363993in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{4.364361in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{4.360403in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{4.343960in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{4.314439in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{4.289804in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{4.283521in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{4.291082in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{4.293027in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{4.287044in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{4.278502in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{4.271680in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{4.266166in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{4.260088in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{4.253200in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{4.241373in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{4.221149in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{4.195740in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{4.181187in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{4.179537in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{4.177618in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{4.163687in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{4.141552in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{4.131130in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{4.135197in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{4.137586in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{4.123010in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{4.095934in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{4.080736in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{4.081107in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{4.075867in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{4.043746in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{3.993055in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{3.972731in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{3.990529in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{4.013567in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{4.006843in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{3.975665in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.951433in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{3.939735in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{3.932563in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{3.920902in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{3.905841in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{3.894576in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{3.888417in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{3.877856in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{3.851516in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{3.813600in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{3.793870in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{3.798029in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{3.809461in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{3.807250in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{3.791785in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{3.764316in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{3.725374in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{3.690873in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{3.682080in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{3.694938in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{3.697865in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{3.683841in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{3.661694in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{3.643756in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{3.616251in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{3.602653in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{3.590475in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{3.582084in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{3.576371in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{3.562646in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{3.538350in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{3.510377in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{3.489466in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{3.475309in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{3.464779in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{3.456967in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{3.450511in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{3.443188in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{3.435392in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{3.431984in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{3.434259in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{3.435764in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{3.425260in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{3.403533in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{3.379781in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{3.356792in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{3.335595in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{3.318118in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{3.304358in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{3.294919in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{3.289913in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{3.290785in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{3.300481in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{3.317495in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{3.320694in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{3.303326in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{3.277934in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{3.269754in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{3.277569in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{3.274637in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{3.251824in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{3.219092in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{3.197411in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{3.186873in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{3.180405in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{3.175346in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{3.170324in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{3.162253in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{3.151189in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{3.139228in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{3.127197in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{3.114578in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{3.100120in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{3.084013in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{3.070896in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{3.062606in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{3.059394in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{3.062100in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{3.070391in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{3.078371in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{3.083523in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{3.083404in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{3.071366in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{3.048065in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{3.034891in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{3.041330in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{3.057296in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{3.055410in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{3.035063in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{3.016303in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{3.008613in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{3.009306in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{3.011014in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{3.013172in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{3.013521in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{3.010958in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{3.003233in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{2.950947in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{2.927082in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{2.922208in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{2.931274in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{2.938858in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{2.943779in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{2.945202in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{2.942703in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{2.936088in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{2.924404in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{2.907792in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{2.892487in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{2.882114in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{2.876119in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{2.872828in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{2.872018in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{2.873102in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{2.875702in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{2.878670in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{2.877698in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{2.872445in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{2.861486in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{2.843948in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{2.822766in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{2.809344in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{2.804663in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{2.803652in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{2.802806in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{2.801405in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{2.796356in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{2.787417in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{2.778130in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{2.771059in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{2.766344in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{2.764819in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{2.768749in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{2.769533in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{2.769138in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{2.768778in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{2.768604in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{2.766251in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{2.749529in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{2.736125in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{2.719781in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{2.705101in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{2.696026in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{2.692102in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{2.691533in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{2.693978in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{2.696582in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{2.696750in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{2.694585in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{2.690363in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{2.684177in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{2.677536in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{2.671898in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{2.667422in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{2.665369in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{2.666834in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{2.668485in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{2.669901in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{2.668391in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{2.663546in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{2.657034in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{2.650659in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{2.644589in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{2.639986in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{2.637035in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{2.635801in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{2.636365in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{2.638541in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{2.641265in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{2.644315in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.645867in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{2.632236in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{2.626323in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{2.620418in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{2.614437in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{2.608504in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{2.600119in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{2.597252in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{2.594225in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{2.591046in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{2.587809in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{2.584538in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{2.581744in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{2.579669in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{2.579218in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{2.578554in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{2.577825in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{2.577253in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{2.576779in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{2.575786in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{2.574125in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{2.572072in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{2.570061in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{2.568095in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{2.566134in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{2.564166in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{2.562243in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{2.560450in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{2.558789in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{2.557304in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{2.556007in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{2.554820in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{2.552383in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.551191in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{2.550051in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{2.548878in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{2.547509in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{2.545953in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{2.544304in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{2.542594in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.540854in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{2.537474in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{2.535790in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{2.534084in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{2.532432in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{2.530996in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{2.529777in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{2.528751in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{2.527910in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{2.527160in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{2.526309in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{2.525373in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{2.524792in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{2.524723in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.525008in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.525291in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{2.525549in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{2.525537in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{2.525165in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{2.524556in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.523997in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{2.523498in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{2.523014in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{2.522528in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{2.522038in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{2.521540in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{2.521037in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{2.520590in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{2.520228in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{2.519811in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{2.518963in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{2.517686in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{2.516300in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{2.514956in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{2.513643in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{2.512340in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{2.511044in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{2.509759in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{2.508486in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{2.505977in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{2.504741in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{2.503514in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{2.502293in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{2.501127in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{2.500167in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{2.499414in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.498717in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{2.497992in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.497249in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{2.496516in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.495795in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{2.495083in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{2.493676in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{2.492979in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{2.492284in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{2.491608in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{2.490958in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{2.490308in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{2.489557in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{2.488696in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.487718in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.486615in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{2.484233in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{2.481958in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{2.480912in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{2.479225in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{2.478709in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{2.478265in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{2.477788in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{2.477287in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{2.476797in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{2.476320in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{2.475840in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{2.475341in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{2.474849in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.474466in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{2.474204in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{2.474034in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{2.473934in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{2.473890in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{2.473843in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{2.473785in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{2.473724in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{2.473665in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{2.473608in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{2.473552in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{2.473495in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{2.473439in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{2.473384in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{2.473330in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{2.473275in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{2.473221in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{2.473168in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{2.473118in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{2.473069in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{2.473008in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{2.472933in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{2.472893in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{2.472934in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{2.472991in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{2.472655in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{2.471867in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{2.470880in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{2.469955in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{2.469084in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{2.468221in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{2.467357in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{2.466497in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{2.465649in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{2.464810in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{2.463970in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{2.463127in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{2.462313in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{2.461565in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{2.460875in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{2.460198in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{2.459527in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{2.458861in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{2.458202in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{2.456901in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{2.456260in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{2.455624in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{2.454996in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{2.454374in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{2.453752in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.453128in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{2.452523in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{2.451967in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{2.451435in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{2.450715in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{2.449762in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{2.448714in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{2.446944in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{2.446281in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{2.445794in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{2.445405in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{2.444992in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{2.444557in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{2.444125in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{2.443701in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{2.443283in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{2.442869in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{2.442458in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{2.442050in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{2.441647in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{2.441247in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{2.440458in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{2.440069in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{2.439684in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{2.439302in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{2.438924in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{2.438549in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.438177in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{2.437809in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{2.437445in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{2.437084in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{2.436726in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{2.436371in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{2.436020in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{2.435672in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{2.435327in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.434985in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{2.434646in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{2.434311in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{2.433978in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{2.433649in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{2.433322in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{2.432999in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{2.432679in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{2.432361in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{2.432046in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{2.431735in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.431426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{2.583400in}}{\pgfqpoint{6.348119in}{4.382790in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{2.628180in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.583400in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{2.583844in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{2.584069in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{2.584296in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{2.584526in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{2.584756in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{2.584990in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{2.585227in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{2.585469in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{2.585704in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.585929in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{2.586146in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{2.586365in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{2.586586in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{2.586810in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{2.587035in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{2.587263in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{2.587492in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{2.587724in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.587958in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{2.588194in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{2.588433in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{2.588673in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{2.589161in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{2.589408in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{2.589658in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{2.589910in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{2.590164in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{2.590420in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{2.590678in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{2.590938in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{2.591208in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{2.591486in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{2.591743in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{2.591959in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{2.592131in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{2.592314in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{2.592363in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{2.592422in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{2.592489in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{2.592557in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{2.592623in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{2.592689in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{2.592756in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{2.592824in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{2.592893in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.592962in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{2.593032in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{2.593102in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{2.593245in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{2.593318in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{2.593391in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{2.593463in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{2.593537in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{2.593625in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{2.593728in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{2.593837in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{2.593945in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{2.594052in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{2.594159in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{2.594268in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{2.594379in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{2.594603in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{2.594715in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{2.594828in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{2.595067in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{2.595190in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{2.595290in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{2.595540in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{2.595948in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{2.596557in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{2.597164in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{2.597736in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{2.598296in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{2.598868in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{2.599452in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{2.600041in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{2.600634in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{2.601232in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{2.601838in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{2.602449in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{2.603060in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{2.603670in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{2.604302in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{2.604983in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{2.605709in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{2.606441in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{2.607173in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{2.607907in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{2.608651in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{2.609404in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{2.610158in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{2.610911in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.611686in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{2.612510in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{2.613357in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{2.614006in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{2.614407in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{2.614800in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{2.614904in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{2.615122in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{2.615246in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{2.615375in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{2.615505in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{2.615610in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{2.615681in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{2.615815in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{2.616157in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.616695in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.617250in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{2.617776in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{2.618288in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{2.618812in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{2.619346in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{2.619881in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{2.620411in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{2.620958in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{2.621556in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{2.622204in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{2.622876in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.623566in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{2.624265in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.624959in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{2.625651in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.626397in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{2.627215in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{2.627949in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{2.628308in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{2.628298in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{2.628202in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{2.628109in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{2.628019in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{2.627935in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{2.627853in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{2.627742in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{2.627591in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{2.627364in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{2.626995in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{2.626486in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{2.625980in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{2.625530in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{2.625051in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{2.624356in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{2.623504in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{2.623681in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{2.625349in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{2.630444in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{2.632638in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{2.634895in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{2.637338in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.639716in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{2.641427in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{2.642453in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{2.643361in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{2.644385in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.645492in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.646593in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{2.647687in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{2.648831in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{2.650053in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{2.651343in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{2.652679in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{2.654053in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{2.655260in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{2.656201in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{2.656855in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{2.657176in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{2.657158in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{2.656963in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{2.656665in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{2.656529in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.657329in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{2.659116in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{2.661164in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{2.663106in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{2.665009in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{2.667086in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{2.669354in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.671817in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{2.674476in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{2.677219in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{2.679669in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{2.681777in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{2.682990in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{2.682986in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{2.682052in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{2.680688in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{2.680887in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{2.682173in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{2.684313in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{2.686396in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{2.689782in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{2.690524in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{2.690715in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{2.691008in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{2.693259in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{2.702513in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{2.707490in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{2.711794in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{2.715099in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{2.717167in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{2.718226in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{2.719352in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{2.720667in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{2.722026in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{2.723323in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{2.725751in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{2.726893in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{2.728002in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{2.729089in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.730315in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.732437in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{2.738816in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{2.741427in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{2.743397in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{2.744768in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{2.745531in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{2.746842in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{2.749711in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{2.757372in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{2.760069in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{2.762099in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{2.763630in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{2.764822in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{2.766629in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{2.769215in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{2.772253in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{2.775426in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{2.778705in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{2.781917in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{2.785029in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{2.787954in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{2.790600in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{2.792896in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{2.794440in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{2.795143in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{2.796610in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{2.800603in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{2.806836in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{2.813003in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{2.818666in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{2.823729in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{2.828083in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{2.831756in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{2.835067in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{2.838071in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{2.844883in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{2.849023in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{2.852212in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{2.854137in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{2.856569in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{2.861819in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{2.869425in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{2.875036in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{2.877634in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{2.880219in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{2.896878in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{2.901160in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{2.897553in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{2.892606in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{2.895895in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{2.910355in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{2.906964in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{2.911721in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{2.923650in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{2.930088in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{2.927575in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{2.921175in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{2.919177in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{2.921442in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{2.924205in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{2.926424in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{2.928937in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{2.933173in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{2.938994in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{2.944058in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{2.947659in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{2.950122in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{2.952058in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{2.953603in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{2.956478in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{2.961244in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{2.966152in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{2.967873in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{2.966670in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{2.968225in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{2.974448in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{2.982489in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{2.986599in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{2.986855in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{2.988156in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{2.992205in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{2.997303in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{2.999836in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{2.999686in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{2.997785in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{2.994436in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{2.991161in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{2.991331in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{2.995083in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{3.001225in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{3.009342in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{3.017576in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{3.021585in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{3.021349in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{3.021991in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{3.025583in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{3.030582in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{3.033141in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{3.033141in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{3.034119in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{3.036337in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{3.040161in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{3.045515in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{3.049027in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{3.049171in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{3.046892in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{3.044880in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{3.043408in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{3.045771in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{3.053571in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{3.063663in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{3.066914in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{3.062922in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{3.061801in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{3.068573in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{3.079571in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{3.083487in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{3.079565in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{3.074106in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{3.070352in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{3.069631in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{3.075986in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{3.089649in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{3.100568in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{3.103221in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{3.100185in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{3.100459in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{3.104742in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{3.108385in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{3.108706in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{3.107364in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{3.110328in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{3.118125in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{3.125314in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{3.128593in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{3.128944in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{3.130244in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{3.132826in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{3.133109in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{3.128780in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{3.122850in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{3.127249in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{3.143283in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{3.157669in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{3.161449in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{3.156810in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{3.153517in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{3.152654in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{3.153885in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{3.156989in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{3.162108in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{3.169686in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{3.179796in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{3.186769in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{3.186330in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{3.180246in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{3.177234in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{3.178443in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{3.182083in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{3.186751in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{3.191870in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{3.194573in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{3.194425in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{3.192611in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{3.187544in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{3.188060in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.197332in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{3.201238in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{3.203306in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{3.200515in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{3.192297in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{3.187381in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{3.193969in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{3.209226in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{3.215571in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{3.209967in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{3.211089in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{3.227675in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{3.239603in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{3.244264in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{3.243934in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{3.241024in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{3.236664in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{3.238444in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{3.247885in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{3.258303in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{3.262197in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{3.260393in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{3.259588in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{3.261097in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{3.263169in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{3.263724in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{3.263955in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{3.272790in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{3.292244in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{3.314608in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{3.330164in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{3.338753in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{3.340623in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{3.335679in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{3.332903in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{3.344236in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{3.368100in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{3.388247in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{3.400884in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{3.407187in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{3.408882in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{3.408312in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{3.427119in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{3.470937in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{3.526416in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{3.573574in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{3.610986in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{3.628695in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{3.623744in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{3.613481in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{3.625182in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{3.657158in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{3.683677in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{3.697702in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{3.708182in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{3.729981in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{3.761769in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{3.783668in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{3.789835in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{3.785892in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{3.781843in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{3.778016in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{3.776381in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{3.777572in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{3.788597in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{3.822112in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{3.876418in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{3.919137in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{3.939829in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{3.948551in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{3.965062in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{3.989315in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{4.011392in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{4.027958in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{4.038667in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{4.042984in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{4.041390in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{4.043944in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{4.054241in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{4.071011in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{4.091333in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{4.114963in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{4.137917in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{4.158712in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{4.177909in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{4.196838in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{4.215352in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{4.230066in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{4.244106in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{4.244141in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{4.239809in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{4.235119in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{4.231703in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{4.231827in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{4.241015in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{4.259760in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.288329in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.291825in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.291825in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{4.266022in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{4.256532in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{4.262912in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{4.284120in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{4.306156in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{4.323407in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{4.334116in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{4.333713in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{4.322327in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{4.301741in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{4.272851in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{4.246296in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{4.249612in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{4.282188in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{4.306514in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{4.306098in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{4.291508in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{4.290740in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{4.304769in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{4.323539in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{4.342295in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{4.355837in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{4.349034in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{4.322016in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{4.296730in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{4.283928in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{4.282860in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{4.291935in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{4.310607in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{4.330904in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{4.348683in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{4.359415in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{4.348306in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{4.315546in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{4.300918in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{4.325858in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{4.370837in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{4.371914in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{4.325874in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{4.292068in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{4.304405in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{4.339556in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{4.316939in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{4.232060in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{4.180098in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{4.218271in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{4.315808in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{4.362909in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{4.350716in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{4.320207in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{4.297695in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{4.284681in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{4.287826in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{4.307250in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{4.320687in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{4.313201in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{4.293164in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{4.294143in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{4.319180in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{4.340339in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{4.337793in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{4.316320in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{4.295035in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{4.276232in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{4.269945in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{4.283629in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{4.311229in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{4.326139in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{4.325324in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{4.320577in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{4.321290in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{4.327464in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{4.339713in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{4.357961in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{4.370431in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{4.367239in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{4.350814in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{4.332195in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{4.313026in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{4.304045in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{4.314796in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{4.341194in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{4.362746in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{4.376427in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{4.382790in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{4.382365in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{4.376010in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{4.367922in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{4.358825in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{4.346551in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{4.328921in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{4.308250in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{4.298483in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{4.301778in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{4.314603in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{4.333224in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{4.353143in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{4.344853in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{4.303590in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{4.262139in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{4.257488in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{4.283843in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{4.305226in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{4.314778in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{4.321358in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{4.335523in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{4.355272in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{4.366338in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{4.365985in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{4.354864in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{4.333710in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{4.305691in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{4.294921in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{4.306258in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{4.326245in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{4.337029in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{4.339488in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{4.340436in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{4.341464in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{4.345755in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{4.357833in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{4.375670in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{4.381437in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{4.371073in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{4.350970in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{4.330481in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{4.310409in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{4.297812in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{4.294339in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{4.299490in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{4.312619in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{4.331430in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{4.332799in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{4.310856in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{4.285194in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{4.288093in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{4.316341in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{4.333563in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{4.329663in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{4.309565in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{4.281490in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{4.247483in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{4.229423in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{4.233542in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{4.248841in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{4.255437in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{4.253089in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{4.241865in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{4.221951in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{4.200336in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{4.190452in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{4.191682in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{4.193364in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{4.191960in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{4.189040in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{4.187752in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{4.187810in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{4.183392in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{4.172546in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{4.156752in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{4.139010in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{4.119950in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{4.108476in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{4.107728in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{4.112191in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{4.109648in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{4.100103in}}%
\pgfpathlineto{\pgfqpoint{4.693224in}{4.090120in}}%
\pgfpathlineto{\pgfqpoint{4.683373in}{4.082243in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{4.073975in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{4.059380in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{4.038985in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{4.027423in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{4.030504in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{4.041457in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{4.043743in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{4.036983in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{4.026965in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{4.016219in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{4.006651in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{4.003318in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{4.005916in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{4.001799in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{3.985371in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{3.963927in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{3.957357in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{3.965906in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{3.969901in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{3.960078in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{3.940269in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{3.921080in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{3.903476in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{3.898493in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{3.911476in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{3.933473in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{3.937590in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{3.922699in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{3.905105in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{3.893418in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{3.885173in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{3.872619in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{3.855428in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{3.842785in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{3.839722in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{3.843171in}}%
\pgfpathlineto{\pgfqpoint{4.318902in}{3.843136in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{3.838944in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{3.836202in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{3.838165in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{3.841669in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{3.835471in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{3.818919in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{3.803141in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{3.794977in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{3.791282in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{3.780504in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{3.761761in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{3.743397in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{3.730828in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{3.723759in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{3.721473in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{3.723714in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{3.721255in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{3.707810in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{3.687294in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{3.675581in}}%
\pgfpathlineto{\pgfqpoint{4.112040in}{3.674212in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{3.674868in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{3.665021in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{3.658980in}}%
\pgfpathlineto{\pgfqpoint{4.062787in}{3.653806in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{3.647451in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{3.638354in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{3.626681in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{3.612932in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{3.597228in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{3.581629in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{3.567805in}}%
\pgfpathlineto{\pgfqpoint{3.983983in}{3.555844in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{3.546398in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{3.539497in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{3.534665in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{3.531486in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{3.529291in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{3.524650in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{3.517117in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{3.507983in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{3.498424in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{3.488591in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{3.479293in}}%
\pgfpathlineto{\pgfqpoint{3.865776in}{3.470645in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{3.462236in}}%
\pgfpathlineto{\pgfqpoint{3.846075in}{3.453670in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{3.444461in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{3.431611in}}%
\pgfpathlineto{\pgfqpoint{3.816523in}{3.414707in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{3.399899in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{3.393482in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{3.393793in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{3.391262in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{3.384272in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{3.372654in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{3.356212in}}%
\pgfpathlineto{\pgfqpoint{3.737719in}{3.335803in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{3.316558in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{3.299410in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{3.284791in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{3.273209in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{3.264910in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{3.262219in}}%
\pgfpathlineto{\pgfqpoint{3.668765in}{3.265473in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{3.268298in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{3.262937in}}%
\pgfpathlineto{\pgfqpoint{3.639213in}{3.250357in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{3.619512in}{3.223711in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{3.210895in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{3.198282in}}%
\pgfpathlineto{\pgfqpoint{3.589960in}{3.185975in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{3.174876in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{3.165159in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{3.157062in}}%
\pgfpathlineto{\pgfqpoint{3.550558in}{3.150925in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{3.146339in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{3.139990in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{3.131144in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{3.120208in}}%
\pgfpathlineto{\pgfqpoint{3.501305in}{3.107739in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{3.094341in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{3.085460in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{3.082346in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{3.083060in}}%
\pgfpathlineto{\pgfqpoint{3.452052in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{3.086912in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{3.085541in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{3.079634in}}%
\pgfpathlineto{\pgfqpoint{3.412650in}{3.070985in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{3.062408in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{3.054002in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{3.046448in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{3.039916in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{3.034073in}}%
\pgfpathlineto{\pgfqpoint{3.353546in}{3.028372in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{3.022776in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{3.016971in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{3.004585in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{2.998301in}}%
\pgfpathlineto{\pgfqpoint{3.294443in}{2.992014in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.985618in}}%
\pgfpathlineto{\pgfqpoint{3.274742in}{2.979082in}}%
\pgfpathlineto{\pgfqpoint{3.264891in}{2.972395in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{2.965533in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{2.958503in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{3.225489in}{2.944066in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.937478in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{2.933170in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{2.931025in}}%
\pgfpathlineto{\pgfqpoint{3.186087in}{2.929314in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{2.927447in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{2.925130in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{2.921742in}}%
\pgfpathlineto{\pgfqpoint{3.146685in}{2.917297in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{2.911939in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{2.905735in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{2.899050in}}%
\pgfpathlineto{\pgfqpoint{3.107282in}{2.892659in}}%
\pgfpathlineto{\pgfqpoint{3.097432in}{2.886550in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{2.880071in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{2.872986in}}%
\pgfpathlineto{\pgfqpoint{3.067880in}{2.865538in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.858268in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{2.851170in}}%
\pgfpathlineto{\pgfqpoint{3.038328in}{2.843728in}}%
\pgfpathlineto{\pgfqpoint{3.028478in}{2.835744in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{2.828552in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.825395in}}%
\pgfpathlineto{\pgfqpoint{2.998926in}{2.826185in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{2.827603in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{2.828270in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{2.828523in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{2.829206in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{2.830286in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{2.830053in}}%
\pgfpathlineto{\pgfqpoint{2.929972in}{2.827780in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{2.824109in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{2.820683in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{2.817581in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{2.814526in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{2.811389in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{2.808287in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{2.805545in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{2.803170in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{2.800996in}}%
\pgfpathlineto{\pgfqpoint{2.831466in}{2.798942in}}%
\pgfpathlineto{\pgfqpoint{2.821616in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{2.795017in}}%
\pgfpathlineto{\pgfqpoint{2.801915in}{2.793058in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{2.791119in}}%
\pgfpathlineto{\pgfqpoint{2.782214in}{2.789207in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{2.787193in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{2.784664in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{2.781610in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.778453in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{2.775421in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.772484in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{2.769552in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.766620in}}%
\pgfpathlineto{\pgfqpoint{2.693558in}{2.763755in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{2.760996in}}%
\pgfpathlineto{\pgfqpoint{2.673857in}{2.758403in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{2.756192in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{2.754368in}}%
\pgfpathlineto{\pgfqpoint{2.644306in}{2.752664in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{2.750918in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{2.749140in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{2.747357in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{2.745574in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.743897in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.742390in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{2.740841in}}%
\pgfpathlineto{\pgfqpoint{2.565501in}{2.738428in}}%
\pgfpathlineto{\pgfqpoint{2.555650in}{2.735095in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{2.731510in}}%
\pgfpathlineto{\pgfqpoint{2.535949in}{2.728115in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{2.724875in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{2.721658in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{2.718449in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{2.715247in}}%
\pgfpathlineto{\pgfqpoint{2.486696in}{2.712054in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{2.708897in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{2.705900in}}%
\pgfpathlineto{\pgfqpoint{2.457145in}{2.703076in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{2.700659in}}%
\pgfpathlineto{\pgfqpoint{2.437444in}{2.698816in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{2.697432in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.696030in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{2.694551in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{2.693052in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{2.691579in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{2.690132in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{2.688714in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{2.687323in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{2.684386in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{2.682885in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{2.681892in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{2.681465in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{2.681254in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{2.680953in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{2.680579in}}%
\pgfpathlineto{\pgfqpoint{2.269984in}{2.680211in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{2.679861in}}%
\pgfpathlineto{\pgfqpoint{2.250283in}{2.679521in}}%
\pgfpathlineto{\pgfqpoint{2.240432in}{2.679184in}}%
\pgfpathlineto{\pgfqpoint{2.230582in}{2.678849in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{2.678506in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{2.678155in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{2.677835in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{2.677586in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{2.677352in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{2.676794in}}%
\pgfpathlineto{\pgfqpoint{2.161628in}{2.675862in}}%
\pgfpathlineto{\pgfqpoint{2.151777in}{2.674767in}}%
\pgfpathlineto{\pgfqpoint{2.141927in}{2.673730in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{2.672742in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{2.671763in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{2.670785in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{2.669812in}}%
\pgfpathlineto{\pgfqpoint{2.092674in}{2.668850in}}%
\pgfpathlineto{\pgfqpoint{2.082823in}{2.667897in}}%
\pgfpathlineto{\pgfqpoint{2.072973in}{2.666954in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{2.666020in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{2.665094in}}%
\pgfpathlineto{\pgfqpoint{2.043421in}{2.664171in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{2.663256in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{2.662368in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{2.661510in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{2.660616in}}%
\pgfpathlineto{\pgfqpoint{1.994168in}{2.659606in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{2.658494in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{2.657383in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{2.656294in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{2.655222in}}%
\pgfpathlineto{\pgfqpoint{1.944915in}{2.654157in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{2.652053in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.651016in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{2.648970in}}%
\pgfpathlineto{\pgfqpoint{1.885812in}{2.647961in}}%
\pgfpathlineto{\pgfqpoint{1.875961in}{2.646961in}}%
\pgfpathlineto{\pgfqpoint{1.866111in}{2.645969in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{2.644988in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{2.644022in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{2.643067in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{2.642096in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{2.641101in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{2.640167in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{2.639423in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{1.777456in}{2.638461in}}%
\pgfpathlineto{\pgfqpoint{1.767605in}{2.638201in}}%
\pgfpathlineto{\pgfqpoint{1.757754in}{2.638023in}}%
\pgfpathlineto{\pgfqpoint{1.747904in}{2.637825in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{2.637607in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{1.718352in}{2.637177in}}%
\pgfpathlineto{\pgfqpoint{1.708502in}{2.636969in}}%
\pgfpathlineto{\pgfqpoint{1.698651in}{2.636763in}}%
\pgfpathlineto{\pgfqpoint{1.688800in}{2.636557in}}%
\pgfpathlineto{\pgfqpoint{1.678950in}{2.636354in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{1.659249in}{2.635953in}}%
\pgfpathlineto{\pgfqpoint{1.649398in}{2.635756in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.635366in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{2.635174in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{2.634983in}}%
\pgfpathlineto{\pgfqpoint{1.600145in}{2.634795in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{2.634608in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{2.634422in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{2.634237in}}%
\pgfpathlineto{\pgfqpoint{1.560743in}{2.634055in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{2.633881in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.633706in}}%
\pgfpathlineto{\pgfqpoint{1.531191in}{2.633400in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{2.632918in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{2.632329in}}%
\pgfpathlineto{\pgfqpoint{1.501640in}{2.631770in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{2.631244in}}%
\pgfpathlineto{\pgfqpoint{1.481939in}{2.630727in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{2.630210in}}%
\pgfpathlineto{\pgfqpoint{1.462237in}{2.629695in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{2.629185in}}%
\pgfpathlineto{\pgfqpoint{1.442536in}{2.628680in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.628180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{2.239226in}}{\pgfqpoint{6.345982in}{4.719247in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{2.543192in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{2.285107in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{2.280583in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{2.276002in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{2.271367in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{2.266761in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{2.262224in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{2.257555in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{2.252205in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.246234in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{2.242770in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{2.243339in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{2.250641in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{2.254186in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{2.257723in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{2.261310in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{2.268706in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{2.272515in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{2.275017in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{2.274405in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{2.273645in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{2.273316in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{2.271653in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{2.270733in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{2.272636in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{2.277624in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{2.284452in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{2.301368in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{2.310724in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{2.320409in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{2.328528in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{2.333894in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{2.336298in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{2.330416in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{2.324330in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{2.318406in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{2.313081in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{2.310043in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{2.309523in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{2.311702in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{2.316725in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{2.324308in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{2.333032in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.342724in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{2.347792in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{2.344156in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{2.332705in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{2.318126in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{2.300905in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{2.281600in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{2.260623in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{2.241318in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{2.239226in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{2.256697in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{2.281485in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{2.303752in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{2.323290in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{2.339371in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{2.351812in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{2.361288in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{2.368362in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{2.373240in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{2.377256in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{2.380185in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{2.373335in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.360800in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{2.347590in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{2.334465in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{2.325036in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{2.322764in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{2.326747in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{2.330807in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{2.333931in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{2.335713in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{2.335744in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{2.334218in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{2.332574in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{2.331063in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{2.329627in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{2.328209in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{2.326558in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{2.323051in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{2.317344in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{2.316592in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{2.328964in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{2.353102in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{2.399553in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{2.409460in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{2.394904in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{2.359028in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{2.329564in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{2.312427in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{2.309944in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{2.355143in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{2.387156in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{2.388374in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{2.387468in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{2.384370in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{2.378703in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{2.370324in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{2.361601in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{2.355930in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{2.353321in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{2.352953in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{2.354675in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{2.367290in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{2.379134in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{2.393716in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{2.410845in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{2.458528in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{2.496210in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{2.473376in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{2.437105in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{2.416063in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{2.410147in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{2.409219in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{2.413580in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{2.418104in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{2.423476in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.422723in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{2.413600in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{2.402136in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{2.399655in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.406432in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{2.419944in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{2.439511in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{2.460488in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{2.473698in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{2.478513in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{2.472047in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{2.453112in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{2.429072in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{2.415334in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{2.412680in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{2.422323in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{2.444916in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{2.470236in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{2.475882in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{2.461720in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{2.446916in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{2.438642in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{2.442242in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{2.469582in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{2.536917in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{2.502002in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{2.440450in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{2.416801in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{2.433358in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{2.460326in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{2.505405in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{2.511337in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{2.502985in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{2.491020in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.480047in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{2.475253in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{2.490250in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.525022in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{2.539943in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{2.516048in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{2.507646in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{2.516415in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{2.523617in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{2.520158in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.510429in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{2.507790in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{2.513021in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{2.517202in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{2.515774in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{2.512253in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.517747in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{2.532947in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{2.545174in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{2.547588in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{2.543556in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{2.544568in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{2.551383in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{2.552404in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{2.541006in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{2.524649in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{2.529533in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{2.558026in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{2.590547in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{2.615486in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{2.628387in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{2.613837in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{2.570374in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{2.539876in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{2.548749in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{2.584347in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{2.595860in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{2.578079in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{2.560873in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{2.564001in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{2.582124in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{2.592294in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{2.610390in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{2.635064in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{2.653238in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{2.662978in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{2.664666in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{2.658518in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{2.646761in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.640017in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{2.639688in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{2.650373in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{2.659234in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{2.667416in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{2.674524in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{2.678429in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{2.677360in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{2.671377in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{2.661311in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{2.647207in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{2.642642in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{2.659465in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{2.691222in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{2.701510in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{2.666989in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{2.673934in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{2.701060in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{2.721767in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{2.731709in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{2.729898in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{2.715360in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{2.692005in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{2.684631in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{2.697768in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{2.716609in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{2.725800in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{2.726467in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{2.727066in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{2.729102in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{2.733987in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{2.743268in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{2.755500in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{2.760367in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.755751in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{2.748738in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{2.747599in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{2.752617in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{2.764738in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{2.784311in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{2.798393in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{2.791030in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{2.765801in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{2.753899in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{2.762236in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{2.780488in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{2.805831in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{2.812082in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{2.813602in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{2.831694in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{2.842450in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{2.851815in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{2.848510in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{2.816231in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{2.760795in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{2.743796in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{2.781467in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{2.841501in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{2.873830in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{2.879575in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{2.881619in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{2.885932in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{2.888802in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{2.884222in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{2.873210in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{2.869471in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{2.876975in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{2.891246in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{2.904492in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{2.922260in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{2.921317in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{2.915286in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{2.907715in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{2.899245in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{2.897533in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{2.905086in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{2.917586in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{2.926707in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{2.932639in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{2.941678in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{2.955936in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{2.970016in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{2.973118in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{2.965825in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{2.965183in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{2.977174in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{2.992100in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{2.989422in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{2.969985in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{2.964917in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{2.985748in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{3.032197in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{3.025812in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{3.013734in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{3.001315in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{2.993466in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{3.001491in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{3.025423in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{3.049126in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{3.066120in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{3.074758in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{3.064467in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{3.057695in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{3.060063in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{3.073572in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{3.075721in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{3.081787in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{3.094967in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{3.110635in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.116063in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{3.108724in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{3.116391in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{3.130847in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{3.153015in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{3.156563in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{3.152131in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{3.145147in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{3.152131in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.173871in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{3.186483in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{3.177460in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{3.154711in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{3.144195in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{3.147988in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{3.161244in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{3.181443in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{3.203508in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{3.210333in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{3.200633in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{3.211944in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.238342in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{3.248503in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{3.239926in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{3.228480in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{3.223742in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{3.226683in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{3.240348in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{3.264724in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{3.259307in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{3.197927in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{3.098294in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{3.181137in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{3.259034in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{3.266404in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{3.223760in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{3.220282in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{3.266193in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{3.318970in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{3.348466in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{3.355257in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{3.343946in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{3.314783in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{3.293378in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{3.298994in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{3.325880in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{3.345398in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{3.353838in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{3.357396in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{3.360951in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{3.360270in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{3.335128in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{3.282375in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{3.247500in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{3.268695in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{3.334706in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{3.382350in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{3.402241in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{3.406754in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{3.406801in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{3.402129in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{3.391922in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{3.375933in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{3.365738in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{3.372221in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{3.392584in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{3.408798in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{3.417864in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{3.435352in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{3.448343in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{3.459824in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{3.469049in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{3.458098in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{3.408044in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{3.331357in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{3.313582in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{3.371614in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{3.451665in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{3.493329in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{3.500344in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{3.500043in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{3.498396in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{3.494678in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{3.490617in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{3.499090in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{3.523007in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{3.524839in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{3.457493in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{3.336829in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{3.299133in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{3.375675in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.491162in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{3.545026in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{3.542242in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{3.539623in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{3.550151in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{3.563476in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{3.565010in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{3.555830in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{3.548762in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{3.546949in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{3.552549in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{3.568677in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{3.593404in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{3.605756in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{3.600125in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{3.586621in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{3.581214in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{3.583999in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{3.592179in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{3.605111in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{3.609929in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{3.585498in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{3.535147in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{3.506611in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{3.513881in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{3.549487in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{3.599857in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{3.660187in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{3.671738in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{3.615967in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{3.538156in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{3.521966in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{3.566697in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{3.621836in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{3.671652in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{3.681784in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{3.586743in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{3.396809in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{3.314913in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{3.410506in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{3.595538in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{3.688134in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{3.686169in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{3.669671in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{3.666365in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{3.672898in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{3.681781in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{3.692631in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{3.702050in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{3.708761in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{3.712049in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{3.710414in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{3.704093in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{3.700793in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{3.703552in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{3.710376in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{3.716375in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{3.721406in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{3.727071in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{3.734035in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{3.741754in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{3.748842in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{3.755216in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{3.760856in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.350374in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.350374in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{4.354755in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{4.356619in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{4.356034in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{4.352914in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{4.343907in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{4.327766in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{4.304135in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{4.271830in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{4.232251in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{4.216518in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{4.237354in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{4.275686in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{4.283106in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{4.260758in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{4.291912in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{4.412642in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{4.578284in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{4.669782in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{4.683978in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{4.683484in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{4.697694in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{4.717853in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{4.719247in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{4.701068in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{4.674589in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{4.645457in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{4.622051in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{4.629917in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{4.668802in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{4.683945in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{4.647347in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{4.581292in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{4.554631in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{4.570848in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{4.590608in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{4.592455in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{4.581563in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{4.574379in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{4.572223in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{4.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{4.596134in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{4.619076in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{4.629880in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{4.627341in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{4.617171in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{4.602906in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{4.577296in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{4.512517in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{4.407634in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{4.337110in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{4.348113in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{4.415832in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{4.447610in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{4.434916in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{4.395156in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{4.340277in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{4.283163in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{4.276964in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{4.326007in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{4.374569in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{4.383043in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{4.360377in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{4.342785in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{4.334422in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{4.332743in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{4.335795in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{4.342817in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{4.350696in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{4.358979in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{4.352309in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{4.318559in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{4.268797in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{4.255478in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{4.284768in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{4.309646in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{4.290580in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{4.237677in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{4.199409in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{4.182404in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{4.184322in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{4.203033in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{4.228294in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{4.204537in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{4.124401in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{4.057815in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{4.070899in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{4.144573in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{4.175552in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{4.148025in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{4.106313in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{4.094908in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{4.095827in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{3.999038in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{3.787785in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{3.604683in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{3.601680in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{3.745909in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{3.842544in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{3.857020in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{3.810422in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{3.726284in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{3.622751in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{3.624204in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{3.752420in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{3.888718in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{3.891454in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{3.780624in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{3.689002in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{3.643381in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{3.657347in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{3.748523in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{3.901753in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{4.006641in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{4.040296in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{4.029107in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{4.007827in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{3.978786in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{3.958541in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{3.950701in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{3.947281in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{3.937090in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{3.921949in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{3.918484in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{3.930471in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{3.935844in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{3.901729in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{3.834861in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{3.797896in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{3.806206in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{3.838835in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{3.863360in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{3.879076in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{3.880883in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{3.867686in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{3.861594in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.899243in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{3.969396in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{3.943311in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{3.786379in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{3.610438in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{3.609615in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{3.766891in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{3.867523in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{3.848459in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{3.770131in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{3.741837in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{3.761432in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{3.780053in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.782348in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{3.762875in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{3.710550in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{3.630552in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{3.594950in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{3.626813in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{3.675779in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{3.640066in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{3.526669in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{3.472301in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{3.523601in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.629925in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{3.684797in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{3.688129in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{3.684682in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{3.691002in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{3.694997in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{3.669378in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{3.616181in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{3.584933in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{3.594409in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{3.625663in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{3.634674in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{3.619613in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{3.570446in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{3.483643in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{3.393377in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{3.384665in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{3.456138in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{3.515318in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{3.522812in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{3.500833in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{3.506306in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{3.540128in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{3.557127in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{3.537202in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{3.496189in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{3.476771in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{3.480549in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{3.493126in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{3.507550in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{3.515389in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{3.491767in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{3.437064in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{3.399689in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{3.403584in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{3.429745in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{3.421258in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{3.375744in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{3.331733in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{3.309471in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{3.304870in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{3.305844in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{3.311256in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{3.317867in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{3.323871in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{3.327944in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{3.325460in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{3.316234in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{3.303115in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{3.287811in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{3.269327in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{3.243851in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{3.211323in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{3.180934in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{3.158319in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{3.146819in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{3.159939in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{3.230753in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{3.238039in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{3.225051in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{3.210358in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{3.195940in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{3.156619in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{3.136012in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{3.143939in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{3.182509in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{3.199619in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{3.157705in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{3.075637in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{3.033639in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{3.071342in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{3.107607in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{3.139797in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{3.123248in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{3.053456in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{2.989519in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{2.979258in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{3.012328in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{3.041913in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{3.061640in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{3.069854in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{3.065173in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{3.049584in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{3.032279in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{3.014649in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{3.001510in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{2.997228in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{2.999438in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{2.995700in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{2.984208in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{2.974253in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{2.974798in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{2.982500in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{2.978421in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{2.959691in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{2.942860in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{2.944882in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{2.960489in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{2.958266in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{2.933091in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{2.911793in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{2.923515in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{2.959982in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{2.969123in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{2.941839in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{2.905839in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{2.892941in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{2.898758in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{2.894479in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{2.874642in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{2.852055in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{2.842282in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{2.843439in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{2.842675in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.819089in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{2.777018in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{2.718774in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{2.704436in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{2.746330in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{2.805454in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{2.829022in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{2.820590in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{2.807892in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.797479in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{2.791474in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{2.799785in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{2.792109in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{2.765370in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{2.741164in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{2.752184in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{2.792885in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{2.810100in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{2.790503in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{2.755218in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{2.736783in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{2.740531in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{2.745494in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{2.747828in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{2.741020in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{2.726552in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{2.721259in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{2.729819in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{2.740842in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{2.734220in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{2.688674in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.688475in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{2.681961in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{2.669148in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{2.652109in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{2.631588in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{2.619111in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.637512in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{2.683472in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{2.705902in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{2.688007in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{2.650215in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{2.639408in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{2.646693in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.649049in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{2.651258in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{2.663717in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.685553in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{2.697437in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{2.692318in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{2.678049in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{2.672261in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{2.674612in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{2.640874in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{2.609721in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{2.601907in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{2.617276in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{2.634087in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{2.643322in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{2.644188in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{2.634317in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{2.614482in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{2.601762in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{2.603485in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{2.612907in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{2.612392in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{2.601545in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{2.591197in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{2.586305in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{2.585565in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{2.586004in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{2.585083in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{2.581951in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{2.577532in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{2.574493in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{2.573044in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{2.575843in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.584186in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{2.595896in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{2.604395in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{2.609224in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.607826in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{2.586032in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{2.580594in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{2.583259in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{2.598449in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{2.606160in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{2.604452in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{2.573496in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{2.568334in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{2.567529in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{2.568942in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{2.573252in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{2.578536in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{2.577456in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{2.560554in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{2.554611in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{2.551093in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{2.547937in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{2.544934in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{2.545847in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{2.553268in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{2.565465in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{2.575434in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{2.582402in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{2.574148in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{2.558974in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{2.548534in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{2.544098in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{2.543177in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{2.543810in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{2.546163in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{2.551212in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{2.559023in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{2.582247in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{2.595039in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{2.595250in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{2.581414in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{2.561860in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{2.543887in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{2.528800in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{2.523987in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{2.530319in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{2.541181in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{2.550436in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{2.557895in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{2.562242in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{2.563338in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{2.563495in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{2.564986in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{2.567050in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{2.565134in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{2.558559in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{2.549716in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{2.532980in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{2.527242in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{2.524167in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{2.522717in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{2.521754in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{2.521227in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{2.520875in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{2.520644in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{2.520638in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{2.520974in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{2.521613in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{2.522296in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{2.522971in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{2.523502in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{2.523677in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{2.524039in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{2.524007in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{2.522985in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{2.520821in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{2.516027in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.508327in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{2.489791in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{2.474178in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{2.469973in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{2.468170in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{2.468615in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{2.471052in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{2.473506in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{2.475479in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{2.477386in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{2.479862in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{2.482883in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{2.486272in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{2.489973in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{2.498064in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{2.502255in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{2.505230in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{2.506657in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{2.505619in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{2.500499in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{2.491654in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{2.482684in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{2.474651in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{2.466844in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{2.448459in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{2.443287in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{2.443954in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{2.452637in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{2.456691in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{2.464702in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{2.468681in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{2.472567in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{2.476417in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{2.481191in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.487203in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{2.493966in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{2.500487in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{2.506748in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{2.512922in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{2.519075in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{2.525195in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{2.531254in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.543192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{2.421992in}}{\pgfqpoint{6.345982in}{4.769045in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{2.444707in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.430737in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{2.440235in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{2.441606in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{2.440709in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{2.439268in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{2.438053in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{2.436993in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{2.435888in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.434725in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{2.433565in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{2.432437in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{2.431328in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{2.430206in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{2.429069in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{2.427929in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{2.426792in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{2.425636in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{2.424398in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{2.423312in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{2.425833in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{2.430089in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{2.434082in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{2.437668in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{2.441336in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{2.445358in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{2.449346in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{2.451984in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{2.453155in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{2.454090in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{2.455508in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{2.456124in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{2.451387in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{2.440857in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{2.430552in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{2.424185in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{2.421992in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{2.424549in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{2.431960in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{2.438969in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{2.442155in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{2.442225in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{2.442553in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{2.443918in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{2.446894in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{2.451212in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{2.455627in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{2.463666in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{2.466138in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{2.467522in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{2.468387in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{2.468790in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{2.469205in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{2.469994in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{2.470633in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{2.468672in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{2.463743in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{2.457603in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{2.451661in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{2.446121in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{2.441943in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{2.439290in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{2.437841in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{2.437326in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{2.438124in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{2.438691in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{2.440159in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{2.443268in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.447711in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{2.454646in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{2.459437in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{2.468469in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{2.479719in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{2.480925in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{2.469835in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{2.460258in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{2.466220in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{2.484713in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{2.495064in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{2.493473in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{2.488628in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{2.489902in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{2.495854in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{2.496134in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{2.488694in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{2.479632in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{2.475927in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{2.477107in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{2.478969in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{2.480703in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{2.483082in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{2.487040in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{2.495178in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{2.495328in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{2.492744in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{2.487605in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{2.480446in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{2.475974in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{2.475284in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{2.477192in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{2.480070in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{2.483841in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{2.487739in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{2.491587in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{2.495724in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{2.506487in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{2.514577in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{2.525271in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{2.534013in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{2.533939in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{2.519551in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{2.514086in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{2.497886in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{2.471843in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{2.467725in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{2.494684in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{2.532965in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{2.549117in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{2.543755in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{2.535510in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{2.529709in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{2.527632in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{2.531476in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{2.540036in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.536317in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{2.514906in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{2.490400in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{2.490149in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.513375in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{2.533980in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{2.543539in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{2.544996in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{2.544350in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{2.548984in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{2.556620in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{2.558932in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{2.555960in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{2.553636in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{2.554083in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{2.556540in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{2.562273in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{2.565914in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{2.572725in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{2.566438in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{2.551827in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{2.544036in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{2.549159in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{2.562274in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{2.571186in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{2.575455in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{2.579084in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{2.583724in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{2.585925in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{2.557209in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{2.547954in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{2.582624in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{2.599811in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.609136in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{2.610204in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{2.602709in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{2.589045in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{2.576266in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{2.565056in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{2.562965in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{2.573780in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{2.571439in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{2.564123in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{2.582482in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{2.614026in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.618971in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{2.594806in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{2.579889in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{2.594923in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{2.627864in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{2.637959in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{2.622075in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{2.607017in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{2.607941in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{2.619001in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{2.619250in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{2.606942in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{2.597210in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{2.609571in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{2.616949in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{2.620197in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{2.626290in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{2.639629in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{2.655990in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{2.658849in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{2.646464in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{2.636218in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{2.639630in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{2.653546in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{2.664268in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.670255in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{2.669291in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{2.659769in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{2.644794in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{2.638175in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{2.653690in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{2.673135in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{2.695800in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.702327in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{2.690057in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{2.676117in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{2.673816in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{2.680114in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{2.679555in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{2.670006in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{2.672714in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{2.691853in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{2.702102in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{2.700558in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{2.699460in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{2.709457in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{2.726229in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{2.725796in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{2.704215in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{2.683308in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{2.683174in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{2.701313in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{2.740197in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{2.753121in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{2.754813in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{2.747301in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{2.744079in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{2.747510in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{2.754693in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{2.762619in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{2.770027in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{2.768919in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{2.757674in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{2.746480in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{2.746543in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{2.762397in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.762651in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{2.760942in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{2.761934in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{2.765524in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{2.770479in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{2.776584in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{2.784054in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{2.793147in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{2.803249in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{2.809418in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{2.810521in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{2.811432in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{2.818522in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{2.829325in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{2.822526in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{2.792964in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{2.760753in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{2.785311in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{2.804226in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{2.809835in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{2.810227in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{2.817264in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{2.830687in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{2.845807in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{2.861482in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{2.873421in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{2.863791in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{2.859734in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{2.865479in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{2.868743in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{2.849610in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{2.811014in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{2.793030in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{2.807252in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{2.836970in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{2.853267in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{2.855401in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{2.843855in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{2.818499in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{2.797901in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{2.815473in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{2.868564in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{2.904077in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{2.905213in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{2.897823in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{2.931276in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{3.000293in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{3.003952in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{2.908064in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{2.786912in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{2.789941in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{2.914417in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{3.014905in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{3.040948in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{3.016192in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{2.992021in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{2.971121in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{2.971689in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{3.000700in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{3.041553in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{3.057010in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{3.046959in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{3.044055in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{3.060869in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{3.086185in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{3.093494in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{3.081853in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{3.062281in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{3.039064in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{3.018016in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{3.013337in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{3.024445in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{3.015525in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{2.971127in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{2.918582in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{2.928974in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{3.004786in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{3.081613in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{3.130840in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{3.151175in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.140458in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{3.099426in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{3.073704in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{3.084869in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{3.114130in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{3.106684in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{3.060019in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{3.028451in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{3.038949in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{3.082046in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{3.127393in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.172617in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{3.202839in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{3.210133in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{3.206553in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{3.231065in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{3.285945in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{3.318522in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{3.299751in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{3.248068in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{3.227305in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{3.242419in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{3.250562in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{3.227019in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.183246in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{3.161055in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{3.164501in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{3.189215in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{3.232791in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{3.287848in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{3.326106in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{3.344358in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{3.331326in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{3.279484in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{3.211254in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{3.215883in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{3.303243in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{3.393290in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{3.428553in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{3.416971in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{3.418617in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{3.430886in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{3.445529in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{3.426284in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{3.368425in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{3.320788in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{3.320068in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{3.344305in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{3.289648in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{3.141959in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{3.055628in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{3.153350in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{3.389879in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{3.529741in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{3.539536in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{3.501289in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{3.483462in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{3.478222in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{3.443660in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{3.373229in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{3.328354in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{3.363577in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{3.454145in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{3.457922in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{3.351437in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{3.333831in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{3.515909in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{3.612150in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{3.587972in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{3.521824in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{3.495512in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{3.513524in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{3.542842in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{3.570877in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{3.584317in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{3.586545in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{3.601396in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{3.633487in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{3.668303in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{3.689552in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{3.691276in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{3.635231in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{3.512745in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{3.416814in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{3.457880in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{3.616064in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{3.722625in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{3.741965in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{3.724235in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{3.732805in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{3.762919in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{3.771760in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{3.749612in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.718628in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{3.708380in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{3.717151in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{3.725608in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{3.729330in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{3.740878in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{3.777841in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{3.832231in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{3.827017in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{3.742330in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{3.658914in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{3.696706in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{3.838856in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{3.887951in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{3.791711in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{3.664114in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{3.684324in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{3.839895in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{3.947064in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{3.955385in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{3.918229in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{3.924635in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{3.968833in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{3.962298in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{3.878885in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{3.747442in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{3.619195in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{3.505741in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{3.533739in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{3.743881in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{4.002325in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{4.062165in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{3.928543in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{3.795673in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{3.724813in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{3.703136in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{3.704588in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{3.731534in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{3.817499in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{3.974725in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{4.133861in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{4.153567in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{4.038400in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{3.971745in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{4.018650in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{4.133981in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{4.218823in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{4.269109in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{4.282265in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{4.256676in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{4.216334in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{4.215913in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{4.255749in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{4.286789in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{4.289858in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{4.277242in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{4.278725in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{4.294067in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{4.286111in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{4.239305in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{4.177470in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{4.160794in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{4.193247in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.276201in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.760820in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.760820in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{4.769045in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{4.744183in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{4.687140in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{4.600690in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{4.528014in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{4.486157in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{4.478753in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{4.516124in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{4.593696in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{4.612206in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{4.530807in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{4.394725in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{4.318134in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{4.303668in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{4.296734in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{4.273045in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{4.243782in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{4.239026in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{4.258629in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{4.260828in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{4.226405in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{4.176301in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{4.169553in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{4.207631in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{4.245050in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{4.259491in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{4.255113in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{4.243362in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{4.225480in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{4.212751in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{4.210945in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{4.218750in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{4.232602in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{4.251625in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{4.252257in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{4.221897in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{4.175216in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{4.160168in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{4.179428in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{4.202742in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{4.212709in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{4.211835in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{4.208178in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{4.202167in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{4.166541in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{4.085126in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{3.997929in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{4.053202in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{4.259968in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{4.454633in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{4.532958in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{4.517514in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{4.489150in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{4.456604in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{4.427606in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{4.437730in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{4.455464in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{4.479763in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{4.515998in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{4.567896in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{4.605548in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{4.496662in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{4.230068in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{4.055637in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{4.160478in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{4.456514in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{4.555535in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{4.413666in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{4.259427in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{4.274437in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{4.418707in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{4.510479in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{4.526515in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{4.512335in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{4.506341in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{4.507265in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{4.509334in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{4.511684in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{4.497402in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{4.451451in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{4.380050in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{4.314170in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{4.258428in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{4.232823in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{4.256237in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{4.318154in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{4.362354in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{4.380100in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{4.382189in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{4.379452in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{4.373004in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{4.369217in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{4.369132in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{4.367969in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{4.360636in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{4.341356in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{4.270029in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{4.140492in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{4.040846in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{4.070608in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{4.205454in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{4.290637in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{4.297279in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{4.268335in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{4.254876in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{4.248965in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{4.191110in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{4.070255in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{3.966518in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{3.981164in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{4.095019in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{4.169612in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{4.175781in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{4.145383in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{4.120544in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{4.101028in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{4.083615in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{4.067528in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{4.051206in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{4.032447in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{4.011057in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{3.984783in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{3.953186in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{3.929562in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{3.933774in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{3.959774in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{3.919476in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{3.844154in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{3.740370in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{3.618691in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{3.587039in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{3.672644in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{3.774807in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.727587in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{3.550609in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{3.467366in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{3.539377in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{3.670936in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{3.696836in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{3.624136in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{3.553089in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{3.513601in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{3.489620in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{3.452095in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{3.402702in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{3.369880in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.362273in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{3.376755in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{3.407888in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{3.452651in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{3.472972in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{3.456683in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{3.416353in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{3.376796in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{3.338135in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{3.289595in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{3.227599in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.168396in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{3.146808in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{3.160775in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{3.166124in}}%
\pgfpathlineto{\pgfqpoint{4.731191in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{3.114268in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{3.093955in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{3.087445in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{3.113301in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{3.178155in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{3.249479in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{3.250498in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{3.182894in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{3.124296in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{3.106132in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{3.110995in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{3.096469in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{3.062599in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{3.052603in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{3.084611in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{3.134133in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{3.137723in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{3.094552in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{3.048775in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{3.020321in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{3.008817in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{3.014068in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{3.035218in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{3.057746in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{3.074743in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{3.084270in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{3.080287in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{3.062904in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{3.038863in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{3.011620in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{2.985107in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{2.971398in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{2.970742in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{2.969306in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{2.959829in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{2.943830in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{2.925802in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{2.906192in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{2.887550in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{2.871274in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{2.858446in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{2.852970in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{2.854996in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{2.864548in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{2.881556in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{2.901233in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{2.906614in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{2.896656in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{2.884033in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{2.876576in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{2.874485in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{2.878939in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{2.889767in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{2.893492in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{2.881429in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{2.859123in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{2.847850in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{2.849489in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{2.850289in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{2.840830in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{2.825212in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{2.820164in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{2.827264in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{2.834621in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{2.833627in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{2.825990in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{2.818689in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{2.812573in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{2.812285in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{2.821341in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{2.835839in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{2.837949in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{2.825678in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{2.808606in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{2.794512in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{2.784905in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{2.787817in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.804046in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{2.804066in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{2.772198in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{2.789590in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{2.809596in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{2.813014in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{2.801800in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{2.785038in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{2.764275in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{2.748299in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{2.745590in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{2.753471in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{2.757453in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{2.755224in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{2.747933in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{2.736753in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{2.723304in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{2.717525in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{2.720992in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{2.731277in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{2.731459in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{2.726664in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{2.716703in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{2.709788in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{2.715373in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{2.730211in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{2.732369in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{2.717796in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{2.698879in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{2.690659in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{2.696781in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{2.703252in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.708440in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{2.708364in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{2.703624in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{2.698381in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{2.693564in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{2.689422in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{2.686300in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{2.683928in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{2.680070in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.674236in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{2.666762in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{2.658111in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{2.649091in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{2.647256in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{2.654318in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{2.663613in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{2.665097in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{2.659270in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{2.650597in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{2.640296in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{2.631621in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{2.629784in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{2.629260in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{2.622349in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{2.620950in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{2.624936in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{2.632877in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{2.654122in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{2.653444in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{2.643133in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{2.633992in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{2.629284in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{2.622240in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{2.615884in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{2.610406in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{2.606660in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{2.603700in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{2.594605in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{2.588416in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{2.581135in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{2.578609in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{2.593060in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{2.622731in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{2.637272in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.626179in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{2.595146in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.603202in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{2.607337in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{2.600329in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{2.589718in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{2.592627in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{2.608558in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{2.618802in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{2.616099in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{2.603455in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{2.587717in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{2.569834in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{2.563202in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{2.573186in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{2.590600in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{2.592475in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{2.578666in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{2.566671in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{2.564080in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{2.567397in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{2.567568in}}%
\pgfpathlineto{\pgfqpoint{2.899782in}{2.564276in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{2.561044in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{2.559486in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{2.559442in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{2.560548in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{2.562682in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{2.563376in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{2.561461in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{2.557306in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{2.551883in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{2.545304in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{2.538111in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.530591in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{2.525468in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{2.531377in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{2.548350in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.560213in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{2.558374in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{2.547574in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{2.542801in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{2.545004in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{2.548335in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{2.549486in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{2.547385in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{2.538093in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{2.521601in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{2.508938in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{2.506616in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{2.513103in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{2.523471in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{2.537079in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{2.546526in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{2.547213in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{2.541274in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{2.536398in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{2.533322in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{2.530793in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{2.525012in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{2.520196in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{2.512453in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{2.506655in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{2.502178in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{2.499282in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{2.500956in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{2.509374in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{2.522016in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{2.527858in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{2.525707in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{2.518272in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{2.507695in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{2.495666in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{2.490148in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{2.492034in}}%
\pgfpathlineto{\pgfqpoint{2.348390in}{2.497067in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{2.507055in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{2.505703in}}%
\pgfpathlineto{\pgfqpoint{2.299159in}{2.507358in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{2.517037in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{2.531242in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{2.531660in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{2.515868in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{2.499029in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{2.495201in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{2.501473in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{2.496000in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{2.492310in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{2.501660in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{2.520212in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{2.525910in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{2.515313in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{2.496883in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.479438in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{2.463729in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{2.454847in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{2.456995in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{2.462030in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{2.468341in}}%
\pgfpathlineto{\pgfqpoint{2.072694in}{2.473980in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{2.478590in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{2.482043in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{2.484188in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{2.485230in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{2.486516in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{2.488309in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{2.489558in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{2.488956in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{2.486729in}}%
\pgfpathlineto{\pgfqpoint{1.974231in}{2.484379in}}%
\pgfpathlineto{\pgfqpoint{1.964385in}{2.482229in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{2.480213in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{2.478250in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{2.476343in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{2.474567in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.472933in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{2.471493in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{2.470317in}}%
\pgfpathlineto{\pgfqpoint{1.885615in}{2.469253in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{2.463089in}}%
\pgfpathlineto{\pgfqpoint{1.856076in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{2.453490in}}%
\pgfpathlineto{\pgfqpoint{1.836383in}{2.448882in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{2.446880in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{2.448030in}}%
\pgfpathlineto{\pgfqpoint{1.806845in}{2.450754in}}%
\pgfpathlineto{\pgfqpoint{1.796998in}{2.452646in}}%
\pgfpathlineto{\pgfqpoint{1.787152in}{2.453685in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{2.453736in}}%
\pgfpathlineto{\pgfqpoint{1.767459in}{2.452783in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{2.453340in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{2.459512in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{2.470703in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{2.480821in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{2.488191in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{2.491510in}}%
\pgfpathlineto{\pgfqpoint{1.688689in}{2.486663in}}%
\pgfpathlineto{\pgfqpoint{1.678843in}{2.481543in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{2.477307in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{2.473439in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{2.469013in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{2.464203in}}%
\pgfpathlineto{\pgfqpoint{1.629611in}{2.461443in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{2.461450in}}%
\pgfpathlineto{\pgfqpoint{1.609919in}{2.463233in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{2.464957in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{1.580380in}{2.468166in}}%
\pgfpathlineto{\pgfqpoint{1.570534in}{2.469729in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{2.471312in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{2.473000in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{2.474661in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{2.474097in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.470598in}}%
\pgfpathlineto{\pgfqpoint{1.511456in}{2.465289in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{2.460483in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{2.456211in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{2.451878in}}%
\pgfpathlineto{\pgfqpoint{1.472071in}{2.447268in}}%
\pgfpathlineto{\pgfqpoint{1.462225in}{2.443180in}}%
\pgfpathlineto{\pgfqpoint{1.452378in}{2.441398in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{2.441928in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.444707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.432686in}{2.567360in}}{\pgfqpoint{5.558007in}{4.391096in}}{%
\pgfpathmoveto{\pgfqpoint{1.432686in}{2.707360in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.567360in}}%
\pgfpathlineto{\pgfqpoint{1.440953in}{2.569985in}}%
\pgfpathlineto{\pgfqpoint{1.449220in}{2.572631in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{2.575298in}}%
\pgfpathlineto{\pgfqpoint{1.465754in}{2.577985in}}%
\pgfpathlineto{\pgfqpoint{1.474022in}{2.580693in}}%
\pgfpathlineto{\pgfqpoint{1.482289in}{2.583422in}}%
\pgfpathlineto{\pgfqpoint{1.490556in}{2.586172in}}%
\pgfpathlineto{\pgfqpoint{1.498823in}{2.588943in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{2.591735in}}%
\pgfpathlineto{\pgfqpoint{1.515357in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{1.523625in}{2.597393in}}%
\pgfpathlineto{\pgfqpoint{1.531892in}{2.600254in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{2.603117in}}%
\pgfpathlineto{\pgfqpoint{1.548426in}{2.605977in}}%
\pgfpathlineto{\pgfqpoint{1.556693in}{2.608718in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{2.611282in}}%
\pgfpathlineto{\pgfqpoint{1.573228in}{2.613642in}}%
\pgfpathlineto{\pgfqpoint{1.581495in}{2.615730in}}%
\pgfpathlineto{\pgfqpoint{1.589762in}{2.617543in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{2.619300in}}%
\pgfpathlineto{\pgfqpoint{1.606296in}{2.621116in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{2.622979in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{2.624852in}}%
\pgfpathlineto{\pgfqpoint{1.631098in}{2.626731in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{2.628623in}}%
\pgfpathlineto{\pgfqpoint{1.647632in}{2.630531in}}%
\pgfpathlineto{\pgfqpoint{1.655899in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{1.664167in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{1.672434in}{2.636348in}}%
\pgfpathlineto{\pgfqpoint{1.680701in}{2.638317in}}%
\pgfpathlineto{\pgfqpoint{1.688968in}{2.640301in}}%
\pgfpathlineto{\pgfqpoint{1.697235in}{2.642300in}}%
\pgfpathlineto{\pgfqpoint{1.705503in}{2.644316in}}%
\pgfpathlineto{\pgfqpoint{1.713770in}{2.646346in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{1.730304in}{2.650456in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.652534in}}%
\pgfpathlineto{\pgfqpoint{1.746838in}{2.654629in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{2.656740in}}%
\pgfpathlineto{\pgfqpoint{1.763373in}{2.658867in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{2.661011in}}%
\pgfpathlineto{\pgfqpoint{1.779907in}{2.663172in}}%
\pgfpathlineto{\pgfqpoint{1.788174in}{2.665349in}}%
\pgfpathlineto{\pgfqpoint{1.796441in}{2.667544in}}%
\pgfpathlineto{\pgfqpoint{1.804709in}{2.669755in}}%
\pgfpathlineto{\pgfqpoint{1.812976in}{2.671984in}}%
\pgfpathlineto{\pgfqpoint{1.821243in}{2.674230in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{2.676493in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{2.678774in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.681073in}}%
\pgfpathlineto{\pgfqpoint{1.854312in}{2.683389in}}%
\pgfpathlineto{\pgfqpoint{1.862579in}{2.685724in}}%
\pgfpathlineto{\pgfqpoint{1.870846in}{2.688077in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{2.690448in}}%
\pgfpathlineto{\pgfqpoint{1.887380in}{2.692837in}}%
\pgfpathlineto{\pgfqpoint{1.895648in}{2.695246in}}%
\pgfpathlineto{\pgfqpoint{1.903915in}{2.697672in}}%
\pgfpathlineto{\pgfqpoint{1.912182in}{2.700118in}}%
\pgfpathlineto{\pgfqpoint{1.920449in}{2.702583in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{2.705067in}}%
\pgfpathlineto{\pgfqpoint{1.936983in}{2.707569in}}%
\pgfpathlineto{\pgfqpoint{1.945251in}{2.710092in}}%
\pgfpathlineto{\pgfqpoint{1.953518in}{2.712635in}}%
\pgfpathlineto{\pgfqpoint{1.961785in}{2.715201in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{1.978319in}{2.720269in}}%
\pgfpathlineto{\pgfqpoint{1.986586in}{2.722752in}}%
\pgfpathlineto{\pgfqpoint{1.994854in}{2.725257in}}%
\pgfpathlineto{\pgfqpoint{2.003121in}{2.727793in}}%
\pgfpathlineto{\pgfqpoint{2.011388in}{2.730352in}}%
\pgfpathlineto{\pgfqpoint{2.019655in}{2.732930in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{2.735526in}}%
\pgfpathlineto{\pgfqpoint{2.036190in}{2.738142in}}%
\pgfpathlineto{\pgfqpoint{2.044457in}{2.740778in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.743436in}}%
\pgfpathlineto{\pgfqpoint{2.060991in}{2.746114in}}%
\pgfpathlineto{\pgfqpoint{2.069258in}{2.748812in}}%
\pgfpathlineto{\pgfqpoint{2.077525in}{2.751532in}}%
\pgfpathlineto{\pgfqpoint{2.085793in}{2.754273in}}%
\pgfpathlineto{\pgfqpoint{2.094060in}{2.757035in}}%
\pgfpathlineto{\pgfqpoint{2.102327in}{2.759819in}}%
\pgfpathlineto{\pgfqpoint{2.110594in}{2.762624in}}%
\pgfpathlineto{\pgfqpoint{2.118861in}{2.765452in}}%
\pgfpathlineto{\pgfqpoint{2.127128in}{2.768301in}}%
\pgfpathlineto{\pgfqpoint{2.135396in}{2.771172in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{2.774066in}}%
\pgfpathlineto{\pgfqpoint{2.151930in}{2.776982in}}%
\pgfpathlineto{\pgfqpoint{2.160197in}{2.779921in}}%
\pgfpathlineto{\pgfqpoint{2.168464in}{2.782882in}}%
\pgfpathlineto{\pgfqpoint{2.176732in}{2.785867in}}%
\pgfpathlineto{\pgfqpoint{2.184999in}{2.788874in}}%
\pgfpathlineto{\pgfqpoint{2.193266in}{2.791903in}}%
\pgfpathlineto{\pgfqpoint{2.201533in}{2.794962in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{2.798051in}}%
\pgfpathlineto{\pgfqpoint{2.218067in}{2.801150in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{2.804234in}}%
\pgfpathlineto{\pgfqpoint{2.234602in}{2.807330in}}%
\pgfpathlineto{\pgfqpoint{2.242869in}{2.810642in}}%
\pgfpathlineto{\pgfqpoint{2.251136in}{2.814218in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{2.818718in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{2.824981in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{2.832849in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{2.840801in}}%
\pgfpathlineto{\pgfqpoint{2.292472in}{2.848508in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{2.856121in}}%
\pgfpathlineto{\pgfqpoint{2.309006in}{2.863847in}}%
\pgfpathlineto{\pgfqpoint{2.317274in}{2.871681in}}%
\pgfpathlineto{\pgfqpoint{2.325541in}{2.879578in}}%
\pgfpathlineto{\pgfqpoint{2.333808in}{2.887526in}}%
\pgfpathlineto{\pgfqpoint{2.342075in}{2.895531in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{2.903601in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{2.911734in}}%
\pgfpathlineto{\pgfqpoint{2.366877in}{2.919931in}}%
\pgfpathlineto{\pgfqpoint{2.375144in}{2.928191in}}%
\pgfpathlineto{\pgfqpoint{2.383411in}{2.936515in}}%
\pgfpathlineto{\pgfqpoint{2.391678in}{2.944904in}}%
\pgfpathlineto{\pgfqpoint{2.399945in}{2.953359in}}%
\pgfpathlineto{\pgfqpoint{2.408212in}{2.961879in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{2.970464in}}%
\pgfpathlineto{\pgfqpoint{2.424747in}{2.979118in}}%
\pgfpathlineto{\pgfqpoint{2.433014in}{2.987840in}}%
\pgfpathlineto{\pgfqpoint{2.441281in}{2.996631in}}%
\pgfpathlineto{\pgfqpoint{2.449548in}{3.005482in}}%
\pgfpathlineto{\pgfqpoint{2.457816in}{3.014391in}}%
\pgfpathlineto{\pgfqpoint{2.466083in}{3.023387in}}%
\pgfpathlineto{\pgfqpoint{2.474350in}{3.032515in}}%
\pgfpathlineto{\pgfqpoint{2.482617in}{3.041784in}}%
\pgfpathlineto{\pgfqpoint{2.490884in}{3.051262in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{3.060971in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{3.070846in}}%
\pgfpathlineto{\pgfqpoint{2.515686in}{3.080773in}}%
\pgfpathlineto{\pgfqpoint{2.523953in}{3.090751in}}%
\pgfpathlineto{\pgfqpoint{2.532220in}{3.100804in}}%
\pgfpathlineto{\pgfqpoint{2.540487in}{3.110940in}}%
\pgfpathlineto{\pgfqpoint{2.548754in}{3.121158in}}%
\pgfpathlineto{\pgfqpoint{2.557022in}{3.131454in}}%
\pgfpathlineto{\pgfqpoint{2.565289in}{3.141830in}}%
\pgfpathlineto{\pgfqpoint{2.573556in}{3.152287in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{3.162824in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{2.598358in}{3.184148in}}%
\pgfpathlineto{\pgfqpoint{2.606625in}{3.194936in}}%
\pgfpathlineto{\pgfqpoint{2.614892in}{3.205801in}}%
\pgfpathlineto{\pgfqpoint{2.623159in}{3.216743in}}%
\pgfpathlineto{\pgfqpoint{2.631426in}{3.227780in}}%
\pgfpathlineto{\pgfqpoint{2.639693in}{3.238954in}}%
\pgfpathlineto{\pgfqpoint{2.647961in}{3.250251in}}%
\pgfpathlineto{\pgfqpoint{2.656228in}{3.261415in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{3.272353in}}%
\pgfpathlineto{\pgfqpoint{2.672762in}{3.282864in}}%
\pgfpathlineto{\pgfqpoint{2.681029in}{3.292524in}}%
\pgfpathlineto{\pgfqpoint{2.689296in}{3.301346in}}%
\pgfpathlineto{\pgfqpoint{2.697564in}{3.310114in}}%
\pgfpathlineto{\pgfqpoint{2.705831in}{3.319119in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{3.328303in}}%
\pgfpathlineto{\pgfqpoint{2.722365in}{3.337534in}}%
\pgfpathlineto{\pgfqpoint{2.730632in}{3.346809in}}%
\pgfpathlineto{\pgfqpoint{2.738899in}{3.356151in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.755434in}{3.375068in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{3.384639in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{3.394284in}}%
\pgfpathlineto{\pgfqpoint{2.780235in}{3.404000in}}%
\pgfpathlineto{\pgfqpoint{2.788503in}{3.413785in}}%
\pgfpathlineto{\pgfqpoint{2.796770in}{3.423653in}}%
\pgfpathlineto{\pgfqpoint{2.805037in}{3.433633in}}%
\pgfpathlineto{\pgfqpoint{2.813304in}{3.443723in}}%
\pgfpathlineto{\pgfqpoint{2.821571in}{3.453739in}}%
\pgfpathlineto{\pgfqpoint{2.829838in}{3.463603in}}%
\pgfpathlineto{\pgfqpoint{2.838106in}{3.473307in}}%
\pgfpathlineto{\pgfqpoint{2.846373in}{3.482843in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{3.492213in}}%
\pgfpathlineto{\pgfqpoint{2.862907in}{3.501612in}}%
\pgfpathlineto{\pgfqpoint{2.871174in}{3.511127in}}%
\pgfpathlineto{\pgfqpoint{2.879441in}{3.520746in}}%
\pgfpathlineto{\pgfqpoint{2.887709in}{3.530436in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{3.540195in}}%
\pgfpathlineto{\pgfqpoint{2.904243in}{3.550024in}}%
\pgfpathlineto{\pgfqpoint{2.912510in}{3.559926in}}%
\pgfpathlineto{\pgfqpoint{2.920777in}{3.569909in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{3.580001in}}%
\pgfpathlineto{\pgfqpoint{2.937312in}{3.590198in}}%
\pgfpathlineto{\pgfqpoint{2.945579in}{3.600356in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{3.610399in}}%
\pgfpathlineto{\pgfqpoint{2.962113in}{3.620643in}}%
\pgfpathlineto{\pgfqpoint{2.970380in}{3.632057in}}%
\pgfpathlineto{\pgfqpoint{2.978648in}{3.644718in}}%
\pgfpathlineto{\pgfqpoint{2.986915in}{3.658042in}}%
\pgfpathlineto{\pgfqpoint{2.995182in}{3.671725in}}%
\pgfpathlineto{\pgfqpoint{3.003449in}{3.685705in}}%
\pgfpathlineto{\pgfqpoint{3.011716in}{3.699762in}}%
\pgfpathlineto{\pgfqpoint{3.019983in}{3.713882in}}%
\pgfpathlineto{\pgfqpoint{3.028251in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{3.036518in}{3.742468in}}%
\pgfpathlineto{\pgfqpoint{3.044785in}{3.756938in}}%
\pgfpathlineto{\pgfqpoint{3.053052in}{3.771443in}}%
\pgfpathlineto{\pgfqpoint{3.061319in}{3.785981in}}%
\pgfpathlineto{\pgfqpoint{3.069587in}{3.800919in}}%
\pgfpathlineto{\pgfqpoint{3.077854in}{3.816477in}}%
\pgfpathlineto{\pgfqpoint{3.086121in}{3.831943in}}%
\pgfpathlineto{\pgfqpoint{3.094388in}{3.844753in}}%
\pgfpathlineto{\pgfqpoint{3.102655in}{3.854651in}}%
\pgfpathlineto{\pgfqpoint{3.110922in}{3.863576in}}%
\pgfpathlineto{\pgfqpoint{3.119190in}{3.872722in}}%
\pgfpathlineto{\pgfqpoint{3.127457in}{3.882056in}}%
\pgfpathlineto{\pgfqpoint{3.135724in}{3.891444in}}%
\pgfpathlineto{\pgfqpoint{3.143991in}{3.900872in}}%
\pgfpathlineto{\pgfqpoint{3.152258in}{3.910385in}}%
\pgfpathlineto{\pgfqpoint{3.160525in}{3.920012in}}%
\pgfpathlineto{\pgfqpoint{3.168793in}{3.929707in}}%
\pgfpathlineto{\pgfqpoint{3.177060in}{3.939286in}}%
\pgfpathlineto{\pgfqpoint{3.185327in}{3.948735in}}%
\pgfpathlineto{\pgfqpoint{3.193594in}{3.958922in}}%
\pgfpathlineto{\pgfqpoint{3.201861in}{3.970449in}}%
\pgfpathlineto{\pgfqpoint{3.210129in}{3.983085in}}%
\pgfpathlineto{\pgfqpoint{3.218396in}{3.995770in}}%
\pgfpathlineto{\pgfqpoint{3.226663in}{4.008378in}}%
\pgfpathlineto{\pgfqpoint{3.234930in}{4.019800in}}%
\pgfpathlineto{\pgfqpoint{3.243197in}{4.029223in}}%
\pgfpathlineto{\pgfqpoint{3.251464in}{4.037027in}}%
\pgfpathlineto{\pgfqpoint{3.259732in}{4.045047in}}%
\pgfpathlineto{\pgfqpoint{3.267999in}{4.053507in}}%
\pgfpathlineto{\pgfqpoint{3.276266in}{4.062135in}}%
\pgfpathlineto{\pgfqpoint{3.284533in}{4.070721in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{4.079324in}}%
\pgfpathlineto{\pgfqpoint{3.301067in}{4.088231in}}%
\pgfpathlineto{\pgfqpoint{3.309335in}{4.097490in}}%
\pgfpathlineto{\pgfqpoint{3.317602in}{4.109442in}}%
\pgfpathlineto{\pgfqpoint{3.325869in}{4.126003in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{4.146477in}}%
\pgfpathlineto{\pgfqpoint{3.342403in}{4.167017in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{4.187094in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{4.206517in}}%
\pgfpathlineto{\pgfqpoint{3.367205in}{4.225121in}}%
\pgfpathlineto{\pgfqpoint{3.375472in}{4.242380in}}%
\pgfpathlineto{\pgfqpoint{3.383739in}{4.255648in}}%
\pgfpathlineto{\pgfqpoint{3.392006in}{4.264457in}}%
\pgfpathlineto{\pgfqpoint{3.400274in}{4.269833in}}%
\pgfpathlineto{\pgfqpoint{3.408541in}{4.272703in}}%
\pgfpathlineto{\pgfqpoint{3.416808in}{4.273427in}}%
\pgfpathlineto{\pgfqpoint{3.425075in}{4.274265in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{4.275570in}}%
\pgfpathlineto{\pgfqpoint{3.441609in}{4.277047in}}%
\pgfpathlineto{\pgfqpoint{3.449877in}{4.278409in}}%
\pgfpathlineto{\pgfqpoint{3.458144in}{4.279708in}}%
\pgfpathlineto{\pgfqpoint{3.466411in}{4.281258in}}%
\pgfpathlineto{\pgfqpoint{3.474678in}{4.283116in}}%
\pgfpathlineto{\pgfqpoint{3.482945in}{4.285606in}}%
\pgfpathlineto{\pgfqpoint{3.491213in}{4.289060in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{4.293362in}}%
\pgfpathlineto{\pgfqpoint{3.507747in}{4.297666in}}%
\pgfpathlineto{\pgfqpoint{3.516014in}{4.301826in}}%
\pgfpathlineto{\pgfqpoint{3.524281in}{4.305971in}}%
\pgfpathlineto{\pgfqpoint{3.532548in}{4.310242in}}%
\pgfpathlineto{\pgfqpoint{3.540816in}{4.314587in}}%
\pgfpathlineto{\pgfqpoint{3.549083in}{4.318638in}}%
\pgfpathlineto{\pgfqpoint{3.557350in}{4.322319in}}%
\pgfpathlineto{\pgfqpoint{3.565617in}{4.324932in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{4.325673in}}%
\pgfpathlineto{\pgfqpoint{3.582151in}{4.324743in}}%
\pgfpathlineto{\pgfqpoint{3.590419in}{4.323818in}}%
\pgfpathlineto{\pgfqpoint{3.598686in}{4.323231in}}%
\pgfpathlineto{\pgfqpoint{3.606953in}{4.322779in}}%
\pgfpathlineto{\pgfqpoint{3.615220in}{4.322213in}}%
\pgfpathlineto{\pgfqpoint{3.623487in}{4.321574in}}%
\pgfpathlineto{\pgfqpoint{3.631755in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{3.640022in}{4.321111in}}%
\pgfpathlineto{\pgfqpoint{3.648289in}{4.321281in}}%
\pgfpathlineto{\pgfqpoint{3.656556in}{4.321589in}}%
\pgfpathlineto{\pgfqpoint{3.664823in}{4.322029in}}%
\pgfpathlineto{\pgfqpoint{3.673090in}{4.322536in}}%
\pgfpathlineto{\pgfqpoint{3.681358in}{4.323094in}}%
\pgfpathlineto{\pgfqpoint{3.689625in}{4.323498in}}%
\pgfpathlineto{\pgfqpoint{3.697892in}{4.323467in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{4.322968in}}%
\pgfpathlineto{\pgfqpoint{3.714426in}{4.321794in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{4.319885in}}%
\pgfpathlineto{\pgfqpoint{3.730961in}{4.317582in}}%
\pgfpathlineto{\pgfqpoint{3.739228in}{4.315383in}}%
\pgfpathlineto{\pgfqpoint{3.747495in}{4.313284in}}%
\pgfpathlineto{\pgfqpoint{3.755762in}{4.311182in}}%
\pgfpathlineto{\pgfqpoint{3.764029in}{4.309053in}}%
\pgfpathlineto{\pgfqpoint{3.772296in}{4.306918in}}%
\pgfpathlineto{\pgfqpoint{3.780564in}{4.304808in}}%
\pgfpathlineto{\pgfqpoint{3.788831in}{4.302729in}}%
\pgfpathlineto{\pgfqpoint{3.797098in}{4.300724in}}%
\pgfpathlineto{\pgfqpoint{3.805365in}{4.298807in}}%
\pgfpathlineto{\pgfqpoint{3.813632in}{4.296679in}}%
\pgfpathlineto{\pgfqpoint{3.821900in}{4.293864in}}%
\pgfpathlineto{\pgfqpoint{3.830167in}{4.290669in}}%
\pgfpathlineto{\pgfqpoint{3.838434in}{4.290561in}}%
\pgfpathlineto{\pgfqpoint{3.846701in}{4.294550in}}%
\pgfpathlineto{\pgfqpoint{3.854968in}{4.300281in}}%
\pgfpathlineto{\pgfqpoint{3.863235in}{4.303733in}}%
\pgfpathlineto{\pgfqpoint{3.871503in}{4.304842in}}%
\pgfpathlineto{\pgfqpoint{3.879770in}{4.304132in}}%
\pgfpathlineto{\pgfqpoint{3.888037in}{4.301722in}}%
\pgfpathlineto{\pgfqpoint{3.896304in}{4.298982in}}%
\pgfpathlineto{\pgfqpoint{3.904571in}{4.298361in}}%
\pgfpathlineto{\pgfqpoint{3.912838in}{4.299871in}}%
\pgfpathlineto{\pgfqpoint{3.921106in}{4.302552in}}%
\pgfpathlineto{\pgfqpoint{3.929373in}{4.306128in}}%
\pgfpathlineto{\pgfqpoint{3.937640in}{4.308764in}}%
\pgfpathlineto{\pgfqpoint{3.945907in}{4.307025in}}%
\pgfpathlineto{\pgfqpoint{3.954174in}{4.301369in}}%
\pgfpathlineto{\pgfqpoint{3.962442in}{4.300238in}}%
\pgfpathlineto{\pgfqpoint{3.970709in}{4.306433in}}%
\pgfpathlineto{\pgfqpoint{3.978976in}{4.316016in}}%
\pgfpathlineto{\pgfqpoint{3.987243in}{4.321100in}}%
\pgfpathlineto{\pgfqpoint{3.995510in}{4.321732in}}%
\pgfpathlineto{\pgfqpoint{4.003777in}{4.322975in}}%
\pgfpathlineto{\pgfqpoint{4.012045in}{4.326560in}}%
\pgfpathlineto{\pgfqpoint{4.020312in}{4.330930in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{4.332813in}}%
\pgfpathlineto{\pgfqpoint{4.036846in}{4.332070in}}%
\pgfpathlineto{\pgfqpoint{4.045113in}{4.328876in}}%
\pgfpathlineto{\pgfqpoint{4.053380in}{4.323259in}}%
\pgfpathlineto{\pgfqpoint{4.061648in}{4.316936in}}%
\pgfpathlineto{\pgfqpoint{4.069915in}{4.313700in}}%
\pgfpathlineto{\pgfqpoint{4.078182in}{4.313250in}}%
\pgfpathlineto{\pgfqpoint{4.086449in}{4.306774in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{4.290858in}}%
\pgfpathlineto{\pgfqpoint{4.102984in}{4.272907in}}%
\pgfpathlineto{\pgfqpoint{4.111251in}{4.270117in}}%
\pgfpathlineto{\pgfqpoint{4.119518in}{4.282839in}}%
\pgfpathlineto{\pgfqpoint{4.127785in}{4.298637in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{4.312612in}}%
\pgfpathlineto{\pgfqpoint{4.144319in}{4.325120in}}%
\pgfpathlineto{\pgfqpoint{4.152587in}{4.337074in}}%
\pgfpathlineto{\pgfqpoint{4.160854in}{4.348348in}}%
\pgfpathlineto{\pgfqpoint{4.169121in}{4.355652in}}%
\pgfpathlineto{\pgfqpoint{4.177388in}{4.357555in}}%
\pgfpathlineto{\pgfqpoint{4.185655in}{4.354307in}}%
\pgfpathlineto{\pgfqpoint{4.193922in}{4.346733in}}%
\pgfpathlineto{\pgfqpoint{4.202190in}{4.334735in}}%
\pgfpathlineto{\pgfqpoint{4.210457in}{4.317192in}}%
\pgfpathlineto{\pgfqpoint{4.218724in}{4.293537in}}%
\pgfpathlineto{\pgfqpoint{4.226991in}{4.269727in}}%
\pgfpathlineto{\pgfqpoint{4.235258in}{4.261827in}}%
\pgfpathlineto{\pgfqpoint{4.243526in}{4.270688in}}%
\pgfpathlineto{\pgfqpoint{4.251793in}{4.286540in}}%
\pgfpathlineto{\pgfqpoint{4.260060in}{4.304944in}}%
\pgfpathlineto{\pgfqpoint{4.268327in}{4.322062in}}%
\pgfpathlineto{\pgfqpoint{4.276594in}{4.327046in}}%
\pgfpathlineto{\pgfqpoint{4.284861in}{4.319294in}}%
\pgfpathlineto{\pgfqpoint{4.293129in}{4.308279in}}%
\pgfpathlineto{\pgfqpoint{4.301396in}{4.298580in}}%
\pgfpathlineto{\pgfqpoint{4.309663in}{4.291762in}}%
\pgfpathlineto{\pgfqpoint{4.317930in}{4.292376in}}%
\pgfpathlineto{\pgfqpoint{4.326197in}{4.300675in}}%
\pgfpathlineto{\pgfqpoint{4.334464in}{4.309456in}}%
\pgfpathlineto{\pgfqpoint{4.342732in}{4.315025in}}%
\pgfpathlineto{\pgfqpoint{4.350999in}{4.316562in}}%
\pgfpathlineto{\pgfqpoint{4.359266in}{4.311681in}}%
\pgfpathlineto{\pgfqpoint{4.367533in}{4.300268in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{4.290283in}}%
\pgfpathlineto{\pgfqpoint{4.384068in}{4.286045in}}%
\pgfpathlineto{\pgfqpoint{4.392335in}{4.287491in}}%
\pgfpathlineto{\pgfqpoint{4.400602in}{4.294113in}}%
\pgfpathlineto{\pgfqpoint{4.408869in}{4.305673in}}%
\pgfpathlineto{\pgfqpoint{4.417136in}{4.307164in}}%
\pgfpathlineto{\pgfqpoint{4.425403in}{4.289939in}}%
\pgfpathlineto{\pgfqpoint{4.433671in}{4.259567in}}%
\pgfpathlineto{\pgfqpoint{4.441938in}{4.236241in}}%
\pgfpathlineto{\pgfqpoint{4.450205in}{4.221834in}}%
\pgfpathlineto{\pgfqpoint{4.458472in}{4.217063in}}%
\pgfpathlineto{\pgfqpoint{4.466739in}{4.222450in}}%
\pgfpathlineto{\pgfqpoint{4.475006in}{4.232048in}}%
\pgfpathlineto{\pgfqpoint{4.483274in}{4.223697in}}%
\pgfpathlineto{\pgfqpoint{4.491541in}{4.195182in}}%
\pgfpathlineto{\pgfqpoint{4.499808in}{4.160094in}}%
\pgfpathlineto{\pgfqpoint{4.508075in}{4.126967in}}%
\pgfpathlineto{\pgfqpoint{4.516342in}{4.096011in}}%
\pgfpathlineto{\pgfqpoint{4.524610in}{4.067892in}}%
\pgfpathlineto{\pgfqpoint{4.532877in}{4.042860in}}%
\pgfpathlineto{\pgfqpoint{4.541144in}{4.031876in}}%
\pgfpathlineto{\pgfqpoint{4.549411in}{4.042360in}}%
\pgfpathlineto{\pgfqpoint{4.557678in}{4.059407in}}%
\pgfpathlineto{\pgfqpoint{4.565945in}{4.021468in}}%
\pgfpathlineto{\pgfqpoint{4.574213in}{3.921317in}}%
\pgfpathlineto{\pgfqpoint{4.582480in}{3.813200in}}%
\pgfpathlineto{\pgfqpoint{4.590747in}{3.735206in}}%
\pgfpathlineto{\pgfqpoint{4.599014in}{3.684958in}}%
\pgfpathlineto{\pgfqpoint{4.607281in}{3.650040in}}%
\pgfpathlineto{\pgfqpoint{4.615548in}{3.629333in}}%
\pgfpathlineto{\pgfqpoint{4.623816in}{3.620198in}}%
\pgfpathlineto{\pgfqpoint{4.632083in}{3.620751in}}%
\pgfpathlineto{\pgfqpoint{4.640350in}{3.648567in}}%
\pgfpathlineto{\pgfqpoint{4.648617in}{3.781771in}}%
\pgfpathlineto{\pgfqpoint{4.656884in}{4.031465in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{4.257027in}}%
\pgfpathlineto{\pgfqpoint{4.673419in}{4.348054in}}%
\pgfpathlineto{\pgfqpoint{4.681686in}{4.324552in}}%
\pgfpathlineto{\pgfqpoint{4.689953in}{4.293288in}}%
\pgfpathlineto{\pgfqpoint{4.698220in}{4.268133in}}%
\pgfpathlineto{\pgfqpoint{4.706487in}{4.252697in}}%
\pgfpathlineto{\pgfqpoint{4.714755in}{4.250015in}}%
\pgfpathlineto{\pgfqpoint{4.723022in}{4.258932in}}%
\pgfpathlineto{\pgfqpoint{4.731289in}{4.272442in}}%
\pgfpathlineto{\pgfqpoint{4.739556in}{4.289637in}}%
\pgfpathlineto{\pgfqpoint{4.747823in}{4.298822in}}%
\pgfpathlineto{\pgfqpoint{4.756090in}{4.289712in}}%
\pgfpathlineto{\pgfqpoint{4.764358in}{4.267261in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{4.259645in}}%
\pgfpathlineto{\pgfqpoint{4.780892in}{4.271363in}}%
\pgfpathlineto{\pgfqpoint{4.789159in}{4.287131in}}%
\pgfpathlineto{\pgfqpoint{4.797426in}{4.292751in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.287835in}}%
\pgfpathlineto{\pgfqpoint{4.813961in}{4.271299in}}%
\pgfpathlineto{\pgfqpoint{4.822228in}{4.242747in}}%
\pgfpathlineto{\pgfqpoint{4.830495in}{4.221976in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{4.228504in}}%
\pgfpathlineto{\pgfqpoint{4.847029in}{4.257090in}}%
\pgfpathlineto{\pgfqpoint{4.855297in}{4.273238in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{4.270866in}}%
\pgfpathlineto{\pgfqpoint{4.871831in}{4.256237in}}%
\pgfpathlineto{\pgfqpoint{4.880098in}{4.235911in}}%
\pgfpathlineto{\pgfqpoint{4.888365in}{4.213066in}}%
\pgfpathlineto{\pgfqpoint{4.896632in}{4.208568in}}%
\pgfpathlineto{\pgfqpoint{4.904900in}{4.226521in}}%
\pgfpathlineto{\pgfqpoint{4.913167in}{4.250990in}}%
\pgfpathlineto{\pgfqpoint{4.921434in}{4.264270in}}%
\pgfpathlineto{\pgfqpoint{4.929701in}{4.264074in}}%
\pgfpathlineto{\pgfqpoint{4.937968in}{4.236527in}}%
\pgfpathlineto{\pgfqpoint{4.946235in}{4.178464in}}%
\pgfpathlineto{\pgfqpoint{4.954503in}{4.117148in}}%
\pgfpathlineto{\pgfqpoint{4.962770in}{4.084669in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{4.079368in}}%
\pgfpathlineto{\pgfqpoint{4.979304in}{4.084851in}}%
\pgfpathlineto{\pgfqpoint{4.987571in}{4.098011in}}%
\pgfpathlineto{\pgfqpoint{4.995839in}{4.108142in}}%
\pgfpathlineto{\pgfqpoint{5.004106in}{4.101920in}}%
\pgfpathlineto{\pgfqpoint{5.012373in}{4.081315in}}%
\pgfpathlineto{\pgfqpoint{5.020640in}{4.064205in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{4.054480in}}%
\pgfpathlineto{\pgfqpoint{5.037174in}{4.050529in}}%
\pgfpathlineto{\pgfqpoint{5.045442in}{4.050192in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{4.052142in}}%
\pgfpathlineto{\pgfqpoint{5.061976in}{4.044961in}}%
\pgfpathlineto{\pgfqpoint{5.070243in}{4.025901in}}%
\pgfpathlineto{\pgfqpoint{5.078510in}{4.002647in}}%
\pgfpathlineto{\pgfqpoint{5.086777in}{3.985936in}}%
\pgfpathlineto{\pgfqpoint{5.095045in}{3.971616in}}%
\pgfpathlineto{\pgfqpoint{5.103312in}{3.921511in}}%
\pgfpathlineto{\pgfqpoint{5.111579in}{3.825862in}}%
\pgfpathlineto{\pgfqpoint{5.119846in}{3.745456in}}%
\pgfpathlineto{\pgfqpoint{5.128113in}{3.769534in}}%
\pgfpathlineto{\pgfqpoint{5.136381in}{3.884356in}}%
\pgfpathlineto{\pgfqpoint{5.144648in}{3.933606in}}%
\pgfpathlineto{\pgfqpoint{5.152915in}{3.876681in}}%
\pgfpathlineto{\pgfqpoint{5.161182in}{3.793804in}}%
\pgfpathlineto{\pgfqpoint{5.169449in}{3.809814in}}%
\pgfpathlineto{\pgfqpoint{5.177716in}{3.918570in}}%
\pgfpathlineto{\pgfqpoint{5.185984in}{4.024040in}}%
\pgfpathlineto{\pgfqpoint{5.194251in}{4.100583in}}%
\pgfpathlineto{\pgfqpoint{5.202518in}{4.156409in}}%
\pgfpathlineto{\pgfqpoint{5.210785in}{4.205261in}}%
\pgfpathlineto{\pgfqpoint{5.219052in}{4.245989in}}%
\pgfpathlineto{\pgfqpoint{5.227319in}{4.265747in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{4.260568in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{4.245845in}}%
\pgfpathlineto{\pgfqpoint{5.252121in}{4.248305in}}%
\pgfpathlineto{\pgfqpoint{5.260388in}{4.266792in}}%
\pgfpathlineto{\pgfqpoint{5.268655in}{4.278334in}}%
\pgfpathlineto{\pgfqpoint{5.276923in}{4.276010in}}%
\pgfpathlineto{\pgfqpoint{5.285190in}{4.267800in}}%
\pgfpathlineto{\pgfqpoint{5.293457in}{4.268328in}}%
\pgfpathlineto{\pgfqpoint{5.301724in}{4.277390in}}%
\pgfpathlineto{\pgfqpoint{5.309991in}{4.286383in}}%
\pgfpathlineto{\pgfqpoint{5.318258in}{4.292620in}}%
\pgfpathlineto{\pgfqpoint{5.326526in}{4.296793in}}%
\pgfpathlineto{\pgfqpoint{5.334793in}{4.300265in}}%
\pgfpathlineto{\pgfqpoint{5.343060in}{4.303048in}}%
\pgfpathlineto{\pgfqpoint{5.351327in}{4.305064in}}%
\pgfpathlineto{\pgfqpoint{5.359594in}{4.306275in}}%
\pgfpathlineto{\pgfqpoint{5.367861in}{4.302815in}}%
\pgfpathlineto{\pgfqpoint{5.376129in}{4.286990in}}%
\pgfpathlineto{\pgfqpoint{5.384396in}{4.259888in}}%
\pgfpathlineto{\pgfqpoint{5.392663in}{4.245108in}}%
\pgfpathlineto{\pgfqpoint{5.400930in}{4.251017in}}%
\pgfpathlineto{\pgfqpoint{5.409197in}{4.270951in}}%
\pgfpathlineto{\pgfqpoint{5.417465in}{4.290403in}}%
\pgfpathlineto{\pgfqpoint{5.425732in}{4.308336in}}%
\pgfpathlineto{\pgfqpoint{5.433999in}{4.315245in}}%
\pgfpathlineto{\pgfqpoint{5.442266in}{4.307495in}}%
\pgfpathlineto{\pgfqpoint{5.450533in}{4.291585in}}%
\pgfpathlineto{\pgfqpoint{5.458800in}{4.282266in}}%
\pgfpathlineto{\pgfqpoint{5.467068in}{4.280012in}}%
\pgfpathlineto{\pgfqpoint{5.475335in}{4.281261in}}%
\pgfpathlineto{\pgfqpoint{5.483602in}{4.284700in}}%
\pgfpathlineto{\pgfqpoint{5.491869in}{4.285092in}}%
\pgfpathlineto{\pgfqpoint{5.500136in}{4.270213in}}%
\pgfpathlineto{\pgfqpoint{5.508403in}{4.240917in}}%
\pgfpathlineto{\pgfqpoint{5.516671in}{4.231057in}}%
\pgfpathlineto{\pgfqpoint{5.524938in}{4.254591in}}%
\pgfpathlineto{\pgfqpoint{5.533205in}{4.294772in}}%
\pgfpathlineto{\pgfqpoint{5.541472in}{4.309559in}}%
\pgfpathlineto{\pgfqpoint{5.549739in}{4.296486in}}%
\pgfpathlineto{\pgfqpoint{5.558007in}{4.254898in}}%
\pgfpathlineto{\pgfqpoint{5.558007in}{4.356500in}}%
\pgfpathlineto{\pgfqpoint{5.558007in}{4.356500in}}%
\pgfpathlineto{\pgfqpoint{5.549739in}{4.350687in}}%
\pgfpathlineto{\pgfqpoint{5.541472in}{4.347213in}}%
\pgfpathlineto{\pgfqpoint{5.533205in}{4.346026in}}%
\pgfpathlineto{\pgfqpoint{5.524938in}{4.346783in}}%
\pgfpathlineto{\pgfqpoint{5.516671in}{4.342871in}}%
\pgfpathlineto{\pgfqpoint{5.508403in}{4.331683in}}%
\pgfpathlineto{\pgfqpoint{5.500136in}{4.319206in}}%
\pgfpathlineto{\pgfqpoint{5.491869in}{4.320213in}}%
\pgfpathlineto{\pgfqpoint{5.483602in}{4.334474in}}%
\pgfpathlineto{\pgfqpoint{5.475335in}{4.345231in}}%
\pgfpathlineto{\pgfqpoint{5.467068in}{4.345409in}}%
\pgfpathlineto{\pgfqpoint{5.458800in}{4.338745in}}%
\pgfpathlineto{\pgfqpoint{5.450533in}{4.334713in}}%
\pgfpathlineto{\pgfqpoint{5.442266in}{4.333744in}}%
\pgfpathlineto{\pgfqpoint{5.433999in}{4.335293in}}%
\pgfpathlineto{\pgfqpoint{5.425732in}{4.339084in}}%
\pgfpathlineto{\pgfqpoint{5.417465in}{4.343548in}}%
\pgfpathlineto{\pgfqpoint{5.409197in}{4.344410in}}%
\pgfpathlineto{\pgfqpoint{5.400930in}{4.341562in}}%
\pgfpathlineto{\pgfqpoint{5.392663in}{4.337211in}}%
\pgfpathlineto{\pgfqpoint{5.384396in}{4.332417in}}%
\pgfpathlineto{\pgfqpoint{5.376129in}{4.328381in}}%
\pgfpathlineto{\pgfqpoint{5.367861in}{4.328604in}}%
\pgfpathlineto{\pgfqpoint{5.359594in}{4.333003in}}%
\pgfpathlineto{\pgfqpoint{5.351327in}{4.333216in}}%
\pgfpathlineto{\pgfqpoint{5.343060in}{4.325149in}}%
\pgfpathlineto{\pgfqpoint{5.334793in}{4.313225in}}%
\pgfpathlineto{\pgfqpoint{5.326526in}{4.310712in}}%
\pgfpathlineto{\pgfqpoint{5.318258in}{4.318142in}}%
\pgfpathlineto{\pgfqpoint{5.309991in}{4.326409in}}%
\pgfpathlineto{\pgfqpoint{5.301724in}{4.330747in}}%
\pgfpathlineto{\pgfqpoint{5.293457in}{4.330349in}}%
\pgfpathlineto{\pgfqpoint{5.285190in}{4.322386in}}%
\pgfpathlineto{\pgfqpoint{5.276923in}{4.307078in}}%
\pgfpathlineto{\pgfqpoint{5.268655in}{4.299252in}}%
\pgfpathlineto{\pgfqpoint{5.260388in}{4.306983in}}%
\pgfpathlineto{\pgfqpoint{5.252121in}{4.325638in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{4.340193in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{4.349387in}}%
\pgfpathlineto{\pgfqpoint{5.227319in}{4.347133in}}%
\pgfpathlineto{\pgfqpoint{5.219052in}{4.330011in}}%
\pgfpathlineto{\pgfqpoint{5.210785in}{4.305126in}}%
\pgfpathlineto{\pgfqpoint{5.202518in}{4.297299in}}%
\pgfpathlineto{\pgfqpoint{5.194251in}{4.308211in}}%
\pgfpathlineto{\pgfqpoint{5.185984in}{4.322570in}}%
\pgfpathlineto{\pgfqpoint{5.177716in}{4.331008in}}%
\pgfpathlineto{\pgfqpoint{5.169449in}{4.333249in}}%
\pgfpathlineto{\pgfqpoint{5.161182in}{4.327860in}}%
\pgfpathlineto{\pgfqpoint{5.152915in}{4.314990in}}%
\pgfpathlineto{\pgfqpoint{5.144648in}{4.307426in}}%
\pgfpathlineto{\pgfqpoint{5.136381in}{4.313369in}}%
\pgfpathlineto{\pgfqpoint{5.128113in}{4.327493in}}%
\pgfpathlineto{\pgfqpoint{5.119846in}{4.329272in}}%
\pgfpathlineto{\pgfqpoint{5.111579in}{4.316940in}}%
\pgfpathlineto{\pgfqpoint{5.103312in}{4.305998in}}%
\pgfpathlineto{\pgfqpoint{5.095045in}{4.306978in}}%
\pgfpathlineto{\pgfqpoint{5.086777in}{4.316029in}}%
\pgfpathlineto{\pgfqpoint{5.078510in}{4.317656in}}%
\pgfpathlineto{\pgfqpoint{5.070243in}{4.310340in}}%
\pgfpathlineto{\pgfqpoint{5.061976in}{4.305794in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{4.312408in}}%
\pgfpathlineto{\pgfqpoint{5.045442in}{4.326725in}}%
\pgfpathlineto{\pgfqpoint{5.037174in}{4.334070in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{4.332851in}}%
\pgfpathlineto{\pgfqpoint{5.020640in}{4.329443in}}%
\pgfpathlineto{\pgfqpoint{5.012373in}{4.328693in}}%
\pgfpathlineto{\pgfqpoint{5.004106in}{4.329557in}}%
\pgfpathlineto{\pgfqpoint{4.995839in}{4.327280in}}%
\pgfpathlineto{\pgfqpoint{4.987571in}{4.321330in}}%
\pgfpathlineto{\pgfqpoint{4.979304in}{4.317947in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{4.322125in}}%
\pgfpathlineto{\pgfqpoint{4.962770in}{4.331847in}}%
\pgfpathlineto{\pgfqpoint{4.954503in}{4.337633in}}%
\pgfpathlineto{\pgfqpoint{4.946235in}{4.338270in}}%
\pgfpathlineto{\pgfqpoint{4.937968in}{4.335342in}}%
\pgfpathlineto{\pgfqpoint{4.929701in}{4.330207in}}%
\pgfpathlineto{\pgfqpoint{4.921434in}{4.324018in}}%
\pgfpathlineto{\pgfqpoint{4.913167in}{4.322716in}}%
\pgfpathlineto{\pgfqpoint{4.904900in}{4.327068in}}%
\pgfpathlineto{\pgfqpoint{4.896632in}{4.332025in}}%
\pgfpathlineto{\pgfqpoint{4.888365in}{4.333039in}}%
\pgfpathlineto{\pgfqpoint{4.880098in}{4.330617in}}%
\pgfpathlineto{\pgfqpoint{4.871831in}{4.327213in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{4.323225in}}%
\pgfpathlineto{\pgfqpoint{4.855297in}{4.322514in}}%
\pgfpathlineto{\pgfqpoint{4.847029in}{4.328765in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{4.340207in}}%
\pgfpathlineto{\pgfqpoint{4.830495in}{4.346964in}}%
\pgfpathlineto{\pgfqpoint{4.822228in}{4.347504in}}%
\pgfpathlineto{\pgfqpoint{4.813961in}{4.344717in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.341530in}}%
\pgfpathlineto{\pgfqpoint{4.797426in}{4.338669in}}%
\pgfpathlineto{\pgfqpoint{4.789159in}{4.340724in}}%
\pgfpathlineto{\pgfqpoint{4.780892in}{4.348402in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{4.356028in}}%
\pgfpathlineto{\pgfqpoint{4.764358in}{4.357494in}}%
\pgfpathlineto{\pgfqpoint{4.756090in}{4.353762in}}%
\pgfpathlineto{\pgfqpoint{4.747823in}{4.350579in}}%
\pgfpathlineto{\pgfqpoint{4.739556in}{4.348997in}}%
\pgfpathlineto{\pgfqpoint{4.731289in}{4.349070in}}%
\pgfpathlineto{\pgfqpoint{4.723022in}{4.350864in}}%
\pgfpathlineto{\pgfqpoint{4.714755in}{4.353735in}}%
\pgfpathlineto{\pgfqpoint{4.706487in}{4.353248in}}%
\pgfpathlineto{\pgfqpoint{4.698220in}{4.348594in}}%
\pgfpathlineto{\pgfqpoint{4.689953in}{4.341932in}}%
\pgfpathlineto{\pgfqpoint{4.681686in}{4.335850in}}%
\pgfpathlineto{\pgfqpoint{4.673419in}{4.330863in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{4.330994in}}%
\pgfpathlineto{\pgfqpoint{4.656884in}{4.336981in}}%
\pgfpathlineto{\pgfqpoint{4.648617in}{4.344783in}}%
\pgfpathlineto{\pgfqpoint{4.640350in}{4.349256in}}%
\pgfpathlineto{\pgfqpoint{4.632083in}{4.350671in}}%
\pgfpathlineto{\pgfqpoint{4.623816in}{4.350924in}}%
\pgfpathlineto{\pgfqpoint{4.615548in}{4.350449in}}%
\pgfpathlineto{\pgfqpoint{4.607281in}{4.349282in}}%
\pgfpathlineto{\pgfqpoint{4.599014in}{4.347465in}}%
\pgfpathlineto{\pgfqpoint{4.590747in}{4.345033in}}%
\pgfpathlineto{\pgfqpoint{4.582480in}{4.342168in}}%
\pgfpathlineto{\pgfqpoint{4.574213in}{4.338921in}}%
\pgfpathlineto{\pgfqpoint{4.565945in}{4.334323in}}%
\pgfpathlineto{\pgfqpoint{4.557678in}{4.326984in}}%
\pgfpathlineto{\pgfqpoint{4.549411in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{4.541144in}{4.301424in}}%
\pgfpathlineto{\pgfqpoint{4.532877in}{4.280643in}}%
\pgfpathlineto{\pgfqpoint{4.524610in}{4.263598in}}%
\pgfpathlineto{\pgfqpoint{4.516342in}{4.264155in}}%
\pgfpathlineto{\pgfqpoint{4.508075in}{4.280158in}}%
\pgfpathlineto{\pgfqpoint{4.499808in}{4.291504in}}%
\pgfpathlineto{\pgfqpoint{4.491541in}{4.293099in}}%
\pgfpathlineto{\pgfqpoint{4.483274in}{4.289804in}}%
\pgfpathlineto{\pgfqpoint{4.475006in}{4.289246in}}%
\pgfpathlineto{\pgfqpoint{4.466739in}{4.291299in}}%
\pgfpathlineto{\pgfqpoint{4.458472in}{4.294011in}}%
\pgfpathlineto{\pgfqpoint{4.450205in}{4.296840in}}%
\pgfpathlineto{\pgfqpoint{4.441938in}{4.301331in}}%
\pgfpathlineto{\pgfqpoint{4.433671in}{4.310084in}}%
\pgfpathlineto{\pgfqpoint{4.425403in}{4.322744in}}%
\pgfpathlineto{\pgfqpoint{4.417136in}{4.335590in}}%
\pgfpathlineto{\pgfqpoint{4.408869in}{4.347553in}}%
\pgfpathlineto{\pgfqpoint{4.400602in}{4.356700in}}%
\pgfpathlineto{\pgfqpoint{4.392335in}{4.359585in}}%
\pgfpathlineto{\pgfqpoint{4.384068in}{4.356647in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{4.352830in}}%
\pgfpathlineto{\pgfqpoint{4.367533in}{4.349640in}}%
\pgfpathlineto{\pgfqpoint{4.359266in}{4.347060in}}%
\pgfpathlineto{\pgfqpoint{4.350999in}{4.345073in}}%
\pgfpathlineto{\pgfqpoint{4.342732in}{4.343879in}}%
\pgfpathlineto{\pgfqpoint{4.334464in}{4.346543in}}%
\pgfpathlineto{\pgfqpoint{4.326197in}{4.353977in}}%
\pgfpathlineto{\pgfqpoint{4.317930in}{4.363245in}}%
\pgfpathlineto{\pgfqpoint{4.309663in}{4.368672in}}%
\pgfpathlineto{\pgfqpoint{4.301396in}{4.370226in}}%
\pgfpathlineto{\pgfqpoint{4.293129in}{4.368596in}}%
\pgfpathlineto{\pgfqpoint{4.284861in}{4.364062in}}%
\pgfpathlineto{\pgfqpoint{4.276594in}{4.359117in}}%
\pgfpathlineto{\pgfqpoint{4.268327in}{4.358867in}}%
\pgfpathlineto{\pgfqpoint{4.260060in}{4.362904in}}%
\pgfpathlineto{\pgfqpoint{4.251793in}{4.363155in}}%
\pgfpathlineto{\pgfqpoint{4.243526in}{4.356833in}}%
\pgfpathlineto{\pgfqpoint{4.235258in}{4.347421in}}%
\pgfpathlineto{\pgfqpoint{4.226991in}{4.342353in}}%
\pgfpathlineto{\pgfqpoint{4.218724in}{4.341740in}}%
\pgfpathlineto{\pgfqpoint{4.210457in}{4.344349in}}%
\pgfpathlineto{\pgfqpoint{4.202190in}{4.349680in}}%
\pgfpathlineto{\pgfqpoint{4.193922in}{4.356351in}}%
\pgfpathlineto{\pgfqpoint{4.185655in}{4.361270in}}%
\pgfpathlineto{\pgfqpoint{4.177388in}{4.364297in}}%
\pgfpathlineto{\pgfqpoint{4.169121in}{4.364336in}}%
\pgfpathlineto{\pgfqpoint{4.160854in}{4.361001in}}%
\pgfpathlineto{\pgfqpoint{4.152587in}{4.356552in}}%
\pgfpathlineto{\pgfqpoint{4.144319in}{4.356353in}}%
\pgfpathlineto{\pgfqpoint{4.136052in}{4.360431in}}%
\pgfpathlineto{\pgfqpoint{4.127785in}{4.365808in}}%
\pgfpathlineto{\pgfqpoint{4.119518in}{4.371241in}}%
\pgfpathlineto{\pgfqpoint{4.111251in}{4.375635in}}%
\pgfpathlineto{\pgfqpoint{4.102984in}{4.376187in}}%
\pgfpathlineto{\pgfqpoint{4.094716in}{4.372941in}}%
\pgfpathlineto{\pgfqpoint{4.086449in}{4.368596in}}%
\pgfpathlineto{\pgfqpoint{4.078182in}{4.364332in}}%
\pgfpathlineto{\pgfqpoint{4.069915in}{4.361032in}}%
\pgfpathlineto{\pgfqpoint{4.061648in}{4.361068in}}%
\pgfpathlineto{\pgfqpoint{4.053380in}{4.364436in}}%
\pgfpathlineto{\pgfqpoint{4.045113in}{4.369140in}}%
\pgfpathlineto{\pgfqpoint{4.036846in}{4.374257in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{4.379027in}}%
\pgfpathlineto{\pgfqpoint{4.020312in}{4.381322in}}%
\pgfpathlineto{\pgfqpoint{4.012045in}{4.381086in}}%
\pgfpathlineto{\pgfqpoint{4.003777in}{4.379128in}}%
\pgfpathlineto{\pgfqpoint{3.995510in}{4.375855in}}%
\pgfpathlineto{\pgfqpoint{3.987243in}{4.371755in}}%
\pgfpathlineto{\pgfqpoint{3.978976in}{4.368221in}}%
\pgfpathlineto{\pgfqpoint{3.970709in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{3.962442in}{4.363828in}}%
\pgfpathlineto{\pgfqpoint{3.954174in}{4.363985in}}%
\pgfpathlineto{\pgfqpoint{3.945907in}{4.365409in}}%
\pgfpathlineto{\pgfqpoint{3.937640in}{4.366893in}}%
\pgfpathlineto{\pgfqpoint{3.929373in}{4.368327in}}%
\pgfpathlineto{\pgfqpoint{3.921106in}{4.368777in}}%
\pgfpathlineto{\pgfqpoint{3.912838in}{4.367759in}}%
\pgfpathlineto{\pgfqpoint{3.904571in}{4.365579in}}%
\pgfpathlineto{\pgfqpoint{3.896304in}{4.363182in}}%
\pgfpathlineto{\pgfqpoint{3.888037in}{4.360654in}}%
\pgfpathlineto{\pgfqpoint{3.879770in}{4.358421in}}%
\pgfpathlineto{\pgfqpoint{3.871503in}{4.356721in}}%
\pgfpathlineto{\pgfqpoint{3.863235in}{4.356018in}}%
\pgfpathlineto{\pgfqpoint{3.854968in}{4.357973in}}%
\pgfpathlineto{\pgfqpoint{3.846701in}{4.362643in}}%
\pgfpathlineto{\pgfqpoint{3.838434in}{4.368151in}}%
\pgfpathlineto{\pgfqpoint{3.830167in}{4.373382in}}%
\pgfpathlineto{\pgfqpoint{3.821900in}{4.378136in}}%
\pgfpathlineto{\pgfqpoint{3.813632in}{4.381663in}}%
\pgfpathlineto{\pgfqpoint{3.805365in}{4.383921in}}%
\pgfpathlineto{\pgfqpoint{3.797098in}{4.385041in}}%
\pgfpathlineto{\pgfqpoint{3.788831in}{4.385115in}}%
\pgfpathlineto{\pgfqpoint{3.780564in}{4.384372in}}%
\pgfpathlineto{\pgfqpoint{3.772296in}{4.383632in}}%
\pgfpathlineto{\pgfqpoint{3.764029in}{4.382980in}}%
\pgfpathlineto{\pgfqpoint{3.755762in}{4.382676in}}%
\pgfpathlineto{\pgfqpoint{3.747495in}{4.382890in}}%
\pgfpathlineto{\pgfqpoint{3.739228in}{4.383546in}}%
\pgfpathlineto{\pgfqpoint{3.730961in}{4.384368in}}%
\pgfpathlineto{\pgfqpoint{3.722693in}{4.385322in}}%
\pgfpathlineto{\pgfqpoint{3.714426in}{4.386438in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{4.387737in}}%
\pgfpathlineto{\pgfqpoint{3.697892in}{4.388969in}}%
\pgfpathlineto{\pgfqpoint{3.689625in}{4.389063in}}%
\pgfpathlineto{\pgfqpoint{3.681358in}{4.387924in}}%
\pgfpathlineto{\pgfqpoint{3.673090in}{4.386500in}}%
\pgfpathlineto{\pgfqpoint{3.664823in}{4.385484in}}%
\pgfpathlineto{\pgfqpoint{3.656556in}{4.384570in}}%
\pgfpathlineto{\pgfqpoint{3.648289in}{4.382385in}}%
\pgfpathlineto{\pgfqpoint{3.640022in}{4.378794in}}%
\pgfpathlineto{\pgfqpoint{3.631755in}{4.375511in}}%
\pgfpathlineto{\pgfqpoint{3.623487in}{4.373859in}}%
\pgfpathlineto{\pgfqpoint{3.615220in}{4.373737in}}%
\pgfpathlineto{\pgfqpoint{3.606953in}{4.374793in}}%
\pgfpathlineto{\pgfqpoint{3.598686in}{4.376956in}}%
\pgfpathlineto{\pgfqpoint{3.590419in}{4.379418in}}%
\pgfpathlineto{\pgfqpoint{3.582151in}{4.381518in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{4.383448in}}%
\pgfpathlineto{\pgfqpoint{3.565617in}{4.386175in}}%
\pgfpathlineto{\pgfqpoint{3.557350in}{4.389814in}}%
\pgfpathlineto{\pgfqpoint{3.549083in}{4.391096in}}%
\pgfpathlineto{\pgfqpoint{3.540816in}{4.387199in}}%
\pgfpathlineto{\pgfqpoint{3.532548in}{4.379048in}}%
\pgfpathlineto{\pgfqpoint{3.524281in}{4.371158in}}%
\pgfpathlineto{\pgfqpoint{3.516014in}{4.364194in}}%
\pgfpathlineto{\pgfqpoint{3.507747in}{4.357576in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{4.350770in}}%
\pgfpathlineto{\pgfqpoint{3.491213in}{4.343885in}}%
\pgfpathlineto{\pgfqpoint{3.482945in}{4.337529in}}%
\pgfpathlineto{\pgfqpoint{3.474678in}{4.331788in}}%
\pgfpathlineto{\pgfqpoint{3.466411in}{4.327182in}}%
\pgfpathlineto{\pgfqpoint{3.458144in}{4.324216in}}%
\pgfpathlineto{\pgfqpoint{3.449877in}{4.322668in}}%
\pgfpathlineto{\pgfqpoint{3.441609in}{4.321368in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{4.320115in}}%
\pgfpathlineto{\pgfqpoint{3.425075in}{4.318705in}}%
\pgfpathlineto{\pgfqpoint{3.416808in}{4.316924in}}%
\pgfpathlineto{\pgfqpoint{3.408541in}{4.314767in}}%
\pgfpathlineto{\pgfqpoint{3.400274in}{4.312149in}}%
\pgfpathlineto{\pgfqpoint{3.392006in}{4.309061in}}%
\pgfpathlineto{\pgfqpoint{3.383739in}{4.304804in}}%
\pgfpathlineto{\pgfqpoint{3.375472in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{3.367205in}{4.290743in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{4.282941in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{4.275519in}}%
\pgfpathlineto{\pgfqpoint{3.342403in}{4.268320in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{4.261162in}}%
\pgfpathlineto{\pgfqpoint{3.325869in}{4.254024in}}%
\pgfpathlineto{\pgfqpoint{3.317602in}{4.246754in}}%
\pgfpathlineto{\pgfqpoint{3.309335in}{4.239325in}}%
\pgfpathlineto{\pgfqpoint{3.301067in}{4.232755in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{4.228300in}}%
\pgfpathlineto{\pgfqpoint{3.284533in}{4.225697in}}%
\pgfpathlineto{\pgfqpoint{3.276266in}{4.223154in}}%
\pgfpathlineto{\pgfqpoint{3.267999in}{4.220293in}}%
\pgfpathlineto{\pgfqpoint{3.259732in}{4.217276in}}%
\pgfpathlineto{\pgfqpoint{3.251464in}{4.214318in}}%
\pgfpathlineto{\pgfqpoint{3.243197in}{4.211425in}}%
\pgfpathlineto{\pgfqpoint{3.234930in}{4.208655in}}%
\pgfpathlineto{\pgfqpoint{3.226663in}{4.206017in}}%
\pgfpathlineto{\pgfqpoint{3.218396in}{4.203177in}}%
\pgfpathlineto{\pgfqpoint{3.210129in}{4.199672in}}%
\pgfpathlineto{\pgfqpoint{3.201861in}{4.195454in}}%
\pgfpathlineto{\pgfqpoint{3.193594in}{4.189986in}}%
\pgfpathlineto{\pgfqpoint{3.185327in}{4.183164in}}%
\pgfpathlineto{\pgfqpoint{3.177060in}{4.175660in}}%
\pgfpathlineto{\pgfqpoint{3.168793in}{4.168440in}}%
\pgfpathlineto{\pgfqpoint{3.160525in}{4.161486in}}%
\pgfpathlineto{\pgfqpoint{3.152258in}{4.154596in}}%
\pgfpathlineto{\pgfqpoint{3.143991in}{4.147720in}}%
\pgfpathlineto{\pgfqpoint{3.135724in}{4.140877in}}%
\pgfpathlineto{\pgfqpoint{3.127457in}{4.134101in}}%
\pgfpathlineto{\pgfqpoint{3.119190in}{4.127387in}}%
\pgfpathlineto{\pgfqpoint{3.110922in}{4.120693in}}%
\pgfpathlineto{\pgfqpoint{3.102655in}{4.114007in}}%
\pgfpathlineto{\pgfqpoint{3.094388in}{4.107218in}}%
\pgfpathlineto{\pgfqpoint{3.086121in}{4.100147in}}%
\pgfpathlineto{\pgfqpoint{3.077854in}{4.092821in}}%
\pgfpathlineto{\pgfqpoint{3.069587in}{4.085529in}}%
\pgfpathlineto{\pgfqpoint{3.061319in}{4.078348in}}%
\pgfpathlineto{\pgfqpoint{3.053052in}{4.071255in}}%
\pgfpathlineto{\pgfqpoint{3.044785in}{4.064209in}}%
\pgfpathlineto{\pgfqpoint{3.036518in}{4.057210in}}%
\pgfpathlineto{\pgfqpoint{3.028251in}{4.050258in}}%
\pgfpathlineto{\pgfqpoint{3.019983in}{4.043354in}}%
\pgfpathlineto{\pgfqpoint{3.011716in}{4.036514in}}%
\pgfpathlineto{\pgfqpoint{3.003449in}{4.029772in}}%
\pgfpathlineto{\pgfqpoint{2.995182in}{4.023110in}}%
\pgfpathlineto{\pgfqpoint{2.986915in}{4.016309in}}%
\pgfpathlineto{\pgfqpoint{2.978648in}{4.009304in}}%
\pgfpathlineto{\pgfqpoint{2.970380in}{4.002096in}}%
\pgfpathlineto{\pgfqpoint{2.962113in}{3.994686in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{3.987091in}}%
\pgfpathlineto{\pgfqpoint{2.945579in}{3.979528in}}%
\pgfpathlineto{\pgfqpoint{2.937312in}{3.972067in}}%
\pgfpathlineto{\pgfqpoint{2.929045in}{3.964689in}}%
\pgfpathlineto{\pgfqpoint{2.920777in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{2.912510in}{3.950080in}}%
\pgfpathlineto{\pgfqpoint{2.904243in}{3.942863in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{3.935715in}}%
\pgfpathlineto{\pgfqpoint{2.887709in}{3.928610in}}%
\pgfpathlineto{\pgfqpoint{2.879441in}{3.921492in}}%
\pgfpathlineto{\pgfqpoint{2.871174in}{3.914378in}}%
\pgfpathlineto{\pgfqpoint{2.862907in}{3.907595in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{3.901253in}}%
\pgfpathlineto{\pgfqpoint{2.846373in}{3.894236in}}%
\pgfpathlineto{\pgfqpoint{2.838106in}{3.884067in}}%
\pgfpathlineto{\pgfqpoint{2.829838in}{3.870856in}}%
\pgfpathlineto{\pgfqpoint{2.821571in}{3.857281in}}%
\pgfpathlineto{\pgfqpoint{2.813304in}{3.844357in}}%
\pgfpathlineto{\pgfqpoint{2.805037in}{3.831891in}}%
\pgfpathlineto{\pgfqpoint{2.796770in}{3.819448in}}%
\pgfpathlineto{\pgfqpoint{2.788503in}{3.807014in}}%
\pgfpathlineto{\pgfqpoint{2.780235in}{3.794661in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{3.782418in}}%
\pgfpathlineto{\pgfqpoint{2.763701in}{3.770280in}}%
\pgfpathlineto{\pgfqpoint{2.755434in}{3.758237in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{3.746288in}}%
\pgfpathlineto{\pgfqpoint{2.738899in}{3.734417in}}%
\pgfpathlineto{\pgfqpoint{2.730632in}{3.722614in}}%
\pgfpathlineto{\pgfqpoint{2.722365in}{3.710921in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{3.699441in}}%
\pgfpathlineto{\pgfqpoint{2.705831in}{3.688155in}}%
\pgfpathlineto{\pgfqpoint{2.697564in}{3.676485in}}%
\pgfpathlineto{\pgfqpoint{2.689296in}{3.664185in}}%
\pgfpathlineto{\pgfqpoint{2.681029in}{3.651392in}}%
\pgfpathlineto{\pgfqpoint{2.672762in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{3.625397in}}%
\pgfpathlineto{\pgfqpoint{2.656228in}{3.612398in}}%
\pgfpathlineto{\pgfqpoint{2.647961in}{3.599537in}}%
\pgfpathlineto{\pgfqpoint{2.639693in}{3.586802in}}%
\pgfpathlineto{\pgfqpoint{2.631426in}{3.574160in}}%
\pgfpathlineto{\pgfqpoint{2.623159in}{3.561610in}}%
\pgfpathlineto{\pgfqpoint{2.614892in}{3.549156in}}%
\pgfpathlineto{\pgfqpoint{2.606625in}{3.536799in}}%
\pgfpathlineto{\pgfqpoint{2.598358in}{3.524537in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{3.512371in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{3.500298in}}%
\pgfpathlineto{\pgfqpoint{2.573556in}{3.488318in}}%
\pgfpathlineto{\pgfqpoint{2.565289in}{3.476427in}}%
\pgfpathlineto{\pgfqpoint{2.557022in}{3.464629in}}%
\pgfpathlineto{\pgfqpoint{2.548754in}{3.452936in}}%
\pgfpathlineto{\pgfqpoint{2.540487in}{3.441344in}}%
\pgfpathlineto{\pgfqpoint{2.532220in}{3.429797in}}%
\pgfpathlineto{\pgfqpoint{2.523953in}{3.418262in}}%
\pgfpathlineto{\pgfqpoint{2.515686in}{3.406955in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{3.396600in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{3.387226in}}%
\pgfpathlineto{\pgfqpoint{2.490884in}{3.378156in}}%
\pgfpathlineto{\pgfqpoint{2.482617in}{3.369003in}}%
\pgfpathlineto{\pgfqpoint{2.474350in}{3.359806in}}%
\pgfpathlineto{\pgfqpoint{2.466083in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{2.457816in}{3.341676in}}%
\pgfpathlineto{\pgfqpoint{2.449548in}{3.332736in}}%
\pgfpathlineto{\pgfqpoint{2.441281in}{3.323860in}}%
\pgfpathlineto{\pgfqpoint{2.433014in}{3.315050in}}%
\pgfpathlineto{\pgfqpoint{2.424747in}{3.306307in}}%
\pgfpathlineto{\pgfqpoint{2.416480in}{3.297633in}}%
\pgfpathlineto{\pgfqpoint{2.408212in}{3.289026in}}%
\pgfpathlineto{\pgfqpoint{2.399945in}{3.280486in}}%
\pgfpathlineto{\pgfqpoint{2.391678in}{3.272011in}}%
\pgfpathlineto{\pgfqpoint{2.383411in}{3.263601in}}%
\pgfpathlineto{\pgfqpoint{2.375144in}{3.255257in}}%
\pgfpathlineto{\pgfqpoint{2.366877in}{3.246977in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{3.238758in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{3.230604in}}%
\pgfpathlineto{\pgfqpoint{2.342075in}{3.222521in}}%
\pgfpathlineto{\pgfqpoint{2.333808in}{3.214509in}}%
\pgfpathlineto{\pgfqpoint{2.325541in}{3.206532in}}%
\pgfpathlineto{\pgfqpoint{2.317274in}{3.198564in}}%
\pgfpathlineto{\pgfqpoint{2.309006in}{3.190664in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{3.183093in}}%
\pgfpathlineto{\pgfqpoint{2.292472in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{3.168868in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{3.161964in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{3.155154in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{3.148393in}}%
\pgfpathlineto{\pgfqpoint{2.251136in}{3.141677in}}%
\pgfpathlineto{\pgfqpoint{2.242869in}{3.135009in}}%
\pgfpathlineto{\pgfqpoint{2.234602in}{3.128394in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{3.121831in}}%
\pgfpathlineto{\pgfqpoint{2.218067in}{3.115319in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{3.108857in}}%
\pgfpathlineto{\pgfqpoint{2.201533in}{3.102444in}}%
\pgfpathlineto{\pgfqpoint{2.193266in}{3.096082in}}%
\pgfpathlineto{\pgfqpoint{2.184999in}{3.089768in}}%
\pgfpathlineto{\pgfqpoint{2.176732in}{3.083503in}}%
\pgfpathlineto{\pgfqpoint{2.168464in}{3.077286in}}%
\pgfpathlineto{\pgfqpoint{2.160197in}{3.071117in}}%
\pgfpathlineto{\pgfqpoint{2.151930in}{3.064996in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{3.058922in}}%
\pgfpathlineto{\pgfqpoint{2.135396in}{3.052895in}}%
\pgfpathlineto{\pgfqpoint{2.127128in}{3.046914in}}%
\pgfpathlineto{\pgfqpoint{2.118861in}{3.040980in}}%
\pgfpathlineto{\pgfqpoint{2.110594in}{3.035092in}}%
\pgfpathlineto{\pgfqpoint{2.102327in}{3.029249in}}%
\pgfpathlineto{\pgfqpoint{2.094060in}{3.023450in}}%
\pgfpathlineto{\pgfqpoint{2.085793in}{3.017695in}}%
\pgfpathlineto{\pgfqpoint{2.077525in}{3.011987in}}%
\pgfpathlineto{\pgfqpoint{2.069258in}{3.006326in}}%
\pgfpathlineto{\pgfqpoint{2.060991in}{3.000710in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{2.044457in}{2.989549in}}%
\pgfpathlineto{\pgfqpoint{2.036190in}{2.984070in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{2.978758in}}%
\pgfpathlineto{\pgfqpoint{2.019655in}{2.973596in}}%
\pgfpathlineto{\pgfqpoint{2.011388in}{2.968497in}}%
\pgfpathlineto{\pgfqpoint{2.003121in}{2.963446in}}%
\pgfpathlineto{\pgfqpoint{1.994854in}{2.958437in}}%
\pgfpathlineto{\pgfqpoint{1.986586in}{2.953465in}}%
\pgfpathlineto{\pgfqpoint{1.978319in}{2.948530in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{2.943634in}}%
\pgfpathlineto{\pgfqpoint{1.961785in}{2.938776in}}%
\pgfpathlineto{\pgfqpoint{1.953518in}{2.933955in}}%
\pgfpathlineto{\pgfqpoint{1.945251in}{2.929171in}}%
\pgfpathlineto{\pgfqpoint{1.936983in}{2.924424in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{2.919714in}}%
\pgfpathlineto{\pgfqpoint{1.920449in}{2.915040in}}%
\pgfpathlineto{\pgfqpoint{1.912182in}{2.910402in}}%
\pgfpathlineto{\pgfqpoint{1.903915in}{2.905800in}}%
\pgfpathlineto{\pgfqpoint{1.895648in}{2.901234in}}%
\pgfpathlineto{\pgfqpoint{1.887380in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{2.892206in}}%
\pgfpathlineto{\pgfqpoint{1.870846in}{2.887745in}}%
\pgfpathlineto{\pgfqpoint{1.862579in}{2.883318in}}%
\pgfpathlineto{\pgfqpoint{1.854312in}{2.878925in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{2.874566in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{2.870240in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{2.865948in}}%
\pgfpathlineto{\pgfqpoint{1.821243in}{2.861689in}}%
\pgfpathlineto{\pgfqpoint{1.812976in}{2.857463in}}%
\pgfpathlineto{\pgfqpoint{1.804709in}{2.853269in}}%
\pgfpathlineto{\pgfqpoint{1.796441in}{2.849108in}}%
\pgfpathlineto{\pgfqpoint{1.788174in}{2.844979in}}%
\pgfpathlineto{\pgfqpoint{1.779907in}{2.840882in}}%
\pgfpathlineto{\pgfqpoint{1.771640in}{2.836816in}}%
\pgfpathlineto{\pgfqpoint{1.763373in}{2.832782in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{2.828779in}}%
\pgfpathlineto{\pgfqpoint{1.746838in}{2.824807in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.820864in}}%
\pgfpathlineto{\pgfqpoint{1.730304in}{2.816952in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{2.813073in}}%
\pgfpathlineto{\pgfqpoint{1.713770in}{2.809227in}}%
\pgfpathlineto{\pgfqpoint{1.705503in}{2.805406in}}%
\pgfpathlineto{\pgfqpoint{1.697235in}{2.801594in}}%
\pgfpathlineto{\pgfqpoint{1.688968in}{2.797801in}}%
\pgfpathlineto{\pgfqpoint{1.680701in}{2.794122in}}%
\pgfpathlineto{\pgfqpoint{1.672434in}{2.790583in}}%
\pgfpathlineto{\pgfqpoint{1.664167in}{2.787185in}}%
\pgfpathlineto{\pgfqpoint{1.655899in}{2.783934in}}%
\pgfpathlineto{\pgfqpoint{1.647632in}{2.780817in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{2.777735in}}%
\pgfpathlineto{\pgfqpoint{1.631098in}{2.774657in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{2.771591in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{2.768551in}}%
\pgfpathlineto{\pgfqpoint{1.606296in}{2.765538in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{2.762548in}}%
\pgfpathlineto{\pgfqpoint{1.589762in}{2.759581in}}%
\pgfpathlineto{\pgfqpoint{1.581495in}{2.756637in}}%
\pgfpathlineto{\pgfqpoint{1.573228in}{2.753715in}}%
\pgfpathlineto{\pgfqpoint{1.564961in}{2.750817in}}%
\pgfpathlineto{\pgfqpoint{1.556693in}{2.747940in}}%
\pgfpathlineto{\pgfqpoint{1.548426in}{2.745085in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{2.742253in}}%
\pgfpathlineto{\pgfqpoint{1.531892in}{2.739443in}}%
\pgfpathlineto{\pgfqpoint{1.523625in}{2.736654in}}%
\pgfpathlineto{\pgfqpoint{1.515357in}{2.733886in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{2.731140in}}%
\pgfpathlineto{\pgfqpoint{1.498823in}{2.728416in}}%
\pgfpathlineto{\pgfqpoint{1.490556in}{2.725712in}}%
\pgfpathlineto{\pgfqpoint{1.482289in}{2.723029in}}%
\pgfpathlineto{\pgfqpoint{1.474022in}{2.720367in}}%
\pgfpathlineto{\pgfqpoint{1.465754in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{2.715104in}}%
\pgfpathlineto{\pgfqpoint{1.449220in}{2.712503in}}%
\pgfpathlineto{\pgfqpoint{1.440953in}{2.709922in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{2.707360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432675in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{1.432675in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432675in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432675in,y=2.356127in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890397in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{3.890397in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890397in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890397in,y=2.356127in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348119in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348119in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.348119in,y=2.356127in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194497in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320216in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172523in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605306in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912371in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150549in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345155in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509691in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652219in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777938in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630245in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063029in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370093in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608271in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802877in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967413in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109941in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235660in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890402in,y=1.924216in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont Total Environment Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{2.714662in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{2.714662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{2.714662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842269in, y=2.566930in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{3.759911in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{3.759911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{3.759911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.612179in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{4.805160in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{4.805160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{4.805160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.657427in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{5.850408in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186914in}{5.850408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.702676in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801542in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{2.453048in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{2.466945in}}%
\pgfpathlineto{\pgfqpoint{2.181329in}{2.472097in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{2.471353in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.471364in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{2.475800in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.496282in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{2.511217in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{2.524456in}}%
\pgfpathlineto{\pgfqpoint{3.166386in}{2.528185in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{2.537262in}}%
\pgfpathlineto{\pgfqpoint{3.284592in}{2.543807in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{2.557495in}}%
\pgfpathlineto{\pgfqpoint{3.373248in}{2.560863in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{2.566801in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{2.568784in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{2.579966in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{2.582226in}}%
\pgfpathlineto{\pgfqpoint{3.599811in}{2.590029in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.611584in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.613350in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{2.607857in}}%
\pgfpathlineto{\pgfqpoint{3.708167in}{2.607668in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{2.610684in}}%
\pgfpathlineto{\pgfqpoint{3.747569in}{2.617856in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{2.629738in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{2.630610in}}%
\pgfpathlineto{\pgfqpoint{3.826374in}{2.626511in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{2.627908in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{2.634725in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{2.643459in}}%
\pgfpathlineto{\pgfqpoint{3.885477in}{2.646479in}}%
\pgfpathlineto{\pgfqpoint{3.895328in}{2.648226in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{2.648564in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{2.646344in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{2.646954in}}%
\pgfpathlineto{\pgfqpoint{3.944581in}{2.649444in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{2.654744in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{2.687220in}}%
\pgfpathlineto{\pgfqpoint{4.003684in}{2.692414in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{2.702603in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{2.703226in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{2.701950in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{2.702894in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{2.708957in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{2.717899in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{2.720952in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{2.725913in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{2.729751in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{2.738828in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{2.752534in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{2.763833in}}%
\pgfpathlineto{\pgfqpoint{4.210546in}{2.770911in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{2.774299in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{2.774866in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{2.771056in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{2.770282in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{2.770821in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{2.773145in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{2.777415in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{2.784816in}}%
\pgfpathlineto{\pgfqpoint{4.328753in}{2.815955in}}%
\pgfpathlineto{\pgfqpoint{4.338603in}{2.820765in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{2.823411in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{2.824258in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{2.823430in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{2.818069in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{2.821124in}}%
\pgfpathlineto{\pgfqpoint{4.407557in}{2.832660in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{2.847991in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{2.858116in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{2.862963in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{2.868654in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{2.875228in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{2.879534in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{2.893376in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{2.893690in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{2.887875in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{2.887568in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{2.897081in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{2.911302in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{2.918736in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{2.919097in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{2.915270in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{2.917442in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{2.922562in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{2.936916in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{2.946017in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{2.957473in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{3.012993in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{3.016990in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{3.007940in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{3.007347in}}%
\pgfpathlineto{\pgfqpoint{4.762178in}{3.012311in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{3.027089in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{3.051603in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{3.070383in}}%
\pgfpathlineto{\pgfqpoint{4.801580in}{3.076106in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{3.074167in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{3.080434in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{3.095694in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{3.108129in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{3.111878in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{3.109422in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{3.108590in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{3.109933in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{3.113104in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{3.117947in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{3.125117in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{3.136551in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{3.199199in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{3.202629in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{3.195491in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{3.191929in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{3.200118in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{3.216016in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{5.028143in}{3.225330in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{3.228766in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{3.242011in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{3.282675in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{3.300530in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{3.313628in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{3.320123in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{3.322541in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{3.331127in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{3.362686in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{3.373270in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{3.380597in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{3.392691in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{3.410442in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{3.422993in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{3.422592in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{3.413371in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{3.414205in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{3.427492in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{3.447767in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{3.493273in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{3.496953in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{3.479484in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{3.468474in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{3.485836in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{3.525117in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{3.552520in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{3.563293in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{3.568034in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{3.584242in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{3.585101in}}%
\pgfpathlineto{\pgfqpoint{5.372913in}{3.576734in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.575169in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{3.594638in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{3.629428in}}%
\pgfpathlineto{\pgfqpoint{5.412315in}{3.646432in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{3.640233in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{3.632325in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{3.642888in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{3.695878in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{3.719456in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{3.738313in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{3.750553in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{3.755737in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{3.752158in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{3.739321in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{3.732519in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{3.747918in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{3.781222in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{3.801641in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{3.803282in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{3.801769in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{3.814637in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{3.839802in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{3.860735in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{3.874154in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{3.890066in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{3.895680in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{3.898511in}}%
\pgfpathlineto{\pgfqpoint{5.668430in}{3.898260in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{3.899241in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{3.906876in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{3.932090in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{3.958163in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{3.970250in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{3.976159in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{3.973923in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{3.974160in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{3.991779in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{4.024434in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{4.046840in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{4.052671in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{4.049783in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{4.049960in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{4.053385in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{4.060183in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{4.077223in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{4.069599in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{4.050760in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{4.057925in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{4.101646in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{4.150981in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{4.154674in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{4.116111in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{4.092647in}}%
\pgfpathlineto{\pgfqpoint{5.963947in}{4.100866in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{4.182451in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{4.193431in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{4.185680in}}%
\pgfpathlineto{\pgfqpoint{6.023050in}{4.171953in}}%
\pgfpathlineto{\pgfqpoint{6.032901in}{4.175814in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{4.196648in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{4.214757in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{4.223877in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{4.233939in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{4.242597in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{4.251154in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{4.270490in}}%
\pgfpathlineto{\pgfqpoint{6.141257in}{4.299579in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{4.315724in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{4.310744in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{4.296833in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{4.300424in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{4.341085in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{4.351574in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{4.352875in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{6.239763in}{4.327932in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{4.319410in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{4.325957in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{4.363334in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{4.383832in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{4.394861in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{4.392020in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{4.380869in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{4.375659in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{4.377201in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.385685in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.385685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{2.605790in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{2.611238in}}%
\pgfpathlineto{\pgfqpoint{1.816858in}{2.616707in}}%
\pgfpathlineto{\pgfqpoint{2.338938in}{2.645048in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{2.661848in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.680574in}}%
\pgfpathlineto{\pgfqpoint{2.683708in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{2.709660in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{2.718937in}}%
\pgfpathlineto{\pgfqpoint{2.959524in}{2.728604in}}%
\pgfpathlineto{\pgfqpoint{3.018627in}{2.734989in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{2.783599in}}%
\pgfpathlineto{\pgfqpoint{3.156535in}{2.789298in}}%
\pgfpathlineto{\pgfqpoint{3.176236in}{2.792303in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{2.794850in}}%
\pgfpathlineto{\pgfqpoint{3.215638in}{2.797403in}}%
\pgfpathlineto{\pgfqpoint{3.255041in}{2.815271in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{2.849981in}}%
\pgfpathlineto{\pgfqpoint{3.363397in}{2.857662in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{2.863668in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{2.873361in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{2.883983in}}%
\pgfpathlineto{\pgfqpoint{3.432351in}{2.887662in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{2.888718in}}%
\pgfpathlineto{\pgfqpoint{3.461903in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{3.471753in}{2.886914in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{2.889360in}}%
\pgfpathlineto{\pgfqpoint{3.491454in}{2.895716in}}%
\pgfpathlineto{\pgfqpoint{3.511156in}{2.913849in}}%
\pgfpathlineto{\pgfqpoint{3.521006in}{2.921469in}}%
\pgfpathlineto{\pgfqpoint{3.530857in}{2.927545in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{2.931753in}}%
\pgfpathlineto{\pgfqpoint{3.560408in}{2.938207in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{2.948451in}}%
\pgfpathlineto{\pgfqpoint{3.609661in}{2.968323in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{2.996626in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{3.000368in}}%
\pgfpathlineto{\pgfqpoint{3.678615in}{3.000518in}}%
\pgfpathlineto{\pgfqpoint{3.688466in}{3.003168in}}%
\pgfpathlineto{\pgfqpoint{3.698316in}{3.008303in}}%
\pgfpathlineto{\pgfqpoint{3.718017in}{3.022470in}}%
\pgfpathlineto{\pgfqpoint{3.727868in}{3.031700in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{3.065013in}}%
\pgfpathlineto{\pgfqpoint{3.767270in}{3.072170in}}%
\pgfpathlineto{\pgfqpoint{3.777121in}{3.076681in}}%
\pgfpathlineto{\pgfqpoint{3.786971in}{3.078711in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{3.079152in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{3.083264in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{3.109943in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{3.133624in}}%
\pgfpathlineto{\pgfqpoint{3.905178in}{3.151211in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{3.164947in}}%
\pgfpathlineto{\pgfqpoint{3.954431in}{3.173834in}}%
\pgfpathlineto{\pgfqpoint{3.974132in}{3.185064in}}%
\pgfpathlineto{\pgfqpoint{3.993833in}{3.199780in}}%
\pgfpathlineto{\pgfqpoint{4.013534in}{3.217650in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{3.235782in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{3.243688in}}%
\pgfpathlineto{\pgfqpoint{4.052937in}{3.249831in}}%
\pgfpathlineto{\pgfqpoint{4.082488in}{3.263420in}}%
\pgfpathlineto{\pgfqpoint{4.092339in}{3.270469in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{3.274952in}}%
\pgfpathlineto{\pgfqpoint{4.121891in}{3.277900in}}%
\pgfpathlineto{\pgfqpoint{4.131741in}{3.287115in}}%
\pgfpathlineto{\pgfqpoint{4.141592in}{3.302344in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{3.311207in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{3.310633in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{3.307040in}}%
\pgfpathlineto{\pgfqpoint{4.180994in}{3.309827in}}%
\pgfpathlineto{\pgfqpoint{4.220396in}{3.343734in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{3.366614in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{3.373247in}}%
\pgfpathlineto{\pgfqpoint{4.269649in}{3.378323in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{3.380423in}}%
\pgfpathlineto{\pgfqpoint{4.299201in}{3.380204in}}%
\pgfpathlineto{\pgfqpoint{4.348454in}{3.393421in}}%
\pgfpathlineto{\pgfqpoint{4.358304in}{3.401543in}}%
\pgfpathlineto{\pgfqpoint{4.368155in}{3.411370in}}%
\pgfpathlineto{\pgfqpoint{4.378006in}{3.418616in}}%
\pgfpathlineto{\pgfqpoint{4.387856in}{3.423511in}}%
\pgfpathlineto{\pgfqpoint{4.397707in}{3.430791in}}%
\pgfpathlineto{\pgfqpoint{4.417408in}{3.451871in}}%
\pgfpathlineto{\pgfqpoint{4.427258in}{3.450673in}}%
\pgfpathlineto{\pgfqpoint{4.437109in}{3.439073in}}%
\pgfpathlineto{\pgfqpoint{4.446959in}{3.433359in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{3.463434in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{3.473466in}}%
\pgfpathlineto{\pgfqpoint{4.496212in}{3.479029in}}%
\pgfpathlineto{\pgfqpoint{4.506063in}{3.479056in}}%
\pgfpathlineto{\pgfqpoint{4.515913in}{3.477330in}}%
\pgfpathlineto{\pgfqpoint{4.525764in}{3.481882in}}%
\pgfpathlineto{\pgfqpoint{4.535615in}{3.492529in}}%
\pgfpathlineto{\pgfqpoint{4.545465in}{3.499792in}}%
\pgfpathlineto{\pgfqpoint{4.555316in}{3.500176in}}%
\pgfpathlineto{\pgfqpoint{4.565166in}{3.497240in}}%
\pgfpathlineto{\pgfqpoint{4.575017in}{3.498991in}}%
\pgfpathlineto{\pgfqpoint{4.584867in}{3.505651in}}%
\pgfpathlineto{\pgfqpoint{4.614419in}{3.530660in}}%
\pgfpathlineto{\pgfqpoint{4.624270in}{3.531521in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{3.525926in}}%
\pgfpathlineto{\pgfqpoint{4.643971in}{3.524707in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{3.532284in}}%
\pgfpathlineto{\pgfqpoint{4.663672in}{3.544981in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{3.553558in}}%
\pgfpathlineto{\pgfqpoint{4.703074in}{3.567111in}}%
\pgfpathlineto{\pgfqpoint{4.712925in}{3.572992in}}%
\pgfpathlineto{\pgfqpoint{4.722775in}{3.576176in}}%
\pgfpathlineto{\pgfqpoint{4.732626in}{3.576621in}}%
\pgfpathlineto{\pgfqpoint{4.742477in}{3.578752in}}%
\pgfpathlineto{\pgfqpoint{4.752327in}{3.584560in}}%
\pgfpathlineto{\pgfqpoint{4.772028in}{3.600816in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{3.614582in}}%
\pgfpathlineto{\pgfqpoint{4.811431in}{3.625707in}}%
\pgfpathlineto{\pgfqpoint{4.821281in}{3.627977in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{3.627583in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{3.630128in}}%
\pgfpathlineto{\pgfqpoint{4.860683in}{3.635011in}}%
\pgfpathlineto{\pgfqpoint{4.870534in}{3.641911in}}%
\pgfpathlineto{\pgfqpoint{4.880384in}{3.650758in}}%
\pgfpathlineto{\pgfqpoint{4.890235in}{3.657985in}}%
\pgfpathlineto{\pgfqpoint{4.900086in}{3.661720in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{3.662414in}}%
\pgfpathlineto{\pgfqpoint{4.929637in}{3.661596in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{3.664996in}}%
\pgfpathlineto{\pgfqpoint{4.949338in}{3.675352in}}%
\pgfpathlineto{\pgfqpoint{4.969040in}{3.705012in}}%
\pgfpathlineto{\pgfqpoint{4.978890in}{3.717203in}}%
\pgfpathlineto{\pgfqpoint{4.988741in}{3.720974in}}%
\pgfpathlineto{\pgfqpoint{4.998591in}{3.712524in}}%
\pgfpathlineto{\pgfqpoint{5.008442in}{3.697729in}}%
\pgfpathlineto{\pgfqpoint{5.018292in}{3.697761in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{3.729057in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{3.730012in}}%
\pgfpathlineto{\pgfqpoint{5.057695in}{3.720781in}}%
\pgfpathlineto{\pgfqpoint{5.067545in}{3.714867in}}%
\pgfpathlineto{\pgfqpoint{5.077396in}{3.713583in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{3.715460in}}%
\pgfpathlineto{\pgfqpoint{5.097097in}{3.719595in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{3.726666in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{3.739110in}}%
\pgfpathlineto{\pgfqpoint{5.126649in}{3.757178in}}%
\pgfpathlineto{\pgfqpoint{5.136499in}{3.769553in}}%
\pgfpathlineto{\pgfqpoint{5.146350in}{3.768560in}}%
\pgfpathlineto{\pgfqpoint{5.156200in}{3.757322in}}%
\pgfpathlineto{\pgfqpoint{5.166051in}{3.749636in}}%
\pgfpathlineto{\pgfqpoint{5.175902in}{3.747059in}}%
\pgfpathlineto{\pgfqpoint{5.195603in}{3.748238in}}%
\pgfpathlineto{\pgfqpoint{5.205453in}{3.749568in}}%
\pgfpathlineto{\pgfqpoint{5.215304in}{3.747965in}}%
\pgfpathlineto{\pgfqpoint{5.225154in}{3.743027in}}%
\pgfpathlineto{\pgfqpoint{5.235005in}{3.740845in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{3.746011in}}%
\pgfpathlineto{\pgfqpoint{5.254706in}{3.756978in}}%
\pgfpathlineto{\pgfqpoint{5.264557in}{3.766049in}}%
\pgfpathlineto{\pgfqpoint{5.274407in}{3.772214in}}%
\pgfpathlineto{\pgfqpoint{5.284258in}{3.774210in}}%
\pgfpathlineto{\pgfqpoint{5.294108in}{3.771011in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{3.763696in}}%
\pgfpathlineto{\pgfqpoint{5.313809in}{3.757965in}}%
\pgfpathlineto{\pgfqpoint{5.323660in}{3.754602in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{3.748918in}}%
\pgfpathlineto{\pgfqpoint{5.343361in}{3.736978in}}%
\pgfpathlineto{\pgfqpoint{5.353212in}{3.722516in}}%
\pgfpathlineto{\pgfqpoint{5.363062in}{3.725100in}}%
\pgfpathlineto{\pgfqpoint{5.382763in}{3.771092in}}%
\pgfpathlineto{\pgfqpoint{5.392614in}{3.777191in}}%
\pgfpathlineto{\pgfqpoint{5.402465in}{3.768265in}}%
\pgfpathlineto{\pgfqpoint{5.422166in}{3.747037in}}%
\pgfpathlineto{\pgfqpoint{5.432016in}{3.742932in}}%
\pgfpathlineto{\pgfqpoint{5.441867in}{3.751110in}}%
\pgfpathlineto{\pgfqpoint{5.451717in}{3.769073in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{3.781061in}}%
\pgfpathlineto{\pgfqpoint{5.471419in}{3.784396in}}%
\pgfpathlineto{\pgfqpoint{5.481269in}{3.786196in}}%
\pgfpathlineto{\pgfqpoint{5.491120in}{3.793549in}}%
\pgfpathlineto{\pgfqpoint{5.500970in}{3.805020in}}%
\pgfpathlineto{\pgfqpoint{5.510821in}{3.811197in}}%
\pgfpathlineto{\pgfqpoint{5.520671in}{3.810346in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{3.803340in}}%
\pgfpathlineto{\pgfqpoint{5.540373in}{3.791109in}}%
\pgfpathlineto{\pgfqpoint{5.550223in}{3.775730in}}%
\pgfpathlineto{\pgfqpoint{5.560074in}{3.771244in}}%
\pgfpathlineto{\pgfqpoint{5.569924in}{3.780456in}}%
\pgfpathlineto{\pgfqpoint{5.579775in}{3.795249in}}%
\pgfpathlineto{\pgfqpoint{5.589625in}{3.806505in}}%
\pgfpathlineto{\pgfqpoint{5.599476in}{3.813816in}}%
\pgfpathlineto{\pgfqpoint{5.609327in}{3.815010in}}%
\pgfpathlineto{\pgfqpoint{5.619177in}{3.809529in}}%
\pgfpathlineto{\pgfqpoint{5.629028in}{3.801441in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{3.795594in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{3.792622in}}%
\pgfpathlineto{\pgfqpoint{5.658579in}{3.796684in}}%
\pgfpathlineto{\pgfqpoint{5.678280in}{3.820374in}}%
\pgfpathlineto{\pgfqpoint{5.688131in}{3.820697in}}%
\pgfpathlineto{\pgfqpoint{5.697982in}{3.811191in}}%
\pgfpathlineto{\pgfqpoint{5.707832in}{3.805284in}}%
\pgfpathlineto{\pgfqpoint{5.717683in}{3.805956in}}%
\pgfpathlineto{\pgfqpoint{5.727533in}{3.813969in}}%
\pgfpathlineto{\pgfqpoint{5.737384in}{3.830278in}}%
\pgfpathlineto{\pgfqpoint{5.747234in}{3.852946in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{3.864293in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{3.860032in}}%
\pgfpathlineto{\pgfqpoint{5.776786in}{3.850665in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{3.851023in}}%
\pgfpathlineto{\pgfqpoint{5.796487in}{3.860757in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{3.873903in}}%
\pgfpathlineto{\pgfqpoint{5.816188in}{3.889094in}}%
\pgfpathlineto{\pgfqpoint{5.826039in}{3.907121in}}%
\pgfpathlineto{\pgfqpoint{5.835890in}{3.929127in}}%
\pgfpathlineto{\pgfqpoint{5.845740in}{3.954340in}}%
\pgfpathlineto{\pgfqpoint{5.855591in}{3.974451in}}%
\pgfpathlineto{\pgfqpoint{5.865441in}{3.987230in}}%
\pgfpathlineto{\pgfqpoint{5.875292in}{3.988195in}}%
\pgfpathlineto{\pgfqpoint{5.885142in}{3.970495in}}%
\pgfpathlineto{\pgfqpoint{5.894993in}{3.937714in}}%
\pgfpathlineto{\pgfqpoint{5.904844in}{3.931888in}}%
\pgfpathlineto{\pgfqpoint{5.914694in}{3.964881in}}%
\pgfpathlineto{\pgfqpoint{5.924545in}{4.012561in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{4.034769in}}%
\pgfpathlineto{\pgfqpoint{5.944246in}{4.033087in}}%
\pgfpathlineto{\pgfqpoint{5.954096in}{4.037868in}}%
\pgfpathlineto{\pgfqpoint{5.973798in}{4.078903in}}%
\pgfpathlineto{\pgfqpoint{5.983648in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{4.051937in}}%
\pgfpathlineto{\pgfqpoint{6.003349in}{4.038649in}}%
\pgfpathlineto{\pgfqpoint{6.013200in}{4.046559in}}%
\pgfpathlineto{\pgfqpoint{6.042751in}{4.112550in}}%
\pgfpathlineto{\pgfqpoint{6.052602in}{4.125020in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{4.125218in}}%
\pgfpathlineto{\pgfqpoint{6.072303in}{4.120243in}}%
\pgfpathlineto{\pgfqpoint{6.082154in}{4.123961in}}%
\pgfpathlineto{\pgfqpoint{6.092004in}{4.136621in}}%
\pgfpathlineto{\pgfqpoint{6.101855in}{4.154061in}}%
\pgfpathlineto{\pgfqpoint{6.121556in}{4.193851in}}%
\pgfpathlineto{\pgfqpoint{6.131407in}{4.199411in}}%
\pgfpathlineto{\pgfqpoint{6.151108in}{4.183742in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{4.179505in}}%
\pgfpathlineto{\pgfqpoint{6.170809in}{4.180876in}}%
\pgfpathlineto{\pgfqpoint{6.180659in}{4.191420in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{4.210531in}}%
\pgfpathlineto{\pgfqpoint{6.200361in}{4.222215in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{4.220450in}}%
\pgfpathlineto{\pgfqpoint{6.220062in}{4.213760in}}%
\pgfpathlineto{\pgfqpoint{6.229912in}{4.221567in}}%
\pgfpathlineto{\pgfqpoint{6.249613in}{4.265904in}}%
\pgfpathlineto{\pgfqpoint{6.259464in}{4.280963in}}%
\pgfpathlineto{\pgfqpoint{6.269315in}{4.288909in}}%
\pgfpathlineto{\pgfqpoint{6.279165in}{4.289128in}}%
\pgfpathlineto{\pgfqpoint{6.289016in}{4.281608in}}%
\pgfpathlineto{\pgfqpoint{6.298866in}{4.270637in}}%
\pgfpathlineto{\pgfqpoint{6.308717in}{4.257912in}}%
\pgfpathlineto{\pgfqpoint{6.318567in}{4.247369in}}%
\pgfpathlineto{\pgfqpoint{6.328418in}{4.248774in}}%
\pgfpathlineto{\pgfqpoint{6.338269in}{4.262891in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.290077in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{4.290077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078710in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{2.447497in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{2.452372in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{2.453714in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{2.453158in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{2.445085in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{2.444907in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{2.448977in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{2.446820in}}%
\pgfpathlineto{\pgfqpoint{2.237840in}{2.443350in}}%
\pgfpathmoveto{\pgfqpoint{2.300431in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{2.462001in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{2.479288in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{2.480336in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{2.470533in}}%
\pgfpathlineto{\pgfqpoint{2.393055in}{2.443350in}}%
\pgfpathmoveto{\pgfqpoint{2.427753in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{2.464645in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{2.480209in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{2.484779in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{2.481904in}}%
\pgfpathlineto{\pgfqpoint{2.476392in}{2.476467in}}%
\pgfpathlineto{\pgfqpoint{2.496085in}{2.462275in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{2.457629in}}%
\pgfpathlineto{\pgfqpoint{2.515777in}{2.454769in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{2.453512in}}%
\pgfpathlineto{\pgfqpoint{2.535470in}{2.453966in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{2.456754in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{2.476193in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{2.489187in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{2.500063in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{2.514381in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{2.531107in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{2.538501in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{2.533154in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{2.520778in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{2.504298in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{2.499602in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{2.496855in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{2.497087in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{2.502068in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{2.511194in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.515275in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{2.511412in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{2.503266in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{2.497776in}}%
\pgfpathlineto{\pgfqpoint{2.781627in}{2.495309in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{2.497894in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{2.506278in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{2.517491in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{2.525615in}}%
\pgfpathlineto{\pgfqpoint{2.830858in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{2.528565in}}%
\pgfpathlineto{\pgfqpoint{2.850551in}{2.519558in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{2.507319in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{2.500453in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{2.499492in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{2.506760in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{2.541314in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{2.544395in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{2.532603in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{2.524339in}}%
\pgfpathlineto{\pgfqpoint{2.949014in}{2.526562in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{2.538280in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{2.556885in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{2.581120in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{2.585502in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{2.559639in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{2.521178in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{2.513261in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{2.563426in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{2.580060in}}%
\pgfpathlineto{\pgfqpoint{3.057323in}{2.588833in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{2.594693in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{2.597652in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{2.594228in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.582800in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{2.569485in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{2.570754in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.587035in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{2.596693in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{2.589676in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{2.575081in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{2.578930in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{2.602211in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{2.614759in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{2.601815in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.573971in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{2.563450in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{2.572305in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{2.584655in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{2.592461in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{2.597107in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.603111in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{2.619715in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{2.638888in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{2.640601in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{2.633779in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{2.632835in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{2.638680in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{2.676135in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{2.683019in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{2.684528in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{2.680439in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{2.674988in}}%
\pgfpathlineto{\pgfqpoint{3.441328in}{2.670817in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{2.668266in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{2.668512in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{2.671724in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{2.681893in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{2.687548in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{2.691884in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.694751in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{2.701390in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{2.715490in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{2.732043in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{2.729346in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{2.704654in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{2.684551in}}%
\pgfpathlineto{\pgfqpoint{3.589022in}{2.688646in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{2.711889in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.729553in}}%
\pgfpathlineto{\pgfqpoint{3.618561in}{2.738519in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{2.746906in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{2.750758in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{2.759735in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{2.774583in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{2.786454in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{2.788059in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{2.782159in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{2.783575in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{2.805883in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{2.809724in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{2.807368in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{2.806652in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{2.808772in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{2.817211in}}%
\pgfpathlineto{\pgfqpoint{3.795794in}{2.822971in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{2.832314in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{2.845700in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{2.854160in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{2.848930in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{2.833401in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{2.829442in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{2.840988in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{2.856154in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{2.862619in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{2.861847in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{2.864288in}}%
\pgfpathlineto{\pgfqpoint{3.913950in}{2.871875in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{2.883133in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{2.910337in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{2.915111in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.908696in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{2.895325in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{2.865938in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{2.877129in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{2.960821in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{2.965414in}}%
\pgfpathlineto{\pgfqpoint{4.041951in}{2.936704in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{2.912621in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{2.901309in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{2.907063in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{2.935364in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{2.981768in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{3.005851in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{2.998055in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{2.979251in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{2.978373in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{3.023878in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{3.029434in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{3.020641in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{2.999417in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{2.989791in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{3.010324in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{3.018947in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{3.031276in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{3.066327in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{3.076774in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{3.080510in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{3.086293in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{3.116218in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{3.120040in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{3.120064in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{3.116286in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{3.110565in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{3.106293in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{3.104358in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{3.114633in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{3.140415in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{3.169422in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{3.178226in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{3.168111in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{3.170683in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{3.196500in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{3.230892in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{3.244254in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{3.229154in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{3.228861in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{3.234435in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{3.242805in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{3.253594in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{3.261022in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{3.262938in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{3.262446in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{3.266515in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{3.274312in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{3.264526in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{3.189065in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{3.197434in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{3.309786in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{3.342867in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{3.355033in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{3.350210in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{3.329438in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{3.321314in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{3.338122in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{3.368829in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{3.384285in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{3.391548in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{3.397716in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.372994in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{3.317199in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{3.290512in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{3.321530in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{3.385457in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{3.409533in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{3.389914in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{3.375756in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{3.391342in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{3.427849in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{3.457503in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.478110in}}%
\pgfpathlineto{\pgfqpoint{4.888732in}{3.483268in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{3.469446in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{3.448274in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{3.457163in}}%
\pgfpathlineto{\pgfqpoint{4.928117in}{3.498224in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{3.514384in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{3.474167in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{3.406562in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{3.410386in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{3.570079in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{3.590670in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.568792in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{3.555048in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{3.553806in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{3.554681in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{3.551409in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{3.539592in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{3.535465in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{3.528602in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{3.504789in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{3.517069in}}%
\pgfpathlineto{\pgfqpoint{5.125043in}{3.555804in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{3.588759in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{3.594176in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{3.580425in}}%
\pgfpathlineto{\pgfqpoint{5.164428in}{3.583782in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{3.608447in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{3.638756in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{3.663626in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{3.681542in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{3.677539in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{3.650010in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{3.600373in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{3.537201in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{3.501372in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{3.498609in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{3.523199in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{3.570788in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{3.625862in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{3.611923in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{3.517398in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{3.435852in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{3.445723in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{3.530495in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{3.596386in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{3.629630in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{3.624649in}}%
\pgfpathlineto{\pgfqpoint{5.390893in}{3.576355in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{3.501904in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{3.498303in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{3.581859in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{3.682388in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{3.734024in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{3.743746in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{3.757555in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{3.782945in}}%
\pgfpathlineto{\pgfqpoint{5.479509in}{3.800270in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{3.789963in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{3.759621in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{3.758819in}}%
\pgfpathlineto{\pgfqpoint{5.528741in}{3.831317in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{3.818169in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{3.767195in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{3.748952in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{3.777009in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{3.825537in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{3.865503in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{3.895248in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{3.904995in}}%
\pgfpathlineto{\pgfqpoint{5.617357in}{3.892406in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{3.876937in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{3.881737in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{3.925700in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{3.940993in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{3.937767in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{3.900155in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{3.836312in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{3.815938in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{3.855049in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.916974in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{3.952702in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{3.962642in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{3.957096in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{3.920220in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{3.924087in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{3.971959in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{3.990932in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{4.000079in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{3.992254in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{3.970759in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{3.971433in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{4.003880in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{4.049569in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{4.079255in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{4.093453in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{4.116226in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{4.119905in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{4.102287in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{4.065641in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{4.042705in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{4.043052in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{4.061933in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{4.090710in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{4.126321in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{4.131173in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{4.093407in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{4.046394in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{4.051629in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{4.107022in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{4.152890in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{4.170227in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{4.155850in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{4.104397in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{4.021133in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{3.994751in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{4.055787in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{4.157392in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{4.202993in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{4.191932in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{4.176578in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{4.175172in}}%
\pgfpathlineto{\pgfqpoint{6.168749in}{4.171340in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{4.130032in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{4.052637in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{3.996981in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{3.984760in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{3.997578in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{3.993050in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{3.970724in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{3.958655in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{3.967901in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{3.991103in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{4.010255in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{4.024586in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{4.035489in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{4.043475in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{4.048894in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{4.052730in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{4.054986in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.055615in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.055615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468128in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{2.453831in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{2.452164in}}%
\pgfpathlineto{\pgfqpoint{1.612905in}{2.443350in}}%
\pgfpathmoveto{\pgfqpoint{1.633236in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{1.639458in}{2.445018in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{2.457488in}}%
\pgfpathlineto{\pgfqpoint{1.698535in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.708382in}{2.472069in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{2.470673in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{2.463105in}}%
\pgfpathlineto{\pgfqpoint{1.774766in}{2.443350in}}%
\pgfpathmoveto{\pgfqpoint{1.828151in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{2.471241in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{2.478361in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{2.003770in}{2.479115in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{2.472059in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{2.461993in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{2.447559in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{2.446122in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{2.447503in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{2.453499in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{2.492673in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{2.481386in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{2.483846in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{2.497046in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{2.504671in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{2.510144in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{2.510572in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{2.490795in}}%
\pgfpathlineto{\pgfqpoint{2.358237in}{2.486368in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{2.486615in}}%
\pgfpathlineto{\pgfqpoint{2.377929in}{2.491353in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{2.499933in}}%
\pgfpathlineto{\pgfqpoint{2.397622in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{2.407468in}{2.510517in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{2.510301in}}%
\pgfpathlineto{\pgfqpoint{2.427161in}{2.504810in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{2.494910in}}%
\pgfpathlineto{\pgfqpoint{2.446853in}{2.488465in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{2.487283in}}%
\pgfpathlineto{\pgfqpoint{2.466546in}{2.489685in}}%
\pgfpathlineto{\pgfqpoint{2.486238in}{2.498147in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{2.505891in}}%
\pgfpathlineto{\pgfqpoint{2.525623in}{2.512824in}}%
\pgfpathlineto{\pgfqpoint{2.545316in}{2.522685in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{2.535206in}}%
\pgfpathlineto{\pgfqpoint{2.574855in}{2.537607in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{2.536504in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{2.533038in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{2.527456in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{2.518778in}}%
\pgfpathlineto{\pgfqpoint{2.624086in}{2.505495in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{2.489229in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{2.488332in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{2.508143in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{2.535529in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{2.548251in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{2.546620in}}%
\pgfpathlineto{\pgfqpoint{2.702857in}{2.537356in}}%
\pgfpathlineto{\pgfqpoint{2.712703in}{2.535217in}}%
\pgfpathlineto{\pgfqpoint{2.722549in}{2.539525in}}%
\pgfpathlineto{\pgfqpoint{2.732395in}{2.549205in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.548265in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{2.531628in}}%
\pgfpathlineto{\pgfqpoint{2.761934in}{2.510889in}}%
\pgfpathlineto{\pgfqpoint{2.771781in}{2.507809in}}%
\pgfpathlineto{\pgfqpoint{2.791473in}{2.536045in}}%
\pgfpathlineto{\pgfqpoint{2.801319in}{2.544421in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{2.548440in}}%
\pgfpathlineto{\pgfqpoint{2.821012in}{2.550828in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{2.553192in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{2.558584in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{2.559187in}}%
\pgfpathlineto{\pgfqpoint{2.889936in}{2.557340in}}%
\pgfpathlineto{\pgfqpoint{2.919475in}{2.563338in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{2.563177in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{2.566293in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{2.582600in}}%
\pgfpathlineto{\pgfqpoint{2.968706in}{2.578519in}}%
\pgfpathlineto{\pgfqpoint{2.978553in}{2.562506in}}%
\pgfpathlineto{\pgfqpoint{2.988399in}{2.553619in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{2.559496in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{2.574996in}}%
\pgfpathlineto{\pgfqpoint{3.017938in}{2.587320in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{2.595777in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{2.598943in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{2.596141in}}%
\pgfpathlineto{\pgfqpoint{3.067169in}{2.583367in}}%
\pgfpathlineto{\pgfqpoint{3.077015in}{2.578769in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{2.577646in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.580999in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{2.588885in}}%
\pgfpathlineto{\pgfqpoint{3.116401in}{2.601248in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.617657in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{2.623738in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{2.612720in}}%
\pgfpathlineto{\pgfqpoint{3.155786in}{2.591053in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{2.577437in}}%
\pgfpathlineto{\pgfqpoint{3.175478in}{2.573096in}}%
\pgfpathlineto{\pgfqpoint{3.185325in}{2.575690in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{2.584192in}}%
\pgfpathlineto{\pgfqpoint{3.205017in}{2.594895in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{2.596680in}}%
\pgfpathlineto{\pgfqpoint{3.224710in}{2.589050in}}%
\pgfpathlineto{\pgfqpoint{3.234556in}{2.587264in}}%
\pgfpathlineto{\pgfqpoint{3.244402in}{2.599183in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{2.618133in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.622861in}}%
\pgfpathlineto{\pgfqpoint{3.273941in}{2.612045in}}%
\pgfpathlineto{\pgfqpoint{3.283787in}{2.606941in}}%
\pgfpathlineto{\pgfqpoint{3.293634in}{2.619028in}}%
\pgfpathlineto{\pgfqpoint{3.303480in}{2.640654in}}%
\pgfpathlineto{\pgfqpoint{3.313326in}{2.646040in}}%
\pgfpathlineto{\pgfqpoint{3.333019in}{2.619947in}}%
\pgfpathlineto{\pgfqpoint{3.342865in}{2.616439in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{2.619976in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{2.620800in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{2.615868in}}%
\pgfpathlineto{\pgfqpoint{3.392097in}{2.616484in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{2.619678in}}%
\pgfpathlineto{\pgfqpoint{3.411789in}{2.624285in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{2.630247in}}%
\pgfpathlineto{\pgfqpoint{3.431482in}{2.638443in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{2.660543in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{2.661231in}}%
\pgfpathlineto{\pgfqpoint{3.470867in}{2.650391in}}%
\pgfpathlineto{\pgfqpoint{3.480713in}{2.641737in}}%
\pgfpathlineto{\pgfqpoint{3.490559in}{2.644360in}}%
\pgfpathlineto{\pgfqpoint{3.500406in}{2.655828in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{2.665515in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.672245in}}%
\pgfpathlineto{\pgfqpoint{3.529945in}{2.674680in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{2.671848in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{2.665547in}}%
\pgfpathlineto{\pgfqpoint{3.559483in}{2.663798in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{2.667617in}}%
\pgfpathlineto{\pgfqpoint{3.579176in}{2.676036in}}%
\pgfpathlineto{\pgfqpoint{3.598869in}{2.702082in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{2.705383in}}%
\pgfpathlineto{\pgfqpoint{3.628407in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{2.682964in}}%
\pgfpathlineto{\pgfqpoint{3.648100in}{2.685387in}}%
\pgfpathlineto{\pgfqpoint{3.667793in}{2.693901in}}%
\pgfpathlineto{\pgfqpoint{3.677639in}{2.698296in}}%
\pgfpathlineto{\pgfqpoint{3.697331in}{2.703613in}}%
\pgfpathlineto{\pgfqpoint{3.717024in}{2.708631in}}%
\pgfpathlineto{\pgfqpoint{3.726870in}{2.713062in}}%
\pgfpathlineto{\pgfqpoint{3.746563in}{2.728753in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{2.726765in}}%
\pgfpathlineto{\pgfqpoint{3.766255in}{2.712603in}}%
\pgfpathlineto{\pgfqpoint{3.776102in}{2.700416in}}%
\pgfpathlineto{\pgfqpoint{3.785948in}{2.703239in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{2.734555in}}%
\pgfpathlineto{\pgfqpoint{3.815487in}{2.747710in}}%
\pgfpathlineto{\pgfqpoint{3.825333in}{2.755287in}}%
\pgfpathlineto{\pgfqpoint{3.835179in}{2.754142in}}%
\pgfpathlineto{\pgfqpoint{3.845026in}{2.746445in}}%
\pgfpathlineto{\pgfqpoint{3.854872in}{2.746189in}}%
\pgfpathlineto{\pgfqpoint{3.864718in}{2.755892in}}%
\pgfpathlineto{\pgfqpoint{3.884411in}{2.782209in}}%
\pgfpathlineto{\pgfqpoint{3.894257in}{2.791520in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{2.789258in}}%
\pgfpathlineto{\pgfqpoint{3.923796in}{2.759339in}}%
\pgfpathlineto{\pgfqpoint{3.933642in}{2.762539in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{2.780124in}}%
\pgfpathlineto{\pgfqpoint{3.953335in}{2.788609in}}%
\pgfpathlineto{\pgfqpoint{3.963181in}{2.783349in}}%
\pgfpathlineto{\pgfqpoint{3.973027in}{2.774379in}}%
\pgfpathlineto{\pgfqpoint{3.982874in}{2.773419in}}%
\pgfpathlineto{\pgfqpoint{3.992720in}{2.780018in}}%
\pgfpathlineto{\pgfqpoint{4.002566in}{2.789543in}}%
\pgfpathlineto{\pgfqpoint{4.012413in}{2.801131in}}%
\pgfpathlineto{\pgfqpoint{4.022259in}{2.811001in}}%
\pgfpathlineto{\pgfqpoint{4.032105in}{2.814493in}}%
\pgfpathlineto{\pgfqpoint{4.051798in}{2.810852in}}%
\pgfpathlineto{\pgfqpoint{4.061644in}{2.811547in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{2.815060in}}%
\pgfpathlineto{\pgfqpoint{4.081337in}{2.822256in}}%
\pgfpathlineto{\pgfqpoint{4.091183in}{2.831476in}}%
\pgfpathlineto{\pgfqpoint{4.101029in}{2.828574in}}%
\pgfpathlineto{\pgfqpoint{4.120722in}{2.791265in}}%
\pgfpathlineto{\pgfqpoint{4.130568in}{2.792983in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{2.813070in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{2.827257in}}%
\pgfpathlineto{\pgfqpoint{4.160107in}{2.829662in}}%
\pgfpathlineto{\pgfqpoint{4.169953in}{2.829039in}}%
\pgfpathlineto{\pgfqpoint{4.179799in}{2.838194in}}%
\pgfpathlineto{\pgfqpoint{4.189646in}{2.856058in}}%
\pgfpathlineto{\pgfqpoint{4.199492in}{2.869649in}}%
\pgfpathlineto{\pgfqpoint{4.209338in}{2.875624in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{2.875998in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{2.873953in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{2.870184in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{2.871883in}}%
\pgfpathlineto{\pgfqpoint{4.258570in}{2.881067in}}%
\pgfpathlineto{\pgfqpoint{4.268416in}{2.887679in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{2.875422in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{2.846285in}}%
\pgfpathlineto{\pgfqpoint{4.297955in}{2.828789in}}%
\pgfpathlineto{\pgfqpoint{4.307801in}{2.831124in}}%
\pgfpathlineto{\pgfqpoint{4.317647in}{2.844970in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{2.855857in}}%
\pgfpathlineto{\pgfqpoint{4.337340in}{2.863337in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{2.865702in}}%
\pgfpathlineto{\pgfqpoint{4.357033in}{2.862346in}}%
\pgfpathlineto{\pgfqpoint{4.366879in}{2.861851in}}%
\pgfpathlineto{\pgfqpoint{4.376725in}{2.879651in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{4.396418in}{2.936692in}}%
\pgfpathlineto{\pgfqpoint{4.406264in}{2.937977in}}%
\pgfpathlineto{\pgfqpoint{4.416110in}{2.934610in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{2.958191in}}%
\pgfpathlineto{\pgfqpoint{4.435803in}{3.005957in}}%
\pgfpathlineto{\pgfqpoint{4.445649in}{3.021408in}}%
\pgfpathlineto{\pgfqpoint{4.455495in}{2.985484in}}%
\pgfpathlineto{\pgfqpoint{4.465342in}{2.933599in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{2.937106in}}%
\pgfpathlineto{\pgfqpoint{4.485034in}{2.994580in}}%
\pgfpathlineto{\pgfqpoint{4.494881in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{3.038083in}}%
\pgfpathlineto{\pgfqpoint{4.514573in}{3.015130in}}%
\pgfpathlineto{\pgfqpoint{4.524419in}{3.000419in}}%
\pgfpathlineto{\pgfqpoint{4.534266in}{2.995721in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{3.010232in}}%
\pgfpathlineto{\pgfqpoint{4.553958in}{3.047626in}}%
\pgfpathlineto{\pgfqpoint{4.563805in}{3.089638in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{3.095571in}}%
\pgfpathlineto{\pgfqpoint{4.583497in}{3.065785in}}%
\pgfpathlineto{\pgfqpoint{4.593343in}{3.048329in}}%
\pgfpathlineto{\pgfqpoint{4.603190in}{3.061734in}}%
\pgfpathlineto{\pgfqpoint{4.613036in}{3.091327in}}%
\pgfpathlineto{\pgfqpoint{4.622882in}{3.102244in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{3.093992in}}%
\pgfpathlineto{\pgfqpoint{4.642575in}{3.093288in}}%
\pgfpathlineto{\pgfqpoint{4.652421in}{3.110979in}}%
\pgfpathlineto{\pgfqpoint{4.662267in}{3.134257in}}%
\pgfpathlineto{\pgfqpoint{4.672114in}{3.131408in}}%
\pgfpathlineto{\pgfqpoint{4.681960in}{3.101300in}}%
\pgfpathlineto{\pgfqpoint{4.701653in}{3.029286in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{4.721345in}{3.021621in}}%
\pgfpathlineto{\pgfqpoint{4.741038in}{3.123869in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{3.145807in}}%
\pgfpathlineto{\pgfqpoint{4.760730in}{3.148991in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.154427in}}%
\pgfpathlineto{\pgfqpoint{4.780423in}{3.163512in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{3.181650in}}%
\pgfpathlineto{\pgfqpoint{4.800115in}{3.211502in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{3.245463in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{3.261519in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{3.258351in}}%
\pgfpathlineto{\pgfqpoint{4.839501in}{3.250712in}}%
\pgfpathlineto{\pgfqpoint{4.849347in}{3.245800in}}%
\pgfpathlineto{\pgfqpoint{4.859193in}{3.244967in}}%
\pgfpathlineto{\pgfqpoint{4.869039in}{3.252074in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.267445in}}%
\pgfpathlineto{\pgfqpoint{4.898578in}{3.306417in}}%
\pgfpathlineto{\pgfqpoint{4.908425in}{3.329324in}}%
\pgfpathlineto{\pgfqpoint{4.918271in}{3.360342in}}%
\pgfpathlineto{\pgfqpoint{4.937963in}{3.435805in}}%
\pgfpathlineto{\pgfqpoint{4.947810in}{3.461943in}}%
\pgfpathlineto{\pgfqpoint{4.957656in}{3.472452in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{3.449121in}}%
\pgfpathlineto{\pgfqpoint{4.977349in}{3.390898in}}%
\pgfpathlineto{\pgfqpoint{4.987195in}{3.358964in}}%
\pgfpathlineto{\pgfqpoint{4.997041in}{3.388814in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{5.016734in}{3.467931in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{3.418573in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{3.388127in}}%
\pgfpathlineto{\pgfqpoint{5.046273in}{3.425741in}}%
\pgfpathlineto{\pgfqpoint{5.056119in}{3.514109in}}%
\pgfpathlineto{\pgfqpoint{5.065965in}{3.585130in}}%
\pgfpathlineto{\pgfqpoint{5.075811in}{3.631917in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{3.645550in}}%
\pgfpathlineto{\pgfqpoint{5.095504in}{3.619984in}}%
\pgfpathlineto{\pgfqpoint{5.105350in}{3.572514in}}%
\pgfpathlineto{\pgfqpoint{5.115197in}{3.572723in}}%
\pgfpathlineto{\pgfqpoint{5.134889in}{3.689037in}}%
\pgfpathlineto{\pgfqpoint{5.144735in}{3.721610in}}%
\pgfpathlineto{\pgfqpoint{5.154582in}{3.730500in}}%
\pgfpathlineto{\pgfqpoint{5.174274in}{3.742250in}}%
\pgfpathlineto{\pgfqpoint{5.184121in}{3.751116in}}%
\pgfpathlineto{\pgfqpoint{5.193967in}{3.765957in}}%
\pgfpathlineto{\pgfqpoint{5.203813in}{3.783037in}}%
\pgfpathlineto{\pgfqpoint{5.213659in}{3.785834in}}%
\pgfpathlineto{\pgfqpoint{5.223506in}{3.772103in}}%
\pgfpathlineto{\pgfqpoint{5.233352in}{3.745200in}}%
\pgfpathlineto{\pgfqpoint{5.243198in}{3.707544in}}%
\pgfpathlineto{\pgfqpoint{5.253045in}{3.662735in}}%
\pgfpathlineto{\pgfqpoint{5.262891in}{3.628083in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{3.606107in}}%
\pgfpathlineto{\pgfqpoint{5.282583in}{3.623369in}}%
\pgfpathlineto{\pgfqpoint{5.292430in}{3.701157in}}%
\pgfpathlineto{\pgfqpoint{5.302276in}{3.822377in}}%
\pgfpathlineto{\pgfqpoint{5.312122in}{3.899038in}}%
\pgfpathlineto{\pgfqpoint{5.321969in}{3.918408in}}%
\pgfpathlineto{\pgfqpoint{5.331815in}{3.895963in}}%
\pgfpathlineto{\pgfqpoint{5.341661in}{3.844458in}}%
\pgfpathlineto{\pgfqpoint{5.351507in}{3.774415in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{3.742253in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{3.756861in}}%
\pgfpathlineto{\pgfqpoint{5.381046in}{3.799191in}}%
\pgfpathlineto{\pgfqpoint{5.400739in}{3.907391in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{3.912946in}}%
\pgfpathlineto{\pgfqpoint{5.420431in}{3.860285in}}%
\pgfpathlineto{\pgfqpoint{5.430278in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{5.440124in}{3.853417in}}%
\pgfpathlineto{\pgfqpoint{5.449970in}{3.947681in}}%
\pgfpathlineto{\pgfqpoint{5.459817in}{3.997170in}}%
\pgfpathlineto{\pgfqpoint{5.469663in}{3.984036in}}%
\pgfpathlineto{\pgfqpoint{5.489355in}{3.904977in}}%
\pgfpathlineto{\pgfqpoint{5.499202in}{3.875874in}}%
\pgfpathlineto{\pgfqpoint{5.509048in}{3.873173in}}%
\pgfpathlineto{\pgfqpoint{5.518894in}{3.900635in}}%
\pgfpathlineto{\pgfqpoint{5.538587in}{3.982183in}}%
\pgfpathlineto{\pgfqpoint{5.548433in}{4.018998in}}%
\pgfpathlineto{\pgfqpoint{5.558279in}{4.049399in}}%
\pgfpathlineto{\pgfqpoint{5.568126in}{4.072586in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{4.088819in}}%
\pgfpathlineto{\pgfqpoint{5.587818in}{4.098409in}}%
\pgfpathlineto{\pgfqpoint{5.597665in}{4.098809in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{4.073783in}}%
\pgfpathlineto{\pgfqpoint{5.627203in}{3.963646in}}%
\pgfpathlineto{\pgfqpoint{5.637050in}{3.938294in}}%
\pgfpathlineto{\pgfqpoint{5.646896in}{3.945250in}}%
\pgfpathlineto{\pgfqpoint{5.656742in}{3.991026in}}%
\pgfpathlineto{\pgfqpoint{5.666589in}{4.077815in}}%
\pgfpathlineto{\pgfqpoint{5.676435in}{4.139885in}}%
\pgfpathlineto{\pgfqpoint{5.686281in}{4.094659in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{3.961699in}}%
\pgfpathlineto{\pgfqpoint{5.705974in}{3.913699in}}%
\pgfpathlineto{\pgfqpoint{5.715820in}{3.989840in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{4.107645in}}%
\pgfpathlineto{\pgfqpoint{5.735513in}{4.156964in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{4.142523in}}%
\pgfpathlineto{\pgfqpoint{5.755205in}{4.120803in}}%
\pgfpathlineto{\pgfqpoint{5.765051in}{4.104547in}}%
\pgfpathlineto{\pgfqpoint{5.774898in}{4.098171in}}%
\pgfpathlineto{\pgfqpoint{5.784744in}{4.107786in}}%
\pgfpathlineto{\pgfqpoint{5.794590in}{4.129919in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{4.130078in}}%
\pgfpathlineto{\pgfqpoint{5.814283in}{4.099467in}}%
\pgfpathlineto{\pgfqpoint{5.824129in}{4.074032in}}%
\pgfpathlineto{\pgfqpoint{5.833975in}{4.107110in}}%
\pgfpathlineto{\pgfqpoint{5.843822in}{4.185907in}}%
\pgfpathlineto{\pgfqpoint{5.853668in}{4.171292in}}%
\pgfpathlineto{\pgfqpoint{5.863514in}{4.025840in}}%
\pgfpathlineto{\pgfqpoint{5.873361in}{3.858658in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{3.841126in}}%
\pgfpathlineto{\pgfqpoint{5.893053in}{3.962510in}}%
\pgfpathlineto{\pgfqpoint{5.902899in}{4.056803in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{4.078776in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{4.063203in}}%
\pgfpathlineto{\pgfqpoint{5.932438in}{4.068235in}}%
\pgfpathlineto{\pgfqpoint{5.942285in}{4.090771in}}%
\pgfpathlineto{\pgfqpoint{5.952131in}{4.082520in}}%
\pgfpathlineto{\pgfqpoint{5.961977in}{4.029156in}}%
\pgfpathlineto{\pgfqpoint{5.971823in}{3.953805in}}%
\pgfpathlineto{\pgfqpoint{5.981670in}{3.897205in}}%
\pgfpathlineto{\pgfqpoint{5.991516in}{3.863819in}}%
\pgfpathlineto{\pgfqpoint{6.001362in}{3.892998in}}%
\pgfpathlineto{\pgfqpoint{6.011209in}{3.997753in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{4.117464in}}%
\pgfpathlineto{\pgfqpoint{6.030901in}{4.140458in}}%
\pgfpathlineto{\pgfqpoint{6.050594in}{4.004212in}}%
\pgfpathlineto{\pgfqpoint{6.060440in}{3.975146in}}%
\pgfpathlineto{\pgfqpoint{6.070286in}{3.973249in}}%
\pgfpathlineto{\pgfqpoint{6.080133in}{3.979850in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{3.995513in}}%
\pgfpathlineto{\pgfqpoint{6.099825in}{4.031275in}}%
\pgfpathlineto{\pgfqpoint{6.119518in}{4.151707in}}%
\pgfpathlineto{\pgfqpoint{6.129364in}{4.164934in}}%
\pgfpathlineto{\pgfqpoint{6.139210in}{4.132402in}}%
\pgfpathlineto{\pgfqpoint{6.149057in}{4.116287in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{4.138640in}}%
\pgfpathlineto{\pgfqpoint{6.178595in}{4.231303in}}%
\pgfpathlineto{\pgfqpoint{6.188442in}{4.271077in}}%
\pgfpathlineto{\pgfqpoint{6.198288in}{4.289499in}}%
\pgfpathlineto{\pgfqpoint{6.208134in}{4.280172in}}%
\pgfpathlineto{\pgfqpoint{6.217981in}{4.267234in}}%
\pgfpathlineto{\pgfqpoint{6.227827in}{4.305319in}}%
\pgfpathlineto{\pgfqpoint{6.237673in}{4.393278in}}%
\pgfpathlineto{\pgfqpoint{6.247519in}{4.449497in}}%
\pgfpathlineto{\pgfqpoint{6.257366in}{4.441777in}}%
\pgfpathlineto{\pgfqpoint{6.267212in}{4.396683in}}%
\pgfpathlineto{\pgfqpoint{6.277058in}{4.378739in}}%
\pgfpathlineto{\pgfqpoint{6.286905in}{4.390112in}}%
\pgfpathlineto{\pgfqpoint{6.296751in}{4.407063in}}%
\pgfpathlineto{\pgfqpoint{6.316443in}{4.432305in}}%
\pgfpathlineto{\pgfqpoint{6.326290in}{4.452488in}}%
\pgfpathlineto{\pgfqpoint{6.336136in}{4.481146in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.518511in}}%
\pgfpathlineto{\pgfqpoint{6.345982in}{4.518511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186914in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432686in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{1.531892in}{2.649070in}}%
\pgfpathlineto{\pgfqpoint{1.581495in}{2.662741in}}%
\pgfpathlineto{\pgfqpoint{1.672434in}{2.690215in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.712959in}}%
\pgfpathlineto{\pgfqpoint{1.821243in}{2.743521in}}%
\pgfpathlineto{\pgfqpoint{1.903915in}{2.776544in}}%
\pgfpathlineto{\pgfqpoint{1.961785in}{2.801646in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.847051in}}%
\pgfpathlineto{\pgfqpoint{2.127128in}{2.887769in}}%
\pgfpathlineto{\pgfqpoint{2.193266in}{2.926423in}}%
\pgfpathlineto{\pgfqpoint{2.251136in}{2.962294in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{2.974953in}}%
\pgfpathlineto{\pgfqpoint{2.325541in}{3.031189in}}%
\pgfpathlineto{\pgfqpoint{2.383411in}{3.091075in}}%
\pgfpathlineto{\pgfqpoint{2.441281in}{3.154302in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{3.221056in}}%
\pgfpathlineto{\pgfqpoint{2.523953in}{3.251627in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{3.328068in}}%
\pgfpathlineto{\pgfqpoint{2.639693in}{3.408717in}}%
\pgfpathlineto{\pgfqpoint{2.681029in}{3.467024in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{3.499791in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{3.558348in}}%
\pgfpathlineto{\pgfqpoint{2.838106in}{3.628907in}}%
\pgfpathlineto{\pgfqpoint{2.862907in}{3.657129in}}%
\pgfpathlineto{\pgfqpoint{2.904243in}{3.708598in}}%
\pgfpathlineto{\pgfqpoint{2.962113in}{3.784009in}}%
\pgfpathlineto{\pgfqpoint{2.995182in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{3.028251in}{3.866394in}}%
\pgfpathlineto{\pgfqpoint{3.077854in}{3.927026in}}%
\pgfpathlineto{\pgfqpoint{3.094388in}{3.947115in}}%
\pgfpathlineto{\pgfqpoint{3.119190in}{3.971564in}}%
\pgfpathlineto{\pgfqpoint{3.168793in}{4.018696in}}%
\pgfpathlineto{\pgfqpoint{3.243197in}{4.093016in}}%
\pgfpathlineto{\pgfqpoint{3.301067in}{4.154525in}}%
\pgfpathlineto{\pgfqpoint{3.317602in}{4.174004in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{4.198506in}}%
\pgfpathlineto{\pgfqpoint{3.392006in}{4.287798in}}%
\pgfpathlineto{\pgfqpoint{3.400274in}{4.297173in}}%
\pgfpathlineto{\pgfqpoint{3.408541in}{4.301932in}}%
\pgfpathlineto{\pgfqpoint{3.441609in}{4.305936in}}%
\pgfpathlineto{\pgfqpoint{3.466411in}{4.309868in}}%
\pgfpathlineto{\pgfqpoint{3.482945in}{4.315123in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{4.323267in}}%
\pgfpathlineto{\pgfqpoint{3.549083in}{4.350179in}}%
\pgfpathlineto{\pgfqpoint{3.565617in}{4.352372in}}%
\pgfpathlineto{\pgfqpoint{3.623487in}{4.355375in}}%
\pgfpathlineto{\pgfqpoint{3.656556in}{4.361678in}}%
\pgfpathlineto{\pgfqpoint{3.681358in}{4.356544in}}%
\pgfpathlineto{\pgfqpoint{3.697892in}{4.351427in}}%
\pgfpathlineto{\pgfqpoint{3.714426in}{4.344986in}}%
\pgfpathlineto{\pgfqpoint{3.730961in}{4.341588in}}%
\pgfpathlineto{\pgfqpoint{3.755762in}{4.340087in}}%
\pgfpathlineto{\pgfqpoint{3.797098in}{4.338834in}}%
\pgfpathlineto{\pgfqpoint{3.813632in}{4.334441in}}%
\pgfpathlineto{\pgfqpoint{3.838434in}{4.324964in}}%
\pgfpathlineto{\pgfqpoint{3.846701in}{4.323261in}}%
\pgfpathlineto{\pgfqpoint{3.854968in}{4.322760in}}%
\pgfpathlineto{\pgfqpoint{3.863235in}{4.323619in}}%
\pgfpathlineto{\pgfqpoint{3.879770in}{4.328603in}}%
\pgfpathlineto{\pgfqpoint{3.896304in}{4.334637in}}%
\pgfpathlineto{\pgfqpoint{3.904571in}{4.335656in}}%
\pgfpathlineto{\pgfqpoint{3.921106in}{4.333635in}}%
\pgfpathlineto{\pgfqpoint{3.945907in}{4.328497in}}%
\pgfpathlineto{\pgfqpoint{3.954174in}{4.326202in}}%
\pgfpathlineto{\pgfqpoint{3.962442in}{4.326344in}}%
\pgfpathlineto{\pgfqpoint{3.970709in}{4.329824in}}%
\pgfpathlineto{\pgfqpoint{4.003777in}{4.351446in}}%
\pgfpathlineto{\pgfqpoint{4.012045in}{4.353830in}}%
\pgfpathlineto{\pgfqpoint{4.020312in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{4.353184in}}%
\pgfpathlineto{\pgfqpoint{4.069915in}{4.338180in}}%
\pgfpathlineto{\pgfqpoint{4.086449in}{4.331045in}}%
\pgfpathlineto{\pgfqpoint{4.102984in}{4.322945in}}%
\pgfpathlineto{\pgfqpoint{4.111251in}{4.323620in}}%
\pgfpathlineto{\pgfqpoint{4.144319in}{4.344811in}}%
\pgfpathlineto{\pgfqpoint{4.160854in}{4.355494in}}%
\pgfpathlineto{\pgfqpoint{4.169121in}{4.359147in}}%
\pgfpathlineto{\pgfqpoint{4.177388in}{4.360168in}}%
\pgfpathlineto{\pgfqpoint{4.185655in}{4.358166in}}%
\pgfpathlineto{\pgfqpoint{4.193922in}{4.352240in}}%
\pgfpathlineto{\pgfqpoint{4.226991in}{4.314249in}}%
\pgfpathlineto{\pgfqpoint{4.235258in}{4.314309in}}%
\pgfpathlineto{\pgfqpoint{4.243526in}{4.322146in}}%
\pgfpathlineto{\pgfqpoint{4.260060in}{4.340009in}}%
\pgfpathlineto{\pgfqpoint{4.268327in}{4.346109in}}%
\pgfpathlineto{\pgfqpoint{4.276594in}{4.346877in}}%
\pgfpathlineto{\pgfqpoint{4.284861in}{4.342138in}}%
\pgfpathlineto{\pgfqpoint{4.309663in}{4.324016in}}%
\pgfpathlineto{\pgfqpoint{4.317930in}{4.321417in}}%
\pgfpathlineto{\pgfqpoint{4.326197in}{4.321788in}}%
\pgfpathlineto{\pgfqpoint{4.359266in}{4.327545in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{4.327646in}}%
\pgfpathlineto{\pgfqpoint{4.400602in}{4.330650in}}%
\pgfpathlineto{\pgfqpoint{4.408869in}{4.329390in}}%
\pgfpathlineto{\pgfqpoint{4.417136in}{4.323377in}}%
\pgfpathlineto{\pgfqpoint{4.425403in}{4.310730in}}%
\pgfpathlineto{\pgfqpoint{4.441938in}{4.278407in}}%
\pgfpathlineto{\pgfqpoint{4.450205in}{4.266448in}}%
\pgfpathlineto{\pgfqpoint{4.458472in}{4.258605in}}%
\pgfpathlineto{\pgfqpoint{4.466739in}{4.255574in}}%
\pgfpathlineto{\pgfqpoint{4.475006in}{4.255224in}}%
\pgfpathlineto{\pgfqpoint{4.483274in}{4.249540in}}%
\pgfpathlineto{\pgfqpoint{4.516342in}{4.204071in}}%
\pgfpathlineto{\pgfqpoint{4.541144in}{4.170529in}}%
\pgfpathlineto{\pgfqpoint{4.549411in}{4.165649in}}%
\pgfpathlineto{\pgfqpoint{4.557678in}{4.163326in}}%
\pgfpathlineto{\pgfqpoint{4.565945in}{4.152709in}}%
\pgfpathlineto{\pgfqpoint{4.582480in}{4.112997in}}%
\pgfpathlineto{\pgfqpoint{4.590747in}{4.101135in}}%
\pgfpathlineto{\pgfqpoint{4.599014in}{4.096526in}}%
\pgfpathlineto{\pgfqpoint{4.607281in}{4.096681in}}%
\pgfpathlineto{\pgfqpoint{4.623816in}{4.106527in}}%
\pgfpathlineto{\pgfqpoint{4.632083in}{4.109052in}}%
\pgfpathlineto{\pgfqpoint{4.640350in}{4.115491in}}%
\pgfpathlineto{\pgfqpoint{4.648617in}{4.155379in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{4.303949in}}%
\pgfpathlineto{\pgfqpoint{4.673419in}{4.334309in}}%
\pgfpathlineto{\pgfqpoint{4.681686in}{4.329970in}}%
\pgfpathlineto{\pgfqpoint{4.689953in}{4.323300in}}%
\pgfpathlineto{\pgfqpoint{4.698220in}{4.318498in}}%
\pgfpathlineto{\pgfqpoint{4.706487in}{4.315485in}}%
\pgfpathlineto{\pgfqpoint{4.714755in}{4.314200in}}%
\pgfpathlineto{\pgfqpoint{4.723022in}{4.314906in}}%
\pgfpathlineto{\pgfqpoint{4.731289in}{4.318755in}}%
\pgfpathlineto{\pgfqpoint{4.739556in}{4.325960in}}%
\pgfpathlineto{\pgfqpoint{4.747823in}{4.328563in}}%
\pgfpathlineto{\pgfqpoint{4.756090in}{4.319566in}}%
\pgfpathlineto{\pgfqpoint{4.764358in}{4.302141in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{4.294311in}}%
\pgfpathlineto{\pgfqpoint{4.780892in}{4.298957in}}%
\pgfpathlineto{\pgfqpoint{4.797426in}{4.316874in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.322308in}}%
\pgfpathlineto{\pgfqpoint{4.813961in}{4.319429in}}%
\pgfpathlineto{\pgfqpoint{4.830495in}{4.294334in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{4.289543in}}%
\pgfpathlineto{\pgfqpoint{4.855297in}{4.293178in}}%
\pgfpathlineto{\pgfqpoint{4.863564in}{4.292703in}}%
\pgfpathlineto{\pgfqpoint{4.871831in}{4.289403in}}%
\pgfpathlineto{\pgfqpoint{4.880098in}{4.282374in}}%
\pgfpathlineto{\pgfqpoint{4.888365in}{4.273296in}}%
\pgfpathlineto{\pgfqpoint{4.896632in}{4.273286in}}%
\pgfpathlineto{\pgfqpoint{4.913167in}{4.296712in}}%
\pgfpathlineto{\pgfqpoint{4.921434in}{4.298455in}}%
\pgfpathlineto{\pgfqpoint{4.929701in}{4.290187in}}%
\pgfpathlineto{\pgfqpoint{4.937968in}{4.276322in}}%
\pgfpathlineto{\pgfqpoint{4.954503in}{4.240044in}}%
\pgfpathlineto{\pgfqpoint{4.962770in}{4.230771in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{4.229510in}}%
\pgfpathlineto{\pgfqpoint{4.979304in}{4.233097in}}%
\pgfpathlineto{\pgfqpoint{4.995839in}{4.248061in}}%
\pgfpathlineto{\pgfqpoint{5.004106in}{4.247986in}}%
\pgfpathlineto{\pgfqpoint{5.020640in}{4.235376in}}%
\pgfpathlineto{\pgfqpoint{5.037174in}{4.226569in}}%
\pgfpathlineto{\pgfqpoint{5.045442in}{4.218826in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{4.208792in}}%
\pgfpathlineto{\pgfqpoint{5.061976in}{4.204373in}}%
\pgfpathlineto{\pgfqpoint{5.078510in}{4.210652in}}%
\pgfpathlineto{\pgfqpoint{5.086777in}{4.203636in}}%
\pgfpathlineto{\pgfqpoint{5.095045in}{4.186665in}}%
\pgfpathlineto{\pgfqpoint{5.103312in}{4.164290in}}%
\pgfpathlineto{\pgfqpoint{5.111579in}{4.137502in}}%
\pgfpathlineto{\pgfqpoint{5.119846in}{4.119930in}}%
\pgfpathlineto{\pgfqpoint{5.128113in}{4.131517in}}%
\pgfpathlineto{\pgfqpoint{5.136381in}{4.167827in}}%
\pgfpathlineto{\pgfqpoint{5.144648in}{4.179944in}}%
\pgfpathlineto{\pgfqpoint{5.152915in}{4.155097in}}%
\pgfpathlineto{\pgfqpoint{5.161182in}{4.123164in}}%
\pgfpathlineto{\pgfqpoint{5.169449in}{4.130608in}}%
\pgfpathlineto{\pgfqpoint{5.185984in}{4.212864in}}%
\pgfpathlineto{\pgfqpoint{5.194251in}{4.234177in}}%
\pgfpathlineto{\pgfqpoint{5.202518in}{4.246909in}}%
\pgfpathlineto{\pgfqpoint{5.210785in}{4.264948in}}%
\pgfpathlineto{\pgfqpoint{5.219052in}{4.287390in}}%
\pgfpathlineto{\pgfqpoint{5.227319in}{4.301194in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{4.302547in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{4.296498in}}%
\pgfpathlineto{\pgfqpoint{5.252121in}{4.291878in}}%
\pgfpathlineto{\pgfqpoint{5.260388in}{4.288995in}}%
\pgfpathlineto{\pgfqpoint{5.268655in}{4.289469in}}%
\pgfpathlineto{\pgfqpoint{5.276923in}{4.293835in}}%
\pgfpathlineto{\pgfqpoint{5.285190in}{4.299644in}}%
\pgfpathlineto{\pgfqpoint{5.293457in}{4.302421in}}%
\pgfpathlineto{\pgfqpoint{5.318258in}{4.301582in}}%
\pgfpathlineto{\pgfqpoint{5.326526in}{4.302913in}}%
\pgfpathlineto{\pgfqpoint{5.334793in}{4.307445in}}%
\pgfpathlineto{\pgfqpoint{5.343060in}{4.314878in}}%
\pgfpathlineto{\pgfqpoint{5.351327in}{4.319529in}}%
\pgfpathlineto{\pgfqpoint{5.359594in}{4.319485in}}%
\pgfpathlineto{\pgfqpoint{5.367861in}{4.315683in}}%
\pgfpathlineto{\pgfqpoint{5.376129in}{4.310100in}}%
\pgfpathlineto{\pgfqpoint{5.384396in}{4.303077in}}%
\pgfpathlineto{\pgfqpoint{5.392663in}{4.299568in}}%
\pgfpathlineto{\pgfqpoint{5.400930in}{4.301345in}}%
\pgfpathlineto{\pgfqpoint{5.417465in}{4.313469in}}%
\pgfpathlineto{\pgfqpoint{5.425732in}{4.320425in}}%
\pgfpathlineto{\pgfqpoint{5.433999in}{4.323965in}}%
\pgfpathlineto{\pgfqpoint{5.442266in}{4.322610in}}%
\pgfpathlineto{\pgfqpoint{5.450533in}{4.318498in}}%
\pgfpathlineto{\pgfqpoint{5.458800in}{4.316479in}}%
\pgfpathlineto{\pgfqpoint{5.467068in}{4.316555in}}%
\pgfpathlineto{\pgfqpoint{5.475335in}{4.314769in}}%
\pgfpathlineto{\pgfqpoint{5.483602in}{4.309574in}}%
\pgfpathlineto{\pgfqpoint{5.491869in}{4.302565in}}%
\pgfpathlineto{\pgfqpoint{5.500136in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{5.508403in}{4.294855in}}%
\pgfpathlineto{\pgfqpoint{5.516671in}{4.297122in}}%
\pgfpathlineto{\pgfqpoint{5.524938in}{4.305488in}}%
\pgfpathlineto{\pgfqpoint{5.533205in}{4.316591in}}%
\pgfpathlineto{\pgfqpoint{5.541472in}{4.322013in}}%
\pgfpathlineto{\pgfqpoint{5.549739in}{4.321246in}}%
\pgfpathlineto{\pgfqpoint{5.558007in}{4.314144in}}%
\pgfpathlineto{\pgfqpoint{5.558007in}{4.314144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593891in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{2.453350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186914in}{5.850408in}}%
\pgfpathlineto{\pgfqpoint{6.593891in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{5.850408in}}%
\pgfpathlineto{\pgfqpoint{7.404937in}{5.850408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{2.535378in}}{\pgfqpoint{12.566142in}{5.536940in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{2.536202in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{2.536202in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{2.536211in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{2.536227in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{2.536201in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{2.536117in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{2.536107in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{2.536432in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{2.537069in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{2.537375in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{2.537120in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{2.536485in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{2.535867in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{2.536689in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{2.540447in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{2.545208in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{2.547798in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{2.547666in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{2.548095in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{2.548546in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{2.547734in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{2.545801in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{2.547368in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{2.554380in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{2.566113in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{2.580573in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{2.597737in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{2.617679in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{5.536940in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{5.536940in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{5.359502in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{5.260906in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{5.239017in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{5.288189in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{5.326672in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{5.321956in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{5.298233in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{5.313994in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{5.368191in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{5.389141in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{5.347202in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{5.264209in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{5.194627in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{5.141313in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{5.113027in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{5.113280in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{5.131368in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{5.139104in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{5.134576in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{5.100560in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{5.029452in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{4.949255in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{4.939526in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{5.001067in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{5.039742in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{5.009660in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{4.935298in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{4.887822in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{4.870929in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{4.858688in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{4.837639in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{4.799951in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{4.719754in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{4.597786in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{4.518537in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{4.527492in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{4.591432in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{4.602965in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{4.554980in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{4.473142in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{4.372560in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{4.273484in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{4.247331in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{4.297227in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{4.313345in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{4.229621in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{4.085398in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{4.022232in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{4.050804in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{4.084003in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{4.066226in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{4.013631in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{3.986726in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{3.990743in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{3.977614in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{3.915130in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{3.822603in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{3.777332in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{3.786400in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{3.793128in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{3.757249in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{3.688062in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{3.623084in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{3.566572in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{3.495661in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{3.393270in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{3.274481in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{3.207390in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{3.199242in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{3.187289in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{3.121707in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{3.011601in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{2.896662in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{2.782400in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{2.692220in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{2.645718in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{2.634624in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{2.620149in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{2.596805in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{2.573614in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{2.558621in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{2.550640in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{2.544026in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{2.537884in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{2.535849in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{2.541357in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{2.552099in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{2.555302in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{2.549061in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{2.540368in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{2.536240in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{2.536024in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{2.536236in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{2.536264in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{2.536214in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{2.536194in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{2.536200in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{2.536206in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{2.536206in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{2.535230in}}{\pgfqpoint{12.566142in}{3.777325in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{2.536207in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{2.536212in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{2.536203in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{2.536175in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{2.536961in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{2.538110in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{2.538968in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{2.539252in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{2.543718in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{2.562436in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{2.594354in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{2.610428in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{2.599674in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{2.583719in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{2.611580in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{2.683456in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{2.749765in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{2.791181in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{2.814664in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{2.837437in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{2.860016in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{2.879077in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{2.893202in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{2.909342in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{2.944806in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{3.000898in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{3.078188in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{3.277803in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{3.277803in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{3.185138in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{3.141908in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{3.146773in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{3.196395in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{3.244153in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{3.271438in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{3.294700in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{3.354093in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{3.446124in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{3.457631in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{3.342263in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{3.165563in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{3.093805in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{3.130293in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{3.193633in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{3.247377in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{3.291556in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{3.325810in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{3.351260in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{3.397127in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{3.476733in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{3.548256in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{3.491721in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{3.307886in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{3.191715in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{3.237979in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{3.384882in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{3.452125in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{3.430832in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{3.395344in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{3.384266in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{3.389922in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{3.388982in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{3.380598in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{3.403730in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{3.479202in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{3.573819in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{3.577920in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{3.486391in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{3.402782in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{3.386406in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{3.406925in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{3.360050in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{3.239991in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{3.185503in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{3.279811in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{3.461984in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{3.512323in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{3.414269in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{3.289654in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{3.216441in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{3.194796in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{3.229604in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{3.319422in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{3.390753in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{3.394286in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{3.349545in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{3.333133in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{3.352567in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{3.361406in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{3.326722in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{3.264583in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{3.242701in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{3.268013in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{3.312418in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{3.354685in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{3.395582in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{3.438544in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{3.483855in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{3.490123in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{3.424663in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{3.325612in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{3.376160in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{3.597240in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{3.777325in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{3.738669in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{3.530649in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{3.389630in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{3.348018in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{3.371261in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{3.428402in}}%
\pgfpathlineto{\pgfqpoint{11.758396in}{3.512788in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{3.591277in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{3.658929in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{3.701495in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{3.705525in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{3.675948in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{3.637008in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{3.592862in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{3.532488in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{3.444807in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{3.341384in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{3.291730in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{3.306625in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{3.358411in}}%
\pgfpathlineto{\pgfqpoint{11.620488in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{3.477809in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{3.494307in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{3.460073in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{3.413673in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{3.398564in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{3.410837in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{3.427103in}}%
\pgfpathlineto{\pgfqpoint{11.541683in}{3.442745in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{3.460683in}}%
\pgfpathlineto{\pgfqpoint{11.521982in}{3.484421in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{3.510225in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{3.510311in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{3.479543in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{3.441006in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{3.423779in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{3.423859in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{3.411376in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{3.380130in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{3.367653in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{3.424182in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{3.531211in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{3.536993in}}%
\pgfpathlineto{\pgfqpoint{11.393925in}{3.408928in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{3.277483in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{3.525922in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{3.623486in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{3.559998in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{3.437707in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{3.407661in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{3.457050in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{3.461052in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{3.388770in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{3.301511in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{3.295058in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{3.356401in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{3.349349in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{3.238650in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{3.111080in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{3.109576in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{3.231176in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{3.098162in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{2.914269in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{2.846634in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{2.885166in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{2.893082in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{2.830125in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{2.740534in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{2.704719in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{2.718947in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{2.722696in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{2.697128in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{2.658235in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{2.636515in}}%
\pgfpathlineto{\pgfqpoint{11.068856in}{2.631201in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{2.624253in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{2.609724in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{2.591679in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{2.578261in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{2.569756in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{2.568642in}}%
\pgfpathlineto{\pgfqpoint{10.999902in}{2.575656in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{2.584583in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{2.582200in}}%
\pgfpathlineto{\pgfqpoint{10.970350in}{2.568977in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{2.557171in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{2.551260in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{2.548862in}}%
\pgfpathlineto{\pgfqpoint{10.930948in}{2.544747in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{2.538986in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{2.536464in}}%
\pgfpathlineto{\pgfqpoint{10.901396in}{2.539016in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{2.543778in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{2.544052in}}%
\pgfpathlineto{\pgfqpoint{10.871845in}{2.539869in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{2.536251in}}%
\pgfpathlineto{\pgfqpoint{10.852143in}{2.535230in}}%
\pgfpathlineto{\pgfqpoint{10.842293in}{2.535947in}}%
\pgfpathlineto{\pgfqpoint{10.832442in}{2.536334in}}%
\pgfpathlineto{\pgfqpoint{10.822592in}{2.536307in}}%
\pgfpathlineto{\pgfqpoint{10.812741in}{2.536207in}}%
\pgfpathlineto{\pgfqpoint{10.802891in}{2.536178in}}%
\pgfpathlineto{\pgfqpoint{10.793040in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{10.783189in}{2.536208in}}%
\pgfpathlineto{\pgfqpoint{10.773339in}{2.536208in}}%
\pgfpathlineto{\pgfqpoint{10.763488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.753638in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{10.743787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.733937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.724086in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.714236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.704385in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.694534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.684684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.674833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.664983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.655132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.645282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.635431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.625580in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.615730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.605879in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.596029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.586178in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.576328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.566477in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.556626in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.546776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.536925in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.527075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.517224in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.507374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.497523in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.487672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.477822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.467971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.458121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.448270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.438420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.428569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.418718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.408868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.399017in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.389167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.379316in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.369466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.359615in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.349765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.339914in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.330063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.320213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.310362in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.300512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.290661in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.280811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.270960in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.261109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.251259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.241408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.221707in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.211857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.202006in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.192155in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.182305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.172454in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.162604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.152753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.142903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.133052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.123201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.113351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.103500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.093650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.083799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.073949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.064098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.054247in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.044397in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.034546in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.024696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.014845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.004995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.995144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.985294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.975443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.965592in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.955742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.945891in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.936041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.926190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.916340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.906489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.896638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.886788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.876937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.867087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.857236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.847386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.837535in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.827684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.817834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.798133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.788282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.778432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.768581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.758730in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.748880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.739029in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.729179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.719328in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.709478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.699627in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.689776in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679926in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.670075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.660225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.650374in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.640524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.630673in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.620822in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610972in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.601121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.591271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.581420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.571570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.542018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.532167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.522317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.512466in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.502616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.492765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.473064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.463213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.453363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.443512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.433662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.404110in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.394259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.384409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.374558in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.364708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354857in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.345007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.325305in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.315455in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.305604in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285903in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.276053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.266202in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.256351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.246501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.236650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.207099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.197248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.187398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.177547in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.138145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.128294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.118444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.108593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098742in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.079041in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.069191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.059340in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.049490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039639in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.010087in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.000237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.990386in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.980536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970685in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.941133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.931283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.921432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.882030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.872179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.862329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.852478in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832777in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.813076in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.803225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.744122in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.734271in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.724421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714570in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.685019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.675168in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.665317in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645616in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.596363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.547111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.537260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527409in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497858in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.488007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.478157in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.468306in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458456in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448605in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438754in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.419053in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.409203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399352in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389502in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379651in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359950in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.350099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.340249in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330398in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320548in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310697in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290996in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271295in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.222042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.212191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192490in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172789in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.153088in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143237in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133387in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.084134in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074283in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064433in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054582in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.025031in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985628in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965927in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867421in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847720in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.828019in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818169in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808318in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788617in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778766in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759065in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739364in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699962in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{2.445253in}}{\pgfqpoint{12.564005in}{4.306886in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{2.624575in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{2.624575in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{2.571670in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{2.715905in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{2.959327in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{3.064565in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{2.938957in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{2.691601in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{2.584782in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{2.696746in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{2.758804in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{2.777368in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{2.668112in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{2.445253in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{2.548865in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{3.168935in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{4.010042in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{4.280983in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{3.969550in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{3.712811in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{3.806970in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{4.115617in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{4.260111in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{4.225011in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{4.183480in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{4.220590in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{4.284358in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{4.219798in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{4.023853in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{3.894617in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{3.933618in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{4.057589in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{4.007656in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{3.773344in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{3.603942in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{3.634386in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{3.790653in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{3.833660in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{3.749977in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{3.752361in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{3.961885in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{4.270851in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{4.306886in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{4.047980in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{3.851012in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{4.025764in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{4.033407in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{3.849309in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{3.655472in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{3.568078in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{3.531352in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{3.330596in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{2.950516in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{2.748711in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{2.964365in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{3.437049in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{3.524988in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{3.169014in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{2.800321in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{2.725500in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{2.878906in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{2.994834in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{3.042742in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{2.928504in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{2.793625in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{2.742050in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{2.787463in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{2.823677in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{2.766381in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{2.641167in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{2.565976in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{2.555498in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{2.566505in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{2.562561in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{2.546663in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{2.532973in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{2.530417in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{2.564647in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{2.615390in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{2.625393in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{2.586844in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{2.542152in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{2.531435in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{2.547471in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{2.551685in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{2.538076in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{2.532077in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{2.559226in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{2.609318in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{2.588616in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{2.543982in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{2.526361in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{2.531728in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{2.537665in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{2.536431in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{2.535936in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{2.536079in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{2.536223in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{2.536245in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{2.536211in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{2.536201in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{2.536206in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{2.520229in}}{\pgfqpoint{12.564005in}{5.170943in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{2.536203in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{2.536201in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{2.536207in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{2.536222in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{2.536153in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{2.536076in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{2.536281in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{2.536833in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{2.536630in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{2.534369in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{2.531488in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{2.538782in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{2.558681in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{2.575996in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{2.571625in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{2.548592in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{2.534669in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{2.544162in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{2.539094in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{2.535895in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{2.536367in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{2.537013in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{2.532912in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{2.526474in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{2.540283in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{2.580221in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{2.619891in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{2.620077in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{2.583937in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{2.553681in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{2.540196in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{2.537172in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{2.534561in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{2.532795in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{2.537265in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{2.549548in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{2.561602in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{2.560131in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{2.546064in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{2.535018in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{2.538298in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{2.542426in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{2.549110in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{2.558913in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{2.567146in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{2.565238in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{2.553620in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{2.543349in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{2.537938in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{2.536352in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{2.536494in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{2.538390in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{2.542488in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{2.548978in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{2.558671in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{2.573131in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{2.590962in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{2.588304in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{2.567821in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{2.678350in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{2.783607in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{2.894296in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{2.898113in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{2.866214in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{2.794935in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{2.682176in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{2.564303in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{2.574073in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{2.609408in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{2.595636in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{2.551580in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{2.525544in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{2.520229in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{2.536217in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{5.170943in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{5.170943in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{5.166302in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{5.083552in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{4.924839in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{4.693048in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{4.407852in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{3.825511in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{3.952435in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{4.436822in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{4.602469in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{4.169827in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{3.439020in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{3.170653in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{3.374917in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{3.526812in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{3.394624in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{3.088435in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{2.836949in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{2.842482in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{2.786231in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{2.649379in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{2.554384in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{2.556719in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{2.618825in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{2.588326in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{2.552679in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{2.555998in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{2.611649in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{2.627384in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{2.628508in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{2.612091in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{2.585861in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{2.574989in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{2.580983in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{2.592497in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{2.602962in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{2.608491in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{2.595044in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{2.591867in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{2.729661in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{2.970703in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{3.302325in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{3.719457in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{4.065757in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{4.242168in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{4.269547in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{4.217511in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{4.096285in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{4.050791in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{4.177930in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{4.418599in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{4.538057in}}%
\pgfpathlineto{\pgfqpoint{11.983075in}{4.514098in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{4.490162in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{4.568202in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{4.673278in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{4.479880in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{3.958553in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{3.599847in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{3.771209in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{4.309044in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{4.493429in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{4.242645in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{3.949967in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{3.928059in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{4.124428in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{4.305793in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{4.440995in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{4.505529in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{4.479053in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{4.397163in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{4.438134in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{4.624617in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{4.701467in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{4.441526in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{3.935503in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{3.651528in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{3.656086in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{3.786280in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{3.887937in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{3.957492in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{3.969785in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{3.922034in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{3.822969in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{3.516340in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{3.444080in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{3.482478in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{3.530055in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{3.478765in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{3.346991in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{3.244047in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{3.189284in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{3.149023in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{3.085323in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{2.998169in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{2.883789in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{2.742064in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{2.633044in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{2.628618in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{2.708129in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{2.729846in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{2.665984in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{2.575546in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{2.532797in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{2.532367in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{2.536654in}}%
\pgfpathlineto{\pgfqpoint{11.441529in}{2.537415in}}%
\pgfpathlineto{\pgfqpoint{11.431683in}{2.536417in}}%
\pgfpathlineto{\pgfqpoint{11.421836in}{2.535996in}}%
\pgfpathlineto{\pgfqpoint{11.411990in}{2.536097in}}%
\pgfpathlineto{\pgfqpoint{11.402144in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{11.392297in}{2.536238in}}%
\pgfpathlineto{\pgfqpoint{11.382451in}{2.536211in}}%
\pgfpathlineto{\pgfqpoint{11.372605in}{2.536199in}}%
\pgfpathlineto{\pgfqpoint{11.362759in}{2.536202in}}%
\pgfpathlineto{\pgfqpoint{11.352912in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.343066in}{2.536206in}}%
\pgfpathlineto{\pgfqpoint{11.333220in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.323373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.313527in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.303681in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.293835in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.274142in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.264296in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.254449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.244603in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.234757in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.224911in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.215064in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.195372in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.185525in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.175679in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.165833in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.155987in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.146140in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.136294in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.126448in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.116601in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.106755in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.096909in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.087063in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.077216in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.067370in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.057524in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.047677in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.037831in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.027985in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.018139in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.008292in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.998446in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.988600in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.978753in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.968907in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.959061in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.949215in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.939368in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.929522in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.919676in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.909829in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.899983in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.890137in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.880291in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.870444in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.860598in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.850752in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.840905in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.831059in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.821213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.811367in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.801520in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.791674in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.781828in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.771981in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.762135in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.752289in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.742443in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.732596in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.722750in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.712904in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.703057in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.693211in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.683365in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.673519in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.663672in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.653826in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.643980in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.634133in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.624287in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.614441in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.604595in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.594748in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.584902in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.575056in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.565209in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.555363in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.535671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.525824in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.515978in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.506132in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.496285in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.486439in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.476593in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.466747in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.456900in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.447054in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.437208in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.427361in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.417515in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.407669in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.397823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.387976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.378130in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.368284in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.358437in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.348591in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.338745in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.328899in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.319052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.309206in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.299360in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.289513in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.279667in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.269821in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.259975in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.250128in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.240282in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.230436in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.220589in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.210743in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.200897in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.191051in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.181204in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.171358in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.161512in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.141819in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.131973in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.122127in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.112280in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.102434in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.092588in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.082741in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.072895in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.063049in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.053203in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.033510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.023664in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.013817in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.003971in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.994125in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.984279in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.974432in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.964586in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.954740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.944893in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.935047in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.925201in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.915355in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.905508in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.895662in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.885816in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.875969in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.866123in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.856277in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.846431in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.836584in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.826738in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.816892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.807045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.797199in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.787353in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.777507in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.767660in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.757814in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.747968in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.738121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.728275in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.718429in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.708583in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.698736in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.688890in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.679044in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.669197in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.659351in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.649505in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.639659in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.629812in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.619966in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.610120in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.600273in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.590427in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.580581in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.570735in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.560888in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.551042in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.541196in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.531349in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.521503in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.511657in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.501811in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.491964in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.482118in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.472272in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.462425in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.452579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.442733in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.432887in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.423040in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.413194in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.403348in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.393501in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.383655in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.373809in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.363963in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.354116in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.344270in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.334424in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.324577in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.314731in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.304885in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.295039in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.285192in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.275346in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.265500in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.245807in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.235961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.226115in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.216268in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.206422in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.196576in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.186729in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.176883in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.167037in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.157191in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147344in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.137498in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.127652in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.117805in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.107959in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.098113in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.088267in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.078420in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.068574in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.058728in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.048881in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039035in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.029189in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.019343in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.009496in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.999650in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.989804in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.979957in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.970111in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.960265in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.950419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.940572in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.930726in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.920880in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.911033in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.901187in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.891341in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.881495in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.871648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.861802in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.851956in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.842109in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832263in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.822417in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.812571in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.802724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.792878in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783032in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.773185in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.763339in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.753493in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.743647in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.733800in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.714108in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.704261in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.694415in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.684569in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.664876in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.645184in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.635337in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.625491in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.615645in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.605799in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.595952in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.586106in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576260in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.566413in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.556567in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.546721in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.536875in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527028in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.517182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.507336in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.497489in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.487643in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.477797in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.467951in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.458104in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.448258in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.438412in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.428565in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.418719in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.408873in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.399027in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.389180in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.379334in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.359642in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.349795in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.339949in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.330103in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320256in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.310410in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.300564in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.290718in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.280871in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.271025in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.261179in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.251332in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.241486in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.231640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.221794in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.211947in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.202101in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.192255in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.182408in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.172562in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.162716in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.152870in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.133177in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113484in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.103638in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.093792in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.083946in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.074099in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064253in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.054407in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.044560in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.034714in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.024868in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.015022in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.005175in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.995329in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.985483in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.975636in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.965790in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.955944in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.946098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.936251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.916559in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906712in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.896866in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.877174in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.867327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857481in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.847635in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.837788in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.827942in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.818096in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.808250in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.798403in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.788557in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.778711in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.768864in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749172in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.739326in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.729479in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.719633in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.709787in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.699940in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.690094in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.680248in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.670402in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.660555in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.650709in}{2.531224in}}{\pgfqpoint{11.776030in}{3.610094in}}{%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.658976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.667243in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.675510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.683778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.692045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.700312in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.708579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.716846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.725114in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.733381in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.741648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.758182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.766449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.774717in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.782984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.791251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.799518in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.807785in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.816052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.824320in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.832587in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.840854in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.849121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857388in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.865656in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.873923in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.882190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.890457in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.898724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906991in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.915259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.923526in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.931793in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.940060in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.948327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.956594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.964862in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.973129in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.981396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.989663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.997930in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.006198in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.014465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.022732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.030999in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.039266in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.047533in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.055801in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064068in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.072335in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.080602in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.088869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.097136in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.105404in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.121938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.130205in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.138472in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.146740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.155007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.163274in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.171541in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.179808in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.188075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.196343in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.204610in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.212877in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.221144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.229411in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.237678in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.245946in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.254213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.262480in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.270747in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.279014in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.287281in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.295549in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.303816in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.312083in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320350in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.328617in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.336885in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.345152in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.353419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.361686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369953in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.378220in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.386488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.394755in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.403022in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.411289in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.419556in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.427823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.436091in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.444358in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.452625in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.460892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.469159in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.477427in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.485694in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.493961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.502228in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.510495in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.518762in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.535297in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.543564in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.551831in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.560098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.568365in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576633in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.584900in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.593167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.601434in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.609701in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.617969in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.626236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.634503in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.642770in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.651037in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.659304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.667572in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.675839in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.692373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.700640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.708907in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.717175in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.725442in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.733709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.741976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.750243in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.758511in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.766778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.775045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783312in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.791579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.808114in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.816381in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.824648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.841182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.849449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.857717in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.865984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.874251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.882518in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.890785in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.899052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.907320in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.915587in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.923854in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.932121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.940388in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.948656in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.956923in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.965190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.973457in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.981724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.989991in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.998259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.006526in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.014793in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.023060in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.031327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.047862in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.056129in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.064396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.072663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.080930in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.089198in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.097465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.105732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.113999in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.122266in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.130533in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.138801in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147068in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.155335in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.163602in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.171869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.180136in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.188404in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.196671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.204938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.213205in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.221472in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.229740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.238007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.246274in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.254541in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.262808in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.271075in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{9.279343in}{2.536203in}}%
\pgfpathlineto{\pgfqpoint{9.287610in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{9.295877in}{2.536209in}}%
\pgfpathlineto{\pgfqpoint{9.304144in}{2.536213in}}%
\pgfpathlineto{\pgfqpoint{9.312411in}{2.536195in}}%
\pgfpathlineto{\pgfqpoint{9.320678in}{2.536156in}}%
\pgfpathlineto{\pgfqpoint{9.328946in}{2.536235in}}%
\pgfpathlineto{\pgfqpoint{9.337213in}{2.536516in}}%
\pgfpathlineto{\pgfqpoint{9.345480in}{2.536958in}}%
\pgfpathlineto{\pgfqpoint{9.353747in}{2.537387in}}%
\pgfpathlineto{\pgfqpoint{9.362014in}{2.537786in}}%
\pgfpathlineto{\pgfqpoint{9.370282in}{2.538169in}}%
\pgfpathlineto{\pgfqpoint{9.378549in}{2.538548in}}%
\pgfpathlineto{\pgfqpoint{9.386816in}{2.538938in}}%
\pgfpathlineto{\pgfqpoint{9.395083in}{2.539411in}}%
\pgfpathlineto{\pgfqpoint{9.403350in}{2.539973in}}%
\pgfpathlineto{\pgfqpoint{9.411617in}{2.540259in}}%
\pgfpathlineto{\pgfqpoint{9.419885in}{2.540014in}}%
\pgfpathlineto{\pgfqpoint{9.428152in}{2.539890in}}%
\pgfpathlineto{\pgfqpoint{9.436419in}{2.542638in}}%
\pgfpathlineto{\pgfqpoint{9.444686in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{9.452953in}{2.555553in}}%
\pgfpathlineto{\pgfqpoint{9.461220in}{2.561842in}}%
\pgfpathlineto{\pgfqpoint{9.469488in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{9.477755in}{2.572971in}}%
\pgfpathlineto{\pgfqpoint{9.486022in}{2.578178in}}%
\pgfpathlineto{\pgfqpoint{9.494289in}{2.582703in}}%
\pgfpathlineto{\pgfqpoint{9.502556in}{2.586192in}}%
\pgfpathlineto{\pgfqpoint{9.510824in}{2.589898in}}%
\pgfpathlineto{\pgfqpoint{9.519091in}{2.599746in}}%
\pgfpathlineto{\pgfqpoint{9.527358in}{2.616610in}}%
\pgfpathlineto{\pgfqpoint{9.535625in}{2.637056in}}%
\pgfpathlineto{\pgfqpoint{9.543892in}{2.658304in}}%
\pgfpathlineto{\pgfqpoint{9.552159in}{2.680249in}}%
\pgfpathlineto{\pgfqpoint{9.560427in}{2.702299in}}%
\pgfpathlineto{\pgfqpoint{9.568694in}{2.724376in}}%
\pgfpathlineto{\pgfqpoint{9.576961in}{2.746672in}}%
\pgfpathlineto{\pgfqpoint{9.585228in}{2.769355in}}%
\pgfpathlineto{\pgfqpoint{9.593495in}{2.792232in}}%
\pgfpathlineto{\pgfqpoint{9.601762in}{2.814276in}}%
\pgfpathlineto{\pgfqpoint{9.610030in}{2.835321in}}%
\pgfpathlineto{\pgfqpoint{9.618297in}{2.859632in}}%
\pgfpathlineto{\pgfqpoint{9.626564in}{2.891108in}}%
\pgfpathlineto{\pgfqpoint{9.634831in}{2.927683in}}%
\pgfpathlineto{\pgfqpoint{9.643098in}{2.957202in}}%
\pgfpathlineto{\pgfqpoint{9.651365in}{2.977627in}}%
\pgfpathlineto{\pgfqpoint{9.659633in}{2.990090in}}%
\pgfpathlineto{\pgfqpoint{9.667900in}{2.995673in}}%
\pgfpathlineto{\pgfqpoint{9.676167in}{2.995966in}}%
\pgfpathlineto{\pgfqpoint{9.684434in}{3.001072in}}%
\pgfpathlineto{\pgfqpoint{9.692701in}{3.012761in}}%
\pgfpathlineto{\pgfqpoint{9.700969in}{3.039664in}}%
\pgfpathlineto{\pgfqpoint{9.709236in}{3.090629in}}%
\pgfpathlineto{\pgfqpoint{9.717503in}{3.160156in}}%
\pgfpathlineto{\pgfqpoint{9.725770in}{3.211124in}}%
\pgfpathlineto{\pgfqpoint{9.734037in}{3.236631in}}%
\pgfpathlineto{\pgfqpoint{9.742304in}{3.246336in}}%
\pgfpathlineto{\pgfqpoint{9.750572in}{3.250781in}}%
\pgfpathlineto{\pgfqpoint{9.758839in}{3.250346in}}%
\pgfpathlineto{\pgfqpoint{9.767106in}{3.248214in}}%
\pgfpathlineto{\pgfqpoint{9.775373in}{3.244947in}}%
\pgfpathlineto{\pgfqpoint{9.783640in}{3.246888in}}%
\pgfpathlineto{\pgfqpoint{9.791907in}{3.261343in}}%
\pgfpathlineto{\pgfqpoint{9.800175in}{3.285391in}}%
\pgfpathlineto{\pgfqpoint{9.808442in}{3.296672in}}%
\pgfpathlineto{\pgfqpoint{9.816709in}{3.290513in}}%
\pgfpathlineto{\pgfqpoint{9.824976in}{3.277180in}}%
\pgfpathlineto{\pgfqpoint{9.833243in}{3.269256in}}%
\pgfpathlineto{\pgfqpoint{9.841511in}{3.267422in}}%
\pgfpathlineto{\pgfqpoint{9.849778in}{3.275791in}}%
\pgfpathlineto{\pgfqpoint{9.858045in}{3.295417in}}%
\pgfpathlineto{\pgfqpoint{9.866312in}{3.314987in}}%
\pgfpathlineto{\pgfqpoint{9.874579in}{3.319871in}}%
\pgfpathlineto{\pgfqpoint{9.882846in}{3.310266in}}%
\pgfpathlineto{\pgfqpoint{9.891114in}{3.290556in}}%
\pgfpathlineto{\pgfqpoint{9.899381in}{3.261531in}}%
\pgfpathlineto{\pgfqpoint{9.907648in}{3.230473in}}%
\pgfpathlineto{\pgfqpoint{9.915915in}{3.207356in}}%
\pgfpathlineto{\pgfqpoint{9.924182in}{3.192611in}}%
\pgfpathlineto{\pgfqpoint{9.932449in}{3.188075in}}%
\pgfpathlineto{\pgfqpoint{9.940717in}{3.194366in}}%
\pgfpathlineto{\pgfqpoint{9.948984in}{3.206457in}}%
\pgfpathlineto{\pgfqpoint{9.957251in}{3.217033in}}%
\pgfpathlineto{\pgfqpoint{9.965518in}{3.226050in}}%
\pgfpathlineto{\pgfqpoint{9.973785in}{3.233878in}}%
\pgfpathlineto{\pgfqpoint{9.982053in}{3.240584in}}%
\pgfpathlineto{\pgfqpoint{9.990320in}{3.242475in}}%
\pgfpathlineto{\pgfqpoint{9.998587in}{3.233976in}}%
\pgfpathlineto{\pgfqpoint{10.006854in}{3.215868in}}%
\pgfpathlineto{\pgfqpoint{10.015121in}{3.198513in}}%
\pgfpathlineto{\pgfqpoint{10.023388in}{3.184637in}}%
\pgfpathlineto{\pgfqpoint{10.031656in}{3.168643in}}%
\pgfpathlineto{\pgfqpoint{10.039923in}{3.141556in}}%
\pgfpathlineto{\pgfqpoint{10.048190in}{3.104485in}}%
\pgfpathlineto{\pgfqpoint{10.056457in}{3.072844in}}%
\pgfpathlineto{\pgfqpoint{10.064724in}{3.050982in}}%
\pgfpathlineto{\pgfqpoint{10.072991in}{3.040826in}}%
\pgfpathlineto{\pgfqpoint{10.081259in}{3.045463in}}%
\pgfpathlineto{\pgfqpoint{10.089526in}{3.063674in}}%
\pgfpathlineto{\pgfqpoint{10.097793in}{3.077363in}}%
\pgfpathlineto{\pgfqpoint{10.106060in}{3.081184in}}%
\pgfpathlineto{\pgfqpoint{10.114327in}{3.078816in}}%
\pgfpathlineto{\pgfqpoint{10.122595in}{3.076942in}}%
\pgfpathlineto{\pgfqpoint{10.130862in}{3.075678in}}%
\pgfpathlineto{\pgfqpoint{10.139129in}{3.074837in}}%
\pgfpathlineto{\pgfqpoint{10.147396in}{3.074366in}}%
\pgfpathlineto{\pgfqpoint{10.155663in}{3.073368in}}%
\pgfpathlineto{\pgfqpoint{10.163930in}{3.070157in}}%
\pgfpathlineto{\pgfqpoint{10.172198in}{3.065891in}}%
\pgfpathlineto{\pgfqpoint{10.180465in}{3.077329in}}%
\pgfpathlineto{\pgfqpoint{10.188732in}{3.110136in}}%
\pgfpathlineto{\pgfqpoint{10.196999in}{3.155383in}}%
\pgfpathlineto{\pgfqpoint{10.205266in}{3.195090in}}%
\pgfpathlineto{\pgfqpoint{10.213533in}{3.228191in}}%
\pgfpathlineto{\pgfqpoint{10.221801in}{3.247552in}}%
\pgfpathlineto{\pgfqpoint{10.230068in}{3.250531in}}%
\pgfpathlineto{\pgfqpoint{10.238335in}{3.240296in}}%
\pgfpathlineto{\pgfqpoint{10.246602in}{3.223792in}}%
\pgfpathlineto{\pgfqpoint{10.254869in}{3.201585in}}%
\pgfpathlineto{\pgfqpoint{10.263137in}{3.181603in}}%
\pgfpathlineto{\pgfqpoint{10.271404in}{3.166723in}}%
\pgfpathlineto{\pgfqpoint{10.279671in}{3.155310in}}%
\pgfpathlineto{\pgfqpoint{10.287938in}{3.143678in}}%
\pgfpathlineto{\pgfqpoint{10.296205in}{3.131114in}}%
\pgfpathlineto{\pgfqpoint{10.304472in}{3.107279in}}%
\pgfpathlineto{\pgfqpoint{10.312740in}{3.068106in}}%
\pgfpathlineto{\pgfqpoint{10.321007in}{3.026080in}}%
\pgfpathlineto{\pgfqpoint{10.329274in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{10.337541in}{3.020841in}}%
\pgfpathlineto{\pgfqpoint{10.345808in}{3.034645in}}%
\pgfpathlineto{\pgfqpoint{10.354075in}{3.042300in}}%
\pgfpathlineto{\pgfqpoint{10.362343in}{3.048262in}}%
\pgfpathlineto{\pgfqpoint{10.370610in}{3.063436in}}%
\pgfpathlineto{\pgfqpoint{10.378877in}{3.088221in}}%
\pgfpathlineto{\pgfqpoint{10.387144in}{3.116759in}}%
\pgfpathlineto{\pgfqpoint{10.395411in}{3.146651in}}%
\pgfpathlineto{\pgfqpoint{10.403678in}{3.170029in}}%
\pgfpathlineto{\pgfqpoint{10.411946in}{3.166959in}}%
\pgfpathlineto{\pgfqpoint{10.420213in}{3.136774in}}%
\pgfpathlineto{\pgfqpoint{10.428480in}{3.100479in}}%
\pgfpathlineto{\pgfqpoint{10.436747in}{3.067238in}}%
\pgfpathlineto{\pgfqpoint{10.445014in}{3.038019in}}%
\pgfpathlineto{\pgfqpoint{10.453282in}{3.015269in}}%
\pgfpathlineto{\pgfqpoint{10.461549in}{2.998950in}}%
\pgfpathlineto{\pgfqpoint{10.469816in}{2.980543in}}%
\pgfpathlineto{\pgfqpoint{10.478083in}{2.956079in}}%
\pgfpathlineto{\pgfqpoint{10.486350in}{2.929374in}}%
\pgfpathlineto{\pgfqpoint{10.494617in}{2.911359in}}%
\pgfpathlineto{\pgfqpoint{10.502885in}{2.902645in}}%
\pgfpathlineto{\pgfqpoint{10.511152in}{2.896226in}}%
\pgfpathlineto{\pgfqpoint{10.519419in}{2.888711in}}%
\pgfpathlineto{\pgfqpoint{10.527686in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{10.535953in}{2.857146in}}%
\pgfpathlineto{\pgfqpoint{10.544220in}{2.826222in}}%
\pgfpathlineto{\pgfqpoint{10.552488in}{2.795987in}}%
\pgfpathlineto{\pgfqpoint{10.560755in}{2.772039in}}%
\pgfpathlineto{\pgfqpoint{10.569022in}{2.756733in}}%
\pgfpathlineto{\pgfqpoint{10.577289in}{2.757055in}}%
\pgfpathlineto{\pgfqpoint{10.585556in}{2.773388in}}%
\pgfpathlineto{\pgfqpoint{10.593824in}{2.787129in}}%
\pgfpathlineto{\pgfqpoint{10.602091in}{2.788197in}}%
\pgfpathlineto{\pgfqpoint{10.610358in}{2.778354in}}%
\pgfpathlineto{\pgfqpoint{10.618625in}{2.764031in}}%
\pgfpathlineto{\pgfqpoint{10.626892in}{2.745637in}}%
\pgfpathlineto{\pgfqpoint{10.635159in}{2.723370in}}%
\pgfpathlineto{\pgfqpoint{10.643427in}{2.697302in}}%
\pgfpathlineto{\pgfqpoint{10.651694in}{2.668769in}}%
\pgfpathlineto{\pgfqpoint{10.659961in}{2.642575in}}%
\pgfpathlineto{\pgfqpoint{10.668228in}{2.619157in}}%
\pgfpathlineto{\pgfqpoint{10.676495in}{2.597258in}}%
\pgfpathlineto{\pgfqpoint{10.684762in}{2.576141in}}%
\pgfpathlineto{\pgfqpoint{10.693030in}{2.557357in}}%
\pgfpathlineto{\pgfqpoint{10.701297in}{2.546476in}}%
\pgfpathlineto{\pgfqpoint{10.709564in}{2.544091in}}%
\pgfpathlineto{\pgfqpoint{10.717831in}{2.544030in}}%
\pgfpathlineto{\pgfqpoint{10.726098in}{2.542415in}}%
\pgfpathlineto{\pgfqpoint{10.734366in}{2.540009in}}%
\pgfpathlineto{\pgfqpoint{10.742633in}{2.539828in}}%
\pgfpathlineto{\pgfqpoint{10.750900in}{2.542177in}}%
\pgfpathlineto{\pgfqpoint{10.759167in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{10.767434in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{10.775701in}{2.537889in}}%
\pgfpathlineto{\pgfqpoint{10.783969in}{2.535647in}}%
\pgfpathlineto{\pgfqpoint{10.792236in}{2.535608in}}%
\pgfpathlineto{\pgfqpoint{10.800503in}{2.536167in}}%
\pgfpathlineto{\pgfqpoint{10.808770in}{2.536199in}}%
\pgfpathlineto{\pgfqpoint{10.817037in}{2.535949in}}%
\pgfpathlineto{\pgfqpoint{10.825304in}{2.536502in}}%
\pgfpathlineto{\pgfqpoint{10.833572in}{2.538002in}}%
\pgfpathlineto{\pgfqpoint{10.841839in}{2.541153in}}%
\pgfpathlineto{\pgfqpoint{10.850106in}{2.546490in}}%
\pgfpathlineto{\pgfqpoint{10.858373in}{2.562886in}}%
\pgfpathlineto{\pgfqpoint{10.866640in}{2.630009in}}%
\pgfpathlineto{\pgfqpoint{10.874908in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{10.883175in}{2.862814in}}%
\pgfpathlineto{\pgfqpoint{10.891442in}{2.902857in}}%
\pgfpathlineto{\pgfqpoint{10.899709in}{2.885720in}}%
\pgfpathlineto{\pgfqpoint{10.907976in}{2.875128in}}%
\pgfpathlineto{\pgfqpoint{10.916243in}{2.879545in}}%
\pgfpathlineto{\pgfqpoint{10.924511in}{2.886577in}}%
\pgfpathlineto{\pgfqpoint{10.932778in}{2.885961in}}%
\pgfpathlineto{\pgfqpoint{10.941045in}{2.876852in}}%
\pgfpathlineto{\pgfqpoint{10.949312in}{2.855727in}}%
\pgfpathlineto{\pgfqpoint{10.957579in}{2.821870in}}%
\pgfpathlineto{\pgfqpoint{10.965846in}{2.786713in}}%
\pgfpathlineto{\pgfqpoint{10.974114in}{2.760284in}}%
\pgfpathlineto{\pgfqpoint{10.982381in}{2.742932in}}%
\pgfpathlineto{\pgfqpoint{10.990648in}{2.735619in}}%
\pgfpathlineto{\pgfqpoint{10.998915in}{2.738689in}}%
\pgfpathlineto{\pgfqpoint{11.007182in}{2.748573in}}%
\pgfpathlineto{\pgfqpoint{11.015449in}{2.761968in}}%
\pgfpathlineto{\pgfqpoint{11.023717in}{2.774383in}}%
\pgfpathlineto{\pgfqpoint{11.031984in}{2.760157in}}%
\pgfpathlineto{\pgfqpoint{11.040251in}{2.714682in}}%
\pgfpathlineto{\pgfqpoint{11.048518in}{2.669458in}}%
\pgfpathlineto{\pgfqpoint{11.056785in}{2.655524in}}%
\pgfpathlineto{\pgfqpoint{11.065053in}{2.668326in}}%
\pgfpathlineto{\pgfqpoint{11.073320in}{2.676983in}}%
\pgfpathlineto{\pgfqpoint{11.081587in}{2.676189in}}%
\pgfpathlineto{\pgfqpoint{11.089854in}{2.669031in}}%
\pgfpathlineto{\pgfqpoint{11.098121in}{2.658743in}}%
\pgfpathlineto{\pgfqpoint{11.106388in}{2.646200in}}%
\pgfpathlineto{\pgfqpoint{11.114656in}{2.637345in}}%
\pgfpathlineto{\pgfqpoint{11.122923in}{2.633317in}}%
\pgfpathlineto{\pgfqpoint{11.131190in}{2.629340in}}%
\pgfpathlineto{\pgfqpoint{11.139457in}{2.620111in}}%
\pgfpathlineto{\pgfqpoint{11.147724in}{2.605570in}}%
\pgfpathlineto{\pgfqpoint{11.155991in}{2.586021in}}%
\pgfpathlineto{\pgfqpoint{11.164259in}{2.561430in}}%
\pgfpathlineto{\pgfqpoint{11.172526in}{2.539965in}}%
\pgfpathlineto{\pgfqpoint{11.180793in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{11.189060in}{2.533893in}}%
\pgfpathlineto{\pgfqpoint{11.197327in}{2.536585in}}%
\pgfpathlineto{\pgfqpoint{11.205595in}{2.537002in}}%
\pgfpathlineto{\pgfqpoint{11.213862in}{2.536329in}}%
\pgfpathlineto{\pgfqpoint{11.222129in}{2.536050in}}%
\pgfpathlineto{\pgfqpoint{11.230396in}{2.536131in}}%
\pgfpathlineto{\pgfqpoint{11.238663in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{11.246930in}{2.536230in}}%
\pgfpathlineto{\pgfqpoint{11.255198in}{2.536209in}}%
\pgfpathlineto{\pgfqpoint{11.263465in}{2.536200in}}%
\pgfpathlineto{\pgfqpoint{11.271732in}{2.536202in}}%
\pgfpathlineto{\pgfqpoint{11.279999in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.288266in}{2.536206in}}%
\pgfpathlineto{\pgfqpoint{11.296533in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.304801in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{11.313068in}{2.536203in}}%
\pgfpathlineto{\pgfqpoint{11.321335in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.329602in}{2.536210in}}%
\pgfpathlineto{\pgfqpoint{11.337869in}{2.536210in}}%
\pgfpathlineto{\pgfqpoint{11.346137in}{2.536189in}}%
\pgfpathlineto{\pgfqpoint{11.354404in}{2.536159in}}%
\pgfpathlineto{\pgfqpoint{11.362671in}{2.536222in}}%
\pgfpathlineto{\pgfqpoint{11.370938in}{2.536405in}}%
\pgfpathlineto{\pgfqpoint{11.379205in}{2.536383in}}%
\pgfpathlineto{\pgfqpoint{11.387472in}{2.535652in}}%
\pgfpathlineto{\pgfqpoint{11.395740in}{2.534587in}}%
\pgfpathlineto{\pgfqpoint{11.404007in}{2.537161in}}%
\pgfpathlineto{\pgfqpoint{11.412274in}{2.544499in}}%
\pgfpathlineto{\pgfqpoint{11.420541in}{2.559908in}}%
\pgfpathlineto{\pgfqpoint{11.428808in}{2.588697in}}%
\pgfpathlineto{\pgfqpoint{11.437075in}{2.627631in}}%
\pgfpathlineto{\pgfqpoint{11.445343in}{2.637634in}}%
\pgfpathlineto{\pgfqpoint{11.453610in}{2.607236in}}%
\pgfpathlineto{\pgfqpoint{11.461877in}{2.560385in}}%
\pgfpathlineto{\pgfqpoint{11.470144in}{2.538676in}}%
\pgfpathlineto{\pgfqpoint{11.478411in}{2.542069in}}%
\pgfpathlineto{\pgfqpoint{11.486679in}{2.555917in}}%
\pgfpathlineto{\pgfqpoint{11.494946in}{2.576055in}}%
\pgfpathlineto{\pgfqpoint{11.503213in}{2.596064in}}%
\pgfpathlineto{\pgfqpoint{11.511480in}{2.604273in}}%
\pgfpathlineto{\pgfqpoint{11.519747in}{2.601118in}}%
\pgfpathlineto{\pgfqpoint{11.528014in}{2.598267in}}%
\pgfpathlineto{\pgfqpoint{11.536282in}{2.599368in}}%
\pgfpathlineto{\pgfqpoint{11.544549in}{2.607503in}}%
\pgfpathlineto{\pgfqpoint{11.552816in}{2.628432in}}%
\pgfpathlineto{\pgfqpoint{11.561083in}{2.660706in}}%
\pgfpathlineto{\pgfqpoint{11.569350in}{2.678564in}}%
\pgfpathlineto{\pgfqpoint{11.577617in}{2.673304in}}%
\pgfpathlineto{\pgfqpoint{11.585885in}{2.648646in}}%
\pgfpathlineto{\pgfqpoint{11.594152in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{11.602419in}{2.567517in}}%
\pgfpathlineto{\pgfqpoint{11.610686in}{2.552231in}}%
\pgfpathlineto{\pgfqpoint{11.618953in}{2.580538in}}%
\pgfpathlineto{\pgfqpoint{11.627221in}{2.628293in}}%
\pgfpathlineto{\pgfqpoint{11.635488in}{2.643719in}}%
\pgfpathlineto{\pgfqpoint{11.643755in}{2.627516in}}%
\pgfpathlineto{\pgfqpoint{11.652022in}{2.629606in}}%
\pgfpathlineto{\pgfqpoint{11.660289in}{2.668470in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{2.716027in}}%
\pgfpathlineto{\pgfqpoint{11.676824in}{2.709251in}}%
\pgfpathlineto{\pgfqpoint{11.685091in}{2.649091in}}%
\pgfpathlineto{\pgfqpoint{11.693358in}{2.615196in}}%
\pgfpathlineto{\pgfqpoint{11.701625in}{2.638527in}}%
\pgfpathlineto{\pgfqpoint{11.709892in}{2.690334in}}%
\pgfpathlineto{\pgfqpoint{11.718159in}{2.702083in}}%
\pgfpathlineto{\pgfqpoint{11.726427in}{2.672506in}}%
\pgfpathlineto{\pgfqpoint{11.734694in}{2.649106in}}%
\pgfpathlineto{\pgfqpoint{11.742961in}{2.651167in}}%
\pgfpathlineto{\pgfqpoint{11.751228in}{2.669336in}}%
\pgfpathlineto{\pgfqpoint{11.759495in}{2.679907in}}%
\pgfpathlineto{\pgfqpoint{11.767762in}{2.681638in}}%
\pgfpathlineto{\pgfqpoint{11.776030in}{2.674321in}}%
\pgfpathlineto{\pgfqpoint{11.776030in}{2.718008in}}%
\pgfpathlineto{\pgfqpoint{11.776030in}{2.718008in}}%
\pgfpathlineto{\pgfqpoint{11.767762in}{2.738930in}}%
\pgfpathlineto{\pgfqpoint{11.759495in}{2.746133in}}%
\pgfpathlineto{\pgfqpoint{11.751228in}{2.739931in}}%
\pgfpathlineto{\pgfqpoint{11.742961in}{2.722118in}}%
\pgfpathlineto{\pgfqpoint{11.734694in}{2.726659in}}%
\pgfpathlineto{\pgfqpoint{11.726427in}{2.766961in}}%
\pgfpathlineto{\pgfqpoint{11.718159in}{2.817407in}}%
\pgfpathlineto{\pgfqpoint{11.709892in}{2.814956in}}%
\pgfpathlineto{\pgfqpoint{11.701625in}{2.760450in}}%
\pgfpathlineto{\pgfqpoint{11.693358in}{2.724480in}}%
\pgfpathlineto{\pgfqpoint{11.685091in}{2.736802in}}%
\pgfpathlineto{\pgfqpoint{11.676824in}{2.775145in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{2.782489in}}%
\pgfpathlineto{\pgfqpoint{11.660289in}{2.757511in}}%
\pgfpathlineto{\pgfqpoint{11.652022in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{11.643755in}{2.717521in}}%
\pgfpathlineto{\pgfqpoint{11.635488in}{2.714943in}}%
\pgfpathlineto{\pgfqpoint{11.627221in}{2.719967in}}%
\pgfpathlineto{\pgfqpoint{11.618953in}{2.731967in}}%
\pgfpathlineto{\pgfqpoint{11.610686in}{2.742538in}}%
\pgfpathlineto{\pgfqpoint{11.602419in}{2.747737in}}%
\pgfpathlineto{\pgfqpoint{11.594152in}{2.748211in}}%
\pgfpathlineto{\pgfqpoint{11.585885in}{2.745617in}}%
\pgfpathlineto{\pgfqpoint{11.577617in}{2.740081in}}%
\pgfpathlineto{\pgfqpoint{11.569350in}{2.729949in}}%
\pgfpathlineto{\pgfqpoint{11.561083in}{2.714454in}}%
\pgfpathlineto{\pgfqpoint{11.552816in}{2.702100in}}%
\pgfpathlineto{\pgfqpoint{11.544549in}{2.718900in}}%
\pgfpathlineto{\pgfqpoint{11.536282in}{2.764920in}}%
\pgfpathlineto{\pgfqpoint{11.528014in}{2.788872in}}%
\pgfpathlineto{\pgfqpoint{11.519747in}{2.764225in}}%
\pgfpathlineto{\pgfqpoint{11.511480in}{2.710757in}}%
\pgfpathlineto{\pgfqpoint{11.503213in}{2.690327in}}%
\pgfpathlineto{\pgfqpoint{11.494946in}{2.706423in}}%
\pgfpathlineto{\pgfqpoint{11.486679in}{2.729170in}}%
\pgfpathlineto{\pgfqpoint{11.478411in}{2.742073in}}%
\pgfpathlineto{\pgfqpoint{11.470144in}{2.746246in}}%
\pgfpathlineto{\pgfqpoint{11.461877in}{2.744955in}}%
\pgfpathlineto{\pgfqpoint{11.453610in}{2.738577in}}%
\pgfpathlineto{\pgfqpoint{11.445343in}{2.726482in}}%
\pgfpathlineto{\pgfqpoint{11.437075in}{2.708362in}}%
\pgfpathlineto{\pgfqpoint{11.428808in}{2.695058in}}%
\pgfpathlineto{\pgfqpoint{11.420541in}{2.725448in}}%
\pgfpathlineto{\pgfqpoint{11.412274in}{2.801182in}}%
\pgfpathlineto{\pgfqpoint{11.404007in}{2.848665in}}%
\pgfpathlineto{\pgfqpoint{11.395740in}{2.823189in}}%
\pgfpathlineto{\pgfqpoint{11.387472in}{2.748250in}}%
\pgfpathlineto{\pgfqpoint{11.379205in}{2.708845in}}%
\pgfpathlineto{\pgfqpoint{11.370938in}{2.712193in}}%
\pgfpathlineto{\pgfqpoint{11.362671in}{2.730205in}}%
\pgfpathlineto{\pgfqpoint{11.354404in}{2.744669in}}%
\pgfpathlineto{\pgfqpoint{11.346137in}{2.753400in}}%
\pgfpathlineto{\pgfqpoint{11.337869in}{2.747336in}}%
\pgfpathlineto{\pgfqpoint{11.329602in}{2.725953in}}%
\pgfpathlineto{\pgfqpoint{11.321335in}{2.704652in}}%
\pgfpathlineto{\pgfqpoint{11.313068in}{2.693903in}}%
\pgfpathlineto{\pgfqpoint{11.304801in}{2.692372in}}%
\pgfpathlineto{\pgfqpoint{11.296533in}{2.695168in}}%
\pgfpathlineto{\pgfqpoint{11.288266in}{2.701617in}}%
\pgfpathlineto{\pgfqpoint{11.279999in}{2.704836in}}%
\pgfpathlineto{\pgfqpoint{11.271732in}{2.699904in}}%
\pgfpathlineto{\pgfqpoint{11.263465in}{2.692024in}}%
\pgfpathlineto{\pgfqpoint{11.255198in}{2.703975in}}%
\pgfpathlineto{\pgfqpoint{11.246930in}{2.737981in}}%
\pgfpathlineto{\pgfqpoint{11.238663in}{2.766382in}}%
\pgfpathlineto{\pgfqpoint{11.230396in}{2.768220in}}%
\pgfpathlineto{\pgfqpoint{11.222129in}{2.750151in}}%
\pgfpathlineto{\pgfqpoint{11.213862in}{2.741595in}}%
\pgfpathlineto{\pgfqpoint{11.205595in}{2.746100in}}%
\pgfpathlineto{\pgfqpoint{11.197327in}{2.754421in}}%
\pgfpathlineto{\pgfqpoint{11.189060in}{2.759121in}}%
\pgfpathlineto{\pgfqpoint{11.180793in}{2.760917in}}%
\pgfpathlineto{\pgfqpoint{11.172526in}{2.763102in}}%
\pgfpathlineto{\pgfqpoint{11.164259in}{2.766123in}}%
\pgfpathlineto{\pgfqpoint{11.155991in}{2.776978in}}%
\pgfpathlineto{\pgfqpoint{11.147724in}{2.801588in}}%
\pgfpathlineto{\pgfqpoint{11.139457in}{2.833569in}}%
\pgfpathlineto{\pgfqpoint{11.131190in}{2.840163in}}%
\pgfpathlineto{\pgfqpoint{11.122923in}{2.817121in}}%
\pgfpathlineto{\pgfqpoint{11.114656in}{2.792869in}}%
\pgfpathlineto{\pgfqpoint{11.106388in}{2.793014in}}%
\pgfpathlineto{\pgfqpoint{11.098121in}{2.817233in}}%
\pgfpathlineto{\pgfqpoint{11.089854in}{2.866331in}}%
\pgfpathlineto{\pgfqpoint{11.081587in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{11.073320in}{3.023439in}}%
\pgfpathlineto{\pgfqpoint{11.065053in}{3.102832in}}%
\pgfpathlineto{\pgfqpoint{11.056785in}{3.166056in}}%
\pgfpathlineto{\pgfqpoint{11.048518in}{3.139969in}}%
\pgfpathlineto{\pgfqpoint{11.040251in}{3.014276in}}%
\pgfpathlineto{\pgfqpoint{11.031984in}{2.880505in}}%
\pgfpathlineto{\pgfqpoint{11.023717in}{2.831523in}}%
\pgfpathlineto{\pgfqpoint{11.015449in}{2.860614in}}%
\pgfpathlineto{\pgfqpoint{11.007182in}{2.935187in}}%
\pgfpathlineto{\pgfqpoint{10.998915in}{3.048699in}}%
\pgfpathlineto{\pgfqpoint{10.990648in}{3.142471in}}%
\pgfpathlineto{\pgfqpoint{10.982381in}{3.153321in}}%
\pgfpathlineto{\pgfqpoint{10.974114in}{3.094508in}}%
\pgfpathlineto{\pgfqpoint{10.965846in}{3.045684in}}%
\pgfpathlineto{\pgfqpoint{10.957579in}{3.021378in}}%
\pgfpathlineto{\pgfqpoint{10.949312in}{3.008745in}}%
\pgfpathlineto{\pgfqpoint{10.941045in}{2.993190in}}%
\pgfpathlineto{\pgfqpoint{10.932778in}{2.975582in}}%
\pgfpathlineto{\pgfqpoint{10.924511in}{2.961980in}}%
\pgfpathlineto{\pgfqpoint{10.916243in}{2.953496in}}%
\pgfpathlineto{\pgfqpoint{10.907976in}{2.962525in}}%
\pgfpathlineto{\pgfqpoint{10.899709in}{3.004109in}}%
\pgfpathlineto{\pgfqpoint{10.891442in}{3.070730in}}%
\pgfpathlineto{\pgfqpoint{10.883175in}{3.108717in}}%
\pgfpathlineto{\pgfqpoint{10.874908in}{3.107478in}}%
\pgfpathlineto{\pgfqpoint{10.866640in}{3.089433in}}%
\pgfpathlineto{\pgfqpoint{10.858373in}{3.083054in}}%
\pgfpathlineto{\pgfqpoint{10.850106in}{3.088125in}}%
\pgfpathlineto{\pgfqpoint{10.841839in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{10.833572in}{3.129562in}}%
\pgfpathlineto{\pgfqpoint{10.825304in}{3.154122in}}%
\pgfpathlineto{\pgfqpoint{10.817037in}{3.162042in}}%
\pgfpathlineto{\pgfqpoint{10.808770in}{3.155123in}}%
\pgfpathlineto{\pgfqpoint{10.800503in}{3.147295in}}%
\pgfpathlineto{\pgfqpoint{10.792236in}{3.141795in}}%
\pgfpathlineto{\pgfqpoint{10.783969in}{3.140027in}}%
\pgfpathlineto{\pgfqpoint{10.775701in}{3.144030in}}%
\pgfpathlineto{\pgfqpoint{10.767434in}{3.151522in}}%
\pgfpathlineto{\pgfqpoint{10.759167in}{3.141612in}}%
\pgfpathlineto{\pgfqpoint{10.750900in}{3.109505in}}%
\pgfpathlineto{\pgfqpoint{10.742633in}{3.062203in}}%
\pgfpathlineto{\pgfqpoint{10.734366in}{3.010030in}}%
\pgfpathlineto{\pgfqpoint{10.726098in}{2.956775in}}%
\pgfpathlineto{\pgfqpoint{10.717831in}{2.939260in}}%
\pgfpathlineto{\pgfqpoint{10.709564in}{2.966364in}}%
\pgfpathlineto{\pgfqpoint{10.701297in}{3.016692in}}%
\pgfpathlineto{\pgfqpoint{10.693030in}{3.056724in}}%
\pgfpathlineto{\pgfqpoint{10.684762in}{3.086439in}}%
\pgfpathlineto{\pgfqpoint{10.676495in}{3.108431in}}%
\pgfpathlineto{\pgfqpoint{10.668228in}{3.123532in}}%
\pgfpathlineto{\pgfqpoint{10.659961in}{3.135648in}}%
\pgfpathlineto{\pgfqpoint{10.651694in}{3.151248in}}%
\pgfpathlineto{\pgfqpoint{10.643427in}{3.170447in}}%
\pgfpathlineto{\pgfqpoint{10.635159in}{3.194194in}}%
\pgfpathlineto{\pgfqpoint{10.626892in}{3.222683in}}%
\pgfpathlineto{\pgfqpoint{10.618625in}{3.246441in}}%
\pgfpathlineto{\pgfqpoint{10.610358in}{3.248740in}}%
\pgfpathlineto{\pgfqpoint{10.602091in}{3.231141in}}%
\pgfpathlineto{\pgfqpoint{10.593824in}{3.212670in}}%
\pgfpathlineto{\pgfqpoint{10.585556in}{3.199080in}}%
\pgfpathlineto{\pgfqpoint{10.577289in}{3.185256in}}%
\pgfpathlineto{\pgfqpoint{10.569022in}{3.161725in}}%
\pgfpathlineto{\pgfqpoint{10.560755in}{3.129883in}}%
\pgfpathlineto{\pgfqpoint{10.552488in}{3.109943in}}%
\pgfpathlineto{\pgfqpoint{10.544220in}{3.108141in}}%
\pgfpathlineto{\pgfqpoint{10.535953in}{3.118288in}}%
\pgfpathlineto{\pgfqpoint{10.527686in}{3.128595in}}%
\pgfpathlineto{\pgfqpoint{10.519419in}{3.138982in}}%
\pgfpathlineto{\pgfqpoint{10.511152in}{3.153330in}}%
\pgfpathlineto{\pgfqpoint{10.502885in}{3.172879in}}%
\pgfpathlineto{\pgfqpoint{10.494617in}{3.195940in}}%
\pgfpathlineto{\pgfqpoint{10.486350in}{3.219145in}}%
\pgfpathlineto{\pgfqpoint{10.478083in}{3.241789in}}%
\pgfpathlineto{\pgfqpoint{10.469816in}{3.253649in}}%
\pgfpathlineto{\pgfqpoint{10.461549in}{3.251285in}}%
\pgfpathlineto{\pgfqpoint{10.453282in}{3.239705in}}%
\pgfpathlineto{\pgfqpoint{10.445014in}{3.229472in}}%
\pgfpathlineto{\pgfqpoint{10.436747in}{3.220805in}}%
\pgfpathlineto{\pgfqpoint{10.428480in}{3.211212in}}%
\pgfpathlineto{\pgfqpoint{10.420213in}{3.199781in}}%
\pgfpathlineto{\pgfqpoint{10.411946in}{3.186809in}}%
\pgfpathlineto{\pgfqpoint{10.403678in}{3.172913in}}%
\pgfpathlineto{\pgfqpoint{10.395411in}{3.158464in}}%
\pgfpathlineto{\pgfqpoint{10.387144in}{3.150276in}}%
\pgfpathlineto{\pgfqpoint{10.378877in}{3.150921in}}%
\pgfpathlineto{\pgfqpoint{10.370610in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{10.362343in}{3.169335in}}%
\pgfpathlineto{\pgfqpoint{10.354075in}{3.183036in}}%
\pgfpathlineto{\pgfqpoint{10.345808in}{3.204573in}}%
\pgfpathlineto{\pgfqpoint{10.337541in}{3.235833in}}%
\pgfpathlineto{\pgfqpoint{10.329274in}{3.267765in}}%
\pgfpathlineto{\pgfqpoint{10.321007in}{3.277615in}}%
\pgfpathlineto{\pgfqpoint{10.312740in}{3.265290in}}%
\pgfpathlineto{\pgfqpoint{10.304472in}{3.246256in}}%
\pgfpathlineto{\pgfqpoint{10.296205in}{3.227285in}}%
\pgfpathlineto{\pgfqpoint{10.287938in}{3.214165in}}%
\pgfpathlineto{\pgfqpoint{10.279671in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{10.271404in}{3.252034in}}%
\pgfpathlineto{\pgfqpoint{10.263137in}{3.286635in}}%
\pgfpathlineto{\pgfqpoint{10.254869in}{3.318799in}}%
\pgfpathlineto{\pgfqpoint{10.246602in}{3.346146in}}%
\pgfpathlineto{\pgfqpoint{10.238335in}{3.361838in}}%
\pgfpathlineto{\pgfqpoint{10.230068in}{3.365442in}}%
\pgfpathlineto{\pgfqpoint{10.221801in}{3.347996in}}%
\pgfpathlineto{\pgfqpoint{10.213533in}{3.305457in}}%
\pgfpathlineto{\pgfqpoint{10.205266in}{3.249385in}}%
\pgfpathlineto{\pgfqpoint{10.196999in}{3.213102in}}%
\pgfpathlineto{\pgfqpoint{10.188732in}{3.198273in}}%
\pgfpathlineto{\pgfqpoint{10.180465in}{3.199331in}}%
\pgfpathlineto{\pgfqpoint{10.172198in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{10.163930in}{3.237370in}}%
\pgfpathlineto{\pgfqpoint{10.155663in}{3.263499in}}%
\pgfpathlineto{\pgfqpoint{10.147396in}{3.290722in}}%
\pgfpathlineto{\pgfqpoint{10.139129in}{3.304005in}}%
\pgfpathlineto{\pgfqpoint{10.130862in}{3.295508in}}%
\pgfpathlineto{\pgfqpoint{10.122595in}{3.269975in}}%
\pgfpathlineto{\pgfqpoint{10.114327in}{3.241950in}}%
\pgfpathlineto{\pgfqpoint{10.106060in}{3.212690in}}%
\pgfpathlineto{\pgfqpoint{10.097793in}{3.185272in}}%
\pgfpathlineto{\pgfqpoint{10.089526in}{3.161405in}}%
\pgfpathlineto{\pgfqpoint{10.081259in}{3.144089in}}%
\pgfpathlineto{\pgfqpoint{10.072991in}{3.144016in}}%
\pgfpathlineto{\pgfqpoint{10.064724in}{3.161552in}}%
\pgfpathlineto{\pgfqpoint{10.056457in}{3.183903in}}%
\pgfpathlineto{\pgfqpoint{10.048190in}{3.203481in}}%
\pgfpathlineto{\pgfqpoint{10.039923in}{3.220494in}}%
\pgfpathlineto{\pgfqpoint{10.031656in}{3.235555in}}%
\pgfpathlineto{\pgfqpoint{10.023388in}{3.248758in}}%
\pgfpathlineto{\pgfqpoint{10.015121in}{3.260070in}}%
\pgfpathlineto{\pgfqpoint{10.006854in}{3.269485in}}%
\pgfpathlineto{\pgfqpoint{9.998587in}{3.277397in}}%
\pgfpathlineto{\pgfqpoint{9.990320in}{3.285206in}}%
\pgfpathlineto{\pgfqpoint{9.982053in}{3.293059in}}%
\pgfpathlineto{\pgfqpoint{9.973785in}{3.301575in}}%
\pgfpathlineto{\pgfqpoint{9.965518in}{3.311155in}}%
\pgfpathlineto{\pgfqpoint{9.957251in}{3.321672in}}%
\pgfpathlineto{\pgfqpoint{9.948984in}{3.332687in}}%
\pgfpathlineto{\pgfqpoint{9.940717in}{3.344137in}}%
\pgfpathlineto{\pgfqpoint{9.932449in}{3.355234in}}%
\pgfpathlineto{\pgfqpoint{9.924182in}{3.365435in}}%
\pgfpathlineto{\pgfqpoint{9.915915in}{3.375619in}}%
\pgfpathlineto{\pgfqpoint{9.907648in}{3.389534in}}%
\pgfpathlineto{\pgfqpoint{9.899381in}{3.407528in}}%
\pgfpathlineto{\pgfqpoint{9.891114in}{3.428673in}}%
\pgfpathlineto{\pgfqpoint{9.882846in}{3.452273in}}%
\pgfpathlineto{\pgfqpoint{9.874579in}{3.474021in}}%
\pgfpathlineto{\pgfqpoint{9.866312in}{3.474371in}}%
\pgfpathlineto{\pgfqpoint{9.858045in}{3.451452in}}%
\pgfpathlineto{\pgfqpoint{9.849778in}{3.433668in}}%
\pgfpathlineto{\pgfqpoint{9.841511in}{3.442957in}}%
\pgfpathlineto{\pgfqpoint{9.833243in}{3.473843in}}%
\pgfpathlineto{\pgfqpoint{9.824976in}{3.502158in}}%
\pgfpathlineto{\pgfqpoint{9.816709in}{3.524806in}}%
\pgfpathlineto{\pgfqpoint{9.808442in}{3.548469in}}%
\pgfpathlineto{\pgfqpoint{9.800175in}{3.578610in}}%
\pgfpathlineto{\pgfqpoint{9.791907in}{3.609229in}}%
\pgfpathlineto{\pgfqpoint{9.783640in}{3.610094in}}%
\pgfpathlineto{\pgfqpoint{9.775373in}{3.577591in}}%
\pgfpathlineto{\pgfqpoint{9.767106in}{3.525095in}}%
\pgfpathlineto{\pgfqpoint{9.758839in}{3.464246in}}%
\pgfpathlineto{\pgfqpoint{9.750572in}{3.398152in}}%
\pgfpathlineto{\pgfqpoint{9.742304in}{3.342860in}}%
\pgfpathlineto{\pgfqpoint{9.734037in}{3.300545in}}%
\pgfpathlineto{\pgfqpoint{9.725770in}{3.269910in}}%
\pgfpathlineto{\pgfqpoint{9.717503in}{3.249746in}}%
\pgfpathlineto{\pgfqpoint{9.709236in}{3.236728in}}%
\pgfpathlineto{\pgfqpoint{9.700969in}{3.212749in}}%
\pgfpathlineto{\pgfqpoint{9.692701in}{3.175170in}}%
\pgfpathlineto{\pgfqpoint{9.684434in}{3.136465in}}%
\pgfpathlineto{\pgfqpoint{9.676167in}{3.108796in}}%
\pgfpathlineto{\pgfqpoint{9.667900in}{3.091025in}}%
\pgfpathlineto{\pgfqpoint{9.659633in}{3.077444in}}%
\pgfpathlineto{\pgfqpoint{9.651365in}{3.067018in}}%
\pgfpathlineto{\pgfqpoint{9.643098in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{9.634831in}{3.049701in}}%
\pgfpathlineto{\pgfqpoint{9.626564in}{3.040878in}}%
\pgfpathlineto{\pgfqpoint{9.618297in}{3.029123in}}%
\pgfpathlineto{\pgfqpoint{9.610030in}{3.014014in}}%
\pgfpathlineto{\pgfqpoint{9.601762in}{2.993222in}}%
\pgfpathlineto{\pgfqpoint{9.593495in}{2.964176in}}%
\pgfpathlineto{\pgfqpoint{9.585228in}{2.928086in}}%
\pgfpathlineto{\pgfqpoint{9.576961in}{2.892247in}}%
\pgfpathlineto{\pgfqpoint{9.568694in}{2.858030in}}%
\pgfpathlineto{\pgfqpoint{9.560427in}{2.824819in}}%
\pgfpathlineto{\pgfqpoint{9.552159in}{2.791901in}}%
\pgfpathlineto{\pgfqpoint{9.543892in}{2.759117in}}%
\pgfpathlineto{\pgfqpoint{9.535625in}{2.725330in}}%
\pgfpathlineto{\pgfqpoint{9.527358in}{2.690334in}}%
\pgfpathlineto{\pgfqpoint{9.519091in}{2.660983in}}%
\pgfpathlineto{\pgfqpoint{9.510824in}{2.645736in}}%
\pgfpathlineto{\pgfqpoint{9.502556in}{2.642821in}}%
\pgfpathlineto{\pgfqpoint{9.494289in}{2.640174in}}%
\pgfpathlineto{\pgfqpoint{9.486022in}{2.635248in}}%
\pgfpathlineto{\pgfqpoint{9.477755in}{2.629223in}}%
\pgfpathlineto{\pgfqpoint{9.469488in}{2.623625in}}%
\pgfpathlineto{\pgfqpoint{9.461220in}{2.618413in}}%
\pgfpathlineto{\pgfqpoint{9.452953in}{2.613242in}}%
\pgfpathlineto{\pgfqpoint{9.444686in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{9.436419in}{2.602858in}}%
\pgfpathlineto{\pgfqpoint{9.428152in}{2.597798in}}%
\pgfpathlineto{\pgfqpoint{9.419885in}{2.592858in}}%
\pgfpathlineto{\pgfqpoint{9.411617in}{2.588082in}}%
\pgfpathlineto{\pgfqpoint{9.403350in}{2.583477in}}%
\pgfpathlineto{\pgfqpoint{9.395083in}{2.578978in}}%
\pgfpathlineto{\pgfqpoint{9.386816in}{2.574491in}}%
\pgfpathlineto{\pgfqpoint{9.378549in}{2.570017in}}%
\pgfpathlineto{\pgfqpoint{9.370282in}{2.565582in}}%
\pgfpathlineto{\pgfqpoint{9.362014in}{2.561192in}}%
\pgfpathlineto{\pgfqpoint{9.353747in}{2.556827in}}%
\pgfpathlineto{\pgfqpoint{9.345480in}{2.552457in}}%
\pgfpathlineto{\pgfqpoint{9.337213in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{9.328946in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{9.320678in}{2.540037in}}%
\pgfpathlineto{\pgfqpoint{9.312411in}{2.536947in}}%
\pgfpathlineto{\pgfqpoint{9.304144in}{2.535603in}}%
\pgfpathlineto{\pgfqpoint{9.295877in}{2.535856in}}%
\pgfpathlineto{\pgfqpoint{9.287610in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{9.279343in}{2.536309in}}%
\pgfpathlineto{\pgfqpoint{9.271075in}{2.536226in}}%
\pgfpathlineto{\pgfqpoint{9.262808in}{2.536188in}}%
\pgfpathlineto{\pgfqpoint{9.254541in}{2.536195in}}%
\pgfpathlineto{\pgfqpoint{9.246274in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.238007in}{2.536208in}}%
\pgfpathlineto{\pgfqpoint{9.229740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.221472in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{9.213205in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{9.204938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.196671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.188404in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.180136in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.171869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.163602in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.155335in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.147068in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.138801in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.130533in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.122266in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.113999in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.105732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.097465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.089198in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.080930in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.072663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.064396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.056129in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.047862in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.039594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.031327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.023060in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.014793in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.006526in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.998259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.989991in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.981724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.973457in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.965190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.956923in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.948656in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.940388in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.932121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.923854in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.915587in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.907320in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.899052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.890785in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.882518in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.874251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.865984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.857717in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.849449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.841182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.832915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.824648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.816381in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.808114in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.799846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.791579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.783312in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.775045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.766778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.758511in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.750243in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.741976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.733709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.725442in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.717175in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.708907in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.700640in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.692373in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.684106in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.675839in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.667572in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.659304in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.651037in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.642770in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.634503in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.626236in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.617969in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.609701in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.601434in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.593167in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.584900in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.576633in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.568365in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.560098in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.551831in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.543564in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.535297in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.527030in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.518762in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.510495in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.502228in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.493961in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.485694in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.477427in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.469159in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.460892in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.452625in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.444358in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.436091in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.427823in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.419556in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.411289in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.403022in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.394755in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.386488in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.378220in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.369953in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.361686in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.353419in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.345152in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.336885in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.328617in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.320350in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.312083in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.303816in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.295549in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.287281in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.279014in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.270747in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.262480in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.254213in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.245946in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.237678in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.229411in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.221144in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.212877in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.204610in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.196343in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.188075in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.179808in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.171541in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.163274in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.155007in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.146740in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.138472in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.130205in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.121938in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.113671in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.105404in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.097136in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.088869in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.080602in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.072335in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.064068in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.055801in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.047533in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.039266in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.030999in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.022732in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.014465in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{8.006198in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.997930in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.989663in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.981396in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.973129in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.964862in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.956594in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.948327in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.940060in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.931793in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.923526in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.915259in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.906991in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.898724in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.890457in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.882190in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.873923in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.865656in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.857388in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.849121in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.840854in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.832587in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.824320in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.816052in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.807785in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.799518in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.791251in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.782984in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.774717in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.766449in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.758182in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.749915in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.741648in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.733381in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.725114in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.716846in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.708579in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.700312in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.692045in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.683778in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.675510in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.667243in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.658976in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650698in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{7.650698in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650698in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650698in,y=2.356127in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.108420in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{10.108420in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108420in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.108420in,y=2.356127in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.566142in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.566142in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.566142in,y=2.356127in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412520in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538239in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390546in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.823330in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.130394in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.368572in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.563178in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.727714in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.870242in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.995961in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.848268in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.281052in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.588116in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.826294in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.020900in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.185436in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.327964in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.453683in}{2.453350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.108426in,y=1.924216in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont Total Environment Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{2.536205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{2.536205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.060292in, y=2.388473in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{4.193307in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{4.193307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{4.193307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.565446in, y=4.045574in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{5.850408in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404937in}{5.850408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.565446in, y=5.702676in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.867470in,y=4.151879in,,top,rotate=90.000000]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont HalfCheetahSafe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{2.536222in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{2.538287in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{2.542633in}}%
\pgfpathlineto{\pgfqpoint{11.699292in}{2.545753in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{2.544152in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{2.538781in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{2.536027in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{2.537044in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{2.547413in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{2.554909in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{2.578177in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{2.585415in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{2.590961in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{2.614212in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{2.659302in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{2.828956in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{2.861747in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{2.867723in}}%
\pgfpathlineto{\pgfqpoint{11.896304in}{2.871798in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{2.905343in}}%
\pgfpathlineto{\pgfqpoint{11.916005in}{2.964737in}}%
\pgfpathlineto{\pgfqpoint{11.925855in}{3.015933in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{3.051388in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{3.079644in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{3.146727in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{3.164666in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{3.156768in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{3.179404in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{3.225668in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{3.256909in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{3.263474in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{3.261465in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{3.274918in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{3.301215in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{3.310104in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{3.293504in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{3.279218in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{3.310801in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{3.382913in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{3.424775in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{3.416716in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{3.391768in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{3.404844in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{3.504673in}}%
\pgfpathlineto{\pgfqpoint{12.181970in}{3.545593in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{3.569585in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{3.563818in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{3.531849in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{3.527371in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{3.566995in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{3.627979in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{3.668078in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{3.686922in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{3.697446in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{3.703566in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{3.712012in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{3.735755in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{3.772943in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{3.787972in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{3.768592in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{3.737816in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{3.742844in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{3.783260in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{3.818967in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{3.835848in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{3.837795in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{3.833617in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{3.824329in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{3.824858in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{3.840880in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{3.869918in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{3.905945in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{3.947500in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{3.968403in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{3.958143in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{3.931270in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{3.922984in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{3.933879in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{3.937020in}}%
\pgfpathlineto{\pgfqpoint{12.526740in}{3.921285in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{3.902565in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{3.920739in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{3.978619in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{4.077310in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{4.077310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{10.861994in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{10.881695in}{2.540128in}}%
\pgfpathlineto{\pgfqpoint{10.891546in}{2.539991in}}%
\pgfpathlineto{\pgfqpoint{10.911247in}{2.536335in}}%
\pgfpathlineto{\pgfqpoint{10.921097in}{2.537596in}}%
\pgfpathlineto{\pgfqpoint{10.940799in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{10.950649in}{2.543732in}}%
\pgfpathlineto{\pgfqpoint{10.960500in}{2.546688in}}%
\pgfpathlineto{\pgfqpoint{10.980201in}{2.559202in}}%
\pgfpathlineto{\pgfqpoint{10.990051in}{2.560394in}}%
\pgfpathlineto{\pgfqpoint{11.009753in}{2.552424in}}%
\pgfpathlineto{\pgfqpoint{11.019603in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{11.029454in}{2.557233in}}%
\pgfpathlineto{\pgfqpoint{11.039304in}{2.563942in}}%
\pgfpathlineto{\pgfqpoint{11.049155in}{2.572965in}}%
\pgfpathlineto{\pgfqpoint{11.059005in}{2.580229in}}%
\pgfpathlineto{\pgfqpoint{11.078707in}{2.586360in}}%
\pgfpathlineto{\pgfqpoint{11.088557in}{2.597220in}}%
\pgfpathlineto{\pgfqpoint{11.098408in}{2.616666in}}%
\pgfpathlineto{\pgfqpoint{11.108258in}{2.629450in}}%
\pgfpathlineto{\pgfqpoint{11.118109in}{2.627576in}}%
\pgfpathlineto{\pgfqpoint{11.127959in}{2.620462in}}%
\pgfpathlineto{\pgfqpoint{11.137810in}{2.638369in}}%
\pgfpathlineto{\pgfqpoint{11.147660in}{2.683165in}}%
\pgfpathlineto{\pgfqpoint{11.157511in}{2.714644in}}%
\pgfpathlineto{\pgfqpoint{11.167362in}{2.710685in}}%
\pgfpathlineto{\pgfqpoint{11.177212in}{2.691419in}}%
\pgfpathlineto{\pgfqpoint{11.187063in}{2.725237in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{2.817183in}}%
\pgfpathlineto{\pgfqpoint{11.206764in}{2.883691in}}%
\pgfpathlineto{\pgfqpoint{11.216614in}{2.876401in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{2.822891in}}%
\pgfpathlineto{\pgfqpoint{11.236316in}{2.823642in}}%
\pgfpathlineto{\pgfqpoint{11.246166in}{2.887428in}}%
\pgfpathlineto{\pgfqpoint{11.256017in}{2.942777in}}%
\pgfpathlineto{\pgfqpoint{11.265867in}{2.946303in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{2.915631in}}%
\pgfpathlineto{\pgfqpoint{11.285568in}{2.918858in}}%
\pgfpathlineto{\pgfqpoint{11.295419in}{2.962487in}}%
\pgfpathlineto{\pgfqpoint{11.305270in}{2.998628in}}%
\pgfpathlineto{\pgfqpoint{11.315120in}{2.996627in}}%
\pgfpathlineto{\pgfqpoint{11.324971in}{2.971933in}}%
\pgfpathlineto{\pgfqpoint{11.334821in}{2.986956in}}%
\pgfpathlineto{\pgfqpoint{11.344672in}{3.048101in}}%
\pgfpathlineto{\pgfqpoint{11.354522in}{3.079846in}}%
\pgfpathlineto{\pgfqpoint{11.364373in}{3.031063in}}%
\pgfpathlineto{\pgfqpoint{11.374224in}{2.931251in}}%
\pgfpathlineto{\pgfqpoint{11.384074in}{2.906844in}}%
\pgfpathlineto{\pgfqpoint{11.403775in}{3.036599in}}%
\pgfpathlineto{\pgfqpoint{11.413626in}{3.033708in}}%
\pgfpathlineto{\pgfqpoint{11.423476in}{2.980193in}}%
\pgfpathlineto{\pgfqpoint{11.433327in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{11.443178in}{2.958167in}}%
\pgfpathlineto{\pgfqpoint{11.453028in}{2.973791in}}%
\pgfpathlineto{\pgfqpoint{11.462879in}{2.980032in}}%
\pgfpathlineto{\pgfqpoint{11.472729in}{2.979992in}}%
\pgfpathlineto{\pgfqpoint{11.482580in}{2.988606in}}%
\pgfpathlineto{\pgfqpoint{11.492430in}{3.007874in}}%
\pgfpathlineto{\pgfqpoint{11.502281in}{3.023258in}}%
\pgfpathlineto{\pgfqpoint{11.512132in}{3.023215in}}%
\pgfpathlineto{\pgfqpoint{11.531833in}{2.998444in}}%
\pgfpathlineto{\pgfqpoint{11.551534in}{2.981654in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{2.973521in}}%
\pgfpathlineto{\pgfqpoint{11.571235in}{2.967384in}}%
\pgfpathlineto{\pgfqpoint{11.581085in}{2.974939in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{2.998139in}}%
\pgfpathlineto{\pgfqpoint{11.600787in}{3.015256in}}%
\pgfpathlineto{\pgfqpoint{11.610637in}{3.007007in}}%
\pgfpathlineto{\pgfqpoint{11.630338in}{2.947308in}}%
\pgfpathlineto{\pgfqpoint{11.640189in}{2.921415in}}%
\pgfpathlineto{\pgfqpoint{11.650039in}{2.913967in}}%
\pgfpathlineto{\pgfqpoint{11.659890in}{2.938794in}}%
\pgfpathlineto{\pgfqpoint{11.669741in}{2.990506in}}%
\pgfpathlineto{\pgfqpoint{11.679591in}{3.034347in}}%
\pgfpathlineto{\pgfqpoint{11.689442in}{3.064534in}}%
\pgfpathlineto{\pgfqpoint{11.709143in}{3.106076in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{3.120865in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{3.118850in}}%
\pgfpathlineto{\pgfqpoint{11.738695in}{3.097567in}}%
\pgfpathlineto{\pgfqpoint{11.748545in}{3.063741in}}%
\pgfpathlineto{\pgfqpoint{11.768246in}{2.982303in}}%
\pgfpathlineto{\pgfqpoint{11.778097in}{2.953733in}}%
\pgfpathlineto{\pgfqpoint{11.787947in}{2.942111in}}%
\pgfpathlineto{\pgfqpoint{11.797798in}{2.962917in}}%
\pgfpathlineto{\pgfqpoint{11.807649in}{3.033427in}}%
\pgfpathlineto{\pgfqpoint{11.817499in}{3.137437in}}%
\pgfpathlineto{\pgfqpoint{11.827350in}{3.156765in}}%
\pgfpathlineto{\pgfqpoint{11.837200in}{3.066722in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{2.956182in}}%
\pgfpathlineto{\pgfqpoint{11.856901in}{2.930908in}}%
\pgfpathlineto{\pgfqpoint{11.866752in}{2.980434in}}%
\pgfpathlineto{\pgfqpoint{11.876603in}{3.013164in}}%
\pgfpathlineto{\pgfqpoint{11.886453in}{3.010030in}}%
\pgfpathlineto{\pgfqpoint{11.906154in}{2.965893in}}%
\pgfpathlineto{\pgfqpoint{11.935706in}{2.902109in}}%
\pgfpathlineto{\pgfqpoint{11.945556in}{2.889453in}}%
\pgfpathlineto{\pgfqpoint{11.955407in}{2.900394in}}%
\pgfpathlineto{\pgfqpoint{11.965258in}{2.931463in}}%
\pgfpathlineto{\pgfqpoint{11.975108in}{2.948805in}}%
\pgfpathlineto{\pgfqpoint{11.984959in}{2.944386in}}%
\pgfpathlineto{\pgfqpoint{11.994809in}{2.934669in}}%
\pgfpathlineto{\pgfqpoint{12.004660in}{2.942875in}}%
\pgfpathlineto{\pgfqpoint{12.014510in}{2.965246in}}%
\pgfpathlineto{\pgfqpoint{12.024361in}{2.963479in}}%
\pgfpathlineto{\pgfqpoint{12.034212in}{2.927813in}}%
\pgfpathlineto{\pgfqpoint{12.044062in}{2.882904in}}%
\pgfpathlineto{\pgfqpoint{12.053913in}{2.865500in}}%
\pgfpathlineto{\pgfqpoint{12.063763in}{2.876323in}}%
\pgfpathlineto{\pgfqpoint{12.073614in}{2.912930in}}%
\pgfpathlineto{\pgfqpoint{12.083464in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{12.093315in}{3.024264in}}%
\pgfpathlineto{\pgfqpoint{12.103166in}{2.999094in}}%
\pgfpathlineto{\pgfqpoint{12.113016in}{2.908008in}}%
\pgfpathlineto{\pgfqpoint{12.122867in}{2.860854in}}%
\pgfpathlineto{\pgfqpoint{12.132717in}{2.888098in}}%
\pgfpathlineto{\pgfqpoint{12.142568in}{2.948127in}}%
\pgfpathlineto{\pgfqpoint{12.152418in}{2.971565in}}%
\pgfpathlineto{\pgfqpoint{12.162269in}{2.961305in}}%
\pgfpathlineto{\pgfqpoint{12.172120in}{2.969493in}}%
\pgfpathlineto{\pgfqpoint{12.191821in}{3.057062in}}%
\pgfpathlineto{\pgfqpoint{12.201671in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{12.211522in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{12.221372in}{2.969967in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{2.958401in}}%
\pgfpathlineto{\pgfqpoint{12.241074in}{2.962593in}}%
\pgfpathlineto{\pgfqpoint{12.250924in}{2.963063in}}%
\pgfpathlineto{\pgfqpoint{12.260775in}{2.960236in}}%
\pgfpathlineto{\pgfqpoint{12.270625in}{2.965774in}}%
\pgfpathlineto{\pgfqpoint{12.280476in}{2.983518in}}%
\pgfpathlineto{\pgfqpoint{12.290326in}{2.994165in}}%
\pgfpathlineto{\pgfqpoint{12.300177in}{2.960545in}}%
\pgfpathlineto{\pgfqpoint{12.310027in}{2.887096in}}%
\pgfpathlineto{\pgfqpoint{12.319878in}{2.863959in}}%
\pgfpathlineto{\pgfqpoint{12.329729in}{2.922030in}}%
\pgfpathlineto{\pgfqpoint{12.339579in}{3.014014in}}%
\pgfpathlineto{\pgfqpoint{12.349430in}{3.042608in}}%
\pgfpathlineto{\pgfqpoint{12.359280in}{3.007422in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{2.968047in}}%
\pgfpathlineto{\pgfqpoint{12.378981in}{2.945256in}}%
\pgfpathlineto{\pgfqpoint{12.388832in}{2.934764in}}%
\pgfpathlineto{\pgfqpoint{12.398683in}{2.926996in}}%
\pgfpathlineto{\pgfqpoint{12.408533in}{2.920865in}}%
\pgfpathlineto{\pgfqpoint{12.418384in}{2.902030in}}%
\pgfpathlineto{\pgfqpoint{12.428234in}{2.864983in}}%
\pgfpathlineto{\pgfqpoint{12.438085in}{2.838762in}}%
\pgfpathlineto{\pgfqpoint{12.447935in}{2.888572in}}%
\pgfpathlineto{\pgfqpoint{12.457786in}{3.012859in}}%
\pgfpathlineto{\pgfqpoint{12.467637in}{3.103698in}}%
\pgfpathlineto{\pgfqpoint{12.477487in}{3.118652in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{3.084379in}}%
\pgfpathlineto{\pgfqpoint{12.497188in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{12.507039in}{3.065727in}}%
\pgfpathlineto{\pgfqpoint{12.516889in}{3.061615in}}%
\pgfpathlineto{\pgfqpoint{12.536591in}{3.028057in}}%
\pgfpathlineto{\pgfqpoint{12.546441in}{3.043357in}}%
\pgfpathlineto{\pgfqpoint{12.556292in}{3.093018in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{3.177995in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{3.177995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{2.536555in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{2.531283in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{2.540094in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{2.579247in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{2.547715in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{2.537141in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{2.541838in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{2.539178in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{2.561524in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{2.580799in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{2.575797in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{2.550426in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{2.533311in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{2.529842in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{2.534589in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{2.549383in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{2.551355in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{2.545851in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{2.551091in}}%
\pgfpathlineto{\pgfqpoint{11.855073in}{2.588686in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{2.651293in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{2.679941in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{2.661834in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{2.639127in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{2.664915in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{2.732354in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{2.778559in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{2.789473in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{2.707555in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{2.630852in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{2.668263in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{3.030597in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{2.986627in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{2.750285in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{2.642458in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{2.743360in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{2.933400in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{3.033778in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{3.052142in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{3.095838in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{3.284806in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{3.280985in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{3.193609in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{3.182459in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{3.292092in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{3.421545in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{3.403528in}}%
\pgfpathlineto{\pgfqpoint{12.160308in}{3.249045in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{3.144283in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{3.184933in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{3.163429in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{3.085295in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{3.070073in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{3.154774in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{3.271930in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{3.296897in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{3.234911in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{3.215411in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{3.280029in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{3.378002in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{3.410281in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{3.378397in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{3.359842in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{3.380608in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{3.398158in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{3.325911in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{3.171587in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{3.124508in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{3.252877in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{3.408594in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{3.273123in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{2.852570in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{2.542535in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{2.490729in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{2.602158in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{2.647504in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{2.616475in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{2.579671in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{2.560493in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{2.737581in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{2.800385in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{2.747766in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{2.626055in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{2.553937in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{2.538187in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{2.580390in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{2.580390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{11.451375in}{2.536429in}}%
\pgfpathlineto{\pgfqpoint{11.461221in}{2.534286in}}%
\pgfpathlineto{\pgfqpoint{11.471068in}{2.534501in}}%
\pgfpathlineto{\pgfqpoint{11.480914in}{2.555875in}}%
\pgfpathlineto{\pgfqpoint{11.490760in}{2.601094in}}%
\pgfpathlineto{\pgfqpoint{11.500607in}{2.633025in}}%
\pgfpathlineto{\pgfqpoint{11.510453in}{2.622167in}}%
\pgfpathlineto{\pgfqpoint{11.520299in}{2.582411in}}%
\pgfpathlineto{\pgfqpoint{11.530145in}{2.584625in}}%
\pgfpathlineto{\pgfqpoint{11.539992in}{2.639134in}}%
\pgfpathlineto{\pgfqpoint{11.549838in}{2.709997in}}%
\pgfpathlineto{\pgfqpoint{11.559684in}{2.767187in}}%
\pgfpathlineto{\pgfqpoint{11.569531in}{2.810764in}}%
\pgfpathlineto{\pgfqpoint{11.579377in}{2.842614in}}%
\pgfpathlineto{\pgfqpoint{11.589223in}{2.862745in}}%
\pgfpathlineto{\pgfqpoint{11.599069in}{2.890126in}}%
\pgfpathlineto{\pgfqpoint{11.608916in}{2.941598in}}%
\pgfpathlineto{\pgfqpoint{11.618762in}{3.007485in}}%
\pgfpathlineto{\pgfqpoint{11.628608in}{3.033130in}}%
\pgfpathlineto{\pgfqpoint{11.638455in}{3.009341in}}%
\pgfpathlineto{\pgfqpoint{11.648301in}{2.990142in}}%
\pgfpathlineto{\pgfqpoint{11.658147in}{3.026272in}}%
\pgfpathlineto{\pgfqpoint{11.667993in}{3.108764in}}%
\pgfpathlineto{\pgfqpoint{11.677840in}{3.179587in}}%
\pgfpathlineto{\pgfqpoint{11.687686in}{3.229119in}}%
\pgfpathlineto{\pgfqpoint{11.697532in}{3.252995in}}%
\pgfpathlineto{\pgfqpoint{11.707379in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{11.717225in}{3.212071in}}%
\pgfpathlineto{\pgfqpoint{11.727071in}{3.161242in}}%
\pgfpathlineto{\pgfqpoint{11.736917in}{3.096145in}}%
\pgfpathlineto{\pgfqpoint{11.746764in}{3.093867in}}%
\pgfpathlineto{\pgfqpoint{11.756610in}{3.235853in}}%
\pgfpathlineto{\pgfqpoint{11.766456in}{3.488864in}}%
\pgfpathlineto{\pgfqpoint{11.776303in}{3.618837in}}%
\pgfpathlineto{\pgfqpoint{11.786149in}{3.580420in}}%
\pgfpathlineto{\pgfqpoint{11.795995in}{3.487175in}}%
\pgfpathlineto{\pgfqpoint{11.805841in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{3.507565in}}%
\pgfpathlineto{\pgfqpoint{11.825534in}{3.520905in}}%
\pgfpathlineto{\pgfqpoint{11.835380in}{3.488914in}}%
\pgfpathlineto{\pgfqpoint{11.845227in}{3.421212in}}%
\pgfpathlineto{\pgfqpoint{11.864919in}{3.229773in}}%
\pgfpathlineto{\pgfqpoint{11.874765in}{3.244375in}}%
\pgfpathlineto{\pgfqpoint{11.884612in}{3.400663in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{3.534712in}}%
\pgfpathlineto{\pgfqpoint{11.904304in}{3.440334in}}%
\pgfpathlineto{\pgfqpoint{11.914151in}{3.159901in}}%
\pgfpathlineto{\pgfqpoint{11.923997in}{3.067258in}}%
\pgfpathlineto{\pgfqpoint{11.933843in}{3.247304in}}%
\pgfpathlineto{\pgfqpoint{11.943689in}{3.511635in}}%
\pgfpathlineto{\pgfqpoint{11.953536in}{3.608720in}}%
\pgfpathlineto{\pgfqpoint{11.963382in}{3.553648in}}%
\pgfpathlineto{\pgfqpoint{11.973228in}{3.513029in}}%
\pgfpathlineto{\pgfqpoint{11.992921in}{3.537535in}}%
\pgfpathlineto{\pgfqpoint{12.002767in}{3.475756in}}%
\pgfpathlineto{\pgfqpoint{12.012613in}{3.352202in}}%
\pgfpathlineto{\pgfqpoint{12.022460in}{3.295537in}}%
\pgfpathlineto{\pgfqpoint{12.032306in}{3.338253in}}%
\pgfpathlineto{\pgfqpoint{12.042152in}{3.418701in}}%
\pgfpathlineto{\pgfqpoint{12.051999in}{3.444812in}}%
\pgfpathlineto{\pgfqpoint{12.061845in}{3.413052in}}%
\pgfpathlineto{\pgfqpoint{12.071691in}{3.309719in}}%
\pgfpathlineto{\pgfqpoint{12.081537in}{3.129826in}}%
\pgfpathlineto{\pgfqpoint{12.091384in}{2.919749in}}%
\pgfpathlineto{\pgfqpoint{12.101230in}{2.752632in}}%
\pgfpathlineto{\pgfqpoint{12.111076in}{2.631228in}}%
\pgfpathlineto{\pgfqpoint{12.120923in}{2.564566in}}%
\pgfpathlineto{\pgfqpoint{12.130769in}{2.556214in}}%
\pgfpathlineto{\pgfqpoint{12.140615in}{2.578323in}}%
\pgfpathlineto{\pgfqpoint{12.150461in}{2.584311in}}%
\pgfpathlineto{\pgfqpoint{12.170154in}{2.563911in}}%
\pgfpathlineto{\pgfqpoint{12.180000in}{2.556741in}}%
\pgfpathlineto{\pgfqpoint{12.189847in}{2.555003in}}%
\pgfpathlineto{\pgfqpoint{12.199693in}{2.562079in}}%
\pgfpathlineto{\pgfqpoint{12.209539in}{2.577258in}}%
\pgfpathlineto{\pgfqpoint{12.219385in}{2.588809in}}%
\pgfpathlineto{\pgfqpoint{12.229232in}{2.593148in}}%
\pgfpathlineto{\pgfqpoint{12.239078in}{2.589398in}}%
\pgfpathlineto{\pgfqpoint{12.248924in}{2.576124in}}%
\pgfpathlineto{\pgfqpoint{12.258771in}{2.554809in}}%
\pgfpathlineto{\pgfqpoint{12.268617in}{2.548014in}}%
\pgfpathlineto{\pgfqpoint{12.278463in}{2.563132in}}%
\pgfpathlineto{\pgfqpoint{12.288309in}{2.583686in}}%
\pgfpathlineto{\pgfqpoint{12.298156in}{2.577659in}}%
\pgfpathlineto{\pgfqpoint{12.308002in}{2.547555in}}%
\pgfpathlineto{\pgfqpoint{12.317848in}{2.548436in}}%
\pgfpathlineto{\pgfqpoint{12.327695in}{2.599178in}}%
\pgfpathlineto{\pgfqpoint{12.337541in}{2.672451in}}%
\pgfpathlineto{\pgfqpoint{12.347387in}{2.711949in}}%
\pgfpathlineto{\pgfqpoint{12.357233in}{2.716722in}}%
\pgfpathlineto{\pgfqpoint{12.367080in}{2.709108in}}%
\pgfpathlineto{\pgfqpoint{12.376926in}{2.696692in}}%
\pgfpathlineto{\pgfqpoint{12.386772in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{12.396619in}{2.828128in}}%
\pgfpathlineto{\pgfqpoint{12.406465in}{3.036487in}}%
\pgfpathlineto{\pgfqpoint{12.416311in}{3.155210in}}%
\pgfpathlineto{\pgfqpoint{12.426157in}{3.115395in}}%
\pgfpathlineto{\pgfqpoint{12.436004in}{3.032474in}}%
\pgfpathlineto{\pgfqpoint{12.445850in}{3.168567in}}%
\pgfpathlineto{\pgfqpoint{12.455696in}{3.518021in}}%
\pgfpathlineto{\pgfqpoint{12.465543in}{3.698702in}}%
\pgfpathlineto{\pgfqpoint{12.475389in}{3.559499in}}%
\pgfpathlineto{\pgfqpoint{12.485235in}{3.258369in}}%
\pgfpathlineto{\pgfqpoint{12.495081in}{3.176714in}}%
\pgfpathlineto{\pgfqpoint{12.504928in}{3.326040in}}%
\pgfpathlineto{\pgfqpoint{12.514774in}{3.508630in}}%
\pgfpathlineto{\pgfqpoint{12.524620in}{3.644342in}}%
\pgfpathlineto{\pgfqpoint{12.534467in}{3.738209in}}%
\pgfpathlineto{\pgfqpoint{12.544313in}{3.804548in}}%
\pgfpathlineto{\pgfqpoint{12.554159in}{3.843266in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{3.853580in}}%
\pgfpathlineto{\pgfqpoint{12.564005in}{3.853580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650709in}{2.536205in}}%
\pgfpathlineto{\pgfqpoint{9.312411in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{9.337213in}{2.540618in}}%
\pgfpathlineto{\pgfqpoint{9.419885in}{2.558321in}}%
\pgfpathlineto{\pgfqpoint{9.428152in}{2.560934in}}%
\pgfpathlineto{\pgfqpoint{9.436419in}{2.564777in}}%
\pgfpathlineto{\pgfqpoint{9.461220in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{9.502556in}{2.609849in}}%
\pgfpathlineto{\pgfqpoint{9.510824in}{2.614360in}}%
\pgfpathlineto{\pgfqpoint{9.519091in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{9.527358in}{2.647544in}}%
\pgfpathlineto{\pgfqpoint{9.543892in}{2.701901in}}%
\pgfpathlineto{\pgfqpoint{9.601762in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{9.610030in}{2.935742in}}%
\pgfpathlineto{\pgfqpoint{9.626564in}{2.971494in}}%
\pgfpathlineto{\pgfqpoint{9.651365in}{3.017257in}}%
\pgfpathlineto{\pgfqpoint{9.684434in}{3.083278in}}%
\pgfpathlineto{\pgfqpoint{9.692701in}{3.109181in}}%
\pgfpathlineto{\pgfqpoint{9.709236in}{3.173863in}}%
\pgfpathlineto{\pgfqpoint{9.725770in}{3.245762in}}%
\pgfpathlineto{\pgfqpoint{9.750572in}{3.346173in}}%
\pgfpathlineto{\pgfqpoint{9.758839in}{3.382884in}}%
\pgfpathlineto{\pgfqpoint{9.767106in}{3.407982in}}%
\pgfpathlineto{\pgfqpoint{9.775373in}{3.418851in}}%
\pgfpathlineto{\pgfqpoint{9.783640in}{3.419323in}}%
\pgfpathlineto{\pgfqpoint{9.791907in}{3.413849in}}%
\pgfpathlineto{\pgfqpoint{9.816709in}{3.383173in}}%
\pgfpathlineto{\pgfqpoint{9.824976in}{3.376027in}}%
\pgfpathlineto{\pgfqpoint{9.833243in}{3.372187in}}%
\pgfpathlineto{\pgfqpoint{9.841511in}{3.371744in}}%
\pgfpathlineto{\pgfqpoint{9.849778in}{3.374863in}}%
\pgfpathlineto{\pgfqpoint{9.866312in}{3.386994in}}%
\pgfpathlineto{\pgfqpoint{9.874579in}{3.384332in}}%
\pgfpathlineto{\pgfqpoint{9.882846in}{3.374107in}}%
\pgfpathlineto{\pgfqpoint{9.899381in}{3.347282in}}%
\pgfpathlineto{\pgfqpoint{9.915915in}{3.314447in}}%
\pgfpathlineto{\pgfqpoint{9.924182in}{3.296298in}}%
\pgfpathlineto{\pgfqpoint{9.932449in}{3.283400in}}%
\pgfpathlineto{\pgfqpoint{9.940717in}{3.277295in}}%
\pgfpathlineto{\pgfqpoint{9.957251in}{3.273937in}}%
\pgfpathlineto{\pgfqpoint{9.982053in}{3.270532in}}%
\pgfpathlineto{\pgfqpoint{9.990320in}{3.267755in}}%
\pgfpathlineto{\pgfqpoint{9.998587in}{3.261226in}}%
\pgfpathlineto{\pgfqpoint{10.006854in}{3.250792in}}%
\pgfpathlineto{\pgfqpoint{10.015121in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{10.023388in}{3.216443in}}%
\pgfpathlineto{\pgfqpoint{10.056457in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{10.064724in}{3.106693in}}%
\pgfpathlineto{\pgfqpoint{10.072991in}{3.095119in}}%
\pgfpathlineto{\pgfqpoint{10.081259in}{3.094453in}}%
\pgfpathlineto{\pgfqpoint{10.089526in}{3.104326in}}%
\pgfpathlineto{\pgfqpoint{10.122595in}{3.154023in}}%
\pgfpathlineto{\pgfqpoint{10.130862in}{3.161897in}}%
\pgfpathlineto{\pgfqpoint{10.139129in}{3.163620in}}%
\pgfpathlineto{\pgfqpoint{10.147396in}{3.158041in}}%
\pgfpathlineto{\pgfqpoint{10.163930in}{3.135339in}}%
\pgfpathlineto{\pgfqpoint{10.172198in}{3.123443in}}%
\pgfpathlineto{\pgfqpoint{10.180465in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{10.188732in}{3.149380in}}%
\pgfpathlineto{\pgfqpoint{10.221801in}{3.293489in}}%
\pgfpathlineto{\pgfqpoint{10.230068in}{3.305114in}}%
\pgfpathlineto{\pgfqpoint{10.238335in}{3.302102in}}%
\pgfpathlineto{\pgfqpoint{10.246602in}{3.288616in}}%
\pgfpathlineto{\pgfqpoint{10.271404in}{3.217672in}}%
\pgfpathlineto{\pgfqpoint{10.279671in}{3.198516in}}%
\pgfpathlineto{\pgfqpoint{10.287938in}{3.186386in}}%
\pgfpathlineto{\pgfqpoint{10.296205in}{3.181259in}}%
\pgfpathlineto{\pgfqpoint{10.321007in}{3.170259in}}%
\pgfpathlineto{\pgfqpoint{10.329274in}{3.163369in}}%
\pgfpathlineto{\pgfqpoint{10.345808in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{10.362343in}{3.119239in}}%
\pgfpathlineto{\pgfqpoint{10.370610in}{3.116571in}}%
\pgfpathlineto{\pgfqpoint{10.378877in}{3.122523in}}%
\pgfpathlineto{\pgfqpoint{10.387144in}{3.135051in}}%
\pgfpathlineto{\pgfqpoint{10.403678in}{3.171811in}}%
\pgfpathlineto{\pgfqpoint{10.411946in}{3.175611in}}%
\pgfpathlineto{\pgfqpoint{10.420213in}{3.164132in}}%
\pgfpathlineto{\pgfqpoint{10.436747in}{3.125962in}}%
\pgfpathlineto{\pgfqpoint{10.445014in}{3.106876in}}%
\pgfpathlineto{\pgfqpoint{10.453282in}{3.099136in}}%
\pgfpathlineto{\pgfqpoint{10.469816in}{3.106122in}}%
\pgfpathlineto{\pgfqpoint{10.478083in}{3.102464in}}%
\pgfpathlineto{\pgfqpoint{10.486350in}{3.093145in}}%
\pgfpathlineto{\pgfqpoint{10.494617in}{3.081384in}}%
\pgfpathlineto{\pgfqpoint{10.511152in}{3.052020in}}%
\pgfpathlineto{\pgfqpoint{10.544220in}{2.988745in}}%
\pgfpathlineto{\pgfqpoint{10.552488in}{2.978971in}}%
\pgfpathlineto{\pgfqpoint{10.560755in}{2.976209in}}%
\pgfpathlineto{\pgfqpoint{10.569022in}{2.980130in}}%
\pgfpathlineto{\pgfqpoint{10.577289in}{2.989381in}}%
\pgfpathlineto{\pgfqpoint{10.585556in}{3.003787in}}%
\pgfpathlineto{\pgfqpoint{10.593824in}{3.015444in}}%
\pgfpathlineto{\pgfqpoint{10.602091in}{3.020048in}}%
\pgfpathlineto{\pgfqpoint{10.610358in}{3.017550in}}%
\pgfpathlineto{\pgfqpoint{10.618625in}{3.008160in}}%
\pgfpathlineto{\pgfqpoint{10.635159in}{2.976533in}}%
\pgfpathlineto{\pgfqpoint{10.651694in}{2.956959in}}%
\pgfpathlineto{\pgfqpoint{10.659961in}{2.931596in}}%
\pgfpathlineto{\pgfqpoint{10.693030in}{2.759273in}}%
\pgfpathlineto{\pgfqpoint{10.701297in}{2.729825in}}%
\pgfpathlineto{\pgfqpoint{10.709564in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{10.717831in}{2.701184in}}%
\pgfpathlineto{\pgfqpoint{10.726098in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{10.742633in}{2.723022in}}%
\pgfpathlineto{\pgfqpoint{10.759167in}{2.745988in}}%
\pgfpathlineto{\pgfqpoint{10.775701in}{2.764900in}}%
\pgfpathlineto{\pgfqpoint{10.800503in}{2.792167in}}%
\pgfpathlineto{\pgfqpoint{10.808770in}{2.804075in}}%
\pgfpathlineto{\pgfqpoint{10.825304in}{2.833788in}}%
\pgfpathlineto{\pgfqpoint{10.833572in}{2.851311in}}%
\pgfpathlineto{\pgfqpoint{10.841839in}{2.861527in}}%
\pgfpathlineto{\pgfqpoint{10.850106in}{2.857660in}}%
\pgfpathlineto{\pgfqpoint{10.858373in}{2.848444in}}%
\pgfpathlineto{\pgfqpoint{10.866640in}{2.874247in}}%
\pgfpathlineto{\pgfqpoint{10.874908in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{10.883175in}{2.994927in}}%
\pgfpathlineto{\pgfqpoint{10.891442in}{2.996456in}}%
\pgfpathlineto{\pgfqpoint{10.899709in}{2.955459in}}%
\pgfpathlineto{\pgfqpoint{10.907976in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{10.916243in}{2.914642in}}%
\pgfpathlineto{\pgfqpoint{10.924511in}{2.913258in}}%
\pgfpathlineto{\pgfqpoint{10.932778in}{2.914326in}}%
\pgfpathlineto{\pgfqpoint{10.941045in}{2.916523in}}%
\pgfpathlineto{\pgfqpoint{10.949312in}{2.912991in}}%
\pgfpathlineto{\pgfqpoint{10.957579in}{2.902667in}}%
\pgfpathlineto{\pgfqpoint{10.965846in}{2.895049in}}%
\pgfpathlineto{\pgfqpoint{10.974114in}{2.898477in}}%
\pgfpathlineto{\pgfqpoint{10.982381in}{2.909013in}}%
\pgfpathlineto{\pgfqpoint{10.990648in}{2.904610in}}%
\pgfpathlineto{\pgfqpoint{10.998915in}{2.881681in}}%
\pgfpathlineto{\pgfqpoint{11.015449in}{2.823072in}}%
\pgfpathlineto{\pgfqpoint{11.023717in}{2.800519in}}%
\pgfpathlineto{\pgfqpoint{11.031984in}{2.800129in}}%
\pgfpathlineto{\pgfqpoint{11.048518in}{2.849009in}}%
\pgfpathlineto{\pgfqpoint{11.056785in}{2.846477in}}%
\pgfpathlineto{\pgfqpoint{11.073320in}{2.795049in}}%
\pgfpathlineto{\pgfqpoint{11.089854in}{2.753792in}}%
\pgfpathlineto{\pgfqpoint{11.106388in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{11.114656in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{11.131190in}{2.748118in}}%
\pgfpathlineto{\pgfqpoint{11.139457in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{11.147724in}{2.726057in}}%
\pgfpathlineto{\pgfqpoint{11.172526in}{2.648158in}}%
\pgfpathlineto{\pgfqpoint{11.180793in}{2.634172in}}%
\pgfpathlineto{\pgfqpoint{11.189060in}{2.630847in}}%
\pgfpathlineto{\pgfqpoint{11.197327in}{2.634916in}}%
\pgfpathlineto{\pgfqpoint{11.205595in}{2.645860in}}%
\pgfpathlineto{\pgfqpoint{11.213862in}{2.659023in}}%
\pgfpathlineto{\pgfqpoint{11.222129in}{2.668597in}}%
\pgfpathlineto{\pgfqpoint{11.230396in}{2.673979in}}%
\pgfpathlineto{\pgfqpoint{11.238663in}{2.671232in}}%
\pgfpathlineto{\pgfqpoint{11.255198in}{2.645726in}}%
\pgfpathlineto{\pgfqpoint{11.263465in}{2.640043in}}%
\pgfpathlineto{\pgfqpoint{11.271732in}{2.641486in}}%
\pgfpathlineto{\pgfqpoint{11.279999in}{2.641654in}}%
\pgfpathlineto{\pgfqpoint{11.296533in}{2.635335in}}%
\pgfpathlineto{\pgfqpoint{11.304801in}{2.635876in}}%
\pgfpathlineto{\pgfqpoint{11.313068in}{2.640292in}}%
\pgfpathlineto{\pgfqpoint{11.321335in}{2.648076in}}%
\pgfpathlineto{\pgfqpoint{11.329602in}{2.659165in}}%
\pgfpathlineto{\pgfqpoint{11.337869in}{2.667423in}}%
\pgfpathlineto{\pgfqpoint{11.346137in}{2.663854in}}%
\pgfpathlineto{\pgfqpoint{11.354404in}{2.649797in}}%
\pgfpathlineto{\pgfqpoint{11.362671in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{11.370938in}{2.641029in}}%
\pgfpathlineto{\pgfqpoint{11.379205in}{2.650738in}}%
\pgfpathlineto{\pgfqpoint{11.387472in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{11.395740in}{2.697805in}}%
\pgfpathlineto{\pgfqpoint{11.404007in}{2.706144in}}%
\pgfpathlineto{\pgfqpoint{11.412274in}{2.688070in}}%
\pgfpathlineto{\pgfqpoint{11.420541in}{2.661601in}}%
\pgfpathlineto{\pgfqpoint{11.428808in}{2.656347in}}%
\pgfpathlineto{\pgfqpoint{11.437075in}{2.670839in}}%
\pgfpathlineto{\pgfqpoint{11.445343in}{2.679942in}}%
\pgfpathlineto{\pgfqpoint{11.453610in}{2.676503in}}%
\pgfpathlineto{\pgfqpoint{11.461877in}{2.665909in}}%
\pgfpathlineto{\pgfqpoint{11.470144in}{2.657576in}}%
\pgfpathlineto{\pgfqpoint{11.478411in}{2.651825in}}%
\pgfpathlineto{\pgfqpoint{11.486679in}{2.650099in}}%
\pgfpathlineto{\pgfqpoint{11.494946in}{2.652891in}}%
\pgfpathlineto{\pgfqpoint{11.503213in}{2.659370in}}%
\pgfpathlineto{\pgfqpoint{11.519747in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{11.528014in}{2.680566in}}%
\pgfpathlineto{\pgfqpoint{11.536282in}{2.672866in}}%
\pgfpathlineto{\pgfqpoint{11.544549in}{2.663525in}}%
\pgfpathlineto{\pgfqpoint{11.552816in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{11.561083in}{2.689169in}}%
\pgfpathlineto{\pgfqpoint{11.569350in}{2.705554in}}%
\pgfpathlineto{\pgfqpoint{11.577617in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{11.585885in}{2.708653in}}%
\pgfpathlineto{\pgfqpoint{11.594152in}{2.693048in}}%
\pgfpathlineto{\pgfqpoint{11.602419in}{2.666664in}}%
\pgfpathlineto{\pgfqpoint{11.610686in}{2.651384in}}%
\pgfpathlineto{\pgfqpoint{11.618953in}{2.654958in}}%
\pgfpathlineto{\pgfqpoint{11.627221in}{2.669532in}}%
\pgfpathlineto{\pgfqpoint{11.635488in}{2.678143in}}%
\pgfpathlineto{\pgfqpoint{11.643755in}{2.681092in}}%
\pgfpathlineto{\pgfqpoint{11.652022in}{2.694259in}}%
\pgfpathlineto{\pgfqpoint{11.668556in}{2.752158in}}%
\pgfpathlineto{\pgfqpoint{11.676824in}{2.742164in}}%
\pgfpathlineto{\pgfqpoint{11.685091in}{2.694871in}}%
\pgfpathlineto{\pgfqpoint{11.693358in}{2.673121in}}%
\pgfpathlineto{\pgfqpoint{11.701625in}{2.701415in}}%
\pgfpathlineto{\pgfqpoint{11.709892in}{2.751757in}}%
\pgfpathlineto{\pgfqpoint{11.718159in}{2.757584in}}%
\pgfpathlineto{\pgfqpoint{11.726427in}{2.717992in}}%
\pgfpathlineto{\pgfqpoint{11.734694in}{2.688148in}}%
\pgfpathlineto{\pgfqpoint{11.742961in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{11.751228in}{2.712421in}}%
\pgfpathlineto{\pgfqpoint{11.759495in}{2.722109in}}%
\pgfpathlineto{\pgfqpoint{11.767762in}{2.717838in}}%
\pgfpathlineto{\pgfqpoint{11.776030in}{2.699282in}}%
\pgfpathlineto{\pgfqpoint{11.776030in}{2.699282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.404937in}{2.453350in}}{\pgfqpoint{5.406977in}{3.397059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.650720in}{2.701915in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{2.701915in}}%
\pgfpathlineto{\pgfqpoint{12.566142in}{2.701915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{7.404937in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.811914in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{2.453350in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{2.453350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404937in}{5.850408in}}%
\pgfpathlineto{\pgfqpoint{12.811914in}{5.850408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648090in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{12.539692in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.617470in}{0.100000in}}{\pgfqpoint{12.617470in}{0.177778in}}%
\pgfpathlineto{\pgfqpoint{12.617470in}{1.280490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.617470in}{1.358268in}}{\pgfqpoint{12.539692in}{1.358268in}}%
\pgfpathlineto{\pgfqpoint{0.648090in}{1.358268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.570312in}{1.358268in}}{\pgfqpoint{0.570312in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{0.570312in}{0.177778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.570312in}{0.100000in}}{\pgfqpoint{0.648090in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725868in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{1.503645in}{1.043359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814756in,y=0.907248in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont TRPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725868in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{1.503645in}{0.472558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814756in,y=0.336447in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont CPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899884in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{3.677662in}{1.043359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988773in,y=0.907248in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont PPO-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899884in}{0.472558in}}%
\pgfpathlineto{\pgfqpoint{3.677662in}{0.472558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988773in,y=0.336447in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont TRPO-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477790in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{6.255568in}{1.043359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.566679in,y=0.907248in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont CMBPO - ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.329839in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{10.107617in}{1.043359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.418728in,y=0.907248in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont Cost Limit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.811914in,y=15.503350in,,top]{\color{textcolor}\fontsize{33.600000}{40.320000}\selectfont HalfCheetahSafe}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/safe_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.936599in}{10.516741in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.936599in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.936599in}{10.516741in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{10.516741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{10.029502in}}%
\pgfpathlineto{\pgfqpoint{0.833453in}{10.029502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.079224in}{6.249699in}}{\pgfqpoint{5.954532in}{9.376976in}}{%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.544026in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.537364in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{6.536183in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{6.534089in}}%
\pgfpathlineto{\pgfqpoint{1.177385in}{6.530791in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{6.526569in}}%
\pgfpathlineto{\pgfqpoint{1.242825in}{6.521203in}}%
\pgfpathlineto{\pgfqpoint{1.275546in}{6.508295in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{6.487898in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{6.446808in}}%
\pgfpathlineto{\pgfqpoint{1.373706in}{6.416403in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{6.386408in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{6.340200in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{6.291552in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{6.254535in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{6.249699in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{6.261999in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{6.371053in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{6.494117in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{6.600184in}}%
\pgfpathlineto{\pgfqpoint{1.700908in}{6.671083in}}%
\pgfpathlineto{\pgfqpoint{1.733628in}{6.709845in}}%
\pgfpathlineto{\pgfqpoint{1.766348in}{6.733128in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{6.748157in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{6.764649in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{6.782468in}}%
\pgfpathlineto{\pgfqpoint{1.897229in}{6.795619in}}%
\pgfpathlineto{\pgfqpoint{1.929949in}{6.805626in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{6.816247in}}%
\pgfpathlineto{\pgfqpoint{1.995390in}{6.834397in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{6.853393in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{6.875083in}}%
\pgfpathlineto{\pgfqpoint{2.093550in}{6.880475in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{6.887397in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{6.918595in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{6.960182in}}%
\pgfpathlineto{\pgfqpoint{2.224431in}{7.071170in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{7.145842in}}%
\pgfpathlineto{\pgfqpoint{2.289871in}{7.196165in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{7.240330in}}%
\pgfpathlineto{\pgfqpoint{2.355312in}{7.285763in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{7.335727in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{7.389517in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{7.434605in}}%
\pgfpathlineto{\pgfqpoint{2.486192in}{7.500246in}}%
\pgfpathlineto{\pgfqpoint{2.518913in}{7.595283in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{7.710646in}}%
\pgfpathlineto{\pgfqpoint{2.584353in}{7.767687in}}%
\pgfpathlineto{\pgfqpoint{2.617073in}{7.844101in}}%
\pgfpathlineto{\pgfqpoint{2.649793in}{7.936834in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{7.973494in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{8.028832in}}%
\pgfpathlineto{\pgfqpoint{2.747954in}{8.101859in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{8.136527in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{8.174519in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{8.239902in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{8.269993in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{8.308628in}}%
\pgfpathlineto{\pgfqpoint{2.944275in}{8.312318in}}%
\pgfpathlineto{\pgfqpoint{2.976995in}{8.325927in}}%
\pgfpathlineto{\pgfqpoint{3.009715in}{8.375551in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{8.399050in}}%
\pgfpathlineto{\pgfqpoint{3.075156in}{8.401202in}}%
\pgfpathlineto{\pgfqpoint{3.107876in}{8.416820in}}%
\pgfpathlineto{\pgfqpoint{3.140596in}{8.441371in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{8.457516in}}%
\pgfpathlineto{\pgfqpoint{3.206036in}{8.475381in}}%
\pgfpathlineto{\pgfqpoint{3.238757in}{8.491565in}}%
\pgfpathlineto{\pgfqpoint{3.271477in}{8.486383in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{8.465811in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{8.502764in}}%
\pgfpathlineto{\pgfqpoint{3.369637in}{8.573731in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{8.620393in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{8.597989in}}%
\pgfpathlineto{\pgfqpoint{3.467798in}{8.613111in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{8.598966in}}%
\pgfpathlineto{\pgfqpoint{3.533238in}{8.586199in}}%
\pgfpathlineto{\pgfqpoint{3.565958in}{8.610672in}}%
\pgfpathlineto{\pgfqpoint{3.598679in}{8.642548in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{8.681579in}}%
\pgfpathlineto{\pgfqpoint{3.664119in}{8.688503in}}%
\pgfpathlineto{\pgfqpoint{3.696839in}{8.691366in}}%
\pgfpathlineto{\pgfqpoint{3.729559in}{8.675848in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{8.627375in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{8.629438in}}%
\pgfpathlineto{\pgfqpoint{3.827720in}{8.689625in}}%
\pgfpathlineto{\pgfqpoint{3.860440in}{8.673217in}}%
\pgfpathlineto{\pgfqpoint{3.893160in}{8.683123in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{8.700912in}}%
\pgfpathlineto{\pgfqpoint{3.958601in}{8.711995in}}%
\pgfpathlineto{\pgfqpoint{3.991321in}{8.674651in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{8.678310in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{8.695440in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{8.672775in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{8.685700in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{8.725452in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{8.757358in}}%
\pgfpathlineto{\pgfqpoint{4.220362in}{8.715364in}}%
\pgfpathlineto{\pgfqpoint{4.253082in}{8.703804in}}%
\pgfpathlineto{\pgfqpoint{4.285802in}{8.762037in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{8.802108in}}%
\pgfpathlineto{\pgfqpoint{4.351243in}{8.810691in}}%
\pgfpathlineto{\pgfqpoint{4.383963in}{8.748918in}}%
\pgfpathlineto{\pgfqpoint{4.416683in}{8.750070in}}%
\pgfpathlineto{\pgfqpoint{4.449403in}{8.798648in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{8.829557in}}%
\pgfpathlineto{\pgfqpoint{4.514844in}{8.819908in}}%
\pgfpathlineto{\pgfqpoint{4.547564in}{8.773355in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{8.783292in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{8.796221in}}%
\pgfpathlineto{\pgfqpoint{4.645725in}{8.772071in}}%
\pgfpathlineto{\pgfqpoint{4.678445in}{8.828085in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.876296in}}%
\pgfpathlineto{\pgfqpoint{4.743885in}{8.806860in}}%
\pgfpathlineto{\pgfqpoint{4.776605in}{8.752268in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{8.751648in}}%
\pgfpathlineto{\pgfqpoint{4.842046in}{8.743884in}}%
\pgfpathlineto{\pgfqpoint{4.874766in}{8.822078in}}%
\pgfpathlineto{\pgfqpoint{4.907486in}{8.866780in}}%
\pgfpathlineto{\pgfqpoint{4.940206in}{8.856851in}}%
\pgfpathlineto{\pgfqpoint{4.972926in}{8.840805in}}%
\pgfpathlineto{\pgfqpoint{5.005647in}{8.854204in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{8.856687in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{8.864065in}}%
\pgfpathlineto{\pgfqpoint{5.103807in}{8.863062in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{8.818330in}}%
\pgfpathlineto{\pgfqpoint{5.169247in}{8.788153in}}%
\pgfpathlineto{\pgfqpoint{5.201968in}{8.843685in}}%
\pgfpathlineto{\pgfqpoint{5.234688in}{8.865951in}}%
\pgfpathlineto{\pgfqpoint{5.267408in}{8.827872in}}%
\pgfpathlineto{\pgfqpoint{5.300128in}{8.853355in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{8.855037in}}%
\pgfpathlineto{\pgfqpoint{5.365569in}{8.846255in}}%
\pgfpathlineto{\pgfqpoint{5.398289in}{8.839236in}}%
\pgfpathlineto{\pgfqpoint{5.431009in}{8.842356in}}%
\pgfpathlineto{\pgfqpoint{5.463729in}{8.893575in}}%
\pgfpathlineto{\pgfqpoint{5.496449in}{8.866884in}}%
\pgfpathlineto{\pgfqpoint{5.529169in}{8.844693in}}%
\pgfpathlineto{\pgfqpoint{5.561890in}{8.851237in}}%
\pgfpathlineto{\pgfqpoint{5.594610in}{8.903167in}}%
\pgfpathlineto{\pgfqpoint{5.627330in}{8.916407in}}%
\pgfpathlineto{\pgfqpoint{5.660050in}{8.860230in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{8.878172in}}%
\pgfpathlineto{\pgfqpoint{5.725491in}{8.875843in}}%
\pgfpathlineto{\pgfqpoint{5.758211in}{8.866293in}}%
\pgfpathlineto{\pgfqpoint{5.790931in}{8.904621in}}%
\pgfpathlineto{\pgfqpoint{5.823651in}{8.954935in}}%
\pgfpathlineto{\pgfqpoint{5.856371in}{8.940043in}}%
\pgfpathlineto{\pgfqpoint{5.889091in}{8.909917in}}%
\pgfpathlineto{\pgfqpoint{5.921812in}{8.874468in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{8.845852in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{9.344313in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{9.344313in}}%
\pgfpathlineto{\pgfqpoint{5.921812in}{9.333375in}}%
\pgfpathlineto{\pgfqpoint{5.889091in}{9.367053in}}%
\pgfpathlineto{\pgfqpoint{5.856371in}{9.376976in}}%
\pgfpathlineto{\pgfqpoint{5.823651in}{9.374583in}}%
\pgfpathlineto{\pgfqpoint{5.790931in}{9.343221in}}%
\pgfpathlineto{\pgfqpoint{5.758211in}{9.316489in}}%
\pgfpathlineto{\pgfqpoint{5.725491in}{9.327059in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{9.320041in}}%
\pgfpathlineto{\pgfqpoint{5.660050in}{9.316260in}}%
\pgfpathlineto{\pgfqpoint{5.627330in}{9.282159in}}%
\pgfpathlineto{\pgfqpoint{5.594610in}{9.279148in}}%
\pgfpathlineto{\pgfqpoint{5.561890in}{9.324665in}}%
\pgfpathlineto{\pgfqpoint{5.529169in}{9.307280in}}%
\pgfpathlineto{\pgfqpoint{5.496449in}{9.291949in}}%
\pgfpathlineto{\pgfqpoint{5.463729in}{9.313798in}}%
\pgfpathlineto{\pgfqpoint{5.431009in}{9.312290in}}%
\pgfpathlineto{\pgfqpoint{5.398289in}{9.279755in}}%
\pgfpathlineto{\pgfqpoint{5.365569in}{9.278602in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{9.244875in}}%
\pgfpathlineto{\pgfqpoint{5.300128in}{9.260460in}}%
\pgfpathlineto{\pgfqpoint{5.267408in}{9.307941in}}%
\pgfpathlineto{\pgfqpoint{5.234688in}{9.317636in}}%
\pgfpathlineto{\pgfqpoint{5.201968in}{9.313323in}}%
\pgfpathlineto{\pgfqpoint{5.169247in}{9.310998in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{9.297248in}}%
\pgfpathlineto{\pgfqpoint{5.103807in}{9.289443in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{9.259386in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{9.232502in}}%
\pgfpathlineto{\pgfqpoint{5.005647in}{9.251291in}}%
\pgfpathlineto{\pgfqpoint{4.972926in}{9.270007in}}%
\pgfpathlineto{\pgfqpoint{4.940206in}{9.273528in}}%
\pgfpathlineto{\pgfqpoint{4.907486in}{9.247142in}}%
\pgfpathlineto{\pgfqpoint{4.874766in}{9.266663in}}%
\pgfpathlineto{\pgfqpoint{4.842046in}{9.263960in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{9.230593in}}%
\pgfpathlineto{\pgfqpoint{4.776605in}{9.240912in}}%
\pgfpathlineto{\pgfqpoint{4.743885in}{9.239876in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{9.245918in}}%
\pgfpathlineto{\pgfqpoint{4.678445in}{9.240104in}}%
\pgfpathlineto{\pgfqpoint{4.645725in}{9.224611in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{9.194046in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{9.164128in}}%
\pgfpathlineto{\pgfqpoint{4.547564in}{9.169206in}}%
\pgfpathlineto{\pgfqpoint{4.514844in}{9.228580in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{9.238905in}}%
\pgfpathlineto{\pgfqpoint{4.449403in}{9.230632in}}%
\pgfpathlineto{\pgfqpoint{4.416683in}{9.205192in}}%
\pgfpathlineto{\pgfqpoint{4.383963in}{9.192225in}}%
\pgfpathlineto{\pgfqpoint{4.351243in}{9.180630in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{9.141090in}}%
\pgfpathlineto{\pgfqpoint{4.285802in}{9.143990in}}%
\pgfpathlineto{\pgfqpoint{4.253082in}{9.160929in}}%
\pgfpathlineto{\pgfqpoint{4.220362in}{9.192247in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{9.191831in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{9.139559in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{9.148999in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{9.167500in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{9.130021in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{9.085884in}}%
\pgfpathlineto{\pgfqpoint{3.991321in}{9.104210in}}%
\pgfpathlineto{\pgfqpoint{3.958601in}{9.158062in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{9.165357in}}%
\pgfpathlineto{\pgfqpoint{3.893160in}{9.161402in}}%
\pgfpathlineto{\pgfqpoint{3.860440in}{9.135325in}}%
\pgfpathlineto{\pgfqpoint{3.827720in}{9.107008in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{9.089603in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{9.101775in}}%
\pgfpathlineto{\pgfqpoint{3.729559in}{9.112511in}}%
\pgfpathlineto{\pgfqpoint{3.696839in}{9.118054in}}%
\pgfpathlineto{\pgfqpoint{3.664119in}{9.105896in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{9.077633in}}%
\pgfpathlineto{\pgfqpoint{3.598679in}{9.061275in}}%
\pgfpathlineto{\pgfqpoint{3.565958in}{9.064815in}}%
\pgfpathlineto{\pgfqpoint{3.533238in}{9.061256in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{9.040593in}}%
\pgfpathlineto{\pgfqpoint{3.467798in}{8.996461in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{8.977781in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{9.043837in}}%
\pgfpathlineto{\pgfqpoint{3.369637in}{9.060263in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{9.020311in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{8.997619in}}%
\pgfpathlineto{\pgfqpoint{3.271477in}{8.971370in}}%
\pgfpathlineto{\pgfqpoint{3.238757in}{8.967157in}}%
\pgfpathlineto{\pgfqpoint{3.206036in}{8.951141in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{8.927338in}}%
\pgfpathlineto{\pgfqpoint{3.140596in}{8.921249in}}%
\pgfpathlineto{\pgfqpoint{3.107876in}{8.898032in}}%
\pgfpathlineto{\pgfqpoint{3.075156in}{8.882850in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{8.904985in}}%
\pgfpathlineto{\pgfqpoint{3.009715in}{8.857666in}}%
\pgfpathlineto{\pgfqpoint{2.976995in}{8.799151in}}%
\pgfpathlineto{\pgfqpoint{2.944275in}{8.795698in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{8.767527in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{8.732397in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{8.776374in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{8.775619in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{8.701603in}}%
\pgfpathlineto{\pgfqpoint{2.747954in}{8.674196in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{8.645470in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{8.593504in}}%
\pgfpathlineto{\pgfqpoint{2.649793in}{8.547801in}}%
\pgfpathlineto{\pgfqpoint{2.617073in}{8.539053in}}%
\pgfpathlineto{\pgfqpoint{2.584353in}{8.503894in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{8.448099in}}%
\pgfpathlineto{\pgfqpoint{2.518913in}{8.417892in}}%
\pgfpathlineto{\pgfqpoint{2.486192in}{8.403088in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{8.376976in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{8.347863in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{8.271647in}}%
\pgfpathlineto{\pgfqpoint{2.355312in}{8.194394in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{8.111165in}}%
\pgfpathlineto{\pgfqpoint{2.289871in}{8.010478in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{7.945699in}}%
\pgfpathlineto{\pgfqpoint{2.224431in}{7.933135in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{7.928921in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{7.892566in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{7.805788in}}%
\pgfpathlineto{\pgfqpoint{2.093550in}{7.785761in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{7.768511in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{7.695947in}}%
\pgfpathlineto{\pgfqpoint{1.995390in}{7.647052in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{7.587363in}}%
\pgfpathlineto{\pgfqpoint{1.929949in}{7.499545in}}%
\pgfpathlineto{\pgfqpoint{1.897229in}{7.428527in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{7.363354in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{7.273639in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{7.208517in}}%
\pgfpathlineto{\pgfqpoint{1.766348in}{7.163328in}}%
\pgfpathlineto{\pgfqpoint{1.733628in}{7.109624in}}%
\pgfpathlineto{\pgfqpoint{1.700908in}{7.041747in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{6.962007in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{6.768617in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{6.614839in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{6.556676in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{6.516154in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{6.477535in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{6.499598in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{6.519992in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{6.529424in}}%
\pgfpathlineto{\pgfqpoint{1.373706in}{6.537677in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{6.545031in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{6.548453in}}%
\pgfpathlineto{\pgfqpoint{1.275546in}{6.549238in}}%
\pgfpathlineto{\pgfqpoint{1.242825in}{6.549401in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{6.548591in}}%
\pgfpathlineto{\pgfqpoint{1.177385in}{6.547356in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{6.545925in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{6.544930in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.544026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.079224in}{6.065393in}}{\pgfqpoint{5.944500in}{8.330180in}}{%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.542267in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.537265in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{6.535259in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.531563in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.524335in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.505241in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.474227in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.397156in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.310986in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.206883in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.151363in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.083454in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.065393in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.226392in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.343636in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.341945in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{6.306882in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.287693in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.373057in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{6.538275in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{6.557159in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{6.567146in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{6.559764in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{6.566016in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{6.578764in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{6.584578in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{6.601681in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{6.660179in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{6.734813in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{6.777306in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{6.807035in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{6.865212in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{6.947479in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{7.016853in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{7.051079in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{7.089158in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{7.118252in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{7.142278in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{7.190687in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{7.228390in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.264207in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{7.292287in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{7.313800in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{7.343624in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{7.361950in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{7.354796in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{7.332253in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{7.281020in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{7.236162in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{7.234203in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{7.257386in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{7.399355in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.511634in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{7.565995in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{7.515924in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{7.429809in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{7.299405in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{7.276579in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{7.265529in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{7.237977in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{7.153941in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{7.057078in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{7.035980in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{7.038404in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{7.044208in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{7.033850in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{7.064620in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{7.073161in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{7.071539in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{7.038543in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{6.976803in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{6.903466in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{6.831018in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{6.777466in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{6.738738in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{6.724905in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{6.720903in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{6.716675in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{6.724331in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{6.755351in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{6.760783in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{6.764309in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{6.761559in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{6.760377in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{6.747562in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{6.741225in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{6.749975in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{6.751730in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{6.759268in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{6.777223in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{6.794967in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{6.805162in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{6.815379in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{6.829451in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{6.840250in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{6.854200in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{6.772300in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{6.834758in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{6.935842in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{6.956304in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{7.002275in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{7.020374in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{7.049051in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{7.062939in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{7.077598in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{7.097539in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{7.109285in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{7.121777in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{7.128395in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{7.123625in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{7.067795in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{7.059562in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{7.102229in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{7.136677in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{7.141567in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{7.125976in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{7.095912in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{7.077017in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{7.051643in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{7.055885in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{7.087324in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{7.106942in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{7.108246in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{7.112473in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{7.092908in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{7.062112in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{7.029582in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{7.011276in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{6.998417in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{7.006748in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{7.000685in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{6.954021in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{6.888347in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{6.890897in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{6.888058in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{6.859222in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{6.831007in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{6.818787in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{6.798487in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{6.772542in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{6.762584in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{6.760285in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{6.724003in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{6.706369in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{6.705838in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{6.728944in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{6.750523in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{6.740918in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{6.741458in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{6.743057in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{6.719205in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{8.137007in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{8.137007in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{8.160179in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{8.182535in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{8.185825in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{8.185662in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{8.201075in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{8.210829in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{8.222243in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{8.175316in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{8.159677in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{8.215881in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{8.217162in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{8.217682in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{8.223040in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{8.210215in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{8.218728in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{8.243180in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{8.223070in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{8.214065in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{8.219867in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{8.240576in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{8.273279in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{8.258091in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{8.263396in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{8.290153in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{8.330180in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{8.328351in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{8.304996in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{8.284451in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{8.286004in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{8.245635in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{8.191170in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{8.232387in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{8.299892in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{8.329482in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{8.325202in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{8.277949in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{8.267968in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{8.219582in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{8.123911in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{8.075534in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{8.086644in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{8.077152in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{8.063048in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{8.061349in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{8.050825in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{8.015009in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{7.998802in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{7.990104in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{7.981724in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{8.009182in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{7.968930in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{7.880679in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{7.756597in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{7.731679in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{7.967532in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{8.070029in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{8.090948in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{8.093303in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{8.118668in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{8.136066in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{8.127593in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{8.123810in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{8.136689in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{8.182808in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{8.164798in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{8.110200in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{8.114217in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{8.101341in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{8.069228in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{8.058015in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{8.068416in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{8.053563in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{8.023486in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{8.024122in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{8.030398in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{8.007049in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{8.013357in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{8.029268in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{8.016721in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{8.003973in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{7.989181in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{7.946025in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{7.981347in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{8.003434in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{7.981740in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{8.003872in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{7.970980in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{7.914525in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{7.947125in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{7.944400in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{7.908613in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{7.899361in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{7.870406in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{7.826112in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{7.800998in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{7.820390in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{7.853021in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.886493in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{7.949755in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{8.021515in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{8.049975in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{8.060330in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{8.049699in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{8.053575in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{8.068089in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{8.135442in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{8.170954in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{8.186951in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{8.195276in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{8.177634in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{8.123930in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{8.161382in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{8.204082in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{8.212723in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{8.170995in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{8.130304in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{8.122053in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{8.100608in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{8.081456in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{8.034717in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{8.013603in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{8.027900in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{7.984307in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{7.943107in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{7.898735in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{7.838546in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{7.781864in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{7.736302in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{7.640347in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{7.532825in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{7.478096in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{7.424766in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{7.331185in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{7.264130in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{7.133753in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.952784in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.809730in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.742799in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.639907in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.519736in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.445981in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.490682in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.517041in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.530014in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.536470in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.541431in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.541532in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{6.541673in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.542267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.079224in}{6.185942in}}{\pgfqpoint{5.944500in}{9.386372in}}{%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.544598in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.535640in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{6.532679in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.527771in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.518406in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.496009in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.462106in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.343403in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.244230in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.185942in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.275440in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.302700in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.327505in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.381100in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.444272in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.474853in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{6.510857in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.545163in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.607254in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{6.664790in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{6.716073in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{6.706309in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{6.709405in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{6.744800in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{6.836308in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{6.932176in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{6.946726in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{6.944479in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{6.926994in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{6.946613in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{6.970213in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{7.013961in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{7.038475in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{7.039959in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{7.019657in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{6.987900in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{6.968111in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{7.013060in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{7.090488in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{7.194155in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.340902in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{7.507310in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{7.688227in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{7.678568in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{7.622889in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{7.521413in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{7.421912in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{7.308388in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{7.176595in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{7.074828in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{7.014607in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{7.132135in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.245961in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{7.347698in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{7.347593in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{7.323397in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{7.273554in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{7.375651in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{7.445943in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{7.463269in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{7.572667in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{7.670673in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{7.661087in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{7.554316in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{7.416976in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{7.304950in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{7.259995in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{7.244581in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{7.191270in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{7.147458in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{7.107078in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{7.048412in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{7.011914in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{6.991744in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{7.009656in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{7.012988in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{6.993677in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{7.009128in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{7.004724in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{6.956285in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{6.967522in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{6.982155in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{6.978951in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{6.963574in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{6.923439in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{6.895625in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{6.888483in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{6.897825in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{6.877894in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{6.874379in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{6.892014in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{6.868535in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{6.845614in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{6.832130in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{6.817683in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{6.823641in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{6.869085in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{6.914612in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{6.985201in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{7.096882in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{7.147424in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{7.164006in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{7.166597in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{7.174671in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{7.182905in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{7.181404in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{7.191287in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{7.197667in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{7.196734in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{7.203111in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{7.204746in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{7.206937in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{7.204164in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{7.198435in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{7.192509in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{7.190885in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{7.183336in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{7.164357in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{7.145012in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{7.131868in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{7.150385in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{7.161748in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{7.135068in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{7.027127in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{6.963430in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{6.936271in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{6.931241in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{6.920291in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{6.923734in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{6.927650in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{6.904421in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{6.856896in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{6.857868in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{6.876764in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{6.900837in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{6.916485in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{6.940410in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{6.961448in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{6.966916in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{6.973907in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{6.980429in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{6.963077in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{6.944534in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{6.915115in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{6.869316in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{6.830663in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{6.842682in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{6.845369in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{6.842343in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{6.842850in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{6.850858in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{9.386372in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{9.386372in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{9.379141in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{9.367265in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{9.382806in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{9.368989in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{9.330348in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{9.313217in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{9.307390in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{9.286967in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{9.289482in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{9.323690in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{9.302356in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{9.326706in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{9.374786in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{9.354500in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{9.336162in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{9.347637in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{9.310920in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{9.267428in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{9.285273in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{9.285563in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{9.251718in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{9.257707in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{9.266729in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{9.274545in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{9.248563in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{9.228861in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{9.242153in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{9.249477in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{9.252601in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{9.176885in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{9.153063in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{9.145805in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{9.117480in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{9.144555in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{9.169830in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{9.148302in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{9.136841in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{9.131850in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{9.127358in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{9.128884in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{9.152804in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{9.133535in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{9.123028in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{9.070796in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{9.038276in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{9.054709in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{9.044682in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{9.024700in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{9.012178in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{9.022934in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{9.030932in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{9.085249in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{9.087542in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{9.121415in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{9.197765in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{9.208647in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{9.183978in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{9.142966in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{9.127463in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{9.118231in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{9.087576in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{9.077026in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{9.048700in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{8.880993in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{8.849062in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{8.959402in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{9.036007in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{9.032887in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{8.975678in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{8.995951in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{9.012633in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{8.997106in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{8.974616in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{8.955637in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{8.942099in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{8.956132in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{8.981729in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{8.945523in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{8.902477in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{8.865598in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{8.856506in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{8.837546in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{8.810771in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{8.800026in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{8.776417in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{8.729965in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{8.679998in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{8.656475in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{8.673409in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{8.662065in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{8.640762in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{8.640687in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{8.639124in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{8.633460in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{8.600800in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{8.581908in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{8.578393in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{8.546496in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{8.524610in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{8.510251in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{8.490947in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{8.472475in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{8.470232in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{8.427737in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{8.369996in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{8.333821in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{8.300578in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{8.273981in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{8.249766in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{8.236137in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{8.242636in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{8.204101in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{8.148069in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{8.054415in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{8.005428in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{7.976208in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{7.902913in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{7.817750in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{7.722816in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{7.673843in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{7.610980in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{7.524688in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{7.482893in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{7.435850in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{7.346254in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{7.256095in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{7.180411in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{7.132713in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{7.119057in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{7.122000in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{7.024616in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.942115in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.879672in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{6.884295in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.851176in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.762735in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.629538in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.511147in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.436897in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.404759in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.458615in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.516119in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.542603in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.555424in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.552848in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.549572in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.545967in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{6.544843in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.544598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.079224in}{6.315758in}}{\pgfqpoint{5.944500in}{9.278964in}}{%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.545375in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.530681in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{6.505133in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.477594in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.444455in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.423494in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.387300in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.346636in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.315758in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.335093in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.360902in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.391665in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.442349in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.493042in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.530319in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{6.531935in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.535147in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.550051in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{6.592862in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{6.654510in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{6.771628in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{6.830689in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{6.853694in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{6.902493in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{6.948909in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{6.999755in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{7.001636in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{7.023600in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{7.122179in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{7.197123in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{7.250635in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{7.246541in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{7.259788in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{7.288290in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{7.356298in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{7.394758in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{7.399308in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{7.444884in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{7.490593in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.539906in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{7.575769in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{7.604455in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{7.642575in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{7.666942in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{7.679790in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{7.656938in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{7.684962in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{7.763944in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{7.764405in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{7.775509in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{7.814585in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.796666in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{7.783614in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{7.840840in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{7.904026in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{7.965655in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{7.965078in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{7.969777in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{7.977331in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{8.005408in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{8.026148in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{8.033826in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{8.077441in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{8.106453in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{8.076799in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{8.094200in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{8.135049in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{8.181024in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{8.190204in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{8.169504in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{8.187468in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{8.200068in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{8.212212in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{8.210531in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{8.222975in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{8.273047in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{8.305609in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{8.325332in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{8.289430in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{8.291950in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{8.327386in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{8.329131in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{8.340943in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{8.361756in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{8.382160in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{8.403122in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{8.412365in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{8.406919in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{8.399045in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{8.408917in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{8.424593in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{8.441181in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{8.420021in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{8.426476in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{8.472671in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{8.484026in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{8.495593in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{8.521527in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{8.533225in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{8.535374in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{8.517328in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{8.531824in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{8.570572in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{8.589721in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{8.595466in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{8.584849in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{8.597737in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{8.601034in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{8.581239in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{8.584192in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{8.585172in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{8.575217in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{8.616308in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{8.668588in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{8.629403in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{8.602343in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{8.593776in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{8.606685in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{8.613500in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{8.615107in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{8.588601in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{8.564128in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{8.574341in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{8.640198in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{8.717181in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{8.657247in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{8.647880in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{8.687789in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{8.656082in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{8.643926in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{8.677018in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{8.678258in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{8.669246in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{8.652089in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{8.647274in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{8.660499in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{8.681762in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{8.686408in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{8.673703in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{8.632154in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{8.640348in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{8.723739in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{8.691288in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{8.653759in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{8.667238in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{8.703446in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{8.744694in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{8.727435in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{8.729026in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{8.738925in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{9.260399in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{9.260399in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{9.241801in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{9.235516in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{9.246291in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{9.261787in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{9.261898in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{9.246926in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{9.248069in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{9.253780in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{9.258542in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{9.266188in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{9.278964in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{9.239783in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{9.236458in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{9.270485in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{9.242103in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{9.207153in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{9.177160in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{9.147497in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{9.140455in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{9.224921in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{9.229456in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{9.196231in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{9.201681in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{9.192894in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{9.171636in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{9.182210in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{9.176528in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{9.148147in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{9.167191in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{9.181006in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{9.143990in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{9.142203in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{9.159050in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{9.150429in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{9.112153in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{9.061450in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{9.129131in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{9.152015in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{9.111992in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{9.107926in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{9.113365in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{9.127448in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{9.117830in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{9.106017in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{9.129948in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{9.115069in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{9.070676in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{9.056894in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{9.035107in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{9.002475in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{9.009447in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{9.005204in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{8.961060in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{8.947353in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{8.942200in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{8.914412in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{8.922686in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{8.960085in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{8.972065in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{8.985672in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{9.000881in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{8.983600in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{8.956080in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{8.914823in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{8.893579in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{8.880618in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{8.876346in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{8.898410in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{8.931788in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{8.885247in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{8.878466in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{8.917329in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{8.871674in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{8.825341in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{8.794091in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{8.826296in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{8.862387in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{8.833665in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{8.809088in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{8.790563in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{8.787324in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{8.754858in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{8.690065in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{8.722967in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{8.749455in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{8.749548in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{8.720988in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{8.688373in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{8.665299in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{8.659777in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{8.661572in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{8.646219in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{8.629894in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{8.611367in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{8.628608in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{8.640275in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{8.640663in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{8.624328in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{8.604233in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{8.582366in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{8.549462in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{8.509988in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{8.452709in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{8.457151in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{8.516793in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{8.461068in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{8.418672in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{8.403440in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{8.328067in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{8.265982in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{8.266390in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{8.234579in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{8.189046in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{8.113676in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{8.080208in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{8.080008in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{8.020999in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{7.964449in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{7.916522in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{7.849772in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{7.768296in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{7.654493in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{7.583069in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{7.527474in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{7.404390in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{7.314568in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{7.256479in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{7.185169in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{7.127092in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{7.095193in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{7.044110in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.992741in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.942529in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{6.900182in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.858116in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.815753in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.798802in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.790185in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.740051in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.699984in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.672339in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.644966in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.611259in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.564234in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.535696in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.532878in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.544773in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{6.548894in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{6.545375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978909in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978909in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985209in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{2.985209in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985209in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991508in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{4.991508in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991508in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{6.562335in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{6.562335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{6.562335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322168in, y=6.435707in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{7.718057in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{7.718057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{7.718057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322168in, y=7.591429in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{8.873779in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{8.873779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{8.873779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322168in, y=8.747152in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{10.029502in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{10.029502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322168in, y=9.902874in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 6k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.540695in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{6.540007in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{6.537580in}}%
\pgfpathlineto{\pgfqpoint{1.242825in}{6.535302in}}%
\pgfpathlineto{\pgfqpoint{1.275546in}{6.528766in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{6.518175in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{6.495919in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{6.457916in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{6.430096in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{6.395575in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{6.366035in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{6.382926in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{6.409337in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{6.492946in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{6.631367in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{6.781096in}}%
\pgfpathlineto{\pgfqpoint{1.700908in}{6.856415in}}%
\pgfpathlineto{\pgfqpoint{1.733628in}{6.909735in}}%
\pgfpathlineto{\pgfqpoint{1.766348in}{6.948228in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{6.978337in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{7.019144in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{7.072911in}}%
\pgfpathlineto{\pgfqpoint{1.929949in}{7.152586in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{7.201805in}}%
\pgfpathlineto{\pgfqpoint{1.995390in}{7.240724in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{7.274670in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{7.321797in}}%
\pgfpathlineto{\pgfqpoint{2.093550in}{7.333118in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{7.346592in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{7.405580in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{7.444551in}}%
\pgfpathlineto{\pgfqpoint{2.224431in}{7.502152in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{7.545770in}}%
\pgfpathlineto{\pgfqpoint{2.289871in}{7.603322in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{7.675748in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{7.868690in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{7.905790in}}%
\pgfpathlineto{\pgfqpoint{2.486192in}{7.951667in}}%
\pgfpathlineto{\pgfqpoint{2.518913in}{8.006587in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{8.079372in}}%
\pgfpathlineto{\pgfqpoint{2.617073in}{8.191577in}}%
\pgfpathlineto{\pgfqpoint{2.649793in}{8.242318in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{8.283499in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{8.337151in}}%
\pgfpathlineto{\pgfqpoint{2.747954in}{8.388027in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{8.419065in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{8.475069in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{8.508138in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{8.501195in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{8.538077in}}%
\pgfpathlineto{\pgfqpoint{2.944275in}{8.554008in}}%
\pgfpathlineto{\pgfqpoint{2.976995in}{8.562539in}}%
\pgfpathlineto{\pgfqpoint{3.009715in}{8.616609in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{8.652017in}}%
\pgfpathlineto{\pgfqpoint{3.075156in}{8.642026in}}%
\pgfpathlineto{\pgfqpoint{3.107876in}{8.657426in}}%
\pgfpathlineto{\pgfqpoint{3.140596in}{8.681310in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{8.692427in}}%
\pgfpathlineto{\pgfqpoint{3.206036in}{8.713261in}}%
\pgfpathlineto{\pgfqpoint{3.238757in}{8.729361in}}%
\pgfpathlineto{\pgfqpoint{3.271477in}{8.728876in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{8.731715in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{8.761537in}}%
\pgfpathlineto{\pgfqpoint{3.369637in}{8.816997in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{8.832115in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{8.787885in}}%
\pgfpathlineto{\pgfqpoint{3.467798in}{8.804786in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{8.819780in}}%
\pgfpathlineto{\pgfqpoint{3.533238in}{8.823727in}}%
\pgfpathlineto{\pgfqpoint{3.598679in}{8.851912in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{8.879606in}}%
\pgfpathlineto{\pgfqpoint{3.664119in}{8.897200in}}%
\pgfpathlineto{\pgfqpoint{3.696839in}{8.904710in}}%
\pgfpathlineto{\pgfqpoint{3.729559in}{8.894179in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{8.864575in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{8.859521in}}%
\pgfpathlineto{\pgfqpoint{3.827720in}{8.898317in}}%
\pgfpathlineto{\pgfqpoint{3.860440in}{8.904271in}}%
\pgfpathlineto{\pgfqpoint{3.893160in}{8.922262in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{8.933135in}}%
\pgfpathlineto{\pgfqpoint{3.958601in}{8.935029in}}%
\pgfpathlineto{\pgfqpoint{3.991321in}{8.889431in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{8.882097in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{8.912730in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{8.920138in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{8.917349in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{8.932505in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{8.974594in}}%
\pgfpathlineto{\pgfqpoint{4.253082in}{8.932366in}}%
\pgfpathlineto{\pgfqpoint{4.285802in}{8.953013in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{8.971599in}}%
\pgfpathlineto{\pgfqpoint{4.351243in}{8.995661in}}%
\pgfpathlineto{\pgfqpoint{4.383963in}{8.970572in}}%
\pgfpathlineto{\pgfqpoint{4.416683in}{8.977631in}}%
\pgfpathlineto{\pgfqpoint{4.449403in}{9.014640in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{9.034231in}}%
\pgfpathlineto{\pgfqpoint{4.514844in}{9.024244in}}%
\pgfpathlineto{\pgfqpoint{4.547564in}{8.971281in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{8.973710in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{8.995133in}}%
\pgfpathlineto{\pgfqpoint{4.645725in}{8.998341in}}%
\pgfpathlineto{\pgfqpoint{4.678445in}{9.034095in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{9.061107in}}%
\pgfpathlineto{\pgfqpoint{4.743885in}{9.023368in}}%
\pgfpathlineto{\pgfqpoint{4.776605in}{8.996590in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{8.991120in}}%
\pgfpathlineto{\pgfqpoint{4.842046in}{9.003922in}}%
\pgfpathlineto{\pgfqpoint{4.874766in}{9.044370in}}%
\pgfpathlineto{\pgfqpoint{4.907486in}{9.056961in}}%
\pgfpathlineto{\pgfqpoint{4.940206in}{9.065190in}}%
\pgfpathlineto{\pgfqpoint{4.972926in}{9.055406in}}%
\pgfpathlineto{\pgfqpoint{5.005647in}{9.052747in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{9.044594in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{9.061725in}}%
\pgfpathlineto{\pgfqpoint{5.103807in}{9.076252in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{9.057789in}}%
\pgfpathlineto{\pgfqpoint{5.169247in}{9.049575in}}%
\pgfpathlineto{\pgfqpoint{5.201968in}{9.078504in}}%
\pgfpathlineto{\pgfqpoint{5.234688in}{9.091794in}}%
\pgfpathlineto{\pgfqpoint{5.267408in}{9.067906in}}%
\pgfpathlineto{\pgfqpoint{5.300128in}{9.056907in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{9.049956in}}%
\pgfpathlineto{\pgfqpoint{5.365569in}{9.062428in}}%
\pgfpathlineto{\pgfqpoint{5.398289in}{9.059496in}}%
\pgfpathlineto{\pgfqpoint{5.431009in}{9.077323in}}%
\pgfpathlineto{\pgfqpoint{5.463729in}{9.103686in}}%
\pgfpathlineto{\pgfqpoint{5.496449in}{9.079417in}}%
\pgfpathlineto{\pgfqpoint{5.529169in}{9.075987in}}%
\pgfpathlineto{\pgfqpoint{5.561890in}{9.087951in}}%
\pgfpathlineto{\pgfqpoint{5.594610in}{9.091158in}}%
\pgfpathlineto{\pgfqpoint{5.627330in}{9.099283in}}%
\pgfpathlineto{\pgfqpoint{5.660050in}{9.088245in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{9.099107in}}%
\pgfpathlineto{\pgfqpoint{5.725491in}{9.101451in}}%
\pgfpathlineto{\pgfqpoint{5.758211in}{9.091391in}}%
\pgfpathlineto{\pgfqpoint{5.790931in}{9.123921in}}%
\pgfpathlineto{\pgfqpoint{5.823651in}{9.164759in}}%
\pgfpathlineto{\pgfqpoint{5.856371in}{9.158509in}}%
\pgfpathlineto{\pgfqpoint{5.889091in}{9.138485in}}%
\pgfpathlineto{\pgfqpoint{5.921812in}{9.103921in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{9.095082in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{9.095082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.539766in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.536547in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.532883in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.520856in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.502120in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.457098in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.400834in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.326432in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.335550in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.361680in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.404096in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.518061in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.648210in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.737849in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{6.785506in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.809439in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.898912in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{7.008185in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{7.044992in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{7.103747in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{7.148033in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{7.173940in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{7.208655in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{7.241657in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{7.272394in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{7.322243in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{7.381357in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{7.395454in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{7.420876in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{7.524043in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{7.569453in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{7.590691in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{7.630076in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{7.665487in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{7.673180in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{7.676035in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{7.676160in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.720920in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{7.743781in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{7.757289in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{7.748696in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{7.711442in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{7.692914in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{7.665360in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{7.648246in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{7.642089in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{7.639451in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{7.674555in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.699064in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{7.709508in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{7.668157in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{7.562759in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{7.573492in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{7.582445in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{7.573295in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{7.549170in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{7.502102in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{7.475252in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{7.504692in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{7.524040in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{7.507795in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{7.534027in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{7.527254in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{7.508782in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{7.513862in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{7.490388in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{7.430143in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{7.395411in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{7.372894in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{7.377651in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{7.372513in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{7.370080in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{7.388947in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{7.411883in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{7.409399in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{7.416768in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{7.431450in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{7.437297in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{7.428881in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{7.453012in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{7.466392in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{7.444209in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{7.441539in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{7.452408in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{7.465517in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{7.461915in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{7.454341in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{7.460199in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{7.455140in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{7.410866in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{7.251989in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{7.295678in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{7.408260in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{7.462617in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{7.505729in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{7.501049in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{7.519578in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{7.530871in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{7.546303in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{7.574182in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{7.585317in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{7.592412in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{7.602774in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{7.605135in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{7.571665in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{7.591737in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{7.660905in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{7.702322in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{7.709758in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{7.725589in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{7.712697in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{7.688454in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{7.642015in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{7.623528in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{7.666479in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{7.696473in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{7.696348in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{7.708734in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{7.710630in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{7.696146in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{7.659867in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{7.637336in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{7.628254in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{7.640014in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{7.620630in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{7.586944in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{7.551206in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{7.556984in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{7.565619in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{7.538975in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{7.520611in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{7.520914in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{7.494852in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{7.489232in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{7.459981in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{7.449660in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{7.464306in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{7.458334in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{7.465010in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{7.468092in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{7.463372in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{7.461996in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{7.451618in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{7.428106in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{7.428106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.540119in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.536869in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.533989in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.524429in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.508765in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.443003in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.380174in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.322278in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.340100in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.369798in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.419326in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.505319in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.603503in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.663015in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{6.697576in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.712417in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.774685in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{6.844703in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{6.919037in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{6.912683in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{6.921059in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{6.962605in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{7.046202in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{7.139215in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{7.191288in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{7.213686in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{7.225841in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{7.278796in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{7.322028in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{7.368388in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{7.428113in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{7.471436in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{7.497933in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{7.496664in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{7.511263in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.788520in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{7.878538in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{7.981104in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{7.989573in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{7.978355in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{7.945704in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{7.924824in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{7.889310in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{7.824535in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{7.782887in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{7.762429in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.896229in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{7.963045in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{7.964751in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{7.962099in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{7.953507in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{8.007387in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{8.043315in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{8.052015in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{8.117366in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{8.172041in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{8.158781in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{8.117157in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{8.073470in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{8.040684in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{8.030011in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{8.027676in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{8.001982in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{7.986338in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{7.975445in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{7.978718in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{7.986736in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{7.982894in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{7.977543in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{7.974657in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{7.991872in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{8.000915in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{7.984459in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{7.978916in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{8.005919in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{7.999791in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{7.941420in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{7.872344in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{7.884738in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{7.973263in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{7.980977in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{8.005122in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{7.997999in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{7.994290in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{8.008054in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{8.013165in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{8.010703in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{7.995250in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{8.001077in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{8.035225in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{8.063907in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{8.085179in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{8.088092in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{8.095648in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{8.109676in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{8.118807in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{8.109840in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{8.131042in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{8.160347in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{8.165135in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{8.177957in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{8.166815in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{8.167638in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{8.170406in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{8.180357in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{8.163946in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{8.140918in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{8.145409in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{8.142466in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{8.163635in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{8.207175in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{8.192272in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{8.134640in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{8.096146in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{8.092417in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{8.102893in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{8.093510in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{8.090721in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{8.089684in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{8.094992in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{8.071084in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{8.062648in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{8.124237in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{8.126323in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{8.168117in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{8.146811in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{8.138132in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{8.152059in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{8.126279in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{8.115751in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{8.111252in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{8.091266in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{8.080505in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{8.105835in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{8.114087in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{8.104804in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{8.110995in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{8.118615in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{8.118615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{6.538028in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{6.527013in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{6.511183in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{6.488666in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{6.479595in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{6.475767in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{6.478948in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{6.484881in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{6.494048in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{6.517538in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{6.550477in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{6.590925in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{6.620575in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{6.654397in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{6.694217in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{6.738838in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{6.771396in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{6.818486in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{6.874852in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{6.949360in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{7.007929in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{7.055087in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{7.108530in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{7.176649in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{7.263615in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{7.292353in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{7.339046in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{7.445237in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{7.523448in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{7.583578in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{7.605495in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{7.640394in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{7.684149in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{7.718253in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{7.754217in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{7.794177in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{7.839731in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{7.878491in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.902944in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{7.951918in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{8.003947in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{8.030623in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{8.098291in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{8.057045in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{8.068836in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{8.136966in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{8.156933in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{8.178937in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{8.209409in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{8.212139in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{8.240557in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{8.266317in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{8.288511in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{8.297486in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{8.319452in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{8.345723in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{8.361100in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{8.399214in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{8.428001in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{8.413127in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{8.408583in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{8.412557in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{8.467941in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{8.488764in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{8.480034in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{8.516867in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{8.537299in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{8.518414in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{8.508533in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{8.588642in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{8.621331in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{8.583948in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{8.588598in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{8.629587in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{8.613770in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{8.608644in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{8.621187in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{8.637870in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{8.658973in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{8.684222in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{8.695259in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{8.699963in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{8.697294in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{8.698329in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{8.700633in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{8.671353in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{8.670444in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{8.707435in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{8.715689in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{8.728327in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{8.763366in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{8.771336in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{8.768925in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{8.776218in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{8.794359in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{8.820624in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{8.852395in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{8.862707in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{8.845433in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{8.857783in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{8.864241in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{8.847302in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{8.846059in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{8.848582in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{8.863616in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{8.872720in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{8.865019in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{8.876386in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{8.876413in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{8.874444in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{8.878745in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{8.898057in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{8.877896in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{8.856138in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{8.875434in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{8.911204in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{8.944408in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{8.925070in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{8.924781in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{8.942010in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{8.942769in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{8.934424in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{8.908736in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{8.912878in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{8.923203in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{8.929621in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{8.944689in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{8.965492in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{8.959110in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{8.963096in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{8.976334in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{8.949171in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{8.949445in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{8.988760in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{8.950342in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{8.964568in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{8.982616in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{8.995493in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{8.981475in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{8.985413in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{8.999662in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{8.999662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{0.833453in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240430in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{6.273404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{10.029502in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536941in,y=10.112835in,,base]{\color{textcolor}\fontsize{28.800000}{34.560000}\selectfont AntSafe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{10.029502in}}%
\pgfpathlineto{\pgfqpoint{7.051476in}{10.029502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.297248in}{6.549455in}}{\pgfqpoint{12.187856in}{9.458373in}}{%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.562647in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.561944in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{6.561977in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{6.561935in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{6.561755in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{6.562034in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{6.561778in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{6.561683in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.561982in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{6.561860in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{6.562345in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{6.562301in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{6.562548in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.562323in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.562522in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.561920in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{6.563478in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{6.565478in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.568940in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.568485in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.570744in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.563329in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.551162in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.561708in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.549455in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.560060in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.571912in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.574023in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.575808in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.588778in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{6.587035in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.586475in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{6.590627in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.608808in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{6.602249in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{6.643635in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{6.632019in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{6.633400in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{6.649563in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{6.645613in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{6.690019in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{6.713640in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{6.744296in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{6.776148in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{6.746693in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{6.756586in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{6.748423in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{6.772497in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{6.835080in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{6.864893in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{6.901799in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{6.945502in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{6.942149in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{6.936909in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{6.936311in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{7.014316in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{6.985818in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{6.967172in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{7.005586in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{7.046717in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{7.058958in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{7.066568in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{7.063652in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{7.047761in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{7.028402in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{7.049939in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{7.104484in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{7.155126in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{7.193419in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{7.188551in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{7.196759in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{7.189995in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{7.274527in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{7.195353in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{7.197557in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{7.247447in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{7.211294in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{7.263288in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{7.287855in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{7.272958in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{7.309488in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{7.311863in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{7.289822in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{7.291814in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{7.289844in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{7.256528in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{7.236451in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{7.201711in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{7.248845in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{7.319384in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{7.238565in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{7.201448in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{7.218113in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{7.330257in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{7.346459in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{7.310598in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{7.321795in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{7.165356in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{7.213768in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{7.226710in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{7.204440in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{7.228983in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{7.269791in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{7.202469in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{7.272652in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{7.252099in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{7.226901in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{7.251846in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{7.233490in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{7.196679in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{7.168889in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{7.271247in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{7.259474in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{7.241245in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{7.301095in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{7.262240in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{7.262077in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{7.278297in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{7.272116in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{7.336810in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{7.295583in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{7.292074in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{7.331192in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{7.343094in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{7.231733in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{7.239756in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{7.312086in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{7.335465in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{7.302109in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{7.301775in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{7.272650in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{7.244788in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{7.225155in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{7.287200in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{7.230898in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{7.270311in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{7.233068in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{7.306749in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{7.234950in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{7.241604in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{7.292361in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{7.306230in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{7.312556in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{7.277840in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{7.245191in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{7.299227in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{7.285003in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{7.286189in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{7.295311in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{7.339493in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{7.288449in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{9.451425in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{9.451425in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{9.389578in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{9.395792in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{9.434770in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{9.458373in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{9.405442in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{9.404505in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{9.430731in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{9.444809in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{9.453489in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{9.392934in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{9.368495in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{9.363366in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{9.409956in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{9.382649in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{9.340759in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{9.336506in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{9.286821in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{9.318603in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{9.302314in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{9.246007in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{9.344746in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{9.278677in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{9.258356in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{9.308207in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{9.219193in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{9.185381in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{9.174804in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{9.217491in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{9.217408in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{9.246489in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{9.112386in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{9.156325in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{9.202785in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{9.182098in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{9.064145in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{9.081183in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{9.096035in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{9.077134in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{9.062144in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{9.114132in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{8.976075in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{9.047067in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{9.044029in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{8.992799in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{8.967263in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{8.956511in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{8.957916in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{8.882015in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{8.913240in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{8.788721in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{8.844636in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{8.736141in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{8.748592in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{8.661674in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{8.721708in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{8.622486in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{8.635567in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{8.563236in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{8.570830in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{8.561314in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{8.515851in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{8.474755in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{8.471065in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{8.436037in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{8.481772in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{8.401527in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{8.284532in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{8.187823in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{8.207627in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{8.093519in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{8.056125in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{8.041186in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{7.964963in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{7.927541in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{7.976386in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{7.924458in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{7.919215in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{7.900245in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{7.857964in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{7.874274in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{7.882056in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{7.849315in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{7.841112in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{7.813237in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{7.811289in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{7.808362in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{7.802258in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{7.773358in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{7.731834in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{7.734066in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{7.712231in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{7.761357in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{7.741954in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{7.657068in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{7.640661in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{7.608352in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{7.575925in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{7.565855in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{7.560483in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{7.527992in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{7.478511in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{7.435572in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{7.376022in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{7.423188in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{7.386626in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{7.366434in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{7.285100in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{7.281792in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{7.255954in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{7.257428in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{7.202410in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{7.177012in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{7.187756in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{7.133279in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{7.190486in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{7.087691in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.991391in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{6.942694in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.881305in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{6.866511in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.848253in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.764440in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.751562in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.687778in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.728807in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.715182in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.684764in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.679602in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.652365in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.604931in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.593689in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.587757in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{6.580640in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{6.575742in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.570379in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.567402in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.565573in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{6.565200in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{6.564307in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{6.564029in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{6.563947in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.563448in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{6.563236in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{6.562913in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{6.562771in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{6.562749in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{6.562663in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{6.562916in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.562647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.297248in}{6.560657in}}{\pgfqpoint{12.004148in}{8.208666in}}{%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.562453in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.562345in}}%
\pgfpathlineto{\pgfqpoint{7.328838in}{6.562212in}}%
\pgfpathlineto{\pgfqpoint{7.360428in}{6.562079in}}%
\pgfpathlineto{\pgfqpoint{7.392017in}{6.562203in}}%
\pgfpathlineto{\pgfqpoint{7.423607in}{6.562217in}}%
\pgfpathlineto{\pgfqpoint{7.455197in}{6.561924in}}%
\pgfpathlineto{\pgfqpoint{7.486787in}{6.561594in}}%
\pgfpathlineto{\pgfqpoint{7.518377in}{6.561597in}}%
\pgfpathlineto{\pgfqpoint{7.549967in}{6.560752in}}%
\pgfpathlineto{\pgfqpoint{7.581557in}{6.560935in}}%
\pgfpathlineto{\pgfqpoint{7.613147in}{6.560657in}}%
\pgfpathlineto{\pgfqpoint{7.644737in}{6.562030in}}%
\pgfpathlineto{\pgfqpoint{7.676327in}{6.562134in}}%
\pgfpathlineto{\pgfqpoint{7.707917in}{6.562966in}}%
\pgfpathlineto{\pgfqpoint{7.739507in}{6.562597in}}%
\pgfpathlineto{\pgfqpoint{7.771097in}{6.564199in}}%
\pgfpathlineto{\pgfqpoint{7.802687in}{6.564050in}}%
\pgfpathlineto{\pgfqpoint{7.834277in}{6.565391in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{6.564352in}}%
\pgfpathlineto{\pgfqpoint{7.897456in}{6.565719in}}%
\pgfpathlineto{\pgfqpoint{7.929046in}{6.567049in}}%
\pgfpathlineto{\pgfqpoint{7.960636in}{6.568443in}}%
\pgfpathlineto{\pgfqpoint{7.992226in}{6.569508in}}%
\pgfpathlineto{\pgfqpoint{8.023816in}{6.571557in}}%
\pgfpathlineto{\pgfqpoint{8.055406in}{6.574728in}}%
\pgfpathlineto{\pgfqpoint{8.086996in}{6.575791in}}%
\pgfpathlineto{\pgfqpoint{8.118586in}{6.572925in}}%
\pgfpathlineto{\pgfqpoint{8.150176in}{6.574271in}}%
\pgfpathlineto{\pgfqpoint{8.181766in}{6.570518in}}%
\pgfpathlineto{\pgfqpoint{8.213356in}{6.577048in}}%
\pgfpathlineto{\pgfqpoint{8.244946in}{6.581090in}}%
\pgfpathlineto{\pgfqpoint{8.276536in}{6.589466in}}%
\pgfpathlineto{\pgfqpoint{8.308126in}{6.610623in}}%
\pgfpathlineto{\pgfqpoint{8.339715in}{6.613679in}}%
\pgfpathlineto{\pgfqpoint{8.371305in}{6.641934in}}%
\pgfpathlineto{\pgfqpoint{8.402895in}{6.655436in}}%
\pgfpathlineto{\pgfqpoint{8.434485in}{6.685176in}}%
\pgfpathlineto{\pgfqpoint{8.466075in}{6.667084in}}%
\pgfpathlineto{\pgfqpoint{8.497665in}{6.696115in}}%
\pgfpathlineto{\pgfqpoint{8.529255in}{6.711371in}}%
\pgfpathlineto{\pgfqpoint{8.560845in}{6.702201in}}%
\pgfpathlineto{\pgfqpoint{8.592435in}{6.703349in}}%
\pgfpathlineto{\pgfqpoint{8.624025in}{6.684266in}}%
\pgfpathlineto{\pgfqpoint{8.655615in}{6.732678in}}%
\pgfpathlineto{\pgfqpoint{8.687205in}{6.702353in}}%
\pgfpathlineto{\pgfqpoint{8.718795in}{6.723625in}}%
\pgfpathlineto{\pgfqpoint{8.750385in}{6.708890in}}%
\pgfpathlineto{\pgfqpoint{8.781975in}{6.713168in}}%
\pgfpathlineto{\pgfqpoint{8.813564in}{6.755807in}}%
\pgfpathlineto{\pgfqpoint{8.845154in}{6.789755in}}%
\pgfpathlineto{\pgfqpoint{8.876744in}{6.821438in}}%
\pgfpathlineto{\pgfqpoint{8.908334in}{6.827226in}}%
\pgfpathlineto{\pgfqpoint{8.939924in}{6.829318in}}%
\pgfpathlineto{\pgfqpoint{8.971514in}{6.795533in}}%
\pgfpathlineto{\pgfqpoint{9.003104in}{6.793073in}}%
\pgfpathlineto{\pgfqpoint{9.034694in}{6.796630in}}%
\pgfpathlineto{\pgfqpoint{9.066284in}{6.743364in}}%
\pgfpathlineto{\pgfqpoint{9.097874in}{6.772379in}}%
\pgfpathlineto{\pgfqpoint{9.129464in}{6.739265in}}%
\pgfpathlineto{\pgfqpoint{9.161054in}{6.783713in}}%
\pgfpathlineto{\pgfqpoint{9.192644in}{6.844165in}}%
\pgfpathlineto{\pgfqpoint{9.224234in}{6.834091in}}%
\pgfpathlineto{\pgfqpoint{9.255823in}{6.886432in}}%
\pgfpathlineto{\pgfqpoint{9.287413in}{6.867523in}}%
\pgfpathlineto{\pgfqpoint{9.319003in}{6.848916in}}%
\pgfpathlineto{\pgfqpoint{9.350593in}{6.889295in}}%
\pgfpathlineto{\pgfqpoint{9.382183in}{6.969791in}}%
\pgfpathlineto{\pgfqpoint{9.413773in}{6.979311in}}%
\pgfpathlineto{\pgfqpoint{9.445363in}{6.946145in}}%
\pgfpathlineto{\pgfqpoint{9.476953in}{6.909020in}}%
\pgfpathlineto{\pgfqpoint{9.508543in}{6.936454in}}%
\pgfpathlineto{\pgfqpoint{9.540133in}{6.949007in}}%
\pgfpathlineto{\pgfqpoint{9.571723in}{6.987830in}}%
\pgfpathlineto{\pgfqpoint{9.603313in}{7.051779in}}%
\pgfpathlineto{\pgfqpoint{9.634903in}{7.003527in}}%
\pgfpathlineto{\pgfqpoint{9.666493in}{7.027822in}}%
\pgfpathlineto{\pgfqpoint{9.698083in}{7.009198in}}%
\pgfpathlineto{\pgfqpoint{9.729672in}{7.023410in}}%
\pgfpathlineto{\pgfqpoint{9.761262in}{6.980148in}}%
\pgfpathlineto{\pgfqpoint{9.792852in}{7.085313in}}%
\pgfpathlineto{\pgfqpoint{9.824442in}{7.025419in}}%
\pgfpathlineto{\pgfqpoint{9.856032in}{7.048468in}}%
\pgfpathlineto{\pgfqpoint{9.887622in}{7.127221in}}%
\pgfpathlineto{\pgfqpoint{9.919212in}{7.174406in}}%
\pgfpathlineto{\pgfqpoint{9.950802in}{7.101851in}}%
\pgfpathlineto{\pgfqpoint{9.982392in}{7.161183in}}%
\pgfpathlineto{\pgfqpoint{10.013982in}{7.228845in}}%
\pgfpathlineto{\pgfqpoint{10.045572in}{7.149736in}}%
\pgfpathlineto{\pgfqpoint{10.077162in}{7.161199in}}%
\pgfpathlineto{\pgfqpoint{10.108752in}{7.210358in}}%
\pgfpathlineto{\pgfqpoint{10.140342in}{7.196717in}}%
\pgfpathlineto{\pgfqpoint{10.171932in}{7.193599in}}%
\pgfpathlineto{\pgfqpoint{10.203521in}{7.181572in}}%
\pgfpathlineto{\pgfqpoint{10.235111in}{7.125296in}}%
\pgfpathlineto{\pgfqpoint{10.266701in}{7.173913in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{7.146660in}}%
\pgfpathlineto{\pgfqpoint{10.329881in}{7.137872in}}%
\pgfpathlineto{\pgfqpoint{10.361471in}{7.186017in}}%
\pgfpathlineto{\pgfqpoint{10.393061in}{7.143513in}}%
\pgfpathlineto{\pgfqpoint{10.424651in}{7.170937in}}%
\pgfpathlineto{\pgfqpoint{10.456241in}{7.215627in}}%
\pgfpathlineto{\pgfqpoint{10.487831in}{7.274867in}}%
\pgfpathlineto{\pgfqpoint{10.519421in}{7.216769in}}%
\pgfpathlineto{\pgfqpoint{10.551011in}{7.200483in}}%
\pgfpathlineto{\pgfqpoint{10.582601in}{7.241546in}}%
\pgfpathlineto{\pgfqpoint{10.614191in}{7.252887in}}%
\pgfpathlineto{\pgfqpoint{10.645780in}{7.201062in}}%
\pgfpathlineto{\pgfqpoint{10.677370in}{7.208850in}}%
\pgfpathlineto{\pgfqpoint{10.708960in}{7.273473in}}%
\pgfpathlineto{\pgfqpoint{10.740550in}{7.292367in}}%
\pgfpathlineto{\pgfqpoint{10.772140in}{7.458798in}}%
\pgfpathlineto{\pgfqpoint{10.803730in}{7.268195in}}%
\pgfpathlineto{\pgfqpoint{10.835320in}{7.146053in}}%
\pgfpathlineto{\pgfqpoint{10.866910in}{7.077874in}}%
\pgfpathlineto{\pgfqpoint{10.898500in}{7.180662in}}%
\pgfpathlineto{\pgfqpoint{10.930090in}{7.050130in}}%
\pgfpathlineto{\pgfqpoint{10.961680in}{7.034119in}}%
\pgfpathlineto{\pgfqpoint{10.993270in}{7.132499in}}%
\pgfpathlineto{\pgfqpoint{11.024860in}{7.180996in}}%
\pgfpathlineto{\pgfqpoint{11.056450in}{7.090687in}}%
\pgfpathlineto{\pgfqpoint{11.088040in}{7.016169in}}%
\pgfpathlineto{\pgfqpoint{11.119629in}{6.969262in}}%
\pgfpathlineto{\pgfqpoint{11.151219in}{6.988202in}}%
\pgfpathlineto{\pgfqpoint{11.182809in}{6.985808in}}%
\pgfpathlineto{\pgfqpoint{11.214399in}{6.976653in}}%
\pgfpathlineto{\pgfqpoint{11.245989in}{7.017682in}}%
\pgfpathlineto{\pgfqpoint{11.277579in}{6.989706in}}%
\pgfpathlineto{\pgfqpoint{11.309169in}{6.973520in}}%
\pgfpathlineto{\pgfqpoint{11.340759in}{7.007949in}}%
\pgfpathlineto{\pgfqpoint{11.372349in}{6.971705in}}%
\pgfpathlineto{\pgfqpoint{11.403939in}{6.975452in}}%
\pgfpathlineto{\pgfqpoint{11.435529in}{6.979433in}}%
\pgfpathlineto{\pgfqpoint{11.467119in}{6.967928in}}%
\pgfpathlineto{\pgfqpoint{11.498709in}{6.986847in}}%
\pgfpathlineto{\pgfqpoint{11.530299in}{6.967401in}}%
\pgfpathlineto{\pgfqpoint{11.561889in}{6.959380in}}%
\pgfpathlineto{\pgfqpoint{11.593478in}{6.976755in}}%
\pgfpathlineto{\pgfqpoint{11.625068in}{6.972980in}}%
\pgfpathlineto{\pgfqpoint{11.656658in}{6.960657in}}%
\pgfpathlineto{\pgfqpoint{11.688248in}{6.970309in}}%
\pgfpathlineto{\pgfqpoint{11.719838in}{6.993767in}}%
\pgfpathlineto{\pgfqpoint{11.751428in}{7.008944in}}%
\pgfpathlineto{\pgfqpoint{11.783018in}{6.990775in}}%
\pgfpathlineto{\pgfqpoint{11.814608in}{7.009300in}}%
\pgfpathlineto{\pgfqpoint{11.846198in}{7.006031in}}%
\pgfpathlineto{\pgfqpoint{11.877788in}{6.982038in}}%
\pgfpathlineto{\pgfqpoint{11.909378in}{6.994543in}}%
\pgfpathlineto{\pgfqpoint{11.940968in}{7.040669in}}%
\pgfpathlineto{\pgfqpoint{11.972558in}{7.047772in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{7.095059in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{8.177069in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{8.177069in}}%
\pgfpathlineto{\pgfqpoint{11.972558in}{8.086944in}}%
\pgfpathlineto{\pgfqpoint{11.940968in}{8.113229in}}%
\pgfpathlineto{\pgfqpoint{11.909378in}{8.114516in}}%
\pgfpathlineto{\pgfqpoint{11.877788in}{8.133925in}}%
\pgfpathlineto{\pgfqpoint{11.846198in}{8.164722in}}%
\pgfpathlineto{\pgfqpoint{11.814608in}{8.208666in}}%
\pgfpathlineto{\pgfqpoint{11.783018in}{8.173183in}}%
\pgfpathlineto{\pgfqpoint{11.751428in}{8.175322in}}%
\pgfpathlineto{\pgfqpoint{11.719838in}{8.159265in}}%
\pgfpathlineto{\pgfqpoint{11.688248in}{8.095032in}}%
\pgfpathlineto{\pgfqpoint{11.656658in}{8.059692in}}%
\pgfpathlineto{\pgfqpoint{11.625068in}{8.097385in}}%
\pgfpathlineto{\pgfqpoint{11.593478in}{8.106574in}}%
\pgfpathlineto{\pgfqpoint{11.561889in}{8.089651in}}%
\pgfpathlineto{\pgfqpoint{11.530299in}{8.107170in}}%
\pgfpathlineto{\pgfqpoint{11.498709in}{8.089124in}}%
\pgfpathlineto{\pgfqpoint{11.467119in}{8.058328in}}%
\pgfpathlineto{\pgfqpoint{11.435529in}{8.105505in}}%
\pgfpathlineto{\pgfqpoint{11.403939in}{8.133131in}}%
\pgfpathlineto{\pgfqpoint{11.372349in}{8.056071in}}%
\pgfpathlineto{\pgfqpoint{11.340759in}{8.131243in}}%
\pgfpathlineto{\pgfqpoint{11.309169in}{8.080235in}}%
\pgfpathlineto{\pgfqpoint{11.277579in}{7.984598in}}%
\pgfpathlineto{\pgfqpoint{11.245989in}{8.075084in}}%
\pgfpathlineto{\pgfqpoint{11.214399in}{8.034539in}}%
\pgfpathlineto{\pgfqpoint{11.182809in}{8.005271in}}%
\pgfpathlineto{\pgfqpoint{11.151219in}{8.082298in}}%
\pgfpathlineto{\pgfqpoint{11.119629in}{8.002380in}}%
\pgfpathlineto{\pgfqpoint{11.088040in}{8.093315in}}%
\pgfpathlineto{\pgfqpoint{11.056450in}{8.043383in}}%
\pgfpathlineto{\pgfqpoint{11.024860in}{7.987205in}}%
\pgfpathlineto{\pgfqpoint{10.993270in}{7.966407in}}%
\pgfpathlineto{\pgfqpoint{10.961680in}{8.005718in}}%
\pgfpathlineto{\pgfqpoint{10.930090in}{8.010280in}}%
\pgfpathlineto{\pgfqpoint{10.898500in}{8.001411in}}%
\pgfpathlineto{\pgfqpoint{10.866910in}{8.007917in}}%
\pgfpathlineto{\pgfqpoint{10.835320in}{7.872532in}}%
\pgfpathlineto{\pgfqpoint{10.803730in}{7.892030in}}%
\pgfpathlineto{\pgfqpoint{10.772140in}{7.944600in}}%
\pgfpathlineto{\pgfqpoint{10.740550in}{7.931637in}}%
\pgfpathlineto{\pgfqpoint{10.708960in}{7.958383in}}%
\pgfpathlineto{\pgfqpoint{10.677370in}{7.937234in}}%
\pgfpathlineto{\pgfqpoint{10.645780in}{7.935619in}}%
\pgfpathlineto{\pgfqpoint{10.614191in}{7.920295in}}%
\pgfpathlineto{\pgfqpoint{10.582601in}{7.957275in}}%
\pgfpathlineto{\pgfqpoint{10.551011in}{7.916232in}}%
\pgfpathlineto{\pgfqpoint{10.519421in}{8.007465in}}%
\pgfpathlineto{\pgfqpoint{10.487831in}{7.919246in}}%
\pgfpathlineto{\pgfqpoint{10.456241in}{7.916501in}}%
\pgfpathlineto{\pgfqpoint{10.424651in}{7.904272in}}%
\pgfpathlineto{\pgfqpoint{10.393061in}{7.861868in}}%
\pgfpathlineto{\pgfqpoint{10.361471in}{7.857038in}}%
\pgfpathlineto{\pgfqpoint{10.329881in}{7.920634in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{7.886238in}}%
\pgfpathlineto{\pgfqpoint{10.266701in}{7.821904in}}%
\pgfpathlineto{\pgfqpoint{10.235111in}{7.831995in}}%
\pgfpathlineto{\pgfqpoint{10.203521in}{7.741531in}}%
\pgfpathlineto{\pgfqpoint{10.171932in}{7.750673in}}%
\pgfpathlineto{\pgfqpoint{10.140342in}{7.875117in}}%
\pgfpathlineto{\pgfqpoint{10.108752in}{7.836971in}}%
\pgfpathlineto{\pgfqpoint{10.077162in}{7.760975in}}%
\pgfpathlineto{\pgfqpoint{10.045572in}{7.817345in}}%
\pgfpathlineto{\pgfqpoint{10.013982in}{7.783405in}}%
\pgfpathlineto{\pgfqpoint{9.982392in}{7.760881in}}%
\pgfpathlineto{\pgfqpoint{9.950802in}{7.706679in}}%
\pgfpathlineto{\pgfqpoint{9.919212in}{7.744150in}}%
\pgfpathlineto{\pgfqpoint{9.887622in}{7.713487in}}%
\pgfpathlineto{\pgfqpoint{9.856032in}{7.759913in}}%
\pgfpathlineto{\pgfqpoint{9.824442in}{7.750330in}}%
\pgfpathlineto{\pgfqpoint{9.792852in}{7.869040in}}%
\pgfpathlineto{\pgfqpoint{9.761262in}{7.728084in}}%
\pgfpathlineto{\pgfqpoint{9.729672in}{7.771109in}}%
\pgfpathlineto{\pgfqpoint{9.698083in}{7.706698in}}%
\pgfpathlineto{\pgfqpoint{9.666493in}{7.714759in}}%
\pgfpathlineto{\pgfqpoint{9.634903in}{7.652900in}}%
\pgfpathlineto{\pgfqpoint{9.603313in}{7.613359in}}%
\pgfpathlineto{\pgfqpoint{9.571723in}{7.635201in}}%
\pgfpathlineto{\pgfqpoint{9.540133in}{7.660588in}}%
\pgfpathlineto{\pgfqpoint{9.508543in}{7.683600in}}%
\pgfpathlineto{\pgfqpoint{9.476953in}{7.616545in}}%
\pgfpathlineto{\pgfqpoint{9.445363in}{7.641277in}}%
\pgfpathlineto{\pgfqpoint{9.413773in}{7.612283in}}%
\pgfpathlineto{\pgfqpoint{9.382183in}{7.571932in}}%
\pgfpathlineto{\pgfqpoint{9.350593in}{7.581943in}}%
\pgfpathlineto{\pgfqpoint{9.319003in}{7.590861in}}%
\pgfpathlineto{\pgfqpoint{9.287413in}{7.562252in}}%
\pgfpathlineto{\pgfqpoint{9.255823in}{7.511827in}}%
\pgfpathlineto{\pgfqpoint{9.224234in}{7.539957in}}%
\pgfpathlineto{\pgfqpoint{9.192644in}{7.388515in}}%
\pgfpathlineto{\pgfqpoint{9.161054in}{7.515148in}}%
\pgfpathlineto{\pgfqpoint{9.129464in}{7.504737in}}%
\pgfpathlineto{\pgfqpoint{9.097874in}{7.485124in}}%
\pgfpathlineto{\pgfqpoint{9.066284in}{7.431340in}}%
\pgfpathlineto{\pgfqpoint{9.034694in}{7.440251in}}%
\pgfpathlineto{\pgfqpoint{9.003104in}{7.349542in}}%
\pgfpathlineto{\pgfqpoint{8.971514in}{7.354133in}}%
\pgfpathlineto{\pgfqpoint{8.939924in}{7.416763in}}%
\pgfpathlineto{\pgfqpoint{8.908334in}{7.347587in}}%
\pgfpathlineto{\pgfqpoint{8.876744in}{7.356303in}}%
\pgfpathlineto{\pgfqpoint{8.845154in}{7.360121in}}%
\pgfpathlineto{\pgfqpoint{8.813564in}{7.309969in}}%
\pgfpathlineto{\pgfqpoint{8.781975in}{7.321032in}}%
\pgfpathlineto{\pgfqpoint{8.750385in}{7.273140in}}%
\pgfpathlineto{\pgfqpoint{8.718795in}{7.175117in}}%
\pgfpathlineto{\pgfqpoint{8.687205in}{7.203539in}}%
\pgfpathlineto{\pgfqpoint{8.655615in}{7.180967in}}%
\pgfpathlineto{\pgfqpoint{8.624025in}{7.082826in}}%
\pgfpathlineto{\pgfqpoint{8.592435in}{7.052173in}}%
\pgfpathlineto{\pgfqpoint{8.560845in}{7.073978in}}%
\pgfpathlineto{\pgfqpoint{8.529255in}{7.086955in}}%
\pgfpathlineto{\pgfqpoint{8.497665in}{7.000721in}}%
\pgfpathlineto{\pgfqpoint{8.466075in}{6.902283in}}%
\pgfpathlineto{\pgfqpoint{8.434485in}{6.924404in}}%
\pgfpathlineto{\pgfqpoint{8.402895in}{6.895512in}}%
\pgfpathlineto{\pgfqpoint{8.371305in}{6.822306in}}%
\pgfpathlineto{\pgfqpoint{8.339715in}{6.816957in}}%
\pgfpathlineto{\pgfqpoint{8.308126in}{6.760236in}}%
\pgfpathlineto{\pgfqpoint{8.276536in}{6.710644in}}%
\pgfpathlineto{\pgfqpoint{8.244946in}{6.679363in}}%
\pgfpathlineto{\pgfqpoint{8.213356in}{6.670937in}}%
\pgfpathlineto{\pgfqpoint{8.181766in}{6.674815in}}%
\pgfpathlineto{\pgfqpoint{8.150176in}{6.626518in}}%
\pgfpathlineto{\pgfqpoint{8.118586in}{6.612180in}}%
\pgfpathlineto{\pgfqpoint{8.086996in}{6.608868in}}%
\pgfpathlineto{\pgfqpoint{8.055406in}{6.605139in}}%
\pgfpathlineto{\pgfqpoint{8.023816in}{6.597382in}}%
\pgfpathlineto{\pgfqpoint{7.992226in}{6.596586in}}%
\pgfpathlineto{\pgfqpoint{7.960636in}{6.585482in}}%
\pgfpathlineto{\pgfqpoint{7.929046in}{6.579625in}}%
\pgfpathlineto{\pgfqpoint{7.897456in}{6.576602in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{6.575509in}}%
\pgfpathlineto{\pgfqpoint{7.834277in}{6.576904in}}%
\pgfpathlineto{\pgfqpoint{7.802687in}{6.576615in}}%
\pgfpathlineto{\pgfqpoint{7.771097in}{6.575884in}}%
\pgfpathlineto{\pgfqpoint{7.739507in}{6.572354in}}%
\pgfpathlineto{\pgfqpoint{7.707917in}{6.572531in}}%
\pgfpathlineto{\pgfqpoint{7.676327in}{6.571797in}}%
\pgfpathlineto{\pgfqpoint{7.644737in}{6.569775in}}%
\pgfpathlineto{\pgfqpoint{7.613147in}{6.569977in}}%
\pgfpathlineto{\pgfqpoint{7.581557in}{6.568846in}}%
\pgfpathlineto{\pgfqpoint{7.549967in}{6.566442in}}%
\pgfpathlineto{\pgfqpoint{7.518377in}{6.564740in}}%
\pgfpathlineto{\pgfqpoint{7.486787in}{6.564543in}}%
\pgfpathlineto{\pgfqpoint{7.455197in}{6.563428in}}%
\pgfpathlineto{\pgfqpoint{7.423607in}{6.562742in}}%
\pgfpathlineto{\pgfqpoint{7.392017in}{6.562552in}}%
\pgfpathlineto{\pgfqpoint{7.360428in}{6.562420in}}%
\pgfpathlineto{\pgfqpoint{7.328838in}{6.562498in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.562453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.297248in}{6.468469in}}{\pgfqpoint{12.187856in}{8.173229in}}{%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.562627in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.562137in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{6.561779in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{6.560073in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{6.561876in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{6.561820in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{6.561484in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{6.562042in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.561380in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{6.561951in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{6.560706in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{6.559451in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{6.561262in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.560927in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.561134in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.560175in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{6.562054in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{6.560214in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.559013in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.560486in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.559939in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.555488in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.560272in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.562331in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.561197in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.560499in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.558315in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.561105in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.565752in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.548940in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{6.536739in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.559618in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{6.559124in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.555809in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{6.517427in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{6.517945in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{6.533255in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{6.507451in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{6.499705in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{6.468469in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{6.470439in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{6.497512in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{6.507143in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{6.497993in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{6.528581in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{6.523323in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{6.506044in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{6.497619in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{6.543569in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{6.517937in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{6.529805in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{6.571455in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{6.548011in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{6.536724in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{6.547636in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{6.566497in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{6.574696in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{6.608613in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{6.607674in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{6.603135in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{6.619578in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{6.611996in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{6.648704in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{6.629933in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{6.607609in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{6.612147in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{6.620386in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{6.643842in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{6.636122in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{6.632212in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{6.654215in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{6.627764in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{6.629360in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{6.659801in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{6.676035in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{6.635599in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{6.654213in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{6.669052in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{6.668252in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{6.687676in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{6.700552in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{6.709063in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{6.716254in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{6.716095in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{6.702421in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{6.707252in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{6.732242in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{6.736525in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{6.766126in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{6.761573in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{6.758192in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{6.766644in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{6.777248in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{6.792307in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{6.811715in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{6.807743in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{6.794414in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{6.817512in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{6.809752in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{6.814006in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{6.831685in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{6.830633in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{6.828860in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{6.825858in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{6.849361in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{6.851439in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{6.878635in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{6.846199in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{6.860554in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{6.888763in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{6.879263in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{6.898874in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{6.912699in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{6.915204in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{6.935995in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{6.934689in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{6.991799in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{6.976573in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{6.951448in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{6.958341in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{6.961827in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{6.987546in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{6.975765in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{6.976558in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{6.985548in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{7.039802in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{7.036051in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{7.061433in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{7.033774in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{7.016324in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{7.020817in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{7.068478in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{7.112929in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{7.080611in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{7.065245in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{7.115213in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{7.156958in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{7.125220in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{7.111234in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{7.133197in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{7.096638in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{7.145748in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{7.127652in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{7.086477in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{7.052636in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{7.076998in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{7.042433in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{7.138809in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{7.161324in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{7.105070in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{7.075268in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{8.145799in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{8.145799in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{8.169479in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{8.158554in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{8.173229in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{8.146953in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{8.157428in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{8.123180in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{8.068613in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{8.090428in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{8.117763in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{8.087220in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{8.160170in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{8.133798in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{8.150109in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{8.141726in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{8.117111in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{8.081733in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{8.108205in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{8.128436in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{8.154440in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{8.123040in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{8.101873in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{8.083044in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{8.060235in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{8.055105in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{8.085475in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{8.084376in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{8.096283in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{8.060344in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{8.088845in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{8.123343in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{8.082804in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{8.043794in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{8.049530in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{8.084691in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{8.028802in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{8.046477in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{8.039396in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{8.055994in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{8.085542in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{8.061367in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{8.058710in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{8.022514in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{7.994043in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{8.050236in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{8.026510in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{8.074201in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{7.996820in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{7.978176in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{8.030331in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{8.072215in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{7.986315in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{7.984325in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{8.000462in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{7.977214in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{7.962483in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{7.993416in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{7.970411in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{7.936872in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{7.930115in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{7.883327in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{7.924591in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{7.897977in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{7.844058in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{7.831093in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{7.768969in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{7.714048in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{7.763220in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{7.753349in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{7.748291in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{7.748107in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{7.763549in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{7.746049in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{7.672364in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{7.675817in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{7.633793in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{7.685936in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{7.697431in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{7.641291in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{7.685967in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{7.671114in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{7.569583in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{7.542768in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{7.515277in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{7.507613in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{7.526695in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{7.531835in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{7.497123in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{7.468809in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{7.433620in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{7.384194in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{7.374829in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{7.364062in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{7.249286in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{7.307063in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{7.303800in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{7.269786in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{7.233104in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{7.162863in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{7.015611in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{7.146184in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{7.191035in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{7.133724in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{7.140997in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{7.108686in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{7.069035in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{6.998054in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{7.101542in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{7.033322in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{6.998185in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{7.027391in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{7.047823in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{6.905566in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{6.941085in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{6.908787in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{6.880583in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{6.830691in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.689576in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{6.659951in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.662505in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{6.717653in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.680425in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.611423in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.630771in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.627886in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.625243in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.605213in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.593322in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.593496in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.601388in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.589370in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.582563in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.576836in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{6.574401in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{6.569450in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.569851in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.570128in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.568043in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{6.568783in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{6.565804in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{6.563890in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.563850in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{6.563342in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{6.564095in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{6.562864in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{6.562824in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{6.563135in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{6.562805in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.562627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.297248in}{6.503509in}}{\pgfqpoint{12.187856in}{8.261097in}}{%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.563233in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.562398in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{6.562429in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{6.563001in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{6.561993in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{6.561714in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{6.561566in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{6.553910in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.563010in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{6.563601in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{6.563936in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{6.567819in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{6.567398in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.568874in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.569035in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.570085in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{6.566280in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{6.569924in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.557537in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.559324in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.554267in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.545541in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.543434in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.532535in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.541421in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.553960in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.555152in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.546631in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.534925in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.513973in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{6.515546in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.503509in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{6.557290in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.548441in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{6.555020in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{6.506775in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{6.551134in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{6.584815in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{6.632261in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{6.609145in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{6.603050in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{6.629272in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{6.636634in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{6.641332in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{6.633677in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{6.634230in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{6.671524in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{6.684815in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{6.664064in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{6.691873in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{6.702250in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{6.691587in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{6.664252in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{6.698525in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{6.678651in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{6.659115in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{6.697301in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{6.696305in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{6.694744in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{6.653863in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{6.646655in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{6.669825in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{6.655900in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{6.693693in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{6.697300in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{6.692688in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{6.635053in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{6.634889in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{6.634960in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{6.697999in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{6.669184in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{6.634489in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{6.665374in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{6.663580in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{6.674844in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{6.653297in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{6.627347in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{6.626368in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{6.666940in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{6.652551in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{6.681449in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{6.678470in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{6.666018in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{6.644338in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{6.654058in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{6.654210in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{6.667782in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{6.631321in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{6.627881in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{6.658167in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{6.649724in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{6.685280in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{6.691680in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{6.659366in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{6.658247in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{6.699735in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{6.725062in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{6.702425in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{6.723833in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{6.680073in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{6.671150in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{6.640741in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{6.671117in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{6.675790in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{6.642968in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{6.660348in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{6.674291in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{6.692152in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{6.662640in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{6.631064in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{6.628837in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{6.633049in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{6.636904in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{6.620854in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{6.610578in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{6.637577in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{6.667977in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{6.700387in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{6.709558in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{6.693133in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{6.703669in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{6.716450in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{6.718891in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{6.732745in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{6.740987in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{6.771298in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{6.788738in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{6.751727in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{6.735588in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{6.736835in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{6.844798in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{6.815557in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{6.795279in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{6.862925in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{6.837592in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{6.845651in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{6.874745in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{6.898702in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{6.898364in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{6.850157in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{6.820353in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{6.918894in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{6.878520in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{6.896290in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{6.858685in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{6.864820in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{6.876071in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{6.827467in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{6.866810in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{6.834547in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{6.878715in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{8.248703in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{8.248703in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{8.190571in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{8.221813in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{8.251154in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{8.261097in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{8.230281in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{8.190530in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{8.244171in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{8.197728in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{8.187678in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{8.104471in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{8.189140in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{8.161337in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{8.140713in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{8.183715in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{8.163135in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{8.227083in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{8.217867in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{8.151390in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{8.134823in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{8.137635in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{8.179603in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{8.188153in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{8.130918in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{8.141913in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{8.177674in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{8.085939in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{8.169658in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{8.184756in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{8.056017in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{8.093881in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{8.166138in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{8.159696in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{8.191913in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{8.137303in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{8.160871in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{8.176616in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{8.106957in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{8.103795in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{8.128308in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{8.127797in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{8.087133in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{8.098656in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{8.128646in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{8.018731in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{8.122588in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{8.112118in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{8.028649in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{8.089446in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{8.095848in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{8.105898in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{8.031380in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{8.078311in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{8.075190in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{8.083187in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{8.070932in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{8.072606in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{8.102571in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{8.085726in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{8.086239in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{8.075656in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{8.056020in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{8.012604in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{8.048546in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{7.999027in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{8.027918in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{8.074196in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{8.079383in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{7.989572in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{7.972759in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{8.022651in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{8.002219in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{7.992912in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{8.017650in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{8.047566in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{7.973671in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{8.026709in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{7.985115in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{7.971882in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{7.934060in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{7.960160in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{7.917949in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{7.965846in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{7.965075in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{7.914093in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{7.967648in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{7.919003in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{7.857417in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{7.828372in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{7.894373in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{7.875656in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{7.827529in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{7.927959in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{7.834276in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{7.817574in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{7.791701in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{7.853692in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{7.750719in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{7.767109in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{7.742085in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{7.717549in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{7.766857in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{7.749836in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{7.681373in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{7.755471in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{7.702707in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{7.646834in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{7.596293in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{7.529280in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{7.494115in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{7.507440in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{7.497053in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{7.462664in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{7.409316in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{7.341562in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{7.208649in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{7.141812in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{7.161166in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{7.136422in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{7.078600in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{7.065802in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.988599in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.953760in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.987285in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.947527in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.821500in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.835847in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.820871in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.735173in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.715595in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.694334in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.661427in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.672955in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{6.628540in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{6.601486in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.595705in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.593805in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.592538in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{6.576963in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{6.572705in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{6.571956in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{6.570605in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.572165in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{6.606539in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{6.572273in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{6.566714in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{6.568203in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{6.563584in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{6.563423in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{6.563233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247597in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{7.247597in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247597in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488868in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{8.488868in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.488868in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.730139in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{9.730139in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.730139in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.971410in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{10.971410in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.971410in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.212681in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{12.212681in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.212681in}{6.273404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{6.562335in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{6.562335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{6.562335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540191in, y=6.435707in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{7.718057in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{7.718057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{7.718057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540191in, y=7.591429in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{8.873779in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{8.873779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{8.873779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540191in, y=8.747152in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{10.029502in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{10.029502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.540191in, y=9.902874in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 6k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.514008in,y=8.151453in,,top,rotate=90.000000]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Mean Ep. Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.562296in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.564962in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.566149in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{6.573059in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.578348in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.581087in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.587838in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.607847in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.623236in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.632318in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.644434in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.629845in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.662793in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.670124in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.718515in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.733890in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.800100in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{6.844970in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{6.917061in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{6.882649in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{6.910578in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{6.913288in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{6.924011in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{6.973724in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{6.984797in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{7.013044in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{7.030624in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{7.056563in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{7.085805in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{7.074260in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{7.135326in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{7.171702in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{7.214896in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{7.252993in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{7.254002in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{7.256417in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{7.272332in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{7.327488in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{7.321443in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{7.354563in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{7.383472in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{7.379474in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{7.396512in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{7.399201in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{7.418505in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{7.425010in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{7.418382in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{7.430614in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{7.458860in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{7.498119in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{7.521367in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{7.535304in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{7.535517in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{7.523979in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{7.587386in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{7.557284in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{7.561008in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{7.611917in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{7.569418in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{7.614126in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{7.664521in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{7.664542in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{7.701504in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{7.759745in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{7.738822in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{7.788173in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{7.845685in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{7.869150in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{7.836244in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{7.836388in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{7.861800in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{7.917618in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{7.899940in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{7.886139in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{7.890675in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{7.982912in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{7.984473in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{8.016153in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{7.991734in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{7.956974in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{7.974955in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{8.035673in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{7.996581in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{8.071111in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{8.080193in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{8.114582in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{8.109681in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{8.109850in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{8.147938in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{8.140279in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{8.086377in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{8.141510in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{8.166695in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{8.168304in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{8.168640in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{8.191139in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{8.163193in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{8.222087in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{8.240541in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{8.214221in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{8.224598in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{8.271036in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{8.254741in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{8.274341in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{8.258949in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{8.208557in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{8.229475in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{8.310146in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{8.296910in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{8.290393in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{8.323261in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{8.259329in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{8.273551in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{8.271879in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{8.287011in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{8.283702in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{8.305535in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{8.307859in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{8.358352in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{8.299158in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{8.305050in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{8.379859in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{8.378683in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{8.354285in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{8.324848in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{8.352335in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{8.371688in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{8.360479in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{8.345551in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{8.364536in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{8.369937in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{8.369937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.562399in}}%
\pgfpathlineto{\pgfqpoint{7.518377in}{6.563168in}}%
\pgfpathlineto{\pgfqpoint{7.644737in}{6.565903in}}%
\pgfpathlineto{\pgfqpoint{7.707917in}{6.567748in}}%
\pgfpathlineto{\pgfqpoint{7.739507in}{6.567475in}}%
\pgfpathlineto{\pgfqpoint{7.771097in}{6.570042in}}%
\pgfpathlineto{\pgfqpoint{7.897456in}{6.571160in}}%
\pgfpathlineto{\pgfqpoint{7.929046in}{6.573337in}}%
\pgfpathlineto{\pgfqpoint{7.960636in}{6.576962in}}%
\pgfpathlineto{\pgfqpoint{7.992226in}{6.583047in}}%
\pgfpathlineto{\pgfqpoint{8.023816in}{6.584469in}}%
\pgfpathlineto{\pgfqpoint{8.055406in}{6.589933in}}%
\pgfpathlineto{\pgfqpoint{8.086996in}{6.592330in}}%
\pgfpathlineto{\pgfqpoint{8.118586in}{6.592552in}}%
\pgfpathlineto{\pgfqpoint{8.150176in}{6.600395in}}%
\pgfpathlineto{\pgfqpoint{8.181766in}{6.622667in}}%
\pgfpathlineto{\pgfqpoint{8.213356in}{6.623993in}}%
\pgfpathlineto{\pgfqpoint{8.244946in}{6.630227in}}%
\pgfpathlineto{\pgfqpoint{8.276536in}{6.650055in}}%
\pgfpathlineto{\pgfqpoint{8.308126in}{6.685430in}}%
\pgfpathlineto{\pgfqpoint{8.339715in}{6.715318in}}%
\pgfpathlineto{\pgfqpoint{8.371305in}{6.732120in}}%
\pgfpathlineto{\pgfqpoint{8.402895in}{6.775474in}}%
\pgfpathlineto{\pgfqpoint{8.434485in}{6.804790in}}%
\pgfpathlineto{\pgfqpoint{8.466075in}{6.784684in}}%
\pgfpathlineto{\pgfqpoint{8.497665in}{6.848418in}}%
\pgfpathlineto{\pgfqpoint{8.529255in}{6.899163in}}%
\pgfpathlineto{\pgfqpoint{8.592435in}{6.877761in}}%
\pgfpathlineto{\pgfqpoint{8.624025in}{6.883546in}}%
\pgfpathlineto{\pgfqpoint{8.655615in}{6.956822in}}%
\pgfpathlineto{\pgfqpoint{8.718795in}{6.949371in}}%
\pgfpathlineto{\pgfqpoint{8.750385in}{6.991015in}}%
\pgfpathlineto{\pgfqpoint{8.781975in}{7.017100in}}%
\pgfpathlineto{\pgfqpoint{8.813564in}{7.032888in}}%
\pgfpathlineto{\pgfqpoint{8.845154in}{7.074938in}}%
\pgfpathlineto{\pgfqpoint{8.876744in}{7.088871in}}%
\pgfpathlineto{\pgfqpoint{8.908334in}{7.087407in}}%
\pgfpathlineto{\pgfqpoint{8.939924in}{7.123040in}}%
\pgfpathlineto{\pgfqpoint{8.971514in}{7.074833in}}%
\pgfpathlineto{\pgfqpoint{9.003104in}{7.071307in}}%
\pgfpathlineto{\pgfqpoint{9.034694in}{7.118441in}}%
\pgfpathlineto{\pgfqpoint{9.066284in}{7.087352in}}%
\pgfpathlineto{\pgfqpoint{9.097874in}{7.128751in}}%
\pgfpathlineto{\pgfqpoint{9.129464in}{7.122001in}}%
\pgfpathlineto{\pgfqpoint{9.161054in}{7.149431in}}%
\pgfpathlineto{\pgfqpoint{9.192644in}{7.116340in}}%
\pgfpathlineto{\pgfqpoint{9.224234in}{7.187024in}}%
\pgfpathlineto{\pgfqpoint{9.255823in}{7.199130in}}%
\pgfpathlineto{\pgfqpoint{9.287413in}{7.214887in}}%
\pgfpathlineto{\pgfqpoint{9.319003in}{7.219889in}}%
\pgfpathlineto{\pgfqpoint{9.350593in}{7.235619in}}%
\pgfpathlineto{\pgfqpoint{9.382183in}{7.270862in}}%
\pgfpathlineto{\pgfqpoint{9.413773in}{7.295797in}}%
\pgfpathlineto{\pgfqpoint{9.445363in}{7.293711in}}%
\pgfpathlineto{\pgfqpoint{9.476953in}{7.262782in}}%
\pgfpathlineto{\pgfqpoint{9.508543in}{7.310027in}}%
\pgfpathlineto{\pgfqpoint{9.540133in}{7.304798in}}%
\pgfpathlineto{\pgfqpoint{9.571723in}{7.311516in}}%
\pgfpathlineto{\pgfqpoint{9.603313in}{7.332569in}}%
\pgfpathlineto{\pgfqpoint{9.634903in}{7.328213in}}%
\pgfpathlineto{\pgfqpoint{9.666493in}{7.371290in}}%
\pgfpathlineto{\pgfqpoint{9.698083in}{7.357948in}}%
\pgfpathlineto{\pgfqpoint{9.729672in}{7.397259in}}%
\pgfpathlineto{\pgfqpoint{9.761262in}{7.354116in}}%
\pgfpathlineto{\pgfqpoint{9.792852in}{7.477177in}}%
\pgfpathlineto{\pgfqpoint{9.824442in}{7.387875in}}%
\pgfpathlineto{\pgfqpoint{9.887622in}{7.420354in}}%
\pgfpathlineto{\pgfqpoint{9.919212in}{7.459278in}}%
\pgfpathlineto{\pgfqpoint{9.950802in}{7.404265in}}%
\pgfpathlineto{\pgfqpoint{9.982392in}{7.461032in}}%
\pgfpathlineto{\pgfqpoint{10.013982in}{7.506125in}}%
\pgfpathlineto{\pgfqpoint{10.077162in}{7.461087in}}%
\pgfpathlineto{\pgfqpoint{10.108752in}{7.523664in}}%
\pgfpathlineto{\pgfqpoint{10.140342in}{7.535917in}}%
\pgfpathlineto{\pgfqpoint{10.171932in}{7.472136in}}%
\pgfpathlineto{\pgfqpoint{10.203521in}{7.461552in}}%
\pgfpathlineto{\pgfqpoint{10.235111in}{7.478645in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{7.516449in}}%
\pgfpathlineto{\pgfqpoint{10.329881in}{7.529253in}}%
\pgfpathlineto{\pgfqpoint{10.361471in}{7.521527in}}%
\pgfpathlineto{\pgfqpoint{10.393061in}{7.502691in}}%
\pgfpathlineto{\pgfqpoint{10.424651in}{7.537605in}}%
\pgfpathlineto{\pgfqpoint{10.456241in}{7.566064in}}%
\pgfpathlineto{\pgfqpoint{10.487831in}{7.597056in}}%
\pgfpathlineto{\pgfqpoint{10.519421in}{7.612117in}}%
\pgfpathlineto{\pgfqpoint{10.551011in}{7.558358in}}%
\pgfpathlineto{\pgfqpoint{10.582601in}{7.599411in}}%
\pgfpathlineto{\pgfqpoint{10.614191in}{7.586591in}}%
\pgfpathlineto{\pgfqpoint{10.645780in}{7.568340in}}%
\pgfpathlineto{\pgfqpoint{10.677370in}{7.573042in}}%
\pgfpathlineto{\pgfqpoint{10.708960in}{7.615928in}}%
\pgfpathlineto{\pgfqpoint{10.740550in}{7.612002in}}%
\pgfpathlineto{\pgfqpoint{10.772140in}{7.701699in}}%
\pgfpathlineto{\pgfqpoint{10.803730in}{7.580113in}}%
\pgfpathlineto{\pgfqpoint{10.835320in}{7.509293in}}%
\pgfpathlineto{\pgfqpoint{10.866910in}{7.542896in}}%
\pgfpathlineto{\pgfqpoint{10.898500in}{7.591037in}}%
\pgfpathlineto{\pgfqpoint{10.930090in}{7.530205in}}%
\pgfpathlineto{\pgfqpoint{10.961680in}{7.519919in}}%
\pgfpathlineto{\pgfqpoint{10.993270in}{7.549453in}}%
\pgfpathlineto{\pgfqpoint{11.024860in}{7.584101in}}%
\pgfpathlineto{\pgfqpoint{11.056450in}{7.567035in}}%
\pgfpathlineto{\pgfqpoint{11.088040in}{7.554742in}}%
\pgfpathlineto{\pgfqpoint{11.119629in}{7.485821in}}%
\pgfpathlineto{\pgfqpoint{11.151219in}{7.535250in}}%
\pgfpathlineto{\pgfqpoint{11.182809in}{7.495539in}}%
\pgfpathlineto{\pgfqpoint{11.214399in}{7.505596in}}%
\pgfpathlineto{\pgfqpoint{11.245989in}{7.546383in}}%
\pgfpathlineto{\pgfqpoint{11.277579in}{7.487152in}}%
\pgfpathlineto{\pgfqpoint{11.309169in}{7.526877in}}%
\pgfpathlineto{\pgfqpoint{11.340759in}{7.569596in}}%
\pgfpathlineto{\pgfqpoint{11.372349in}{7.513888in}}%
\pgfpathlineto{\pgfqpoint{11.403939in}{7.554291in}}%
\pgfpathlineto{\pgfqpoint{11.435529in}{7.542469in}}%
\pgfpathlineto{\pgfqpoint{11.467119in}{7.513128in}}%
\pgfpathlineto{\pgfqpoint{11.498709in}{7.537985in}}%
\pgfpathlineto{\pgfqpoint{11.530299in}{7.537285in}}%
\pgfpathlineto{\pgfqpoint{11.561889in}{7.524515in}}%
\pgfpathlineto{\pgfqpoint{11.593478in}{7.541664in}}%
\pgfpathlineto{\pgfqpoint{11.625068in}{7.535182in}}%
\pgfpathlineto{\pgfqpoint{11.656658in}{7.510174in}}%
\pgfpathlineto{\pgfqpoint{11.688248in}{7.532670in}}%
\pgfpathlineto{\pgfqpoint{11.719838in}{7.576516in}}%
\pgfpathlineto{\pgfqpoint{11.751428in}{7.592133in}}%
\pgfpathlineto{\pgfqpoint{11.783018in}{7.581979in}}%
\pgfpathlineto{\pgfqpoint{11.814608in}{7.608983in}}%
\pgfpathlineto{\pgfqpoint{11.846198in}{7.585376in}}%
\pgfpathlineto{\pgfqpoint{11.877788in}{7.557981in}}%
\pgfpathlineto{\pgfqpoint{11.909378in}{7.554529in}}%
\pgfpathlineto{\pgfqpoint{11.940968in}{7.576949in}}%
\pgfpathlineto{\pgfqpoint{11.972558in}{7.567358in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{7.636064in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{7.636064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.562382in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.562615in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.564485in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{6.565631in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{6.565013in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.567924in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.578438in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.576884in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.577826in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.583205in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.592871in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.593100in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.595938in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.588588in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.614682in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{6.627196in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.611061in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{6.609538in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.622692in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{6.674059in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{6.699264in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{6.721021in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{6.724268in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{6.702635in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{6.758146in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{6.748915in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{6.747849in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{6.770233in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{6.799767in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{6.763317in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{6.796179in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{6.819308in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{6.838646in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{6.854486in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{6.837994in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{6.793533in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{6.855437in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{6.884914in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{6.908711in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{6.935148in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{6.940879in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{6.928949in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{6.985868in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{6.988982in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{7.001886in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{7.022808in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{7.058757in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{7.063528in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{7.069722in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{7.069421in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{7.064000in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{7.079560in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{7.089445in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{7.100897in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{7.162664in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{7.156866in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{7.135325in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{7.178616in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{7.180985in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{7.134696in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{7.165015in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{7.170708in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{7.207151in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{7.225612in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{7.224330in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{7.228677in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{7.234802in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{7.239657in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{7.208234in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{7.238110in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{7.281667in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{7.290291in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{7.332051in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{7.343082in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{7.320760in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{7.348380in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{7.357060in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{7.381359in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{7.402565in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{7.385113in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{7.385814in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{7.408987in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{7.397039in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{7.400161in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{7.451950in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{7.430482in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{7.403518in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{7.411339in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{7.461781in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{7.438974in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{7.464436in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{7.420121in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{7.441534in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{7.473736in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{7.470315in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{7.492208in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{7.477300in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{7.491236in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{7.481745in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{7.538245in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{7.513052in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{7.497621in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{7.542585in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{7.538196in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{7.518054in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{7.536420in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{7.534962in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{7.562639in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{7.545578in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{7.560834in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{7.558409in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{7.559098in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{7.571928in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{7.611459in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{7.620682in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{7.594408in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{7.573489in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{7.616162in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{7.649342in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{7.637664in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{7.622516in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{7.646683in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{7.591929in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{7.631755in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{7.609040in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{7.577545in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{7.587908in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{7.617213in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{7.594693in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{7.656019in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{7.659939in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{7.637275in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{7.610533in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{7.610533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{6.273404in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{6.562816in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{6.563293in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{6.565098in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{6.564214in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{6.566919in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{6.580225in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{6.567587in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{6.567103in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{6.567946in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{6.572181in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{6.580706in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{6.583883in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{6.615246in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{6.610376in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{6.624301in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{6.630568in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{6.639304in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{6.676703in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{6.688634in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{6.687730in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{6.751340in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{6.766958in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{6.744343in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{6.751286in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{6.790674in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{6.791054in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{6.846856in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{6.854804in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{6.848416in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{6.857712in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{6.946348in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{7.047462in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{7.053099in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{7.055245in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{7.061693in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{7.082957in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{7.118813in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{7.140256in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{7.168469in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{7.213497in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{7.183094in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{7.206950in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{7.229365in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{7.209899in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{7.216836in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{7.215681in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{7.224622in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{7.266172in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{7.225408in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{7.257438in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{7.265291in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{7.311351in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{7.240696in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{7.282099in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{7.242136in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{7.308152in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{7.330168in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{7.274573in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{7.299982in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{7.300403in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{7.314672in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{7.284275in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{7.318628in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{7.324347in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{7.350777in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{7.313484in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{7.337456in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{7.322009in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{7.329926in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{7.327385in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{7.352050in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{7.325615in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{7.327795in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{7.361861in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{7.364127in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{7.341064in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{7.333404in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{7.339934in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{7.320243in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{7.357093in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{7.362690in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{7.385760in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{7.388703in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{7.380968in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{7.365427in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{7.404124in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{7.388807in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{7.401072in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{7.355727in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{7.388524in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{7.368294in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{7.380282in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{7.352220in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{7.377543in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{7.391468in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{7.346511in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{7.410399in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{7.380648in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{7.359098in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{7.378317in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{7.380678in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{7.370350in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{7.363906in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{7.393597in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{7.399224in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{7.402640in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{7.446150in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{7.434627in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{7.429635in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{7.398775in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{7.386233in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{7.451824in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{7.451201in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{7.413463in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{7.474486in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{7.465325in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{7.441322in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{7.461870in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{7.458219in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{7.491217in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{7.475190in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{7.473334in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{7.540396in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{7.532338in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{7.504393in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{7.529230in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{7.519708in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{7.529851in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{7.519648in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{7.462412in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{7.553286in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{7.538124in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{7.570231in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{7.524608in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{7.547551in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{7.568584in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{7.539311in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{7.544312in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{7.512559in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{7.563709in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{7.563709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{7.051476in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458453in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{6.273404in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{6.273404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{10.029502in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{10.029502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.754964in,y=10.112835in,,base]{\color{textcolor}\fontsize{28.800000}{34.560000}\selectfont AntCircle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{6.085599in}}%
\pgfpathlineto{\pgfqpoint{0.833453in}{6.085599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.079224in}{2.172144in}}{\pgfqpoint{5.954532in}{5.260412in}}{%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.598129in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.554680in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{2.557345in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{2.562824in}}%
\pgfpathlineto{\pgfqpoint{1.177385in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{2.570104in}}%
\pgfpathlineto{\pgfqpoint{1.242825in}{2.579135in}}%
\pgfpathlineto{\pgfqpoint{1.275546in}{2.605620in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{2.628247in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{2.638211in}}%
\pgfpathlineto{\pgfqpoint{1.373706in}{2.713165in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{2.754474in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{2.675024in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{2.769428in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{2.926194in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{3.089441in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{3.297973in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{3.008117in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{3.064642in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{3.062312in}}%
\pgfpathlineto{\pgfqpoint{1.700908in}{2.788655in}}%
\pgfpathlineto{\pgfqpoint{1.733628in}{2.694292in}}%
\pgfpathlineto{\pgfqpoint{1.766348in}{2.697118in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{2.684043in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{2.676511in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{2.708084in}}%
\pgfpathlineto{\pgfqpoint{1.897229in}{2.747546in}}%
\pgfpathlineto{\pgfqpoint{1.929949in}{2.738241in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{2.719854in}}%
\pgfpathlineto{\pgfqpoint{1.995390in}{2.667296in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{2.645058in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{2.682278in}}%
\pgfpathlineto{\pgfqpoint{2.093550in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{2.886322in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{2.637484in}}%
\pgfpathlineto{\pgfqpoint{2.224431in}{2.217873in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{2.172144in}}%
\pgfpathlineto{\pgfqpoint{2.289871in}{2.550122in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{2.757220in}}%
\pgfpathlineto{\pgfqpoint{2.355312in}{2.814268in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{2.821866in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{2.778313in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{2.774120in}}%
\pgfpathlineto{\pgfqpoint{2.486192in}{2.817177in}}%
\pgfpathlineto{\pgfqpoint{2.518913in}{2.718699in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{2.853045in}}%
\pgfpathlineto{\pgfqpoint{2.584353in}{2.868091in}}%
\pgfpathlineto{\pgfqpoint{2.617073in}{2.785677in}}%
\pgfpathlineto{\pgfqpoint{2.649793in}{2.781144in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{2.801359in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{2.804772in}}%
\pgfpathlineto{\pgfqpoint{2.747954in}{2.790732in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{2.760851in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{2.765759in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{2.830740in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{2.822653in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{2.804031in}}%
\pgfpathlineto{\pgfqpoint{2.944275in}{2.794037in}}%
\pgfpathlineto{\pgfqpoint{2.976995in}{2.783143in}}%
\pgfpathlineto{\pgfqpoint{3.009715in}{2.802099in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{2.803999in}}%
\pgfpathlineto{\pgfqpoint{3.075156in}{2.797536in}}%
\pgfpathlineto{\pgfqpoint{3.107876in}{2.802546in}}%
\pgfpathlineto{\pgfqpoint{3.140596in}{2.787523in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{2.800558in}}%
\pgfpathlineto{\pgfqpoint{3.206036in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{3.238757in}{2.819756in}}%
\pgfpathlineto{\pgfqpoint{3.271477in}{2.822158in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{2.863068in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{2.850384in}}%
\pgfpathlineto{\pgfqpoint{3.369637in}{2.782190in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{2.787577in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.798582in}}%
\pgfpathlineto{\pgfqpoint{3.467798in}{2.739230in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{2.802102in}}%
\pgfpathlineto{\pgfqpoint{3.533238in}{2.825340in}}%
\pgfpathlineto{\pgfqpoint{3.565958in}{2.834222in}}%
\pgfpathlineto{\pgfqpoint{3.598679in}{2.828167in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{2.797787in}}%
\pgfpathlineto{\pgfqpoint{3.664119in}{2.779804in}}%
\pgfpathlineto{\pgfqpoint{3.696839in}{2.756698in}}%
\pgfpathlineto{\pgfqpoint{3.729559in}{2.757220in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{2.812389in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{2.785034in}}%
\pgfpathlineto{\pgfqpoint{3.827720in}{2.792558in}}%
\pgfpathlineto{\pgfqpoint{3.860440in}{2.833690in}}%
\pgfpathlineto{\pgfqpoint{3.893160in}{2.822352in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{2.768433in}}%
\pgfpathlineto{\pgfqpoint{3.958601in}{2.802728in}}%
\pgfpathlineto{\pgfqpoint{3.991321in}{2.809851in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{2.834703in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{2.796017in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{2.842907in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{2.867125in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{2.844184in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{2.830865in}}%
\pgfpathlineto{\pgfqpoint{4.220362in}{2.747334in}}%
\pgfpathlineto{\pgfqpoint{4.253082in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{4.285802in}{2.820061in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{2.805352in}}%
\pgfpathlineto{\pgfqpoint{4.351243in}{2.793764in}}%
\pgfpathlineto{\pgfqpoint{4.383963in}{2.869709in}}%
\pgfpathlineto{\pgfqpoint{4.416683in}{2.819142in}}%
\pgfpathlineto{\pgfqpoint{4.449403in}{2.837103in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{2.821428in}}%
\pgfpathlineto{\pgfqpoint{4.514844in}{2.831035in}}%
\pgfpathlineto{\pgfqpoint{4.547564in}{2.869760in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{2.792818in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{2.792372in}}%
\pgfpathlineto{\pgfqpoint{4.645725in}{2.813257in}}%
\pgfpathlineto{\pgfqpoint{4.678445in}{2.780478in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.779417in}}%
\pgfpathlineto{\pgfqpoint{4.743885in}{2.845254in}}%
\pgfpathlineto{\pgfqpoint{4.776605in}{2.842239in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{2.805688in}}%
\pgfpathlineto{\pgfqpoint{4.842046in}{2.786923in}}%
\pgfpathlineto{\pgfqpoint{4.874766in}{2.822061in}}%
\pgfpathlineto{\pgfqpoint{4.907486in}{2.839748in}}%
\pgfpathlineto{\pgfqpoint{4.940206in}{2.793217in}}%
\pgfpathlineto{\pgfqpoint{4.972926in}{2.776907in}}%
\pgfpathlineto{\pgfqpoint{5.005647in}{2.820024in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{2.817873in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{2.818356in}}%
\pgfpathlineto{\pgfqpoint{5.103807in}{2.852268in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{2.894613in}}%
\pgfpathlineto{\pgfqpoint{5.169247in}{2.919163in}}%
\pgfpathlineto{\pgfqpoint{5.201968in}{2.834055in}}%
\pgfpathlineto{\pgfqpoint{5.234688in}{2.796597in}}%
\pgfpathlineto{\pgfqpoint{5.267408in}{2.801923in}}%
\pgfpathlineto{\pgfqpoint{5.300128in}{2.824511in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{2.841655in}}%
\pgfpathlineto{\pgfqpoint{5.365569in}{2.749239in}}%
\pgfpathlineto{\pgfqpoint{5.398289in}{2.791923in}}%
\pgfpathlineto{\pgfqpoint{5.431009in}{2.849530in}}%
\pgfpathlineto{\pgfqpoint{5.463729in}{2.820977in}}%
\pgfpathlineto{\pgfqpoint{5.496449in}{2.842104in}}%
\pgfpathlineto{\pgfqpoint{5.529169in}{2.814355in}}%
\pgfpathlineto{\pgfqpoint{5.561890in}{2.788062in}}%
\pgfpathlineto{\pgfqpoint{5.594610in}{2.776758in}}%
\pgfpathlineto{\pgfqpoint{5.627330in}{2.739050in}}%
\pgfpathlineto{\pgfqpoint{5.660050in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{2.812539in}}%
\pgfpathlineto{\pgfqpoint{5.725491in}{2.741815in}}%
\pgfpathlineto{\pgfqpoint{5.758211in}{2.773656in}}%
\pgfpathlineto{\pgfqpoint{5.790931in}{2.841202in}}%
\pgfpathlineto{\pgfqpoint{5.823651in}{2.862381in}}%
\pgfpathlineto{\pgfqpoint{5.856371in}{2.836091in}}%
\pgfpathlineto{\pgfqpoint{5.889091in}{2.804159in}}%
\pgfpathlineto{\pgfqpoint{5.921812in}{2.797779in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{2.848340in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{2.903117in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{2.903117in}}%
\pgfpathlineto{\pgfqpoint{5.921812in}{2.872421in}}%
\pgfpathlineto{\pgfqpoint{5.889091in}{2.913193in}}%
\pgfpathlineto{\pgfqpoint{5.856371in}{2.987802in}}%
\pgfpathlineto{\pgfqpoint{5.823651in}{3.031272in}}%
\pgfpathlineto{\pgfqpoint{5.790931in}{2.962499in}}%
\pgfpathlineto{\pgfqpoint{5.758211in}{2.922851in}}%
\pgfpathlineto{\pgfqpoint{5.725491in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{2.879371in}}%
\pgfpathlineto{\pgfqpoint{5.660050in}{2.918442in}}%
\pgfpathlineto{\pgfqpoint{5.627330in}{2.923222in}}%
\pgfpathlineto{\pgfqpoint{5.594610in}{2.832544in}}%
\pgfpathlineto{\pgfqpoint{5.561890in}{2.837063in}}%
\pgfpathlineto{\pgfqpoint{5.529169in}{2.891415in}}%
\pgfpathlineto{\pgfqpoint{5.496449in}{2.894172in}}%
\pgfpathlineto{\pgfqpoint{5.463729in}{2.964923in}}%
\pgfpathlineto{\pgfqpoint{5.431009in}{2.904219in}}%
\pgfpathlineto{\pgfqpoint{5.398289in}{2.900047in}}%
\pgfpathlineto{\pgfqpoint{5.365569in}{2.944549in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{5.300128in}{2.896726in}}%
\pgfpathlineto{\pgfqpoint{5.267408in}{2.867884in}}%
\pgfpathlineto{\pgfqpoint{5.234688in}{2.867689in}}%
\pgfpathlineto{\pgfqpoint{5.201968in}{2.892246in}}%
\pgfpathlineto{\pgfqpoint{5.169247in}{2.951876in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{2.961111in}}%
\pgfpathlineto{\pgfqpoint{5.103807in}{2.924095in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{2.937778in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{2.926122in}}%
\pgfpathlineto{\pgfqpoint{5.005647in}{2.876724in}}%
\pgfpathlineto{\pgfqpoint{4.972926in}{2.842831in}}%
\pgfpathlineto{\pgfqpoint{4.940206in}{2.872020in}}%
\pgfpathlineto{\pgfqpoint{4.907486in}{2.939869in}}%
\pgfpathlineto{\pgfqpoint{4.874766in}{2.973838in}}%
\pgfpathlineto{\pgfqpoint{4.842046in}{2.948179in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{2.957155in}}%
\pgfpathlineto{\pgfqpoint{4.776605in}{2.957559in}}%
\pgfpathlineto{\pgfqpoint{4.743885in}{2.916818in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.886942in}}%
\pgfpathlineto{\pgfqpoint{4.678445in}{2.856806in}}%
\pgfpathlineto{\pgfqpoint{4.645725in}{2.878228in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{2.840861in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{2.869602in}}%
\pgfpathlineto{\pgfqpoint{4.547564in}{2.898532in}}%
\pgfpathlineto{\pgfqpoint{4.514844in}{2.917291in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{2.924427in}}%
\pgfpathlineto{\pgfqpoint{4.449403in}{2.903197in}}%
\pgfpathlineto{\pgfqpoint{4.416683in}{2.912491in}}%
\pgfpathlineto{\pgfqpoint{4.383963in}{2.884570in}}%
\pgfpathlineto{\pgfqpoint{4.351243in}{2.911919in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{2.918918in}}%
\pgfpathlineto{\pgfqpoint{4.285802in}{2.932007in}}%
\pgfpathlineto{\pgfqpoint{4.253082in}{2.912060in}}%
\pgfpathlineto{\pgfqpoint{4.220362in}{2.893208in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{2.897893in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{2.959301in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{2.911888in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{2.902700in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{2.921133in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{2.872880in}}%
\pgfpathlineto{\pgfqpoint{3.991321in}{2.901743in}}%
\pgfpathlineto{\pgfqpoint{3.958601in}{2.942203in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{2.944438in}}%
\pgfpathlineto{\pgfqpoint{3.893160in}{2.903189in}}%
\pgfpathlineto{\pgfqpoint{3.860440in}{2.922166in}}%
\pgfpathlineto{\pgfqpoint{3.827720in}{2.900717in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{2.914051in}}%
\pgfpathlineto{\pgfqpoint{3.729559in}{2.932054in}}%
\pgfpathlineto{\pgfqpoint{3.696839in}{2.943190in}}%
\pgfpathlineto{\pgfqpoint{3.664119in}{2.884724in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{2.876495in}}%
\pgfpathlineto{\pgfqpoint{3.598679in}{2.936716in}}%
\pgfpathlineto{\pgfqpoint{3.565958in}{2.913908in}}%
\pgfpathlineto{\pgfqpoint{3.533238in}{2.915692in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{2.912140in}}%
\pgfpathlineto{\pgfqpoint{3.467798in}{2.875181in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.828925in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{2.865436in}}%
\pgfpathlineto{\pgfqpoint{3.369637in}{2.916279in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{2.940334in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{3.271477in}{2.908990in}}%
\pgfpathlineto{\pgfqpoint{3.238757in}{2.890092in}}%
\pgfpathlineto{\pgfqpoint{3.206036in}{2.882990in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{2.930895in}}%
\pgfpathlineto{\pgfqpoint{3.140596in}{2.946165in}}%
\pgfpathlineto{\pgfqpoint{3.107876in}{2.913598in}}%
\pgfpathlineto{\pgfqpoint{3.075156in}{2.915978in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{2.951080in}}%
\pgfpathlineto{\pgfqpoint{3.009715in}{2.921081in}}%
\pgfpathlineto{\pgfqpoint{2.976995in}{2.854911in}}%
\pgfpathlineto{\pgfqpoint{2.944275in}{2.847145in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{2.855709in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{2.862011in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{2.907545in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{2.902692in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{2.858106in}}%
\pgfpathlineto{\pgfqpoint{2.747954in}{2.851772in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{2.861339in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{2.897967in}}%
\pgfpathlineto{\pgfqpoint{2.649793in}{2.864082in}}%
\pgfpathlineto{\pgfqpoint{2.617073in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{2.584353in}{2.974993in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{2.934944in}}%
\pgfpathlineto{\pgfqpoint{2.518913in}{2.876492in}}%
\pgfpathlineto{\pgfqpoint{2.486192in}{2.915591in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{2.941973in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{2.844168in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{2.951717in}}%
\pgfpathlineto{\pgfqpoint{2.355312in}{3.205238in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{3.573144in}}%
\pgfpathlineto{\pgfqpoint{2.289871in}{4.090323in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{5.260412in}}%
\pgfpathlineto{\pgfqpoint{2.224431in}{4.945425in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{3.821408in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{3.075607in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{3.028596in}}%
\pgfpathlineto{\pgfqpoint{2.093550in}{2.954775in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{2.885137in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{2.923241in}}%
\pgfpathlineto{\pgfqpoint{1.995390in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{2.986828in}}%
\pgfpathlineto{\pgfqpoint{1.929949in}{2.947356in}}%
\pgfpathlineto{\pgfqpoint{1.897229in}{2.941952in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{3.073745in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{2.913069in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{2.789884in}}%
\pgfpathlineto{\pgfqpoint{1.766348in}{2.935903in}}%
\pgfpathlineto{\pgfqpoint{1.733628in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{1.700908in}{3.057840in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{3.253867in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{3.650189in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{3.735585in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{3.432385in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{3.506560in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{3.613738in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{3.676768in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{3.902428in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{3.935875in}}%
\pgfpathlineto{\pgfqpoint{1.373706in}{3.589228in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{3.405025in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{3.059276in}}%
\pgfpathlineto{\pgfqpoint{1.275546in}{2.871114in}}%
\pgfpathlineto{\pgfqpoint{1.242825in}{2.737735in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{2.672677in}}%
\pgfpathlineto{\pgfqpoint{1.177385in}{2.636276in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{2.618283in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{2.607409in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.598129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.585799in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.559326in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{2.561362in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{2.565013in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.678030in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{2.806298in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{2.799352in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{2.711425in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{2.747878in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{2.944148in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{3.108186in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{2.956334in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{2.938871in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{3.055121in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{3.083322in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{2.868728in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{2.857356in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{2.817679in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{2.748163in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{2.640080in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{2.735408in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{2.802490in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{2.800602in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{2.802508in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{2.890032in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{2.846308in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{2.758804in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{2.774135in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{2.843062in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{2.843818in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{2.840011in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{2.876137in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{2.783332in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{2.804415in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{2.762424in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{2.526461in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{2.473299in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{2.180208in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{2.105496in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{1.932698in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{1.592308in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{1.500947in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{2.327440in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{2.592060in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.705253in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{2.823913in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{2.860035in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{2.823797in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{2.727988in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{2.676383in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{2.695954in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{2.722525in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.797367in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{2.501609in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{2.349514in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{2.566070in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{2.507074in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{2.347965in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{2.562120in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.491836in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{2.301958in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{2.410415in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{2.369754in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{2.241638in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{1.950326in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{1.832116in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{1.521330in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{0.681674in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{1.137699in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{0.969968in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{0.665649in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{1.236640in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{1.453535in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{1.329375in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{1.653082in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{2.099834in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{2.462081in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{2.490460in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{2.568031in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{2.677457in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{2.961452in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{3.212623in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{3.110608in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{3.283872in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{3.359135in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{3.751390in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{4.790795in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{4.528858in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{4.243479in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{3.839335in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{3.187962in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{2.799884in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{2.529025in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.582714in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{2.726495in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{2.978514in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{3.013931in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{2.956987in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{2.843180in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.691188in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.764005in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{2.880085in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{3.188871in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{3.432428in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{3.464275in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{3.691644in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{3.900027in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{4.085277in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{3.819250in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{3.650911in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{3.868460in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{4.196399in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{4.133885in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{3.860508in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{3.674226in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{3.580501in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{3.405802in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{3.261135in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{3.213948in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{3.395799in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{3.366112in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{3.255458in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{2.897972in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{2.478180in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{2.432103in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{2.547574in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{2.395403in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{2.593985in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{2.547961in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{2.689661in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{2.525177in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{2.413336in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.343325in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{2.310500in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{2.484096in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{2.866177in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{2.955117in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{3.101783in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{3.250500in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{3.578342in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{3.749555in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{12.734086in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{12.734086in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{12.566453in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{13.453973in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{13.904820in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{13.640404in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{13.768648in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{13.653067in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{13.101298in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{12.893629in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{12.839306in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{12.944987in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{13.172717in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{13.255861in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{12.922789in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{12.364324in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{11.809188in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{12.650663in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{13.076137in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{12.900051in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{12.837449in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{12.736656in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{12.364045in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{12.526994in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{13.259138in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{13.599565in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{14.060078in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{14.620726in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{15.092143in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{15.615326in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{15.610278in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{14.877992in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{14.687828in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{14.849306in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{15.821526in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{16.731235in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{17.191361in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{16.988400in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{16.369120in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{16.287257in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{16.120688in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{15.735824in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{16.126997in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{15.774474in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{15.144935in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{14.767676in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{14.728923in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{14.082763in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{12.686574in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{12.162358in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{11.575885in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{9.371555in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{7.925489in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{8.146089in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{8.187384in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{7.744444in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{8.205408in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{7.684428in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{7.371402in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{7.007724in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{7.589030in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{8.052777in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{8.369929in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{8.997150in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{9.376674in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{8.563936in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{8.791401in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{9.619702in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{9.927859in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{11.010136in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{12.642497in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{11.229350in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{11.715891in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{14.539607in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{15.690711in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{16.375047in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{15.826983in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{15.823049in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{15.800096in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{14.427002in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{14.173034in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{14.062994in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{12.623624in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{11.224789in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{10.187994in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{9.731933in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{9.959406in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{10.586075in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{9.203534in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{8.506521in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{9.287792in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{9.587396in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{9.434224in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{9.308753in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{8.229776in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{7.126710in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{7.461657in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{7.679456in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{7.777636in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.179541in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{6.415216in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{5.524740in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{5.634695in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{5.999483in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{6.193953in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{6.671595in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{7.308539in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{8.036739in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{8.113505in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{7.756006in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{6.635678in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{5.957800in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{5.692108in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{4.917557in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{4.113075in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{3.459664in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{3.639244in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{3.202128in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{2.983620in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{3.139675in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{3.033661in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{2.950047in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{3.174130in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{3.230431in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{3.204444in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{3.056584in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{3.018796in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{3.126301in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{3.062691in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{3.112004in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{3.762127in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{3.702615in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{3.276167in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{3.072720in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{3.236399in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{3.343120in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{3.609811in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{4.140394in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{3.660734in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{3.440221in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{4.995891in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{5.137833in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{4.853082in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{4.706994in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{4.238251in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{3.678948in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{2.654028in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{2.606964in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{2.592127in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.585799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.581677in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.555180in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{2.559961in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{2.568786in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{2.584860in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.633573in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{2.727651in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{3.387372in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{3.794368in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{3.867858in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{3.250541in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{3.241000in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{2.826849in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{3.052112in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{2.932822in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{2.588188in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{2.864842in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{2.804789in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{2.870865in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{2.954091in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{2.942380in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{2.826796in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{2.820543in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{2.802312in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{2.738373in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{2.706320in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{2.721991in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{2.836220in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{2.855542in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{2.828555in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{2.756767in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{2.745125in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{2.806337in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{2.784243in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{2.683755in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{2.861288in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{2.681775in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{2.362836in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{2.084088in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{1.723081in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{1.003574in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{1.432877in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{0.313491in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{1.280626in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{1.951805in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{2.281640in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{1.398681in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{1.663875in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{2.658801in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{2.860299in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{2.873103in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.714017in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{2.840937in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{2.680093in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{2.673432in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{2.629282in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{2.578348in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{2.608436in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{2.630432in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{2.637597in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{2.610058in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{2.610453in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{2.632246in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{2.607091in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{2.605212in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{2.612590in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{2.634245in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{2.654115in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{2.624210in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.603271in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{2.585044in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{2.618793in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{2.607852in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.594934in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{2.627725in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{2.620594in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{2.606456in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{2.586124in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{2.592676in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{2.614738in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{2.610935in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{2.613834in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{2.616801in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{2.610988in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{2.603268in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{2.599065in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{2.617808in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{2.629328in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.624107in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{2.658457in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{2.662671in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{2.666047in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{2.698803in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.694261in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{2.662931in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{2.654657in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{2.639237in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{2.641859in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.685366in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.685732in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{2.675390in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{2.668152in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{2.657269in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{2.664514in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.659810in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{2.679934in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{2.703488in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{2.721496in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{2.687258in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{2.640768in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{2.622605in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{2.610666in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{2.572444in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{2.578243in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{2.596274in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{2.616894in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{2.602806in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.597223in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{2.618656in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{2.607095in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{2.592655in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{2.605070in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{2.621310in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{2.599425in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{2.555305in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{2.603849in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{2.620870in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{2.576589in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{2.607473in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{2.593975in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.608904in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{2.624693in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{2.614060in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{2.599134in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{2.528169in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{2.511423in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{2.411325in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{2.224843in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{2.342060in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{4.798060in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{4.798060in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{4.469190in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{3.937453in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{3.672834in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{3.458206in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{3.110974in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{2.969729in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{2.980101in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{3.122802in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{3.093126in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{2.894560in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{2.835460in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{2.832427in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{2.959149in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{3.117261in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{3.193027in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{3.050761in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{2.994410in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{2.907689in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{2.832200in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{2.891934in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{3.002099in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{3.052874in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{3.029279in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{2.919568in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{2.841832in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{2.788698in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{2.826040in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{2.891243in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{2.980926in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{3.018902in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{2.946955in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{2.873682in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{2.877656in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{2.939208in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.994663in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{2.835795in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{2.876766in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{2.914759in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.899323in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.851522in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{2.829120in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{2.888013in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{3.158417in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{3.119632in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{2.924951in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{2.862252in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{2.926405in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{2.984882in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{2.982691in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.912401in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{2.938605in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{2.918973in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{2.889920in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{2.888382in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{2.895402in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{2.899473in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{2.915253in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{2.917027in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{2.917362in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{2.938401in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{3.009458in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{3.226822in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{3.190559in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{2.961155in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{2.835713in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.838727in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{2.965297in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{2.926427in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{2.878391in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{2.820297in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.862858in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{2.949768in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{3.093487in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{3.041914in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{2.936037in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{2.906275in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{2.954192in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{3.098816in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{2.939314in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{2.996428in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{2.990474in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{2.901282in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.927761in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{2.966861in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{2.929775in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{2.865887in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{2.838525in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{2.925165in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{3.147794in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{3.763648in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{3.037745in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{3.004267in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{3.696871in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{7.500208in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{8.489548in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{5.054655in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{6.238096in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{8.852339in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{12.834936in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{10.792395in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{8.045295in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{9.657950in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{9.499385in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{8.356732in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{7.218803in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{6.058982in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{4.871256in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{3.713710in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{2.963911in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{2.906433in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{2.888049in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{3.033854in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{3.347994in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{3.437521in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{3.427036in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{3.517889in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{3.522234in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{3.462501in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{3.925285in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{4.227770in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{4.434688in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{3.794898in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{3.224075in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{3.136892in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{3.326893in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{3.620641in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{3.468960in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{3.715265in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{4.705999in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{4.515534in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{4.351131in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{4.257700in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{4.060986in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{4.267637in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{4.123658in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{4.629040in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{5.729433in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{4.697418in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{3.830945in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{3.133265in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.824757in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{2.643339in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{2.609047in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{2.591606in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.581677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.079224in}{2.398307in}}{\pgfqpoint{5.944500in}{5.846262in}}{%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.694674in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.603809in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{2.398307in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{2.544053in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{3.228618in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{3.526740in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{3.671973in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{3.525125in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{3.348020in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{3.206078in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{3.015675in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{2.868823in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{2.839557in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{2.733279in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{2.749740in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{2.707989in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{2.627060in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{2.633878in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{2.626174in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{2.615148in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{2.688750in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{2.756097in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{2.727291in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{2.669169in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{2.676343in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{2.697431in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{2.729009in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{2.775057in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{2.640671in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{2.739721in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{2.797216in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{2.744788in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{2.788983in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{2.795667in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{2.762489in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{2.720824in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{2.705659in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{2.747681in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{2.765329in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{2.762920in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{2.754657in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{2.650642in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{2.762606in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.751400in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{2.793089in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{2.770453in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{2.770750in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{2.749369in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{2.735674in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{2.789632in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{2.781637in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.710486in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{2.742392in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{2.696618in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{2.743993in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{2.800032in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{2.840893in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{2.847637in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.832863in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{2.752425in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{2.758964in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{2.786074in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{2.766422in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{2.766397in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{2.799358in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{2.857791in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{2.819263in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{2.785557in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{2.775896in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{2.799384in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{2.823223in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{2.758782in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.770512in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{2.815532in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{2.801273in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{2.795333in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{2.676838in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.748649in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{2.789774in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{2.800966in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{2.781355in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{2.751156in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{2.759638in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{2.754267in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{2.765386in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{2.834086in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{2.836093in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{2.728481in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{2.747799in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{2.784217in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{2.831701in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{2.820584in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.819834in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{2.797182in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{2.789430in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{2.832426in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{2.816976in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.738099in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{2.782896in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{2.805077in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{2.793061in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{2.850273in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{2.812070in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.764727in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.799050in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{2.775517in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{2.768089in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{2.763440in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.778233in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{2.777445in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{2.803145in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{2.748702in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{2.724994in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{2.806291in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{2.836865in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{2.815034in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{2.773372in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{2.734899in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{2.798611in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{2.806115in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.746010in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{2.829880in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{2.781851in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{2.811354in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{2.811947in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{2.753996in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{2.748838in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{2.778245in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{2.792445in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{2.788435in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{2.771048in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{2.794289in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{2.789415in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.805748in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{2.786349in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{2.782262in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{2.826374in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{2.785280in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{2.788572in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{2.795732in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{2.962451in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{2.962451in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{2.894968in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{2.888112in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{2.920017in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{2.926000in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{2.898447in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{2.917718in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{2.878407in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.864278in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{2.886668in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{2.834458in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{2.883838in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{2.907291in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{2.898674in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{2.846839in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{2.837469in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{2.913856in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{2.880248in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{2.869387in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{2.942458in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{2.901027in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.879926in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{2.853978in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{2.860683in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{2.907444in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{2.897986in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{2.886075in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{2.909403in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{2.879967in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{2.900627in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{2.905734in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{2.911509in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{2.910725in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{2.930692in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.924168in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{2.919190in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{2.908870in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{2.914472in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{2.910141in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.850340in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.828909in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{2.983212in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{2.985088in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{2.981913in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{2.878888in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{2.856647in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.902843in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{2.915000in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{2.933880in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{2.949850in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{2.906840in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.856236in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{2.882174in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{2.945292in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{2.936383in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{2.866684in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{2.794631in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{2.879938in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{2.960868in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{2.944727in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{2.910231in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{2.874270in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{2.884534in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{2.910988in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{2.940950in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{2.832542in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.837399in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{2.930457in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{3.002087in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{3.067043in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{2.952664in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.972035in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{2.984983in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{2.914928in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{2.891401in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{2.881958in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{2.938040in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{2.965669in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{2.978593in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{2.948015in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{2.954038in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{2.996690in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{2.900643in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{2.865388in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{3.049094in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{3.246107in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{2.942737in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{2.875559in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{2.935362in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{2.902333in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{2.940612in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{3.234928in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{2.998809in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{2.828305in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{2.824622in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{2.816180in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{2.884434in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{2.937109in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{2.983211in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{2.960393in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.856260in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{2.863919in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{3.163273in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{3.011665in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{2.873957in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{2.815869in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{2.893567in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{3.022682in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{3.133395in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{3.146281in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{3.090736in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{2.873076in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{2.862885in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{3.040899in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{2.987742in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{2.953916in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{2.830222in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{2.946820in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{3.243678in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{3.226382in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{3.327860in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{3.434245in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{3.172575in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{3.020121in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{2.963456in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{3.640248in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{3.877088in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{3.452193in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{3.431671in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{3.512699in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{3.272910in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{3.501149in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{3.689762in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{3.143444in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{3.039841in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{3.095859in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{3.110826in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{3.353527in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{3.987844in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{4.558221in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{5.132719in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{5.846262in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{5.227824in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{4.343724in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{4.593641in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{3.926808in}}%
\pgfpathlineto{\pgfqpoint{1.079224in}{2.694674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978909in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978909in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978909in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985209in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{2.985209in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985209in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985209in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991508in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{4.991508in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991508in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991508in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536941in,y=1.854133in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Total Env. Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.240430in,y=1.868022in,right,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 1e6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{2.508363in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{2.508363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{2.508363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524154in, y=2.381736in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{3.402672in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{3.402672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{3.402672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312077in, y=3.276045in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{4.296981in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{4.296981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{4.296981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312077in, y=4.170354in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{5.191290in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{5.191290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{5.191290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312077in, y=5.064663in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{6.085599in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833453in}{6.085599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.958971in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.576404in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{2.582377in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{2.590553in}}%
\pgfpathlineto{\pgfqpoint{1.177385in}{2.602421in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{2.621391in}}%
\pgfpathlineto{\pgfqpoint{1.242825in}{2.658435in}}%
\pgfpathlineto{\pgfqpoint{1.275546in}{2.738367in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{2.843762in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{3.021618in}}%
\pgfpathlineto{\pgfqpoint{1.373706in}{3.151197in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{3.345175in}}%
\pgfpathlineto{\pgfqpoint{1.439146in}{3.288726in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{3.223098in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{3.269966in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{3.298001in}}%
\pgfpathlineto{\pgfqpoint{1.570027in}{3.365179in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{3.371851in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{3.357416in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{3.158089in}}%
\pgfpathlineto{\pgfqpoint{1.700908in}{2.923248in}}%
\pgfpathlineto{\pgfqpoint{1.733628in}{2.849807in}}%
\pgfpathlineto{\pgfqpoint{1.766348in}{2.816511in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{2.736964in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{2.794790in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{2.890915in}}%
\pgfpathlineto{\pgfqpoint{1.897229in}{2.844749in}}%
\pgfpathlineto{\pgfqpoint{1.929949in}{2.842798in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{1.995390in}{2.810540in}}%
\pgfpathlineto{\pgfqpoint{2.028110in}{2.784149in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{2.783707in}}%
\pgfpathlineto{\pgfqpoint{2.093550in}{2.851247in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{2.859138in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{2.980964in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{3.229446in}}%
\pgfpathlineto{\pgfqpoint{2.224431in}{3.581649in}}%
\pgfpathlineto{\pgfqpoint{2.257151in}{3.716278in}}%
\pgfpathlineto{\pgfqpoint{2.289871in}{3.320222in}}%
\pgfpathlineto{\pgfqpoint{2.355312in}{3.009753in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{2.886792in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{2.811241in}}%
\pgfpathlineto{\pgfqpoint{2.453472in}{2.858046in}}%
\pgfpathlineto{\pgfqpoint{2.486192in}{2.866384in}}%
\pgfpathlineto{\pgfqpoint{2.518913in}{2.797596in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{2.893995in}}%
\pgfpathlineto{\pgfqpoint{2.584353in}{2.921542in}}%
\pgfpathlineto{\pgfqpoint{2.617073in}{2.820048in}}%
\pgfpathlineto{\pgfqpoint{2.649793in}{2.822613in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{2.849663in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{2.833055in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{2.809479in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{2.834225in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{2.869142in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{2.842332in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{2.829870in}}%
\pgfpathlineto{\pgfqpoint{2.944275in}{2.820591in}}%
\pgfpathlineto{\pgfqpoint{2.976995in}{2.819027in}}%
\pgfpathlineto{\pgfqpoint{3.009715in}{2.861590in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{2.877539in}}%
\pgfpathlineto{\pgfqpoint{3.075156in}{2.856757in}}%
\pgfpathlineto{\pgfqpoint{3.107876in}{2.858072in}}%
\pgfpathlineto{\pgfqpoint{3.140596in}{2.866844in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{2.865727in}}%
\pgfpathlineto{\pgfqpoint{3.206036in}{2.859389in}}%
\pgfpathlineto{\pgfqpoint{3.238757in}{2.854924in}}%
\pgfpathlineto{\pgfqpoint{3.271477in}{2.865574in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{2.889570in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{2.895359in}}%
\pgfpathlineto{\pgfqpoint{3.369637in}{2.849234in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{2.826506in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.813753in}}%
\pgfpathlineto{\pgfqpoint{3.467798in}{2.807206in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{2.857121in}}%
\pgfpathlineto{\pgfqpoint{3.533238in}{2.870516in}}%
\pgfpathlineto{\pgfqpoint{3.565958in}{2.874065in}}%
\pgfpathlineto{\pgfqpoint{3.598679in}{2.882441in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{2.837141in}}%
\pgfpathlineto{\pgfqpoint{3.664119in}{2.832264in}}%
\pgfpathlineto{\pgfqpoint{3.696839in}{2.849944in}}%
\pgfpathlineto{\pgfqpoint{3.729559in}{2.844637in}}%
\pgfpathlineto{\pgfqpoint{3.762280in}{2.863220in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{2.846124in}}%
\pgfpathlineto{\pgfqpoint{3.827720in}{2.846637in}}%
\pgfpathlineto{\pgfqpoint{3.860440in}{2.877928in}}%
\pgfpathlineto{\pgfqpoint{3.893160in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{3.925880in}{2.856436in}}%
\pgfpathlineto{\pgfqpoint{3.958601in}{2.872466in}}%
\pgfpathlineto{\pgfqpoint{3.991321in}{2.855797in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{2.853791in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{2.858575in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{2.872803in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{2.901742in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{2.864379in}}%
\pgfpathlineto{\pgfqpoint{4.220362in}{2.820271in}}%
\pgfpathlineto{\pgfqpoint{4.253082in}{2.837776in}}%
\pgfpathlineto{\pgfqpoint{4.285802in}{2.876034in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{2.862135in}}%
\pgfpathlineto{\pgfqpoint{4.351243in}{2.852842in}}%
\pgfpathlineto{\pgfqpoint{4.383963in}{2.877139in}}%
\pgfpathlineto{\pgfqpoint{4.416683in}{2.865816in}}%
\pgfpathlineto{\pgfqpoint{4.449403in}{2.870150in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{2.872927in}}%
\pgfpathlineto{\pgfqpoint{4.514844in}{2.874163in}}%
\pgfpathlineto{\pgfqpoint{4.547564in}{2.884146in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{2.831210in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{2.816617in}}%
\pgfpathlineto{\pgfqpoint{4.645725in}{2.845743in}}%
\pgfpathlineto{\pgfqpoint{4.678445in}{2.818642in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.833179in}}%
\pgfpathlineto{\pgfqpoint{4.743885in}{2.881036in}}%
\pgfpathlineto{\pgfqpoint{4.776605in}{2.899899in}}%
\pgfpathlineto{\pgfqpoint{4.809325in}{2.881421in}}%
\pgfpathlineto{\pgfqpoint{4.842046in}{2.867551in}}%
\pgfpathlineto{\pgfqpoint{4.874766in}{2.897949in}}%
\pgfpathlineto{\pgfqpoint{4.907486in}{2.889809in}}%
\pgfpathlineto{\pgfqpoint{4.940206in}{2.832619in}}%
\pgfpathlineto{\pgfqpoint{4.972926in}{2.809869in}}%
\pgfpathlineto{\pgfqpoint{5.005647in}{2.848374in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{2.871998in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{2.878067in}}%
\pgfpathlineto{\pgfqpoint{5.103807in}{2.888181in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{2.927862in}}%
\pgfpathlineto{\pgfqpoint{5.169247in}{2.935519in}}%
\pgfpathlineto{\pgfqpoint{5.201968in}{2.863151in}}%
\pgfpathlineto{\pgfqpoint{5.234688in}{2.832143in}}%
\pgfpathlineto{\pgfqpoint{5.267408in}{2.834903in}}%
\pgfpathlineto{\pgfqpoint{5.300128in}{2.860619in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{2.880529in}}%
\pgfpathlineto{\pgfqpoint{5.365569in}{2.846894in}}%
\pgfpathlineto{\pgfqpoint{5.398289in}{2.845985in}}%
\pgfpathlineto{\pgfqpoint{5.431009in}{2.876874in}}%
\pgfpathlineto{\pgfqpoint{5.463729in}{2.892950in}}%
\pgfpathlineto{\pgfqpoint{5.496449in}{2.868138in}}%
\pgfpathlineto{\pgfqpoint{5.529169in}{2.852885in}}%
\pgfpathlineto{\pgfqpoint{5.561890in}{2.812563in}}%
\pgfpathlineto{\pgfqpoint{5.594610in}{2.804651in}}%
\pgfpathlineto{\pgfqpoint{5.627330in}{2.831136in}}%
\pgfpathlineto{\pgfqpoint{5.660050in}{2.849634in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{2.845955in}}%
\pgfpathlineto{\pgfqpoint{5.725491in}{2.807424in}}%
\pgfpathlineto{\pgfqpoint{5.758211in}{2.848254in}}%
\pgfpathlineto{\pgfqpoint{5.790931in}{2.901850in}}%
\pgfpathlineto{\pgfqpoint{5.823651in}{2.946827in}}%
\pgfpathlineto{\pgfqpoint{5.856371in}{2.911947in}}%
\pgfpathlineto{\pgfqpoint{5.889091in}{2.858676in}}%
\pgfpathlineto{\pgfqpoint{5.921812in}{2.835100in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{2.875729in}}%
\pgfpathlineto{\pgfqpoint{5.954532in}{2.875729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.572563in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{2.576745in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{2.585989in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{2.620151in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.852588in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{3.242623in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{3.518801in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{3.709210in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{3.719592in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{3.942855in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{3.970020in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{3.274204in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{3.308534in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{3.539632in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{3.332466in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{3.213221in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{3.052564in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{2.965038in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{3.046923in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{3.225389in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{3.201104in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{2.923706in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{2.932590in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{2.963451in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{2.910652in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{2.973308in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{3.025376in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{2.994617in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{2.974132in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{2.896555in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{2.938740in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{2.989843in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{2.929879in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{2.992730in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{3.111044in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{3.319768in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{3.695428in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{3.936158in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{4.031648in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{4.284188in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{4.674157in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{4.807226in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{4.889796in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.817990in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{4.449603in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{4.411698in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{4.247365in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{4.174268in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{4.571602in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{4.930995in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{5.227009in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{5.187705in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{5.092091in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{4.962039in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{5.365693in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{5.829133in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{6.000147in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{6.047235in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{5.817879in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{5.534320in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{5.847685in}}%
\pgfpathlineto{\pgfqpoint{3.117277in}{6.095599in}}%
\pgfpathmoveto{\pgfqpoint{3.190760in}{6.095599in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{6.050844in}}%
\pgfpathlineto{\pgfqpoint{3.210573in}{6.095599in}}%
\pgfpathmoveto{\pgfqpoint{3.729161in}{6.095599in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{5.690760in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{5.636392in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{5.445618in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{5.513009in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{5.933567in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{5.782591in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{5.523693in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{5.507115in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{5.400827in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{5.059166in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{5.327637in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{5.521781in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{5.978399in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{6.095599in}}%
\pgfpathmoveto{\pgfqpoint{4.256920in}{6.095599in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{5.882412in}}%
\pgfpathlineto{\pgfqpoint{4.296724in}{6.095599in}}%
\pgfpathlineto{\pgfqpoint{4.296724in}{6.095599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.568428in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{2.575784in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{2.588917in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{2.614100in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.729165in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{2.930458in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{3.466341in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{4.042395in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{4.761900in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{4.248449in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{3.687099in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{3.754318in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{3.621013in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{3.542275in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{3.701622in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{3.724178in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{3.647094in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{3.290053in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{3.136874in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{3.245753in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{3.140492in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{3.039636in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{3.025436in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{3.307721in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{3.618500in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{3.483071in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{3.315802in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{3.092246in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{3.179227in}}%
\pgfpathlineto{\pgfqpoint{2.026157in}{3.186716in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{3.127796in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{3.097144in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{3.046560in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{2.920095in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{2.836146in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{2.795094in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{2.912599in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{3.197742in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{3.617046in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{4.071535in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{4.470942in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{4.839261in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{5.268955in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{5.330762in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.739086in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{5.804627in}}%
\pgfpathlineto{\pgfqpoint{2.560949in}{6.095599in}}%
\pgfpathmoveto{\pgfqpoint{2.591621in}{6.095599in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{5.066483in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{4.094950in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{3.668148in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{4.944115in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{4.582041in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{3.177836in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{2.932283in}}%
\pgfpathlineto{\pgfqpoint{2.842479in}{2.955424in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{3.238833in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{2.994365in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{2.810158in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{2.759309in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{2.769659in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{2.792839in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{2.798072in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.765415in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{2.739815in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{2.799455in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{2.817270in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{2.817013in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{2.755866in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{2.774884in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{2.865531in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{2.780642in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{2.755743in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{2.838080in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{2.873801in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{2.786989in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.733064in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{2.702670in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{2.733004in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{2.772610in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{2.786575in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.716830in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{2.715382in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{2.794440in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{2.905576in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{2.916639in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{2.797791in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{2.765538in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{2.766050in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{2.763981in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{2.764544in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{2.758137in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{2.753195in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{2.745825in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{2.744493in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{2.768390in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.768254in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{2.820574in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{2.823777in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{2.796226in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{2.780528in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.752933in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{2.793941in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{2.893536in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{2.906537in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{2.763625in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{2.735490in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.768444in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.792528in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{2.795075in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{2.772459in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{2.746532in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{2.757370in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.827237in}}%
\pgfpathlineto{\pgfqpoint{4.834303in}{2.809571in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{2.790572in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{2.797589in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{2.817106in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{2.801766in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{2.699242in}}%
\pgfpathlineto{\pgfqpoint{5.095526in}{2.683471in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{2.719053in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{2.816043in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.825049in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{2.810377in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{2.749515in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{2.712427in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{2.756380in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{2.807860in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{2.825093in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{2.874166in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{2.860555in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{2.704508in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{2.708976in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{2.751017in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{2.843551in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.865853in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{2.802397in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{2.791895in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{2.855054in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{2.993188in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{3.092128in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{3.174389in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{3.347017in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{3.570060in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{3.570060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.649242in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{3.162558in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{3.568847in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{3.786171in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{4.377282in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{4.759117in}}%
\pgfpathlineto{\pgfqpoint{1.275142in}{4.328922in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{3.953120in}}%
\pgfpathlineto{\pgfqpoint{1.340447in}{3.596961in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{3.184601in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{2.989824in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{2.967708in}}%
\pgfpathlineto{\pgfqpoint{1.471059in}{2.886560in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{2.946592in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{3.198875in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{2.953394in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{3.069436in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{3.057908in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{3.033670in}}%
\pgfpathlineto{\pgfqpoint{1.732282in}{3.282919in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{3.193376in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{2.860834in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{2.888109in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{2.949933in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{3.051707in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{3.002102in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{2.961906in}}%
\pgfpathlineto{\pgfqpoint{1.993504in}{2.986344in}}%
\pgfpathlineto{\pgfqpoint{2.058810in}{2.735447in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{2.846818in}}%
\pgfpathlineto{\pgfqpoint{2.124116in}{2.892479in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{2.892843in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{2.825934in}}%
\pgfpathlineto{\pgfqpoint{2.222074in}{2.834371in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{2.926613in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{2.933553in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{2.919527in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{2.885182in}}%
\pgfpathlineto{\pgfqpoint{2.385339in}{2.829448in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{2.789394in}}%
\pgfpathlineto{\pgfqpoint{2.450645in}{2.840722in}}%
\pgfpathlineto{\pgfqpoint{2.483297in}{2.883161in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{2.906958in}}%
\pgfpathlineto{\pgfqpoint{2.548603in}{2.813262in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.803830in}}%
\pgfpathlineto{\pgfqpoint{2.613909in}{2.876741in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{2.876832in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{2.853930in}}%
\pgfpathlineto{\pgfqpoint{2.711867in}{2.801099in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{2.782774in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{2.808969in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.972707in}}%
\pgfpathlineto{\pgfqpoint{2.907785in}{2.841502in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{2.799475in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{2.839677in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{2.837796in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{2.891815in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{3.046872in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{2.940979in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{2.808907in}}%
\pgfpathlineto{\pgfqpoint{3.169007in}{2.829804in}}%
\pgfpathlineto{\pgfqpoint{3.201660in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{2.881556in}}%
\pgfpathlineto{\pgfqpoint{3.266966in}{2.860217in}}%
\pgfpathlineto{\pgfqpoint{3.299619in}{2.873686in}}%
\pgfpathlineto{\pgfqpoint{3.332272in}{2.918192in}}%
\pgfpathlineto{\pgfqpoint{3.364925in}{2.892466in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{2.861799in}}%
\pgfpathlineto{\pgfqpoint{3.430230in}{2.828927in}}%
\pgfpathlineto{\pgfqpoint{3.462883in}{2.845392in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{2.869075in}}%
\pgfpathlineto{\pgfqpoint{3.528189in}{2.871883in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.871273in}}%
\pgfpathlineto{\pgfqpoint{3.593495in}{2.884098in}}%
\pgfpathlineto{\pgfqpoint{3.626147in}{2.934158in}}%
\pgfpathlineto{\pgfqpoint{3.658800in}{2.898710in}}%
\pgfpathlineto{\pgfqpoint{3.691453in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.793024in}}%
\pgfpathlineto{\pgfqpoint{3.756759in}{2.811158in}}%
\pgfpathlineto{\pgfqpoint{3.789412in}{2.870958in}}%
\pgfpathlineto{\pgfqpoint{3.822065in}{2.846172in}}%
\pgfpathlineto{\pgfqpoint{3.854717in}{2.817845in}}%
\pgfpathlineto{\pgfqpoint{3.887370in}{2.816954in}}%
\pgfpathlineto{\pgfqpoint{3.920023in}{2.832249in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{2.855057in}}%
\pgfpathlineto{\pgfqpoint{3.985329in}{2.897477in}}%
\pgfpathlineto{\pgfqpoint{4.017982in}{2.858015in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{2.761556in}}%
\pgfpathlineto{\pgfqpoint{4.083287in}{2.807241in}}%
\pgfpathlineto{\pgfqpoint{4.115940in}{2.840578in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{2.864754in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{2.856938in}}%
\pgfpathlineto{\pgfqpoint{4.246552in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{2.852011in}}%
\pgfpathlineto{\pgfqpoint{4.311857in}{2.869640in}}%
\pgfpathlineto{\pgfqpoint{4.344510in}{2.883153in}}%
\pgfpathlineto{\pgfqpoint{4.377163in}{2.865988in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.820471in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{2.819772in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{4.507775in}{2.887487in}}%
\pgfpathlineto{\pgfqpoint{4.540427in}{2.917680in}}%
\pgfpathlineto{\pgfqpoint{4.573080in}{2.897641in}}%
\pgfpathlineto{\pgfqpoint{4.605733in}{2.796818in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.824695in}}%
\pgfpathlineto{\pgfqpoint{4.671039in}{2.869216in}}%
\pgfpathlineto{\pgfqpoint{4.703692in}{2.844994in}}%
\pgfpathlineto{\pgfqpoint{4.736345in}{2.838480in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{2.841315in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{2.851201in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{2.856935in}}%
\pgfpathlineto{\pgfqpoint{4.899609in}{2.845476in}}%
\pgfpathlineto{\pgfqpoint{4.932262in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{2.812811in}}%
\pgfpathlineto{\pgfqpoint{5.030220in}{2.873134in}}%
\pgfpathlineto{\pgfqpoint{5.062873in}{2.850554in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{2.821171in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{2.829647in}}%
\pgfpathlineto{\pgfqpoint{5.193485in}{2.830047in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.812968in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{2.865453in}}%
\pgfpathlineto{\pgfqpoint{5.291443in}{2.885452in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{2.825619in}}%
\pgfpathlineto{\pgfqpoint{5.356749in}{2.845801in}}%
\pgfpathlineto{\pgfqpoint{5.389402in}{2.862902in}}%
\pgfpathlineto{\pgfqpoint{5.422055in}{2.795732in}}%
\pgfpathlineto{\pgfqpoint{5.454707in}{2.797839in}}%
\pgfpathlineto{\pgfqpoint{5.487360in}{2.838459in}}%
\pgfpathlineto{\pgfqpoint{5.520013in}{2.849868in}}%
\pgfpathlineto{\pgfqpoint{5.552666in}{2.836137in}}%
\pgfpathlineto{\pgfqpoint{5.585319in}{2.802753in}}%
\pgfpathlineto{\pgfqpoint{5.617972in}{2.840478in}}%
\pgfpathlineto{\pgfqpoint{5.650625in}{2.854240in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.835013in}}%
\pgfpathlineto{\pgfqpoint{5.715930in}{2.842627in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{2.852033in}}%
\pgfpathlineto{\pgfqpoint{5.781236in}{2.840355in}}%
\pgfpathlineto{\pgfqpoint{5.813889in}{2.852256in}}%
\pgfpathlineto{\pgfqpoint{5.846542in}{2.873196in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{2.841770in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{2.879092in}}%
\pgfpathlineto{\pgfqpoint{5.944500in}{2.879092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.833453in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.079224in}{2.866087in}}%
\pgfpathlineto{\pgfqpoint{5.994658in}{2.866087in}}%
\pgfpathlineto{\pgfqpoint{5.994658in}{2.866087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{0.833453in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240430in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{2.329502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833453in}{6.085599in}}%
\pgfpathlineto{\pgfqpoint{6.240430in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{6.085599in}}%
\pgfpathlineto{\pgfqpoint{7.051476in}{6.085599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.297248in}{2.092292in}}{\pgfqpoint{12.187856in}{5.031838in}}{%
\pgfpathmoveto{\pgfqpoint{7.297248in}{3.022955in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{2.632194in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{2.733450in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{2.635278in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{2.606977in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{2.528178in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{2.583831in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{2.595209in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{2.600104in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{2.652971in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{2.635017in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{2.712625in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{2.715233in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{2.703690in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{2.700114in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{2.562780in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{2.562637in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{2.770444in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{2.923263in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{2.941212in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{2.890014in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{2.880626in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{2.901534in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{2.945225in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{2.903763in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{2.664724in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{2.946122in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{2.801249in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{3.141377in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{3.057079in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{2.885169in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{3.059035in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{2.829464in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{2.932784in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{2.996883in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{3.118573in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{3.036881in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{2.808090in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{2.909390in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{2.822570in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{2.868317in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{2.848003in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{2.920615in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{2.982949in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{2.896294in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{2.930545in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{2.727808in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{2.697929in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.038236in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{2.723399in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{2.866259in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{2.795843in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{2.619409in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{2.687042in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{2.851474in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{2.899527in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{2.825451in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{2.883178in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{2.842620in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{2.914164in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{2.838982in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{2.092292in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{2.846628in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{2.745473in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{2.778584in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{3.015382in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{2.731733in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{2.795290in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{2.808019in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{2.896340in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{2.768624in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{2.778566in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{2.782784in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{2.764801in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{2.739699in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{2.786507in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{2.928937in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{2.795540in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{2.807596in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{2.704465in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{2.777292in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{2.753045in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{2.813135in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{2.784216in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{2.832880in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{2.672632in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{2.792299in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{2.751336in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{2.722131in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{2.899992in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{2.749983in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{2.655540in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{2.759927in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{2.790979in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{2.776042in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{2.776993in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{2.607055in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{2.775970in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{2.732538in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{2.778153in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{2.648722in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{2.811927in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{2.829302in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{2.750470in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{2.882463in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{2.649140in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{2.695905in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{2.840501in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{2.674407in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{2.802881in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{2.614219in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{2.705756in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{2.805069in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{2.792959in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{2.731526in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{2.787251in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{2.826174in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{2.822053in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{2.682296in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{2.849911in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{2.714428in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{2.880738in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{2.674449in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{2.676289in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{2.765165in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{2.636062in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{2.641318in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{2.671100in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{2.643407in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{2.863042in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{2.725596in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{2.580219in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{2.717135in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{2.727154in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{2.588635in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{2.737708in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{2.925384in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{2.731644in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{2.818328in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{2.690453in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.186965in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.186965in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{3.423294in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{3.065562in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{3.378658in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{3.278728in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{3.645457in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{3.101671in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{3.349074in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{3.412540in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{3.075444in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{3.411717in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{3.514445in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{3.440195in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{3.646670in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{3.430806in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{3.460476in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{3.201186in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{3.439829in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{3.269585in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{3.236653in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{3.348011in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{3.255794in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{3.305439in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{3.361165in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{3.257595in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{3.423910in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{3.671028in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{3.231719in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{3.070037in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{3.204481in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{3.223450in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{3.572139in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{3.183880in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{3.123223in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{3.199179in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{3.543800in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{3.386074in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{3.450456in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{3.100993in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{3.019972in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{3.383278in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{3.721782in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{3.293549in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{3.309463in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{3.183355in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{3.413457in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{3.296934in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{3.116000in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{3.330883in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{3.221763in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{3.733076in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{3.348108in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{3.155439in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{3.220227in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{3.048515in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{3.205907in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{3.505314in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{3.594845in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{3.265842in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{3.132883in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{3.153462in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{3.404390in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{3.121685in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{3.604376in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{3.180237in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{3.362678in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{3.156851in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{3.484748in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{3.224882in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{3.345963in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{3.487476in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{3.239031in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{3.603912in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{3.295416in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{3.290537in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{3.406577in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{3.258368in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{3.430696in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{3.106726in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{3.156875in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{3.949801in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{3.307451in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{3.349331in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{3.373625in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{3.865536in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{5.031838in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{4.112922in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{3.569977in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{3.481258in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{3.844499in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{3.472046in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{3.526428in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{3.416294in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{3.471489in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{4.109398in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{3.308259in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{3.830705in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{3.380948in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{3.565469in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.776711in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{3.678902in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{3.562267in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{3.436480in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{3.611068in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{3.470353in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{3.489183in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{3.560127in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{3.574807in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{3.556845in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{3.537524in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{3.662607in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{3.759339in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{4.239665in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{3.316239in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{3.341645in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{3.461883in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{3.658692in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{4.342145in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{3.692768in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{3.514374in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{3.576378in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{3.566410in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{4.291990in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{4.004270in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{3.496881in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{3.696462in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{3.780463in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{3.507809in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{3.414749in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{3.897490in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{3.409510in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{3.434162in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{3.865003in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{3.199665in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{3.378913in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{3.522136in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{3.134022in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{2.912568in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{3.036566in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{2.905460in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{2.990653in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{2.894807in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{3.078261in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{2.945719in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{3.020934in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{3.022955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{2.592577in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{2.565224in}}%
\pgfpathlineto{\pgfqpoint{7.328838in}{2.587008in}}%
\pgfpathlineto{\pgfqpoint{7.360428in}{2.587466in}}%
\pgfpathlineto{\pgfqpoint{7.392017in}{2.628577in}}%
\pgfpathlineto{\pgfqpoint{7.423607in}{2.667774in}}%
\pgfpathlineto{\pgfqpoint{7.455197in}{2.564755in}}%
\pgfpathlineto{\pgfqpoint{7.486787in}{2.635529in}}%
\pgfpathlineto{\pgfqpoint{7.518377in}{2.534267in}}%
\pgfpathlineto{\pgfqpoint{7.549967in}{2.666699in}}%
\pgfpathlineto{\pgfqpoint{7.581557in}{2.504628in}}%
\pgfpathlineto{\pgfqpoint{7.613147in}{2.429780in}}%
\pgfpathlineto{\pgfqpoint{7.644737in}{2.654502in}}%
\pgfpathlineto{\pgfqpoint{7.676327in}{2.701403in}}%
\pgfpathlineto{\pgfqpoint{7.707917in}{2.677243in}}%
\pgfpathlineto{\pgfqpoint{7.739507in}{2.587064in}}%
\pgfpathlineto{\pgfqpoint{7.771097in}{2.757812in}}%
\pgfpathlineto{\pgfqpoint{7.802687in}{2.743227in}}%
\pgfpathlineto{\pgfqpoint{7.834277in}{2.958229in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{2.629199in}}%
\pgfpathlineto{\pgfqpoint{7.897456in}{2.876866in}}%
\pgfpathlineto{\pgfqpoint{7.929046in}{2.610855in}}%
\pgfpathlineto{\pgfqpoint{7.960636in}{2.775083in}}%
\pgfpathlineto{\pgfqpoint{7.992226in}{2.837535in}}%
\pgfpathlineto{\pgfqpoint{8.023816in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{8.055406in}{3.100070in}}%
\pgfpathlineto{\pgfqpoint{8.086996in}{2.703359in}}%
\pgfpathlineto{\pgfqpoint{8.118586in}{2.844285in}}%
\pgfpathlineto{\pgfqpoint{8.150176in}{3.189494in}}%
\pgfpathlineto{\pgfqpoint{8.181766in}{3.069739in}}%
\pgfpathlineto{\pgfqpoint{8.213356in}{2.816865in}}%
\pgfpathlineto{\pgfqpoint{8.244946in}{2.854434in}}%
\pgfpathlineto{\pgfqpoint{8.276536in}{2.728701in}}%
\pgfpathlineto{\pgfqpoint{8.308126in}{3.057014in}}%
\pgfpathlineto{\pgfqpoint{8.339715in}{2.923699in}}%
\pgfpathlineto{\pgfqpoint{8.371305in}{2.821537in}}%
\pgfpathlineto{\pgfqpoint{8.402895in}{2.802346in}}%
\pgfpathlineto{\pgfqpoint{8.434485in}{2.957464in}}%
\pgfpathlineto{\pgfqpoint{8.466075in}{2.858060in}}%
\pgfpathlineto{\pgfqpoint{8.497665in}{2.863884in}}%
\pgfpathlineto{\pgfqpoint{8.529255in}{2.847243in}}%
\pgfpathlineto{\pgfqpoint{8.560845in}{3.200140in}}%
\pgfpathlineto{\pgfqpoint{8.592435in}{3.012588in}}%
\pgfpathlineto{\pgfqpoint{8.624025in}{3.246505in}}%
\pgfpathlineto{\pgfqpoint{8.655615in}{3.116605in}}%
\pgfpathlineto{\pgfqpoint{8.687205in}{2.895715in}}%
\pgfpathlineto{\pgfqpoint{8.718795in}{3.098324in}}%
\pgfpathlineto{\pgfqpoint{8.750385in}{2.989714in}}%
\pgfpathlineto{\pgfqpoint{8.781975in}{2.754366in}}%
\pgfpathlineto{\pgfqpoint{8.813564in}{2.933527in}}%
\pgfpathlineto{\pgfqpoint{8.845154in}{2.958926in}}%
\pgfpathlineto{\pgfqpoint{8.876744in}{2.959059in}}%
\pgfpathlineto{\pgfqpoint{8.908334in}{3.021843in}}%
\pgfpathlineto{\pgfqpoint{8.939924in}{2.957826in}}%
\pgfpathlineto{\pgfqpoint{8.971514in}{2.933067in}}%
\pgfpathlineto{\pgfqpoint{9.003104in}{3.034625in}}%
\pgfpathlineto{\pgfqpoint{9.034694in}{2.783573in}}%
\pgfpathlineto{\pgfqpoint{9.066284in}{2.828686in}}%
\pgfpathlineto{\pgfqpoint{9.097874in}{2.996477in}}%
\pgfpathlineto{\pgfqpoint{9.129464in}{3.004806in}}%
\pgfpathlineto{\pgfqpoint{9.161054in}{2.737259in}}%
\pgfpathlineto{\pgfqpoint{9.192644in}{2.814571in}}%
\pgfpathlineto{\pgfqpoint{9.224234in}{2.939790in}}%
\pgfpathlineto{\pgfqpoint{9.255823in}{2.951899in}}%
\pgfpathlineto{\pgfqpoint{9.287413in}{2.692570in}}%
\pgfpathlineto{\pgfqpoint{9.319003in}{2.915054in}}%
\pgfpathlineto{\pgfqpoint{9.350593in}{3.093009in}}%
\pgfpathlineto{\pgfqpoint{9.382183in}{2.672473in}}%
\pgfpathlineto{\pgfqpoint{9.413773in}{2.853995in}}%
\pgfpathlineto{\pgfqpoint{9.445363in}{3.081478in}}%
\pgfpathlineto{\pgfqpoint{9.476953in}{2.833212in}}%
\pgfpathlineto{\pgfqpoint{9.508543in}{2.865940in}}%
\pgfpathlineto{\pgfqpoint{9.540133in}{2.940212in}}%
\pgfpathlineto{\pgfqpoint{9.571723in}{2.848573in}}%
\pgfpathlineto{\pgfqpoint{9.603313in}{2.752412in}}%
\pgfpathlineto{\pgfqpoint{9.634903in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{9.666493in}{2.951815in}}%
\pgfpathlineto{\pgfqpoint{9.698083in}{2.922838in}}%
\pgfpathlineto{\pgfqpoint{9.729672in}{3.065779in}}%
\pgfpathlineto{\pgfqpoint{9.761262in}{2.805624in}}%
\pgfpathlineto{\pgfqpoint{9.792852in}{2.851353in}}%
\pgfpathlineto{\pgfqpoint{9.824442in}{2.787262in}}%
\pgfpathlineto{\pgfqpoint{9.856032in}{2.884316in}}%
\pgfpathlineto{\pgfqpoint{9.887622in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{9.919212in}{2.877527in}}%
\pgfpathlineto{\pgfqpoint{9.950802in}{3.031275in}}%
\pgfpathlineto{\pgfqpoint{9.982392in}{2.827743in}}%
\pgfpathlineto{\pgfqpoint{10.013982in}{2.662211in}}%
\pgfpathlineto{\pgfqpoint{10.045572in}{3.012786in}}%
\pgfpathlineto{\pgfqpoint{10.077162in}{3.013526in}}%
\pgfpathlineto{\pgfqpoint{10.108752in}{2.765087in}}%
\pgfpathlineto{\pgfqpoint{10.140342in}{2.935098in}}%
\pgfpathlineto{\pgfqpoint{10.171932in}{2.827678in}}%
\pgfpathlineto{\pgfqpoint{10.203521in}{3.107593in}}%
\pgfpathlineto{\pgfqpoint{10.235111in}{2.795550in}}%
\pgfpathlineto{\pgfqpoint{10.266701in}{2.995146in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{2.870160in}}%
\pgfpathlineto{\pgfqpoint{10.329881in}{2.699285in}}%
\pgfpathlineto{\pgfqpoint{10.361471in}{2.904715in}}%
\pgfpathlineto{\pgfqpoint{10.393061in}{2.653823in}}%
\pgfpathlineto{\pgfqpoint{10.424651in}{2.763620in}}%
\pgfpathlineto{\pgfqpoint{10.456241in}{2.834703in}}%
\pgfpathlineto{\pgfqpoint{10.487831in}{2.678064in}}%
\pgfpathlineto{\pgfqpoint{10.519421in}{2.816924in}}%
\pgfpathlineto{\pgfqpoint{10.551011in}{2.779458in}}%
\pgfpathlineto{\pgfqpoint{10.582601in}{2.800804in}}%
\pgfpathlineto{\pgfqpoint{10.614191in}{3.096173in}}%
\pgfpathlineto{\pgfqpoint{10.645780in}{2.994041in}}%
\pgfpathlineto{\pgfqpoint{10.677370in}{2.802518in}}%
\pgfpathlineto{\pgfqpoint{10.708960in}{2.491490in}}%
\pgfpathlineto{\pgfqpoint{10.740550in}{0.575103in}}%
\pgfpathlineto{\pgfqpoint{10.772140in}{0.729384in}}%
\pgfpathlineto{\pgfqpoint{10.803730in}{2.059853in}}%
\pgfpathlineto{\pgfqpoint{10.835320in}{3.014829in}}%
\pgfpathlineto{\pgfqpoint{10.866910in}{2.757201in}}%
\pgfpathlineto{\pgfqpoint{10.898500in}{2.297517in}}%
\pgfpathlineto{\pgfqpoint{10.930090in}{2.638996in}}%
\pgfpathlineto{\pgfqpoint{10.961680in}{2.702765in}}%
\pgfpathlineto{\pgfqpoint{10.993270in}{2.125191in}}%
\pgfpathlineto{\pgfqpoint{11.024860in}{0.476414in}}%
\pgfpathlineto{\pgfqpoint{11.056450in}{1.392523in}}%
\pgfpathlineto{\pgfqpoint{11.088040in}{2.650443in}}%
\pgfpathlineto{\pgfqpoint{11.119629in}{2.796848in}}%
\pgfpathlineto{\pgfqpoint{11.151219in}{2.742296in}}%
\pgfpathlineto{\pgfqpoint{11.182809in}{2.806588in}}%
\pgfpathlineto{\pgfqpoint{11.214399in}{2.697496in}}%
\pgfpathlineto{\pgfqpoint{11.245989in}{2.841337in}}%
\pgfpathlineto{\pgfqpoint{11.277579in}{2.457488in}}%
\pgfpathlineto{\pgfqpoint{11.309169in}{2.080392in}}%
\pgfpathlineto{\pgfqpoint{11.340759in}{2.821706in}}%
\pgfpathlineto{\pgfqpoint{11.372349in}{2.759462in}}%
\pgfpathlineto{\pgfqpoint{11.403939in}{2.797785in}}%
\pgfpathlineto{\pgfqpoint{11.435529in}{2.813780in}}%
\pgfpathlineto{\pgfqpoint{11.467119in}{2.771202in}}%
\pgfpathlineto{\pgfqpoint{11.498709in}{2.955263in}}%
\pgfpathlineto{\pgfqpoint{11.530299in}{2.543970in}}%
\pgfpathlineto{\pgfqpoint{11.561889in}{2.736650in}}%
\pgfpathlineto{\pgfqpoint{11.593478in}{2.739958in}}%
\pgfpathlineto{\pgfqpoint{11.625068in}{2.767220in}}%
\pgfpathlineto{\pgfqpoint{11.656658in}{2.631989in}}%
\pgfpathlineto{\pgfqpoint{11.688248in}{2.594879in}}%
\pgfpathlineto{\pgfqpoint{11.719838in}{2.726971in}}%
\pgfpathlineto{\pgfqpoint{11.751428in}{2.896304in}}%
\pgfpathlineto{\pgfqpoint{11.783018in}{2.709360in}}%
\pgfpathlineto{\pgfqpoint{11.814608in}{2.694354in}}%
\pgfpathlineto{\pgfqpoint{11.846198in}{2.721949in}}%
\pgfpathlineto{\pgfqpoint{11.877788in}{2.706259in}}%
\pgfpathlineto{\pgfqpoint{11.909378in}{2.101535in}}%
\pgfpathlineto{\pgfqpoint{11.940968in}{1.984557in}}%
\pgfpathlineto{\pgfqpoint{11.972558in}{1.619200in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{1.726021in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{7.084315in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{7.084315in}}%
\pgfpathlineto{\pgfqpoint{11.972558in}{7.026684in}}%
\pgfpathlineto{\pgfqpoint{11.940968in}{7.096308in}}%
\pgfpathlineto{\pgfqpoint{11.909378in}{5.415278in}}%
\pgfpathlineto{\pgfqpoint{11.877788in}{3.733732in}}%
\pgfpathlineto{\pgfqpoint{11.846198in}{3.682038in}}%
\pgfpathlineto{\pgfqpoint{11.814608in}{2.978526in}}%
\pgfpathlineto{\pgfqpoint{11.783018in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{11.751428in}{3.220066in}}%
\pgfpathlineto{\pgfqpoint{11.719838in}{3.138839in}}%
\pgfpathlineto{\pgfqpoint{11.688248in}{2.975273in}}%
\pgfpathlineto{\pgfqpoint{11.656658in}{3.256314in}}%
\pgfpathlineto{\pgfqpoint{11.625068in}{3.625679in}}%
\pgfpathlineto{\pgfqpoint{11.593478in}{3.137995in}}%
\pgfpathlineto{\pgfqpoint{11.561889in}{3.049527in}}%
\pgfpathlineto{\pgfqpoint{11.530299in}{3.058666in}}%
\pgfpathlineto{\pgfqpoint{11.498709in}{3.429976in}}%
\pgfpathlineto{\pgfqpoint{11.467119in}{3.009219in}}%
\pgfpathlineto{\pgfqpoint{11.435529in}{3.270982in}}%
\pgfpathlineto{\pgfqpoint{11.403939in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{11.372349in}{2.853718in}}%
\pgfpathlineto{\pgfqpoint{11.340759in}{3.225872in}}%
\pgfpathlineto{\pgfqpoint{11.309169in}{5.655124in}}%
\pgfpathlineto{\pgfqpoint{11.277579in}{5.370827in}}%
\pgfpathlineto{\pgfqpoint{11.245989in}{3.684617in}}%
\pgfpathlineto{\pgfqpoint{11.214399in}{3.168348in}}%
\pgfpathlineto{\pgfqpoint{11.182809in}{3.567446in}}%
\pgfpathlineto{\pgfqpoint{11.151219in}{3.804898in}}%
\pgfpathlineto{\pgfqpoint{11.119629in}{3.016068in}}%
\pgfpathlineto{\pgfqpoint{11.088040in}{4.706795in}}%
\pgfpathlineto{\pgfqpoint{11.056450in}{8.366893in}}%
\pgfpathlineto{\pgfqpoint{11.024860in}{11.629937in}}%
\pgfpathlineto{\pgfqpoint{10.993270in}{8.432267in}}%
\pgfpathlineto{\pgfqpoint{10.961680in}{3.698035in}}%
\pgfpathlineto{\pgfqpoint{10.930090in}{4.516240in}}%
\pgfpathlineto{\pgfqpoint{10.898500in}{5.443459in}}%
\pgfpathlineto{\pgfqpoint{10.866910in}{3.343018in}}%
\pgfpathlineto{\pgfqpoint{10.835320in}{4.657116in}}%
\pgfpathlineto{\pgfqpoint{10.803730in}{7.286549in}}%
\pgfpathlineto{\pgfqpoint{10.772140in}{11.525319in}}%
\pgfpathlineto{\pgfqpoint{10.740550in}{11.350614in}}%
\pgfpathlineto{\pgfqpoint{10.708960in}{5.685779in}}%
\pgfpathlineto{\pgfqpoint{10.677370in}{3.764881in}}%
\pgfpathlineto{\pgfqpoint{10.645780in}{3.564034in}}%
\pgfpathlineto{\pgfqpoint{10.614191in}{3.334581in}}%
\pgfpathlineto{\pgfqpoint{10.582601in}{3.147535in}}%
\pgfpathlineto{\pgfqpoint{10.551011in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{10.519421in}{3.625918in}}%
\pgfpathlineto{\pgfqpoint{10.487831in}{3.362499in}}%
\pgfpathlineto{\pgfqpoint{10.456241in}{3.344673in}}%
\pgfpathlineto{\pgfqpoint{10.424651in}{3.157176in}}%
\pgfpathlineto{\pgfqpoint{10.393061in}{3.286257in}}%
\pgfpathlineto{\pgfqpoint{10.361471in}{3.122690in}}%
\pgfpathlineto{\pgfqpoint{10.329881in}{3.027935in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{3.134941in}}%
\pgfpathlineto{\pgfqpoint{10.266701in}{3.201167in}}%
\pgfpathlineto{\pgfqpoint{10.235111in}{3.725863in}}%
\pgfpathlineto{\pgfqpoint{10.203521in}{3.671448in}}%
\pgfpathlineto{\pgfqpoint{10.171932in}{3.429155in}}%
\pgfpathlineto{\pgfqpoint{10.140342in}{3.439186in}}%
\pgfpathlineto{\pgfqpoint{10.108752in}{3.215289in}}%
\pgfpathlineto{\pgfqpoint{10.077162in}{3.332504in}}%
\pgfpathlineto{\pgfqpoint{10.045572in}{3.440489in}}%
\pgfpathlineto{\pgfqpoint{10.013982in}{3.298038in}}%
\pgfpathlineto{\pgfqpoint{9.982392in}{3.350008in}}%
\pgfpathlineto{\pgfqpoint{9.950802in}{3.429683in}}%
\pgfpathlineto{\pgfqpoint{9.919212in}{3.167612in}}%
\pgfpathlineto{\pgfqpoint{9.887622in}{3.618722in}}%
\pgfpathlineto{\pgfqpoint{9.856032in}{3.065758in}}%
\pgfpathlineto{\pgfqpoint{9.824442in}{2.995473in}}%
\pgfpathlineto{\pgfqpoint{9.792852in}{3.260050in}}%
\pgfpathlineto{\pgfqpoint{9.761262in}{2.937766in}}%
\pgfpathlineto{\pgfqpoint{9.729672in}{3.578279in}}%
\pgfpathlineto{\pgfqpoint{9.698083in}{3.220270in}}%
\pgfpathlineto{\pgfqpoint{9.666493in}{3.282466in}}%
\pgfpathlineto{\pgfqpoint{9.634903in}{3.754679in}}%
\pgfpathlineto{\pgfqpoint{9.603313in}{3.354469in}}%
\pgfpathlineto{\pgfqpoint{9.571723in}{3.169845in}}%
\pgfpathlineto{\pgfqpoint{9.540133in}{3.342759in}}%
\pgfpathlineto{\pgfqpoint{9.508543in}{3.400162in}}%
\pgfpathlineto{\pgfqpoint{9.476953in}{3.537700in}}%
\pgfpathlineto{\pgfqpoint{9.445363in}{3.373758in}}%
\pgfpathlineto{\pgfqpoint{9.413773in}{3.086772in}}%
\pgfpathlineto{\pgfqpoint{9.382183in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{9.350593in}{3.273276in}}%
\pgfpathlineto{\pgfqpoint{9.319003in}{3.241235in}}%
\pgfpathlineto{\pgfqpoint{9.287413in}{3.020878in}}%
\pgfpathlineto{\pgfqpoint{9.255823in}{3.242027in}}%
\pgfpathlineto{\pgfqpoint{9.224234in}{3.506471in}}%
\pgfpathlineto{\pgfqpoint{9.192644in}{3.515131in}}%
\pgfpathlineto{\pgfqpoint{9.161054in}{3.415094in}}%
\pgfpathlineto{\pgfqpoint{9.129464in}{3.186505in}}%
\pgfpathlineto{\pgfqpoint{9.097874in}{3.509454in}}%
\pgfpathlineto{\pgfqpoint{9.066284in}{3.020658in}}%
\pgfpathlineto{\pgfqpoint{9.034694in}{3.767365in}}%
\pgfpathlineto{\pgfqpoint{9.003104in}{3.409451in}}%
\pgfpathlineto{\pgfqpoint{8.971514in}{3.555068in}}%
\pgfpathlineto{\pgfqpoint{8.939924in}{3.305996in}}%
\pgfpathlineto{\pgfqpoint{8.908334in}{3.309992in}}%
\pgfpathlineto{\pgfqpoint{8.876744in}{3.391082in}}%
\pgfpathlineto{\pgfqpoint{8.845154in}{3.485323in}}%
\pgfpathlineto{\pgfqpoint{8.813564in}{3.193521in}}%
\pgfpathlineto{\pgfqpoint{8.781975in}{3.308169in}}%
\pgfpathlineto{\pgfqpoint{8.750385in}{3.586563in}}%
\pgfpathlineto{\pgfqpoint{8.718795in}{3.968929in}}%
\pgfpathlineto{\pgfqpoint{8.687205in}{3.262153in}}%
\pgfpathlineto{\pgfqpoint{8.655615in}{3.303548in}}%
\pgfpathlineto{\pgfqpoint{8.624025in}{3.563669in}}%
\pgfpathlineto{\pgfqpoint{8.592435in}{3.406696in}}%
\pgfpathlineto{\pgfqpoint{8.560845in}{3.728670in}}%
\pgfpathlineto{\pgfqpoint{8.529255in}{3.362818in}}%
\pgfpathlineto{\pgfqpoint{8.497665in}{3.673956in}}%
\pgfpathlineto{\pgfqpoint{8.466075in}{3.306183in}}%
\pgfpathlineto{\pgfqpoint{8.434485in}{3.925239in}}%
\pgfpathlineto{\pgfqpoint{8.402895in}{3.378894in}}%
\pgfpathlineto{\pgfqpoint{8.371305in}{3.282031in}}%
\pgfpathlineto{\pgfqpoint{8.339715in}{3.164924in}}%
\pgfpathlineto{\pgfqpoint{8.308126in}{4.263263in}}%
\pgfpathlineto{\pgfqpoint{8.276536in}{3.570363in}}%
\pgfpathlineto{\pgfqpoint{8.244946in}{3.062160in}}%
\pgfpathlineto{\pgfqpoint{8.213356in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{8.181766in}{3.635940in}}%
\pgfpathlineto{\pgfqpoint{8.150176in}{3.703790in}}%
\pgfpathlineto{\pgfqpoint{8.118586in}{3.212839in}}%
\pgfpathlineto{\pgfqpoint{8.086996in}{3.119785in}}%
\pgfpathlineto{\pgfqpoint{8.055406in}{3.388106in}}%
\pgfpathlineto{\pgfqpoint{8.023816in}{3.198003in}}%
\pgfpathlineto{\pgfqpoint{7.992226in}{3.094437in}}%
\pgfpathlineto{\pgfqpoint{7.960636in}{3.941449in}}%
\pgfpathlineto{\pgfqpoint{7.929046in}{3.353368in}}%
\pgfpathlineto{\pgfqpoint{7.897456in}{3.555240in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{3.593868in}}%
\pgfpathlineto{\pgfqpoint{7.834277in}{3.383148in}}%
\pgfpathlineto{\pgfqpoint{7.802687in}{3.634081in}}%
\pgfpathlineto{\pgfqpoint{7.771097in}{3.237159in}}%
\pgfpathlineto{\pgfqpoint{7.739507in}{3.370068in}}%
\pgfpathlineto{\pgfqpoint{7.707917in}{3.250550in}}%
\pgfpathlineto{\pgfqpoint{7.676327in}{3.046986in}}%
\pgfpathlineto{\pgfqpoint{7.644737in}{3.542626in}}%
\pgfpathlineto{\pgfqpoint{7.613147in}{3.821862in}}%
\pgfpathlineto{\pgfqpoint{7.581557in}{3.730982in}}%
\pgfpathlineto{\pgfqpoint{7.549967in}{2.836255in}}%
\pgfpathlineto{\pgfqpoint{7.518377in}{3.312220in}}%
\pgfpathlineto{\pgfqpoint{7.486787in}{2.879808in}}%
\pgfpathlineto{\pgfqpoint{7.455197in}{2.693384in}}%
\pgfpathlineto{\pgfqpoint{7.423607in}{2.806898in}}%
\pgfpathlineto{\pgfqpoint{7.392017in}{2.793015in}}%
\pgfpathlineto{\pgfqpoint{7.360428in}{2.808755in}}%
\pgfpathlineto{\pgfqpoint{7.328838in}{2.823249in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{2.592577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.297248in}{2.363096in}}{\pgfqpoint{12.187856in}{4.457341in}}{%
\pgfpathmoveto{\pgfqpoint{7.297248in}{3.168792in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{2.661469in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{2.615438in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{2.735439in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{2.816647in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{2.608719in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{2.641677in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{2.727516in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{2.785992in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{2.835942in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{2.903371in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{2.749119in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{2.667768in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{2.747218in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{3.013221in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{2.927730in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{2.781055in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{2.656655in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{3.126738in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{2.788470in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{2.952601in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{2.606048in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{2.864175in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{2.739104in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{2.768971in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{2.928099in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{2.794609in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{2.752277in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{2.791316in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{2.825922in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{2.778730in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{2.743435in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{2.676005in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{2.772786in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{2.808427in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{2.850638in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{2.808287in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{2.848491in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{2.819253in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{2.688373in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{2.945663in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{2.720376in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{2.826740in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{2.790419in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{2.866905in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{2.802173in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{2.775219in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{2.840001in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{2.724117in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{2.828270in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{2.796801in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{2.801446in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{2.780265in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{2.771476in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{2.685713in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{2.867834in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{2.664011in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{2.807878in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{2.777953in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{2.749227in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{3.013522in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{2.751221in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{2.729820in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{2.665277in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{2.831262in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{2.754492in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{2.648038in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{2.743637in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{2.617525in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{2.765013in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{2.778607in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{2.857002in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{2.943891in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{2.922972in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{2.724805in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{2.538754in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{2.746694in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{2.927935in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{2.566934in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{2.700858in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{2.699016in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{2.846089in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{2.676790in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{2.801879in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{2.768829in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{2.839767in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{2.799460in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{2.766428in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{2.764384in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{2.867027in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{2.801173in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{2.741096in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{2.755469in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{2.750469in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{2.905184in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{2.669739in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{2.973325in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{2.834689in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{2.701041in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{2.676164in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{2.696071in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{2.731712in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{2.553290in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{2.746241in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{2.846735in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{2.776222in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{2.771889in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{2.613634in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{2.852608in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{2.829277in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{2.779455in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{2.737995in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{2.660076in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{2.645208in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{2.740823in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{2.890980in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{2.908052in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{2.707293in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{2.558163in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{2.932677in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{2.674231in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{2.870439in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{2.689909in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{2.674497in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{2.816915in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{2.893376in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{2.843053in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{2.951762in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{2.850778in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{2.867098in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{3.043141in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{2.743016in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{2.706603in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{2.728699in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{2.898643in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{2.363096in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.882639in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.882639in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{3.240626in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{3.715153in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{4.457341in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{3.777793in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{3.275788in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{3.764965in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{3.446967in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{3.568379in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{3.375756in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{3.359537in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{3.273515in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{3.023684in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{3.405167in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{3.294017in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{3.257539in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{3.136748in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{3.364880in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{3.236928in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{3.439110in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{3.011221in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{3.507416in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{3.697127in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{4.042131in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{3.113947in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{3.322146in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{3.390583in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{3.233513in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{3.734803in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{3.149780in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{3.504431in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{3.671455in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{3.766719in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{3.117965in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{3.139352in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{3.122695in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{3.539499in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{3.746710in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{3.010973in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{3.454173in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{3.691953in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{3.156378in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{3.194699in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{4.030758in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{3.348079in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{3.151329in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{3.144029in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{3.147999in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{3.155643in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{3.037575in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{2.943892in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{2.999180in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{3.338026in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{3.330063in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{3.075210in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{3.136840in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{3.446972in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{3.091774in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{3.246468in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{3.214463in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{3.091289in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{3.488315in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{3.172357in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{3.481474in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{3.412002in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{3.472043in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{3.175071in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{3.538926in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{3.812314in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{3.388290in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{4.378184in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{2.997114in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{3.107550in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{3.329803in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{3.605679in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{3.849592in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{3.264451in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{3.326077in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{3.476972in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{3.055469in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{3.328351in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{3.363921in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{3.125221in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{3.258634in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{3.060079in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{3.311207in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{3.076304in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{3.406926in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{3.246749in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{3.166010in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{3.689822in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{3.296493in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{3.308815in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{3.424207in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{3.264450in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{3.489556in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{3.632155in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.460733in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{3.488984in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{3.231403in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{3.273509in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{3.518204in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{3.301137in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{3.642923in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{3.560882in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{3.196328in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{3.065431in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{3.017420in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{3.072268in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{3.415377in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{3.391585in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{3.288993in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{3.362132in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{3.434705in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{3.414882in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{3.419007in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{3.305847in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{3.354971in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{3.437324in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{3.655833in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{3.547072in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{3.313181in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{3.519054in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{3.585518in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{3.475762in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{3.495282in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{3.228261in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{3.508230in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{3.838681in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{3.452671in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{3.090297in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{3.410961in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{3.205017in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{3.502400in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{3.329212in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{3.260324in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{3.060329in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{3.191597in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{2.843410in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{3.035156in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{3.066334in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{2.867329in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{3.184420in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{3.042267in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{3.168792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.297248in}{2.398675in}}{\pgfqpoint{12.187856in}{4.952534in}}{%
\pgfpathmoveto{\pgfqpoint{7.297248in}{3.655874in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{3.192849in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{3.355615in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{3.205514in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{2.983280in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{2.893415in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{3.003770in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{3.212998in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{2.932970in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{2.784167in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{2.738752in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{2.930834in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{2.927355in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{3.224066in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{2.978108in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{3.282579in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{3.399484in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{3.015240in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{2.890144in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{3.317852in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{3.383665in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{2.741945in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{3.292312in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{2.994252in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{3.055752in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{2.942610in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{3.075560in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{2.793982in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{3.044399in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{2.792591in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{2.993354in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{2.782335in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{2.969829in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{2.424851in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{2.940047in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{3.223963in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{2.811070in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{2.874223in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{2.823825in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{2.907003in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{2.938347in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{2.530179in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{3.062349in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{2.625509in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{2.817223in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{2.844328in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{2.954458in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{2.775268in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{2.920121in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{2.695391in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{2.892735in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{2.995636in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{2.718632in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{2.849430in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{2.777298in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{2.867453in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{2.795507in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{2.851839in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{2.659342in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{2.629091in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{2.970922in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{2.764874in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{2.680974in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{2.856538in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{2.607912in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{2.550379in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{2.817790in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{2.718223in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{2.737276in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{2.964405in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{2.713654in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{2.848476in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{2.879158in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{2.642386in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{2.398675in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{2.979521in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{2.802995in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{2.699581in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{2.797238in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{2.845014in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{2.623257in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{2.613511in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{2.719303in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{2.971636in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{2.684883in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{2.580990in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{2.654327in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{2.765797in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{2.763247in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{2.804912in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{2.560963in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{2.867166in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{2.725540in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{2.856133in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{2.735773in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{3.025280in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{2.824640in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{2.872219in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{2.815673in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{2.915621in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{2.623682in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{2.906792in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{2.809289in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{2.568841in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{2.793967in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{2.889960in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{2.591488in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{2.683168in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{2.826455in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{2.543963in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{2.807599in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{2.835864in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{2.604365in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{2.729295in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{2.661283in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{2.915401in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{2.697429in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{2.512060in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{2.662543in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{2.774005in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{2.813612in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{2.732558in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{2.512501in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{2.557462in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{2.732016in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{2.563948in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{2.726847in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{2.741878in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{2.617666in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{3.254905in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{2.870726in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{2.784665in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{2.577505in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{2.670238in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{2.705371in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{2.819142in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{2.624975in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{2.779258in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{2.866607in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{2.606778in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{2.781124in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{2.673367in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{2.643930in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.375522in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.375522in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{3.143646in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{3.014361in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{3.074722in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{3.099988in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{3.071337in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{2.787207in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{3.279349in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{3.317564in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{3.447523in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{3.376477in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{3.199436in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{3.590593in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{3.907865in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{2.804301in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{3.189476in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{3.035626in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{3.022057in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{2.907406in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{3.018455in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{3.513347in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{2.894436in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{2.805927in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{3.416516in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{3.777985in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{4.100928in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{3.727336in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{3.724868in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{3.299071in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{2.970726in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{3.718330in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{3.185529in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{3.140390in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{3.661609in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{3.088639in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{3.130479in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{3.378740in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{3.301545in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{3.102180in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{3.946568in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{3.762303in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{3.355821in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{3.355175in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{3.766299in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{3.531643in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{3.397288in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{3.250759in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{3.431043in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{3.201305in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{3.137265in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{3.404948in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{3.822122in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{4.117352in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{3.397571in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{3.126702in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{3.187946in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{3.949578in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{3.563546in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{4.222461in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{3.395799in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{2.890231in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{3.477956in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{2.854878in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{3.071060in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{3.940945in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{3.584973in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{3.234169in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{3.097921in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{3.410123in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{4.415680in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{3.040896in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{3.430582in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{3.304295in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{3.139351in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{3.271114in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{3.828055in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{3.366792in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{3.092045in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{3.504537in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{3.529966in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{3.960075in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{3.266119in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{3.531942in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{3.992111in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{3.708190in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{3.688048in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{3.465957in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{3.464685in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{3.480953in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{3.386314in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{3.405569in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{3.578796in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{3.135826in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{3.419355in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{3.291012in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{4.021836in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{3.247354in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{3.174760in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{4.057790in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.185863in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{3.459503in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{4.065018in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{3.415279in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{3.365574in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{3.622462in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{3.811325in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{4.271470in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{3.230725in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{3.529371in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{3.992690in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{3.927008in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{3.041422in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{3.649008in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{4.952534in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{4.032366in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{3.224368in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{3.214657in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{3.630900in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{4.781625in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{4.162257in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{3.567516in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{3.719390in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{3.798758in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{3.486280in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{4.270466in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{3.787007in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{4.436133in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{4.030950in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{4.111152in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{4.612204in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{3.253593in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{4.062654in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{3.894905in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{4.422896in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{3.443207in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{3.866342in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{3.532170in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{3.607256in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{3.813377in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{3.783514in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{3.558858in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{3.887518in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{3.300658in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{3.390683in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{3.464358in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{3.443219in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{3.719686in}}%
\pgfpathlineto{\pgfqpoint{7.297248in}{3.655874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247597in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{7.247597in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247597in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.247597in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488868in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{8.488868in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.488868in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.488868in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.730139in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{9.730139in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.730139in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.730139in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.971410in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{10.971410in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.971410in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.971410in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.212681in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{12.212681in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.212681in}{2.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.212681in,y=2.232279in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.754964in,y=1.854133in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Total Env. Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.458453in,y=1.868022in,right,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 1e7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{2.508363in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{2.508363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{2.508363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.742177in, y=2.381736in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{3.402672in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{3.402672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{3.402672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530100in, y=3.276045in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{4.296981in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{4.296981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{4.296981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530100in, y=4.170354in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{5.191290in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{5.191290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{5.191290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530100in, y=5.064663in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{6.085599in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051476in}{6.085599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.318023in, y=5.958971in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.514008in,y=4.207550in,,top,rotate=90.000000]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Mean Ep. Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{2.827575in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{2.838223in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{2.828106in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{2.776348in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{2.803219in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{2.739319in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{2.792931in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{2.752782in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{2.844768in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{2.773793in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{2.923324in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{3.041301in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{2.949889in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{3.213892in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{2.998399in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{3.089977in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{3.410376in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{3.177980in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{3.198912in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{3.330544in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{3.298998in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{3.221053in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{3.454017in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{3.653744in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{3.115567in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{3.261250in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{3.157811in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{3.417073in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{3.699612in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{3.271930in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{3.260459in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{3.085555in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{3.124511in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{3.618274in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{3.438956in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{3.349744in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{3.172807in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{3.233117in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{3.214222in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{3.168593in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{3.195484in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{3.270639in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{3.183513in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{3.145037in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{3.188415in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.407473in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{3.144434in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{3.123603in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{3.313274in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{3.364404in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{3.079266in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{3.133884in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{3.212977in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{3.148749in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{3.363839in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{3.161939in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{3.242071in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{3.475952in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{3.562065in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{3.356082in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{3.059549in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{3.063957in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{3.161417in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{3.340767in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{2.976082in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{2.957372in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{3.163518in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{3.013496in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{3.089438in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{3.034552in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{3.039100in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{3.255776in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{3.001916in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{3.113588in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{3.064991in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{3.005695in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{3.206842in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{2.976195in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{3.085137in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{2.942351in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{3.190834in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{2.937365in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{3.108762in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{2.968839in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{2.966742in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{3.015483in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{3.213863in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{3.088973in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{2.999103in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{2.899926in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{2.971179in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{3.027716in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{3.049045in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{3.194308in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{2.990845in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{3.060931in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{2.946021in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{2.966888in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{2.951995in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{3.094714in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{2.957946in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{3.043808in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{2.971136in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{3.266855in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{3.106290in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{2.851344in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{2.925731in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{3.166460in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{3.017607in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{3.119853in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{3.019840in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{2.898815in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{2.993381in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{3.093179in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{2.964603in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{3.004775in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{2.931498in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{2.967250in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{3.009485in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{3.248601in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{3.122982in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{3.015438in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{3.021730in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{3.077675in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{2.985111in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{3.114374in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{3.005324in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{3.058059in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{2.976223in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{3.112821in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{3.033434in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{3.143994in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{3.055647in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{3.078926in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{3.137380in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{2.900520in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{2.996380in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{3.033104in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{2.914412in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{3.117046in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{3.008218in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{3.152021in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{2.898603in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{3.120811in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{2.938709in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{2.938709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{2.578900in}}%
\pgfpathlineto{\pgfqpoint{7.328838in}{2.705128in}}%
\pgfpathlineto{\pgfqpoint{7.360428in}{2.698111in}}%
\pgfpathlineto{\pgfqpoint{7.392017in}{2.710796in}}%
\pgfpathlineto{\pgfqpoint{7.423607in}{2.737336in}}%
\pgfpathlineto{\pgfqpoint{7.455197in}{2.629069in}}%
\pgfpathlineto{\pgfqpoint{7.486787in}{2.757669in}}%
\pgfpathlineto{\pgfqpoint{7.518377in}{2.923243in}}%
\pgfpathlineto{\pgfqpoint{7.549967in}{2.751477in}}%
\pgfpathlineto{\pgfqpoint{7.581557in}{3.117805in}}%
\pgfpathlineto{\pgfqpoint{7.613147in}{3.125821in}}%
\pgfpathlineto{\pgfqpoint{7.644737in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{7.676327in}{2.874195in}}%
\pgfpathlineto{\pgfqpoint{7.707917in}{2.963897in}}%
\pgfpathlineto{\pgfqpoint{7.739507in}{2.978566in}}%
\pgfpathlineto{\pgfqpoint{7.771097in}{2.997485in}}%
\pgfpathlineto{\pgfqpoint{7.802687in}{3.188654in}}%
\pgfpathlineto{\pgfqpoint{7.834277in}{3.170689in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{3.111534in}}%
\pgfpathlineto{\pgfqpoint{7.897456in}{3.216053in}}%
\pgfpathlineto{\pgfqpoint{7.929046in}{2.982111in}}%
\pgfpathlineto{\pgfqpoint{7.960636in}{3.358266in}}%
\pgfpathlineto{\pgfqpoint{7.992226in}{2.965986in}}%
\pgfpathlineto{\pgfqpoint{8.023816in}{3.043946in}}%
\pgfpathlineto{\pgfqpoint{8.055406in}{3.244088in}}%
\pgfpathlineto{\pgfqpoint{8.086996in}{2.911572in}}%
\pgfpathlineto{\pgfqpoint{8.118586in}{3.028562in}}%
\pgfpathlineto{\pgfqpoint{8.150176in}{3.446642in}}%
\pgfpathlineto{\pgfqpoint{8.181766in}{3.352840in}}%
\pgfpathlineto{\pgfqpoint{8.213356in}{3.103286in}}%
\pgfpathlineto{\pgfqpoint{8.244946in}{2.958297in}}%
\pgfpathlineto{\pgfqpoint{8.276536in}{3.149532in}}%
\pgfpathlineto{\pgfqpoint{8.308126in}{3.660139in}}%
\pgfpathlineto{\pgfqpoint{8.339715in}{3.044312in}}%
\pgfpathlineto{\pgfqpoint{8.371305in}{3.051784in}}%
\pgfpathlineto{\pgfqpoint{8.402895in}{3.090620in}}%
\pgfpathlineto{\pgfqpoint{8.434485in}{3.441351in}}%
\pgfpathlineto{\pgfqpoint{8.466075in}{3.082122in}}%
\pgfpathlineto{\pgfqpoint{8.497665in}{3.268920in}}%
\pgfpathlineto{\pgfqpoint{8.529255in}{3.105030in}}%
\pgfpathlineto{\pgfqpoint{8.560845in}{3.464405in}}%
\pgfpathlineto{\pgfqpoint{8.592435in}{3.209642in}}%
\pgfpathlineto{\pgfqpoint{8.624025in}{3.405087in}}%
\pgfpathlineto{\pgfqpoint{8.655615in}{3.210077in}}%
\pgfpathlineto{\pgfqpoint{8.687205in}{3.078934in}}%
\pgfpathlineto{\pgfqpoint{8.718795in}{3.533626in}}%
\pgfpathlineto{\pgfqpoint{8.750385in}{3.288138in}}%
\pgfpathlineto{\pgfqpoint{8.781975in}{3.031268in}}%
\pgfpathlineto{\pgfqpoint{8.813564in}{3.063524in}}%
\pgfpathlineto{\pgfqpoint{8.845154in}{3.222124in}}%
\pgfpathlineto{\pgfqpoint{8.876744in}{3.175070in}}%
\pgfpathlineto{\pgfqpoint{8.908334in}{3.165917in}}%
\pgfpathlineto{\pgfqpoint{8.939924in}{3.131911in}}%
\pgfpathlineto{\pgfqpoint{8.971514in}{3.244068in}}%
\pgfpathlineto{\pgfqpoint{9.003104in}{3.222038in}}%
\pgfpathlineto{\pgfqpoint{9.034694in}{3.275469in}}%
\pgfpathlineto{\pgfqpoint{9.066284in}{2.924672in}}%
\pgfpathlineto{\pgfqpoint{9.097874in}{3.252966in}}%
\pgfpathlineto{\pgfqpoint{9.129464in}{3.095655in}}%
\pgfpathlineto{\pgfqpoint{9.161054in}{3.076176in}}%
\pgfpathlineto{\pgfqpoint{9.192644in}{3.164851in}}%
\pgfpathlineto{\pgfqpoint{9.224234in}{3.223131in}}%
\pgfpathlineto{\pgfqpoint{9.255823in}{3.096963in}}%
\pgfpathlineto{\pgfqpoint{9.287413in}{2.856724in}}%
\pgfpathlineto{\pgfqpoint{9.319003in}{3.078145in}}%
\pgfpathlineto{\pgfqpoint{9.350593in}{3.183142in}}%
\pgfpathlineto{\pgfqpoint{9.382183in}{3.030582in}}%
\pgfpathlineto{\pgfqpoint{9.413773in}{2.970384in}}%
\pgfpathlineto{\pgfqpoint{9.445363in}{3.227618in}}%
\pgfpathlineto{\pgfqpoint{9.476953in}{3.185456in}}%
\pgfpathlineto{\pgfqpoint{9.508543in}{3.133051in}}%
\pgfpathlineto{\pgfqpoint{9.540133in}{3.141486in}}%
\pgfpathlineto{\pgfqpoint{9.571723in}{3.009209in}}%
\pgfpathlineto{\pgfqpoint{9.603313in}{3.053440in}}%
\pgfpathlineto{\pgfqpoint{9.634903in}{3.315719in}}%
\pgfpathlineto{\pgfqpoint{9.666493in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{9.698083in}{3.071554in}}%
\pgfpathlineto{\pgfqpoint{9.729672in}{3.322029in}}%
\pgfpathlineto{\pgfqpoint{9.761262in}{2.871695in}}%
\pgfpathlineto{\pgfqpoint{9.792852in}{3.055701in}}%
\pgfpathlineto{\pgfqpoint{9.824442in}{2.891367in}}%
\pgfpathlineto{\pgfqpoint{9.856032in}{2.975037in}}%
\pgfpathlineto{\pgfqpoint{9.887622in}{3.188774in}}%
\pgfpathlineto{\pgfqpoint{9.919212in}{3.022569in}}%
\pgfpathlineto{\pgfqpoint{9.950802in}{3.230479in}}%
\pgfpathlineto{\pgfqpoint{9.982392in}{3.088876in}}%
\pgfpathlineto{\pgfqpoint{10.013982in}{2.980125in}}%
\pgfpathlineto{\pgfqpoint{10.045572in}{3.226638in}}%
\pgfpathlineto{\pgfqpoint{10.077162in}{3.173015in}}%
\pgfpathlineto{\pgfqpoint{10.108752in}{2.990188in}}%
\pgfpathlineto{\pgfqpoint{10.140342in}{3.187142in}}%
\pgfpathlineto{\pgfqpoint{10.171932in}{3.128416in}}%
\pgfpathlineto{\pgfqpoint{10.203521in}{3.389520in}}%
\pgfpathlineto{\pgfqpoint{10.235111in}{3.260707in}}%
\pgfpathlineto{\pgfqpoint{10.266701in}{3.098157in}}%
\pgfpathlineto{\pgfqpoint{10.298291in}{3.002551in}}%
\pgfpathlineto{\pgfqpoint{10.329881in}{2.863610in}}%
\pgfpathlineto{\pgfqpoint{10.361471in}{3.013703in}}%
\pgfpathlineto{\pgfqpoint{10.393061in}{2.970040in}}%
\pgfpathlineto{\pgfqpoint{10.424651in}{2.960398in}}%
\pgfpathlineto{\pgfqpoint{10.456241in}{3.089688in}}%
\pgfpathlineto{\pgfqpoint{10.487831in}{3.020281in}}%
\pgfpathlineto{\pgfqpoint{10.519421in}{3.221421in}}%
\pgfpathlineto{\pgfqpoint{10.551011in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{10.582601in}{2.974169in}}%
\pgfpathlineto{\pgfqpoint{10.614191in}{3.215377in}}%
\pgfpathlineto{\pgfqpoint{10.645780in}{3.279037in}}%
\pgfpathlineto{\pgfqpoint{10.677370in}{3.283699in}}%
\pgfpathlineto{\pgfqpoint{10.708960in}{4.088635in}}%
\pgfpathlineto{\pgfqpoint{10.740550in}{5.962858in}}%
\pgfpathlineto{\pgfqpoint{10.766042in}{6.095599in}}%
\pgfpathmoveto{\pgfqpoint{10.772830in}{6.095599in}}%
\pgfpathlineto{\pgfqpoint{10.803730in}{4.673201in}}%
\pgfpathlineto{\pgfqpoint{10.835320in}{3.835973in}}%
\pgfpathlineto{\pgfqpoint{10.866910in}{3.050109in}}%
\pgfpathlineto{\pgfqpoint{10.898500in}{3.870488in}}%
\pgfpathlineto{\pgfqpoint{10.930090in}{3.577618in}}%
\pgfpathlineto{\pgfqpoint{10.961680in}{3.200400in}}%
\pgfpathlineto{\pgfqpoint{10.993270in}{5.278729in}}%
\pgfpathlineto{\pgfqpoint{11.024860in}{6.053175in}}%
\pgfpathlineto{\pgfqpoint{11.088040in}{3.678619in}}%
\pgfpathlineto{\pgfqpoint{11.119629in}{2.906458in}}%
\pgfpathlineto{\pgfqpoint{11.151219in}{3.273597in}}%
\pgfpathlineto{\pgfqpoint{11.182809in}{3.187017in}}%
\pgfpathlineto{\pgfqpoint{11.214399in}{2.932922in}}%
\pgfpathlineto{\pgfqpoint{11.245989in}{3.262977in}}%
\pgfpathlineto{\pgfqpoint{11.277579in}{3.914158in}}%
\pgfpathlineto{\pgfqpoint{11.309169in}{3.867758in}}%
\pgfpathlineto{\pgfqpoint{11.340759in}{3.023789in}}%
\pgfpathlineto{\pgfqpoint{11.372349in}{2.806590in}}%
\pgfpathlineto{\pgfqpoint{11.403939in}{2.837939in}}%
\pgfpathlineto{\pgfqpoint{11.435529in}{3.042381in}}%
\pgfpathlineto{\pgfqpoint{11.467119in}{2.890211in}}%
\pgfpathlineto{\pgfqpoint{11.498709in}{3.192619in}}%
\pgfpathlineto{\pgfqpoint{11.530299in}{2.801318in}}%
\pgfpathlineto{\pgfqpoint{11.561889in}{2.893088in}}%
\pgfpathlineto{\pgfqpoint{11.593478in}{2.938977in}}%
\pgfpathlineto{\pgfqpoint{11.625068in}{3.196450in}}%
\pgfpathlineto{\pgfqpoint{11.656658in}{2.944151in}}%
\pgfpathlineto{\pgfqpoint{11.688248in}{2.785076in}}%
\pgfpathlineto{\pgfqpoint{11.719838in}{2.932905in}}%
\pgfpathlineto{\pgfqpoint{11.751428in}{3.058185in}}%
\pgfpathlineto{\pgfqpoint{11.783018in}{2.842629in}}%
\pgfpathlineto{\pgfqpoint{11.814608in}{2.836440in}}%
\pgfpathlineto{\pgfqpoint{11.846198in}{3.201994in}}%
\pgfpathlineto{\pgfqpoint{11.877788in}{3.219996in}}%
\pgfpathlineto{\pgfqpoint{11.909378in}{3.758406in}}%
\pgfpathlineto{\pgfqpoint{11.940968in}{4.540432in}}%
\pgfpathlineto{\pgfqpoint{11.972558in}{4.322942in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{4.405168in}}%
\pgfpathlineto{\pgfqpoint{12.004148in}{4.405168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{2.915130in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{2.828853in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{2.894041in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{2.928956in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{2.720337in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{2.900886in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{2.925901in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{2.726064in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{2.916637in}}%
\pgfpathlineto{\pgfqpoint{7.592654in}{2.893923in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{3.023158in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{3.082577in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{3.202886in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{2.977068in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{3.039364in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{2.918757in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{3.232946in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{3.383205in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{3.069483in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{2.967880in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{3.138169in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{3.066208in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{3.356128in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{3.153762in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{3.132891in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{3.076560in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{3.260004in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{3.067459in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{3.047037in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{3.037409in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{3.173553in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{2.971744in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{3.114657in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{3.057204in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{3.058460in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{3.091450in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{3.120649in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{2.925499in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{2.880427in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{2.870718in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{2.984557in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{3.184654in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{3.246781in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{3.054712in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{3.183348in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{3.046381in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{2.959888in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{3.217324in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.090554in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{3.229447in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{3.139988in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{3.065677in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{3.173120in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{3.099713in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{3.074408in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{3.010305in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{2.967279in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{3.243312in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{2.983728in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{3.013507in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{3.089201in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{2.881009in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{3.089520in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{2.862045in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{3.033256in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{2.951587in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{3.056574in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{3.170936in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{2.903345in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{3.103396in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{2.995677in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{3.047856in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{3.327296in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{3.180085in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{2.988921in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{2.925594in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{2.866824in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{2.881063in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{3.578395in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{3.122646in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{3.378102in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{3.230949in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{2.949938in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{3.005398in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{3.079348in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{3.204705in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{2.869646in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{3.094587in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{2.895153in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{3.030276in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{2.961629in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{2.946826in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{3.081136in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{2.967572in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{2.922020in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{3.084915in}}%
\pgfpathlineto{\pgfqpoint{10.448243in}{3.068743in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{2.882804in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{2.854138in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{2.851713in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{3.011335in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{2.974586in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{2.942563in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{2.953399in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{3.049274in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{3.467971in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{2.945067in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{3.332639in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{3.144431in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{2.856007in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{3.211437in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{3.117785in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{2.927203in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{2.846321in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{2.932103in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{3.306727in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{3.138160in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{2.863044in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{3.001194in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{3.282040in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{3.006484in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{3.064289in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{2.991111in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{2.879577in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{3.391477in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{3.294053in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{3.207734in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{2.859257in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{2.998637in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{3.084802in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{3.025768in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{2.905490in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{3.063989in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{2.991963in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{3.039832in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{2.920300in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{3.083445in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{3.101295in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{3.163759in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{3.209579in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{3.157032in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{3.404053in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{3.009402in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{3.242198in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{3.486770in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{3.221926in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{3.069635in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.122868in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.122868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{3.424361in}}%
\pgfpathlineto{\pgfqpoint{7.330071in}{3.537651in}}%
\pgfpathlineto{\pgfqpoint{7.362893in}{3.324366in}}%
\pgfpathlineto{\pgfqpoint{7.395716in}{3.223819in}}%
\pgfpathlineto{\pgfqpoint{7.428539in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{7.461362in}{3.152214in}}%
\pgfpathlineto{\pgfqpoint{7.494185in}{3.550258in}}%
\pgfpathlineto{\pgfqpoint{7.527008in}{3.245914in}}%
\pgfpathlineto{\pgfqpoint{7.559831in}{3.283840in}}%
\pgfpathlineto{\pgfqpoint{7.625476in}{3.269045in}}%
\pgfpathlineto{\pgfqpoint{7.658299in}{3.229763in}}%
\pgfpathlineto{\pgfqpoint{7.691122in}{3.545204in}}%
\pgfpathlineto{\pgfqpoint{7.723945in}{3.210657in}}%
\pgfpathlineto{\pgfqpoint{7.756768in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{7.789591in}{3.647195in}}%
\pgfpathlineto{\pgfqpoint{7.822414in}{3.538947in}}%
\pgfpathlineto{\pgfqpoint{7.855237in}{3.071869in}}%
\pgfpathlineto{\pgfqpoint{7.888059in}{3.965028in}}%
\pgfpathlineto{\pgfqpoint{7.920882in}{3.747408in}}%
\pgfpathlineto{\pgfqpoint{7.953705in}{3.386448in}}%
\pgfpathlineto{\pgfqpoint{7.986528in}{3.864223in}}%
\pgfpathlineto{\pgfqpoint{8.019351in}{3.390629in}}%
\pgfpathlineto{\pgfqpoint{8.052174in}{3.663109in}}%
\pgfpathlineto{\pgfqpoint{8.084997in}{3.214445in}}%
\pgfpathlineto{\pgfqpoint{8.117820in}{3.465461in}}%
\pgfpathlineto{\pgfqpoint{8.150642in}{3.397475in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{3.180749in}}%
\pgfpathlineto{\pgfqpoint{8.216288in}{3.603328in}}%
\pgfpathlineto{\pgfqpoint{8.249111in}{3.787108in}}%
\pgfpathlineto{\pgfqpoint{8.281934in}{3.312127in}}%
\pgfpathlineto{\pgfqpoint{8.314757in}{2.998496in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{3.097098in}}%
\pgfpathlineto{\pgfqpoint{8.380402in}{3.402682in}}%
\pgfpathlineto{\pgfqpoint{8.413225in}{3.688692in}}%
\pgfpathlineto{\pgfqpoint{8.446048in}{3.294527in}}%
\pgfpathlineto{\pgfqpoint{8.478871in}{2.930856in}}%
\pgfpathlineto{\pgfqpoint{8.511694in}{3.389275in}}%
\pgfpathlineto{\pgfqpoint{8.544517in}{3.608327in}}%
\pgfpathlineto{\pgfqpoint{8.577340in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{8.610163in}{3.052474in}}%
\pgfpathlineto{\pgfqpoint{8.642985in}{3.547647in}}%
\pgfpathlineto{\pgfqpoint{8.675808in}{3.359164in}}%
\pgfpathlineto{\pgfqpoint{8.708631in}{3.280405in}}%
\pgfpathlineto{\pgfqpoint{8.741454in}{2.947877in}}%
\pgfpathlineto{\pgfqpoint{8.774277in}{3.238814in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{3.345263in}}%
\pgfpathlineto{\pgfqpoint{8.839923in}{3.138363in}}%
\pgfpathlineto{\pgfqpoint{8.872746in}{3.015096in}}%
\pgfpathlineto{\pgfqpoint{8.905568in}{3.506124in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{2.975014in}}%
\pgfpathlineto{\pgfqpoint{8.971214in}{3.083738in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{3.358614in}}%
\pgfpathlineto{\pgfqpoint{9.036860in}{3.091874in}}%
\pgfpathlineto{\pgfqpoint{9.069683in}{3.207496in}}%
\pgfpathlineto{\pgfqpoint{9.102506in}{2.927229in}}%
\pgfpathlineto{\pgfqpoint{9.135329in}{3.214113in}}%
\pgfpathlineto{\pgfqpoint{9.168151in}{3.190678in}}%
\pgfpathlineto{\pgfqpoint{9.200974in}{3.136511in}}%
\pgfpathlineto{\pgfqpoint{9.233797in}{3.175979in}}%
\pgfpathlineto{\pgfqpoint{9.266620in}{3.138230in}}%
\pgfpathlineto{\pgfqpoint{9.299443in}{3.158262in}}%
\pgfpathlineto{\pgfqpoint{9.332266in}{3.062649in}}%
\pgfpathlineto{\pgfqpoint{9.365089in}{3.158569in}}%
\pgfpathlineto{\pgfqpoint{9.397912in}{3.339556in}}%
\pgfpathlineto{\pgfqpoint{9.430734in}{3.378493in}}%
\pgfpathlineto{\pgfqpoint{9.463557in}{3.106458in}}%
\pgfpathlineto{\pgfqpoint{9.496380in}{3.061329in}}%
\pgfpathlineto{\pgfqpoint{9.529203in}{3.283993in}}%
\pgfpathlineto{\pgfqpoint{9.562026in}{3.040172in}}%
\pgfpathlineto{\pgfqpoint{9.594849in}{3.108041in}}%
\pgfpathlineto{\pgfqpoint{9.627672in}{2.954917in}}%
\pgfpathlineto{\pgfqpoint{9.660495in}{3.042508in}}%
\pgfpathlineto{\pgfqpoint{9.693317in}{3.282665in}}%
\pgfpathlineto{\pgfqpoint{9.726140in}{3.117760in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{2.926502in}}%
\pgfpathlineto{\pgfqpoint{9.791786in}{3.076385in}}%
\pgfpathlineto{\pgfqpoint{9.824609in}{3.154870in}}%
\pgfpathlineto{\pgfqpoint{9.857432in}{2.841641in}}%
\pgfpathlineto{\pgfqpoint{9.890255in}{3.407177in}}%
\pgfpathlineto{\pgfqpoint{9.923077in}{3.194822in}}%
\pgfpathlineto{\pgfqpoint{9.955900in}{2.950458in}}%
\pgfpathlineto{\pgfqpoint{9.988723in}{2.966875in}}%
\pgfpathlineto{\pgfqpoint{10.021546in}{3.191106in}}%
\pgfpathlineto{\pgfqpoint{10.054369in}{3.392979in}}%
\pgfpathlineto{\pgfqpoint{10.087192in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{10.120015in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{10.152838in}{2.787091in}}%
\pgfpathlineto{\pgfqpoint{10.185660in}{3.224796in}}%
\pgfpathlineto{\pgfqpoint{10.218483in}{2.787557in}}%
\pgfpathlineto{\pgfqpoint{10.251306in}{2.988394in}}%
\pgfpathlineto{\pgfqpoint{10.284129in}{3.438394in}}%
\pgfpathlineto{\pgfqpoint{10.316952in}{3.164672in}}%
\pgfpathlineto{\pgfqpoint{10.349775in}{3.356412in}}%
\pgfpathlineto{\pgfqpoint{10.382598in}{2.996429in}}%
\pgfpathlineto{\pgfqpoint{10.415421in}{2.843832in}}%
\pgfpathlineto{\pgfqpoint{10.481066in}{3.421446in}}%
\pgfpathlineto{\pgfqpoint{10.513889in}{3.339128in}}%
\pgfpathlineto{\pgfqpoint{10.546712in}{3.070361in}}%
\pgfpathlineto{\pgfqpoint{10.579535in}{3.081272in}}%
\pgfpathlineto{\pgfqpoint{10.612358in}{3.012972in}}%
\pgfpathlineto{\pgfqpoint{10.645181in}{3.151631in}}%
\pgfpathlineto{\pgfqpoint{10.678004in}{2.967674in}}%
\pgfpathlineto{\pgfqpoint{10.710826in}{3.106481in}}%
\pgfpathlineto{\pgfqpoint{10.743649in}{3.223632in}}%
\pgfpathlineto{\pgfqpoint{10.776472in}{3.194991in}}%
\pgfpathlineto{\pgfqpoint{10.809295in}{3.130983in}}%
\pgfpathlineto{\pgfqpoint{10.842118in}{3.082555in}}%
\pgfpathlineto{\pgfqpoint{10.874941in}{3.165572in}}%
\pgfpathlineto{\pgfqpoint{10.907764in}{3.370267in}}%
\pgfpathlineto{\pgfqpoint{10.940587in}{2.996070in}}%
\pgfpathlineto{\pgfqpoint{10.973409in}{2.946517in}}%
\pgfpathlineto{\pgfqpoint{11.006232in}{3.030954in}}%
\pgfpathlineto{\pgfqpoint{11.039055in}{2.978467in}}%
\pgfpathlineto{\pgfqpoint{11.071878in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{11.104701in}{3.234604in}}%
\pgfpathlineto{\pgfqpoint{11.137524in}{2.988127in}}%
\pgfpathlineto{\pgfqpoint{11.170347in}{2.894947in}}%
\pgfpathlineto{\pgfqpoint{11.203170in}{3.223812in}}%
\pgfpathlineto{\pgfqpoint{11.235992in}{2.816004in}}%
\pgfpathlineto{\pgfqpoint{11.268815in}{3.107236in}}%
\pgfpathlineto{\pgfqpoint{11.301638in}{3.211149in}}%
\pgfpathlineto{\pgfqpoint{11.334461in}{3.119698in}}%
\pgfpathlineto{\pgfqpoint{11.367284in}{3.381736in}}%
\pgfpathlineto{\pgfqpoint{11.400107in}{3.275995in}}%
\pgfpathlineto{\pgfqpoint{11.432930in}{3.115064in}}%
\pgfpathlineto{\pgfqpoint{11.465752in}{2.769242in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{2.703469in}}%
\pgfpathlineto{\pgfqpoint{11.531398in}{3.035405in}}%
\pgfpathlineto{\pgfqpoint{11.564221in}{2.875235in}}%
\pgfpathlineto{\pgfqpoint{11.597044in}{2.735677in}}%
\pgfpathlineto{\pgfqpoint{11.629867in}{2.826441in}}%
\pgfpathlineto{\pgfqpoint{11.662690in}{2.881236in}}%
\pgfpathlineto{\pgfqpoint{11.695513in}{2.965677in}}%
\pgfpathlineto{\pgfqpoint{11.728335in}{2.710984in}}%
\pgfpathlineto{\pgfqpoint{11.761158in}{3.581385in}}%
\pgfpathlineto{\pgfqpoint{11.793981in}{3.230659in}}%
\pgfpathlineto{\pgfqpoint{11.826804in}{2.992051in}}%
\pgfpathlineto{\pgfqpoint{11.859627in}{2.976991in}}%
\pgfpathlineto{\pgfqpoint{11.892450in}{3.058880in}}%
\pgfpathlineto{\pgfqpoint{11.925273in}{3.011468in}}%
\pgfpathlineto{\pgfqpoint{11.958096in}{3.049246in}}%
\pgfpathlineto{\pgfqpoint{11.990918in}{2.706091in}}%
\pgfpathlineto{\pgfqpoint{12.023741in}{2.925297in}}%
\pgfpathlineto{\pgfqpoint{12.056564in}{2.983297in}}%
\pgfpathlineto{\pgfqpoint{12.089387in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{2.897743in}}%
\pgfpathlineto{\pgfqpoint{12.155033in}{2.908507in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.009726in}}%
\pgfpathlineto{\pgfqpoint{12.187856in}{3.009726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.051476in}{2.329502in}}{\pgfqpoint{5.406977in}{3.756098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.297248in}{2.866087in}}%
\pgfpathlineto{\pgfqpoint{12.212681in}{2.866087in}}%
\pgfpathlineto{\pgfqpoint{12.212681in}{2.866087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{7.051476in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458453in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{2.329502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051476in}{6.085599in}}%
\pgfpathlineto{\pgfqpoint{12.458453in}{6.085599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337135in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{12.225119in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.291786in}{0.100000in}}{\pgfqpoint{12.291786in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{12.291786in}{1.111849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.291786in}{1.178515in}}{\pgfqpoint{12.225119in}{1.178515in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{1.178515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.270468in}{1.178515in}}{\pgfqpoint{1.270468in}{1.111849in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{0.166667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.270468in}{0.100000in}}{\pgfqpoint{1.337135in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403802in}{0.908593in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{0.908593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337135in,y=0.791927in,left,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont CMBPO - ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403802in}{0.419336in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{0.419336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337135in,y=0.302669in,left,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont CMBPO(Schedule1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438809in}{0.908593in}}%
\pgfpathlineto{\pgfqpoint{6.105476in}{0.908593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.372143in,y=0.791927in,left,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont CMBPO(Schedule2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438809in}{0.419336in}}%
\pgfpathlineto{\pgfqpoint{6.105476in}{0.419336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.372143in,y=0.302669in,left,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont CMBPO(no alpha)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.473817in}{0.908593in}}%
\pgfpathlineto{\pgfqpoint{10.140484in}{0.908593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.407151in,y=0.791927in,left,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Cost Limit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/safe_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mo/anaconda3/envs/plotting_thesis/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.941992in}{5.636642in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.941992in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.941992in}{5.636642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.636642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{0.621376in}{5.250705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{3.308859in}}{\pgfqpoint{4.596027in}{4.544629in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.311419in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.308859in}}%
\pgfpathlineto{\pgfqpoint{0.832532in}{3.308988in}}%
\pgfpathlineto{\pgfqpoint{0.851540in}{3.309122in}}%
\pgfpathlineto{\pgfqpoint{0.870547in}{3.309260in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{3.309403in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{3.309550in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{3.309703in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{3.309861in}}%
\pgfpathlineto{\pgfqpoint{0.965585in}{3.310025in}}%
\pgfpathlineto{\pgfqpoint{0.984593in}{3.310195in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{3.310370in}}%
\pgfpathlineto{\pgfqpoint{1.022608in}{3.310551in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{3.310734in}}%
\pgfpathlineto{\pgfqpoint{1.060623in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{3.311052in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{3.311220in}}%
\pgfpathlineto{\pgfqpoint{1.117645in}{3.311393in}}%
\pgfpathlineto{\pgfqpoint{1.136653in}{3.311572in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{3.311758in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{3.311950in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{3.312148in}}%
\pgfpathlineto{\pgfqpoint{1.212683in}{3.312161in}}%
\pgfpathlineto{\pgfqpoint{1.231691in}{3.312096in}}%
\pgfpathlineto{\pgfqpoint{1.250698in}{3.312028in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{3.311958in}}%
\pgfpathlineto{\pgfqpoint{1.288713in}{3.311886in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{3.311811in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{3.311809in}}%
\pgfpathlineto{\pgfqpoint{1.345736in}{3.312151in}}%
\pgfpathlineto{\pgfqpoint{1.364744in}{3.312506in}}%
\pgfpathlineto{\pgfqpoint{1.383751in}{3.312873in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{3.313253in}}%
\pgfpathlineto{\pgfqpoint{1.421766in}{3.313304in}}%
\pgfpathlineto{\pgfqpoint{1.440774in}{3.313542in}}%
\pgfpathlineto{\pgfqpoint{1.459781in}{3.313838in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{3.314144in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{3.314399in}}%
\pgfpathlineto{\pgfqpoint{1.516804in}{3.314574in}}%
\pgfpathlineto{\pgfqpoint{1.535812in}{3.314713in}}%
\pgfpathlineto{\pgfqpoint{1.554819in}{3.314858in}}%
\pgfpathlineto{\pgfqpoint{1.573827in}{3.315007in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.315163in}}%
\pgfpathlineto{\pgfqpoint{1.611842in}{3.315327in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{3.315496in}}%
\pgfpathlineto{\pgfqpoint{1.649857in}{3.315672in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{3.316056in}}%
\pgfpathlineto{\pgfqpoint{1.687872in}{3.316458in}}%
\pgfpathlineto{\pgfqpoint{1.706879in}{3.316869in}}%
\pgfpathlineto{\pgfqpoint{1.725887in}{3.316999in}}%
\pgfpathlineto{\pgfqpoint{1.744895in}{3.317092in}}%
\pgfpathlineto{\pgfqpoint{1.763902in}{3.317221in}}%
\pgfpathlineto{\pgfqpoint{1.782910in}{3.317632in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{3.318057in}}%
\pgfpathlineto{\pgfqpoint{1.820925in}{3.318274in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{3.318319in}}%
\pgfpathlineto{\pgfqpoint{1.858940in}{3.318473in}}%
\pgfpathlineto{\pgfqpoint{1.877947in}{3.319031in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{3.319591in}}%
\pgfpathlineto{\pgfqpoint{1.915963in}{3.319781in}}%
\pgfpathlineto{\pgfqpoint{1.934970in}{3.319990in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{3.320622in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{3.320836in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{3.321417in}}%
\pgfpathlineto{\pgfqpoint{2.011000in}{3.321842in}}%
\pgfpathlineto{\pgfqpoint{2.030008in}{3.322128in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{3.322458in}}%
\pgfpathlineto{\pgfqpoint{2.068023in}{3.322832in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{3.323353in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{3.323733in}}%
\pgfpathlineto{\pgfqpoint{2.125046in}{3.324009in}}%
\pgfpathlineto{\pgfqpoint{2.144053in}{3.324239in}}%
\pgfpathlineto{\pgfqpoint{2.163061in}{3.324652in}}%
\pgfpathlineto{\pgfqpoint{2.182068in}{3.325193in}}%
\pgfpathlineto{\pgfqpoint{2.201076in}{3.325721in}}%
\pgfpathlineto{\pgfqpoint{2.220083in}{3.325998in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{3.326344in}}%
\pgfpathlineto{\pgfqpoint{2.258098in}{3.326890in}}%
\pgfpathlineto{\pgfqpoint{2.277106in}{3.327384in}}%
\pgfpathlineto{\pgfqpoint{2.296114in}{3.327663in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{3.328057in}}%
\pgfpathlineto{\pgfqpoint{2.334129in}{3.328533in}}%
\pgfpathlineto{\pgfqpoint{2.353136in}{3.329050in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{3.329654in}}%
\pgfpathlineto{\pgfqpoint{2.391151in}{3.330048in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{3.330323in}}%
\pgfpathlineto{\pgfqpoint{2.429166in}{3.330739in}}%
\pgfpathlineto{\pgfqpoint{2.448174in}{3.331388in}}%
\pgfpathlineto{\pgfqpoint{2.467182in}{3.331837in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{3.332289in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{3.332738in}}%
\pgfpathlineto{\pgfqpoint{2.524204in}{3.333254in}}%
\pgfpathlineto{\pgfqpoint{2.543212in}{3.333777in}}%
\pgfpathlineto{\pgfqpoint{2.562219in}{3.334005in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{3.334557in}}%
\pgfpathlineto{\pgfqpoint{2.600234in}{3.335012in}}%
\pgfpathlineto{\pgfqpoint{2.619242in}{3.335404in}}%
\pgfpathlineto{\pgfqpoint{2.638249in}{3.335830in}}%
\pgfpathlineto{\pgfqpoint{2.657257in}{3.336261in}}%
\pgfpathlineto{\pgfqpoint{2.676265in}{3.336843in}}%
\pgfpathlineto{\pgfqpoint{2.695272in}{3.337442in}}%
\pgfpathlineto{\pgfqpoint{2.714280in}{3.337976in}}%
\pgfpathlineto{\pgfqpoint{2.733287in}{3.338357in}}%
\pgfpathlineto{\pgfqpoint{2.752295in}{3.338862in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{3.339831in}}%
\pgfpathlineto{\pgfqpoint{2.790310in}{3.340407in}}%
\pgfpathlineto{\pgfqpoint{2.809317in}{3.341194in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{3.341874in}}%
\pgfpathlineto{\pgfqpoint{2.847333in}{3.343346in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{3.344203in}}%
\pgfpathlineto{\pgfqpoint{2.885348in}{3.346342in}}%
\pgfpathlineto{\pgfqpoint{2.904355in}{3.349315in}}%
\pgfpathlineto{\pgfqpoint{2.923363in}{3.351790in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{3.358747in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{3.365716in}}%
\pgfpathlineto{\pgfqpoint{2.980385in}{3.375977in}}%
\pgfpathlineto{\pgfqpoint{2.999393in}{3.388851in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{3.401947in}}%
\pgfpathlineto{\pgfqpoint{3.037408in}{3.425322in}}%
\pgfpathlineto{\pgfqpoint{3.056416in}{3.439838in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{3.450364in}}%
\pgfpathlineto{\pgfqpoint{3.094431in}{3.480530in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{3.482472in}}%
\pgfpathlineto{\pgfqpoint{3.132446in}{3.506463in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{3.516825in}}%
\pgfpathlineto{\pgfqpoint{3.170461in}{3.509073in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{3.529289in}}%
\pgfpathlineto{\pgfqpoint{3.208476in}{3.515287in}}%
\pgfpathlineto{\pgfqpoint{3.227484in}{3.538946in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{3.557178in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{3.559121in}}%
\pgfpathlineto{\pgfqpoint{3.284506in}{3.575975in}}%
\pgfpathlineto{\pgfqpoint{3.303514in}{3.580096in}}%
\pgfpathlineto{\pgfqpoint{3.322521in}{3.571501in}}%
\pgfpathlineto{\pgfqpoint{3.341529in}{3.578139in}}%
\pgfpathlineto{\pgfqpoint{3.360536in}{3.605753in}}%
\pgfpathlineto{\pgfqpoint{3.379544in}{3.620147in}}%
\pgfpathlineto{\pgfqpoint{3.398552in}{3.616316in}}%
\pgfpathlineto{\pgfqpoint{3.417559in}{3.615954in}}%
\pgfpathlineto{\pgfqpoint{3.436567in}{3.631294in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{3.675866in}}%
\pgfpathlineto{\pgfqpoint{3.474582in}{3.684197in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{3.693565in}}%
\pgfpathlineto{\pgfqpoint{3.512597in}{3.691181in}}%
\pgfpathlineto{\pgfqpoint{3.531604in}{3.710889in}}%
\pgfpathlineto{\pgfqpoint{3.550612in}{3.744948in}}%
\pgfpathlineto{\pgfqpoint{3.569619in}{3.742101in}}%
\pgfpathlineto{\pgfqpoint{3.588627in}{3.773697in}}%
\pgfpathlineto{\pgfqpoint{3.607635in}{3.790788in}}%
\pgfpathlineto{\pgfqpoint{3.626642in}{3.838680in}}%
\pgfpathlineto{\pgfqpoint{3.645650in}{3.846480in}}%
\pgfpathlineto{\pgfqpoint{3.664657in}{3.850541in}}%
\pgfpathlineto{\pgfqpoint{3.683665in}{3.888889in}}%
\pgfpathlineto{\pgfqpoint{3.702672in}{3.853797in}}%
\pgfpathlineto{\pgfqpoint{3.721680in}{3.919507in}}%
\pgfpathlineto{\pgfqpoint{3.740687in}{3.937277in}}%
\pgfpathlineto{\pgfqpoint{3.759695in}{3.947249in}}%
\pgfpathlineto{\pgfqpoint{3.778703in}{3.981057in}}%
\pgfpathlineto{\pgfqpoint{3.797710in}{3.995592in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{4.015139in}}%
\pgfpathlineto{\pgfqpoint{3.835725in}{4.059254in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{4.037255in}}%
\pgfpathlineto{\pgfqpoint{3.873740in}{4.072525in}}%
\pgfpathlineto{\pgfqpoint{3.892748in}{4.087908in}}%
\pgfpathlineto{\pgfqpoint{3.911755in}{4.093082in}}%
\pgfpathlineto{\pgfqpoint{3.930763in}{4.109452in}}%
\pgfpathlineto{\pgfqpoint{3.949770in}{4.089388in}}%
\pgfpathlineto{\pgfqpoint{3.968778in}{4.137237in}}%
\pgfpathlineto{\pgfqpoint{3.987786in}{4.130838in}}%
\pgfpathlineto{\pgfqpoint{4.006793in}{4.157501in}}%
\pgfpathlineto{\pgfqpoint{4.025801in}{4.194061in}}%
\pgfpathlineto{\pgfqpoint{4.044808in}{4.182014in}}%
\pgfpathlineto{\pgfqpoint{4.063816in}{4.205519in}}%
\pgfpathlineto{\pgfqpoint{4.082823in}{4.148167in}}%
\pgfpathlineto{\pgfqpoint{4.101831in}{4.227365in}}%
\pgfpathlineto{\pgfqpoint{4.120838in}{4.221573in}}%
\pgfpathlineto{\pgfqpoint{4.139846in}{4.259584in}}%
\pgfpathlineto{\pgfqpoint{4.158854in}{4.239023in}}%
\pgfpathlineto{\pgfqpoint{4.177861in}{4.269220in}}%
\pgfpathlineto{\pgfqpoint{4.196869in}{4.291172in}}%
\pgfpathlineto{\pgfqpoint{4.215876in}{4.329902in}}%
\pgfpathlineto{\pgfqpoint{4.234884in}{4.335096in}}%
\pgfpathlineto{\pgfqpoint{4.253891in}{4.317617in}}%
\pgfpathlineto{\pgfqpoint{4.272899in}{4.345469in}}%
\pgfpathlineto{\pgfqpoint{4.291906in}{4.350919in}}%
\pgfpathlineto{\pgfqpoint{4.310914in}{4.365385in}}%
\pgfpathlineto{\pgfqpoint{4.329922in}{4.298467in}}%
\pgfpathlineto{\pgfqpoint{4.348929in}{4.357507in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{4.340049in}}%
\pgfpathlineto{\pgfqpoint{4.386944in}{4.390051in}}%
\pgfpathlineto{\pgfqpoint{4.405952in}{4.396628in}}%
\pgfpathlineto{\pgfqpoint{4.424959in}{4.386650in}}%
\pgfpathlineto{\pgfqpoint{4.443967in}{4.372551in}}%
\pgfpathlineto{\pgfqpoint{4.462974in}{4.383151in}}%
\pgfpathlineto{\pgfqpoint{4.481982in}{4.436133in}}%
\pgfpathlineto{\pgfqpoint{4.500989in}{4.424231in}}%
\pgfpathlineto{\pgfqpoint{4.519997in}{4.459427in}}%
\pgfpathlineto{\pgfqpoint{4.539005in}{4.371600in}}%
\pgfpathlineto{\pgfqpoint{4.558012in}{4.444491in}}%
\pgfpathlineto{\pgfqpoint{4.577020in}{4.494580in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{4.470081in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{4.541040in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{4.541040in}}%
\pgfpathlineto{\pgfqpoint{4.577020in}{4.544629in}}%
\pgfpathlineto{\pgfqpoint{4.558012in}{4.514711in}}%
\pgfpathlineto{\pgfqpoint{4.539005in}{4.497757in}}%
\pgfpathlineto{\pgfqpoint{4.519997in}{4.503763in}}%
\pgfpathlineto{\pgfqpoint{4.500989in}{4.504615in}}%
\pgfpathlineto{\pgfqpoint{4.481982in}{4.442157in}}%
\pgfpathlineto{\pgfqpoint{4.462974in}{4.495775in}}%
\pgfpathlineto{\pgfqpoint{4.443967in}{4.422105in}}%
\pgfpathlineto{\pgfqpoint{4.424959in}{4.453195in}}%
\pgfpathlineto{\pgfqpoint{4.405952in}{4.449438in}}%
\pgfpathlineto{\pgfqpoint{4.386944in}{4.426732in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{4.404047in}}%
\pgfpathlineto{\pgfqpoint{4.348929in}{4.413704in}}%
\pgfpathlineto{\pgfqpoint{4.329922in}{4.424716in}}%
\pgfpathlineto{\pgfqpoint{4.310914in}{4.369332in}}%
\pgfpathlineto{\pgfqpoint{4.291906in}{4.357858in}}%
\pgfpathlineto{\pgfqpoint{4.272899in}{4.389275in}}%
\pgfpathlineto{\pgfqpoint{4.253891in}{4.348202in}}%
\pgfpathlineto{\pgfqpoint{4.234884in}{4.352646in}}%
\pgfpathlineto{\pgfqpoint{4.215876in}{4.334397in}}%
\pgfpathlineto{\pgfqpoint{4.196869in}{4.333978in}}%
\pgfpathlineto{\pgfqpoint{4.177861in}{4.279119in}}%
\pgfpathlineto{\pgfqpoint{4.158854in}{4.283497in}}%
\pgfpathlineto{\pgfqpoint{4.139846in}{4.281397in}}%
\pgfpathlineto{\pgfqpoint{4.120838in}{4.238140in}}%
\pgfpathlineto{\pgfqpoint{4.101831in}{4.245776in}}%
\pgfpathlineto{\pgfqpoint{4.082823in}{4.193879in}}%
\pgfpathlineto{\pgfqpoint{4.063816in}{4.228444in}}%
\pgfpathlineto{\pgfqpoint{4.044808in}{4.186336in}}%
\pgfpathlineto{\pgfqpoint{4.025801in}{4.197249in}}%
\pgfpathlineto{\pgfqpoint{4.006793in}{4.170483in}}%
\pgfpathlineto{\pgfqpoint{3.987786in}{4.169611in}}%
\pgfpathlineto{\pgfqpoint{3.968778in}{4.139165in}}%
\pgfpathlineto{\pgfqpoint{3.949770in}{4.158190in}}%
\pgfpathlineto{\pgfqpoint{3.930763in}{4.123066in}}%
\pgfpathlineto{\pgfqpoint{3.911755in}{4.106708in}}%
\pgfpathlineto{\pgfqpoint{3.892748in}{4.121057in}}%
\pgfpathlineto{\pgfqpoint{3.873740in}{4.104142in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{4.075443in}}%
\pgfpathlineto{\pgfqpoint{3.835725in}{4.067132in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{4.055524in}}%
\pgfpathlineto{\pgfqpoint{3.797710in}{4.028319in}}%
\pgfpathlineto{\pgfqpoint{3.778703in}{4.010809in}}%
\pgfpathlineto{\pgfqpoint{3.759695in}{3.982924in}}%
\pgfpathlineto{\pgfqpoint{3.740687in}{3.952967in}}%
\pgfpathlineto{\pgfqpoint{3.721680in}{3.921321in}}%
\pgfpathlineto{\pgfqpoint{3.702672in}{3.948477in}}%
\pgfpathlineto{\pgfqpoint{3.683665in}{3.942086in}}%
\pgfpathlineto{\pgfqpoint{3.664657in}{3.895197in}}%
\pgfpathlineto{\pgfqpoint{3.645650in}{3.888571in}}%
\pgfpathlineto{\pgfqpoint{3.626642in}{3.858964in}}%
\pgfpathlineto{\pgfqpoint{3.607635in}{3.803292in}}%
\pgfpathlineto{\pgfqpoint{3.588627in}{3.783206in}}%
\pgfpathlineto{\pgfqpoint{3.569619in}{3.770941in}}%
\pgfpathlineto{\pgfqpoint{3.550612in}{3.773737in}}%
\pgfpathlineto{\pgfqpoint{3.531604in}{3.734302in}}%
\pgfpathlineto{\pgfqpoint{3.512597in}{3.722790in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{3.715338in}}%
\pgfpathlineto{\pgfqpoint{3.474582in}{3.691814in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{3.688921in}}%
\pgfpathlineto{\pgfqpoint{3.436567in}{3.670591in}}%
\pgfpathlineto{\pgfqpoint{3.417559in}{3.654945in}}%
\pgfpathlineto{\pgfqpoint{3.398552in}{3.645715in}}%
\pgfpathlineto{\pgfqpoint{3.379544in}{3.639383in}}%
\pgfpathlineto{\pgfqpoint{3.360536in}{3.620883in}}%
\pgfpathlineto{\pgfqpoint{3.341529in}{3.603840in}}%
\pgfpathlineto{\pgfqpoint{3.322521in}{3.592772in}}%
\pgfpathlineto{\pgfqpoint{3.303514in}{3.582689in}}%
\pgfpathlineto{\pgfqpoint{3.284506in}{3.583792in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{3.580597in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{3.562004in}}%
\pgfpathlineto{\pgfqpoint{3.227484in}{3.559467in}}%
\pgfpathlineto{\pgfqpoint{3.208476in}{3.546330in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{3.554790in}}%
\pgfpathlineto{\pgfqpoint{3.170461in}{3.511404in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{3.520870in}}%
\pgfpathlineto{\pgfqpoint{3.132446in}{3.506890in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{3.487204in}}%
\pgfpathlineto{\pgfqpoint{3.094431in}{3.495570in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{3.462464in}}%
\pgfpathlineto{\pgfqpoint{3.056416in}{3.452416in}}%
\pgfpathlineto{\pgfqpoint{3.037408in}{3.446508in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{3.428320in}}%
\pgfpathlineto{\pgfqpoint{2.999393in}{3.417914in}}%
\pgfpathlineto{\pgfqpoint{2.980385in}{3.401789in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{3.398113in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{3.386784in}}%
\pgfpathlineto{\pgfqpoint{2.923363in}{3.375497in}}%
\pgfpathlineto{\pgfqpoint{2.904355in}{3.366626in}}%
\pgfpathlineto{\pgfqpoint{2.885348in}{3.361808in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{3.358073in}}%
\pgfpathlineto{\pgfqpoint{2.847333in}{3.355748in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{3.354496in}}%
\pgfpathlineto{\pgfqpoint{2.809317in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{2.790310in}{3.349573in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{3.347892in}}%
\pgfpathlineto{\pgfqpoint{2.752295in}{3.346208in}}%
\pgfpathlineto{\pgfqpoint{2.733287in}{3.344702in}}%
\pgfpathlineto{\pgfqpoint{2.714280in}{3.343220in}}%
\pgfpathlineto{\pgfqpoint{2.695272in}{3.342045in}}%
\pgfpathlineto{\pgfqpoint{2.676265in}{3.341186in}}%
\pgfpathlineto{\pgfqpoint{2.657257in}{3.340603in}}%
\pgfpathlineto{\pgfqpoint{2.638249in}{3.339370in}}%
\pgfpathlineto{\pgfqpoint{2.619242in}{3.338850in}}%
\pgfpathlineto{\pgfqpoint{2.600234in}{3.338031in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{3.337110in}}%
\pgfpathlineto{\pgfqpoint{2.562219in}{3.336672in}}%
\pgfpathlineto{\pgfqpoint{2.543212in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{2.524204in}{3.335355in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{3.334781in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{3.334301in}}%
\pgfpathlineto{\pgfqpoint{2.467182in}{3.333664in}}%
\pgfpathlineto{\pgfqpoint{2.448174in}{3.333147in}}%
\pgfpathlineto{\pgfqpoint{2.429166in}{3.332445in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{3.331988in}}%
\pgfpathlineto{\pgfqpoint{2.391151in}{3.331529in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{3.330929in}}%
\pgfpathlineto{\pgfqpoint{2.353136in}{3.330510in}}%
\pgfpathlineto{\pgfqpoint{2.334129in}{3.330207in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{3.329669in}}%
\pgfpathlineto{\pgfqpoint{2.296114in}{3.329125in}}%
\pgfpathlineto{\pgfqpoint{2.277106in}{3.328451in}}%
\pgfpathlineto{\pgfqpoint{2.258098in}{3.328093in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{3.327789in}}%
\pgfpathlineto{\pgfqpoint{2.220083in}{3.327091in}}%
\pgfpathlineto{\pgfqpoint{2.201076in}{3.326439in}}%
\pgfpathlineto{\pgfqpoint{2.182068in}{3.325969in}}%
\pgfpathlineto{\pgfqpoint{2.163061in}{3.325481in}}%
\pgfpathlineto{\pgfqpoint{2.144053in}{3.324966in}}%
\pgfpathlineto{\pgfqpoint{2.125046in}{3.324696in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{3.324151in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{3.323629in}}%
\pgfpathlineto{\pgfqpoint{2.068023in}{3.323224in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{3.322976in}}%
\pgfpathlineto{\pgfqpoint{2.030008in}{3.322627in}}%
\pgfpathlineto{\pgfqpoint{2.011000in}{3.322015in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{3.321538in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{3.321227in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{3.320795in}}%
\pgfpathlineto{\pgfqpoint{1.934970in}{3.320838in}}%
\pgfpathlineto{\pgfqpoint{1.915963in}{3.320473in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{3.320109in}}%
\pgfpathlineto{\pgfqpoint{1.877947in}{3.319644in}}%
\pgfpathlineto{\pgfqpoint{1.858940in}{3.319189in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{3.318895in}}%
\pgfpathlineto{\pgfqpoint{1.820925in}{3.318650in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{3.318352in}}%
\pgfpathlineto{\pgfqpoint{1.782910in}{3.317990in}}%
\pgfpathlineto{\pgfqpoint{1.763902in}{3.317640in}}%
\pgfpathlineto{\pgfqpoint{1.744895in}{3.317375in}}%
\pgfpathlineto{\pgfqpoint{1.725887in}{3.317128in}}%
\pgfpathlineto{\pgfqpoint{1.706879in}{3.316874in}}%
\pgfpathlineto{\pgfqpoint{1.687872in}{3.316462in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{3.316068in}}%
\pgfpathlineto{\pgfqpoint{1.649857in}{3.315696in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{3.315724in}}%
\pgfpathlineto{\pgfqpoint{1.611842in}{3.315750in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{3.315776in}}%
\pgfpathlineto{\pgfqpoint{1.573827in}{3.315614in}}%
\pgfpathlineto{\pgfqpoint{1.554819in}{3.315322in}}%
\pgfpathlineto{\pgfqpoint{1.535812in}{3.315040in}}%
\pgfpathlineto{\pgfqpoint{1.516804in}{3.314767in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{3.314461in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{3.314210in}}%
\pgfpathlineto{\pgfqpoint{1.459781in}{3.314028in}}%
\pgfpathlineto{\pgfqpoint{1.440774in}{3.313852in}}%
\pgfpathlineto{\pgfqpoint{1.421766in}{3.313646in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{3.313325in}}%
\pgfpathlineto{\pgfqpoint{1.383751in}{3.313347in}}%
\pgfpathlineto{\pgfqpoint{1.364744in}{3.313367in}}%
\pgfpathlineto{\pgfqpoint{1.345736in}{3.313387in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{3.313406in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{3.313369in}}%
\pgfpathlineto{\pgfqpoint{1.288713in}{3.313321in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{3.313274in}}%
\pgfpathlineto{\pgfqpoint{1.250698in}{3.313230in}}%
\pgfpathlineto{\pgfqpoint{1.231691in}{3.313186in}}%
\pgfpathlineto{\pgfqpoint{1.212683in}{3.313145in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{3.313087in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{3.312989in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{3.312894in}}%
\pgfpathlineto{\pgfqpoint{1.136653in}{3.312803in}}%
\pgfpathlineto{\pgfqpoint{1.117645in}{3.312715in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{3.312629in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{3.312547in}}%
\pgfpathlineto{\pgfqpoint{1.060623in}{3.312467in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{3.312390in}}%
\pgfpathlineto{\pgfqpoint{1.022608in}{3.312296in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{3.312202in}}%
\pgfpathlineto{\pgfqpoint{0.984593in}{3.312111in}}%
\pgfpathlineto{\pgfqpoint{0.965585in}{3.312023in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{3.311938in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{3.311856in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{3.311777in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{3.311700in}}%
\pgfpathlineto{\pgfqpoint{0.870547in}{3.311626in}}%
\pgfpathlineto{\pgfqpoint{0.851540in}{3.311555in}}%
\pgfpathlineto{\pgfqpoint{0.832532in}{3.311485in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.311419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{3.307717in}}{\pgfqpoint{4.656500in}{4.385405in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.309294in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.307717in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{3.307807in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{3.307899in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{3.307995in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{3.308095in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{3.308197in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{3.308304in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{3.308414in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{3.308528in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{3.308646in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{3.308769in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{3.308895in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{3.308985in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{3.308989in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{3.308994in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{3.308998in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{3.309003in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{3.309007in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{3.309012in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{3.309017in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{3.309033in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.309375in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{3.309729in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{3.310095in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{3.310474in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{3.310867in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{3.311274in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.311395in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{3.311320in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.311243in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{3.311163in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{3.311080in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{3.311243in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.311879in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{3.312537in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{3.313219in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{3.313925in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.313932in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{3.313867in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{3.313799in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{3.313748in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.313970in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{3.314199in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{3.314437in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.314666in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{3.314893in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.315128in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{3.315743in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{3.316597in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{3.317481in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{3.317600in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{3.317623in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{3.317823in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{3.318318in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.318818in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{3.319172in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{3.319539in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{3.319904in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.320281in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{3.320707in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{3.321139in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{3.321482in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{3.321934in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{3.322582in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{3.323027in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{3.323410in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{3.323934in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{3.324517in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{3.325089in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{3.325527in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{3.325814in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.326183in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.326611in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{3.327030in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{3.327433in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{3.328016in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{3.328481in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{3.328831in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{3.329442in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{3.329637in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{3.330091in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{3.330586in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{3.330799in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.331147in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{3.331567in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{3.331954in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{3.332369in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{3.332679in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{3.333043in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{3.333569in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{3.334036in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{3.334517in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.334967in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.335425in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{3.335927in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{3.336397in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{3.336953in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{3.337673in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{3.338743in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{3.339323in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{3.339770in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{3.340628in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{3.341557in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{3.342478in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{3.343358in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{3.344683in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{3.346311in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{3.348580in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{3.349433in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.351405in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.352553in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.354085in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{3.354086in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.355164in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.356921in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.357592in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.360468in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.362565in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.364684in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.368507in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{3.370933in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.374039in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.384124in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.384930in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.393530in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.402697in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.417440in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.428659in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.452164in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.455332in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.471761in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.506285in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.516435in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.523520in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.556056in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.569675in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.586610in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.590592in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.616356in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.610534in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.652922in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.660787in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.698351in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.682868in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.704823in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.719767in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.735510in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.748967in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.741728in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.780686in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.767207in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.793485in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.798759in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.816852in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.813113in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.837676in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.852776in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.847051in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.862570in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.869069in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.897216in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.909134in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.877098in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{3.902473in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.936669in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.929672in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.927415in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{3.943993in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{3.953764in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{3.961737in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{3.962611in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{3.987716in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{3.999847in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{3.961257in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{3.975841in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.019635in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.017989in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.056809in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.005585in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.037877in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.052014in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.062967in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.091793in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.051968in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.076237in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.088518in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.098509in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.118448in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.092021in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.103678in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.099525in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.090269in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.111518in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.080736in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.056518in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.104007in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.102067in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.078540in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.112257in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.352941in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.352941in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.355180in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.341212in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.312089in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.271819in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.222818in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.192705in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.185390in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.161945in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.146944in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.152602in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.153867in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.132052in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.128193in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.116337in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.102314in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.080801in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.080696in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.088273in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.016074in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.070633in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.042786in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.027347in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{3.994452in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{4.027726in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{4.015364in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{4.006938in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{3.994251in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{4.000483in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{3.958003in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{3.988767in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.930510in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.961815in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.951914in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{3.905083in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.899352in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.920335in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.904217in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.899167in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.915572in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.895405in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.881252in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.858725in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.839594in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.819155in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.841115in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.827001in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.804553in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.834368in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.789847in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.809770in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.772627in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.764085in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.750349in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.728240in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.714959in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.740594in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.711071in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.690883in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.682117in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.674760in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.662937in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.638087in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.639214in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.611601in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.585202in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.584329in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.563373in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.563148in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.533365in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.519895in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.506827in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.488942in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.448999in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.423053in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{3.404942in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.387811in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.378464in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.372003in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.364985in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.367808in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.363062in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.361969in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{3.360041in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.358288in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.354918in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.354929in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{3.354382in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{3.352423in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{3.351315in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{3.350396in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{3.349822in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{3.348106in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{3.346771in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{3.344997in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{3.343713in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{3.343107in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{3.341994in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{3.341624in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{3.340332in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{3.339537in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{3.339031in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{3.338462in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.337723in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.337139in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{3.336593in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{3.336109in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{3.335508in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{3.334933in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{3.334306in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{3.333890in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{3.333512in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.332543in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{3.331902in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{3.331311in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{3.331050in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{3.330623in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{3.330452in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{3.329774in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{3.329153in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{3.328615in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{3.328383in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{3.328033in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.327532in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{3.326646in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{3.326236in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{3.325759in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{3.325401in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{3.325068in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{3.324702in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{3.324290in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{3.323901in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{3.323569in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{3.323314in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{3.323101in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{3.322563in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.322025in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{3.321818in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{3.321611in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{3.321282in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.320964in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{3.320341in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{3.319714in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{3.319279in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{3.318963in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{3.318648in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{3.318273in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{3.317910in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.317708in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{3.317767in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.317823in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{3.317590in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{3.316790in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.316018in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{3.315272in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{3.315422in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{3.315625in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.315821in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{3.315949in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{3.315458in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{3.314983in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.314525in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{3.314083in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{3.313570in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.313361in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{3.313159in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.312964in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{3.312718in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{3.312085in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{3.311784in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{3.311493in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.311213in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{3.310942in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{3.310845in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{3.310757in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{3.310672in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{3.310590in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{3.310434in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{3.310360in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{3.310288in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{3.310198in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{3.310101in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{3.310007in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{3.309916in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{3.309829in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{3.309744in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{3.309662in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{3.309584in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{3.309507in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{3.309434in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{3.309363in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.309294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{3.302899in}}{\pgfqpoint{4.656500in}{4.527678in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.309193in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.303962in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{3.303881in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{3.303797in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{3.303711in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{3.303621in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{3.303529in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{3.303433in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{3.303230in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{3.303124in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{3.303013in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{3.302899in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{3.302902in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{3.303170in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{3.303446in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{3.303733in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{3.304029in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{3.304336in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{3.304654in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{3.304983in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{3.305314in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.305362in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{3.305410in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{3.305461in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{3.305513in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{3.305567in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{3.305623in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.305699in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{3.305789in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.305883in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{3.305980in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{3.306080in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{3.306304in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.306762in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{3.307235in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{3.307726in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{3.308233in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.308735in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{3.309253in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{3.309789in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{3.310321in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.310527in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{3.310740in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{3.310960in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.311582in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{3.312423in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.313294in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{3.313825in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{3.314158in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{3.314503in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{3.314779in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{3.315054in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{3.315407in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{3.315885in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.316400in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{3.317180in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{3.317988in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{3.318278in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.318544in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{3.318529in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{3.318565in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{3.319237in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{3.319970in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{3.320798in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{3.320599in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{3.321563in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{3.322169in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{3.322663in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{3.323362in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{3.323557in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.324124in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.324663in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{3.324861in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{3.325209in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{3.325523in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{3.326061in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{3.326318in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{3.327194in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{3.327889in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{3.328457in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{3.329083in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.329352in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{3.329655in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{3.330130in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{3.330678in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{3.331099in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{3.331726in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{3.331843in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{3.332612in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{3.332859in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.333697in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.334095in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{3.334618in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{3.335194in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{3.335886in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{3.336290in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{3.336723in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{3.337081in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{3.337098in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{3.338211in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{3.339016in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{3.339710in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{3.340438in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{3.341461in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{3.342925in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{3.344341in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.345319in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.346566in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.349431in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{3.351494in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.352311in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.354340in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.359001in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.364254in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.367705in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.374978in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.378388in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{3.390050in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.401083in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.412546in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.430346in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.421789in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.441719in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.452983in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.457090in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.474105in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.500556in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.526188in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.513890in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.532315in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.534638in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.548464in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.544418in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.586178in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.617627in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.576073in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.623736in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.614566in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.641549in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.618904in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.610970in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.633692in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.649112in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.658167in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.686600in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.683120in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.711866in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.687980in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.706142in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.724266in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.748463in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.750437in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.751970in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.758988in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.745619in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.781445in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.801971in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.819486in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{3.823363in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.834930in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.866325in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.897343in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{3.929457in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{3.924569in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{3.911595in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{3.944689in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{3.962994in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{3.954187in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{3.959079in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{4.031904in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.056992in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.062633in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.104064in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.141373in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.104122in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.153486in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.164938in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.165854in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.207547in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.216824in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.264327in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.271756in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.292633in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.265090in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.303144in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.339652in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.363028in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.368195in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.423027in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.418990in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.446057in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.464290in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.469924in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.448310in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.527678in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.527678in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.514943in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.510527in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.477213in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.436421in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.450802in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.444265in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.402389in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.406447in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.371141in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.376201in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.309297in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.333947in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.304767in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.311211in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.281783in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.246107in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.242318in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.189876in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.186549in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.150258in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.123617in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.114234in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.113549in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{4.113437in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{4.078837in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{4.064953in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{4.053946in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{4.009109in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{3.980254in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{3.986184in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{3.952088in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.984585in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.942458in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.924554in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{3.919104in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.905975in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.891124in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.894532in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.843656in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.855811in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.872397in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.847800in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.821406in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.814312in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.769913in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.757352in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.764539in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.746592in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.726194in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.728897in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.728459in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.717987in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.689899in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.671662in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.646263in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.643376in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.639254in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.639702in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.624573in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.639284in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.625248in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.610112in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.601615in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.557196in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.539856in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.544385in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.542148in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.513909in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.511255in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.506183in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.485027in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.496193in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.471330in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.478577in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.460290in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.455230in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{3.440482in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.426685in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.410496in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.400475in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.390183in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.377954in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.370215in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.361726in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{3.357816in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.353395in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.349941in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.347116in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{3.347161in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{3.345615in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{3.344054in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{3.342420in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{3.341403in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{3.340228in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{3.340085in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{3.338908in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{3.338407in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{3.338043in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{3.337308in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{3.336483in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{3.336073in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{3.335382in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{3.335145in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.334448in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.334105in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{3.333563in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{3.333225in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{3.332875in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{3.332205in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{3.331889in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{3.331581in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{3.331274in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{3.330688in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.330344in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{3.330173in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{3.329502in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{3.329061in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{3.328280in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{3.328100in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{3.327578in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{3.327410in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{3.327030in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{3.326586in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.326236in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.325903in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{3.325673in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{3.325606in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{3.325201in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{3.324847in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{3.324496in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{3.324117in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{3.323857in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{3.323596in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{3.323280in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{3.322985in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{3.322704in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{3.322351in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.322011in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{3.321876in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{3.321729in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{3.321323in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.320931in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{3.320478in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{3.320035in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{3.319839in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{3.319790in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{3.319695in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{3.319224in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{3.318769in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.318426in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{3.318259in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.318097in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{3.317903in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{3.317636in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.317379in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{3.317131in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{3.316745in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{3.316362in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.315993in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{3.315626in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{3.315168in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{3.314726in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.314298in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{3.313886in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{3.313494in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{3.313118in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.312756in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{3.312406in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.312068in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{3.311814in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{3.311678in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{3.311547in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{3.311420in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{3.311298in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.311180in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{3.311065in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{3.311137in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{3.311211in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{3.311283in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{3.311353in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{3.311420in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{3.311485in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{3.311548in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{3.311609in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{3.311457in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{3.311214in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{3.310979in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{3.310752in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{3.310532in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{3.310321in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{3.310116in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{3.309918in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{3.309728in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{3.309543in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{3.309365in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.309193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{3.306076in}}{\pgfqpoint{4.656500in}{4.420809in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.311958in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{3.306089in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{3.306102in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{3.306116in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{3.306130in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{3.306145in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{3.306160in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{3.306176in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{3.306193in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{3.306210in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{3.306227in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{3.306245in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{3.306270in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{3.306309in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{3.306350in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{3.306392in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{3.306435in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{3.306480in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{3.306526in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{3.306574in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{3.306628in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.306783in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{3.306944in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{3.307111in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{3.307283in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{3.307462in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{3.307647in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.307531in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{3.307205in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.306867in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{3.306517in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{3.306155in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{3.306145in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.306821in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{3.307521in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{3.308246in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{3.308996in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.309150in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{3.309346in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{3.309451in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.309590in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{3.309734in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{3.309883in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.309900in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{3.309848in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.309795in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{3.310138in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{3.310725in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{3.311333in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{3.311200in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{3.310965in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{3.310946in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{3.311295in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.311648in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{3.311906in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{3.312174in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{3.312325in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.312472in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{3.312945in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{3.313633in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{3.313737in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{3.313623in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{3.313984in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{3.314590in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{3.315369in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{3.316282in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{3.316671in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{3.317304in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.317662in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.318052in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{3.318667in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{3.319003in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{3.318969in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{3.320035in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{3.320797in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{3.321178in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{3.322243in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{3.322492in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{3.323330in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{3.323939in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.324690in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{3.325067in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{3.325690in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{3.326410in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{3.327175in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{3.327503in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{3.328073in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{3.328723in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{3.329224in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.329892in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.330481in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{3.331070in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{3.331415in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{3.331940in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{3.332400in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{3.332960in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{3.333510in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{3.333898in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{3.334416in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{3.335054in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{3.335613in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{3.336232in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{3.337205in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{3.337943in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{3.339084in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{3.340490in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{3.341843in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.343439in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.346112in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.349486in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{3.354498in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.358649in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.363496in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.370620in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.383552in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.394400in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.402945in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.420065in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{3.426655in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.429919in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.436938in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.442453in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.440002in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.474987in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.485127in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.492832in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.507646in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.525299in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.534036in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.540335in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.554394in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.568294in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.575659in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.601150in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.613990in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.634295in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.640874in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.665938in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.688628in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.685175in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.718196in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.719769in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.692509in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.751456in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.752580in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.764482in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.775185in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.778260in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.796132in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.816316in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.811878in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.829921in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.823672in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.839972in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.865043in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.868366in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.869242in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.912919in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.931475in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.926120in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.928480in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{3.960287in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.952058in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.948070in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.996972in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{3.990463in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{4.018441in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{4.049514in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{4.056622in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{4.063415in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{4.086017in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{4.100167in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.106260in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.111112in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.138171in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.155404in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.188055in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.171340in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.206156in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.221560in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.257123in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.276634in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.269759in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.290405in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.300572in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.293026in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.339386in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.324849in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.312694in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.357309in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.355048in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.371503in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.399199in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.401272in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.407720in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.412988in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.415042in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.415042in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.419660in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.420809in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.404629in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.383382in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.383963in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.392821in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.331756in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.370237in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.353557in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.325606in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.319052in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.306430in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.315540in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.283558in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.262893in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.252211in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.225458in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.238411in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.212998in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.185585in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.204810in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.176366in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.139237in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{4.156797in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{4.161993in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{4.158418in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{4.106606in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{4.107453in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{4.079568in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{4.090949in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{4.078103in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{4.068779in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{4.014482in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{4.033722in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{4.041120in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{4.000630in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.994656in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.984572in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.962208in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.907570in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.976024in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.933214in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.906335in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.901263in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.882851in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.896588in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.839202in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.869339in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.818722in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.798395in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.810702in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.770496in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.760317in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.759110in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.724958in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.725247in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.706469in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.707879in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.686211in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.673660in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.636299in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.647216in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.646166in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.634471in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.622346in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.604035in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.585634in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.585725in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.583985in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.545477in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.537386in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.527436in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.497858in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.484159in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.474399in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.455868in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.466474in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{3.464071in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.469308in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.460937in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.423376in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.398641in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.384218in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.366630in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.359246in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{3.354819in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.351047in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.349286in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{3.345835in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{3.343892in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{3.342995in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{3.341477in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{3.340770in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{3.340195in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{3.339068in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{3.338559in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{3.337649in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{3.336769in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{3.336228in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{3.335636in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{3.334997in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{3.334546in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{3.333989in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{3.333384in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.332670in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.332053in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{3.331700in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{3.331009in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{3.330511in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{3.330038in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{3.329225in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{3.328787in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{3.328338in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{3.327861in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.327104in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{3.326651in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{3.326015in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{3.325359in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{3.324654in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{3.324507in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{3.323872in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{3.323154in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{3.322546in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{3.321793in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{3.321651in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.321110in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.320885in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{3.320759in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{3.320269in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{3.319933in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{3.319623in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{3.319318in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{3.319003in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{3.318639in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{3.318321in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{3.318117in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{3.317786in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{3.317397in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{3.317421in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.317465in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{3.317069in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{3.316703in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{3.316617in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.316533in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{3.316195in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{3.315847in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{3.315568in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{3.315333in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{3.315115in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{3.314978in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{3.314845in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.314839in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{3.315041in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{3.315235in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{3.314797in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.314388in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{3.313993in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{3.314099in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{3.314233in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.314363in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{3.314465in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{3.314324in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{3.314189in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.314057in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{3.313931in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{3.313836in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{3.313759in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.313684in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{3.313612in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.313542in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{3.313501in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{3.313499in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{3.313498in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{3.313496in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{3.313495in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{3.313494in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{3.313492in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{3.313452in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{3.313413in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{3.313374in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{3.313337in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{3.313301in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{3.313267in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{3.313233in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{3.313201in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{3.313105in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{3.312982in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{3.312862in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{3.312748in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{3.312636in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{3.312529in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{3.312426in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{3.312325in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{3.312229in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{3.312135in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{3.312045in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.311958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{3.185055in}}{\pgfqpoint{2.985420in}{4.667985in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.326542in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.323387in}}%
\pgfpathlineto{\pgfqpoint{0.824439in}{3.323379in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{3.323371in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{3.323362in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{3.323354in}}%
\pgfpathlineto{\pgfqpoint{0.868095in}{3.323347in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{0.889923in}{3.323299in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{3.323245in}}%
\pgfpathlineto{\pgfqpoint{0.911751in}{3.323186in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{3.323125in}}%
\pgfpathlineto{\pgfqpoint{0.933579in}{3.323062in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.322996in}}%
\pgfpathlineto{\pgfqpoint{0.955407in}{3.322927in}}%
\pgfpathlineto{\pgfqpoint{0.966321in}{3.322856in}}%
\pgfpathlineto{\pgfqpoint{0.977235in}{3.322783in}}%
\pgfpathlineto{\pgfqpoint{0.988149in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{0.999063in}{3.322629in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{3.322548in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{3.322464in}}%
\pgfpathlineto{\pgfqpoint{1.031806in}{3.322379in}}%
\pgfpathlineto{\pgfqpoint{1.042720in}{3.322290in}}%
\pgfpathlineto{\pgfqpoint{1.053634in}{3.322199in}}%
\pgfpathlineto{\pgfqpoint{1.064548in}{3.322106in}}%
\pgfpathlineto{\pgfqpoint{1.075462in}{3.322009in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{3.321909in}}%
\pgfpathlineto{\pgfqpoint{1.097290in}{3.321777in}}%
\pgfpathlineto{\pgfqpoint{1.108204in}{3.321626in}}%
\pgfpathlineto{\pgfqpoint{1.119118in}{3.321470in}}%
\pgfpathlineto{\pgfqpoint{1.130032in}{3.321305in}}%
\pgfpathlineto{\pgfqpoint{1.140946in}{3.321136in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{3.320963in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{3.320786in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{3.320606in}}%
\pgfpathlineto{\pgfqpoint{1.184602in}{3.320422in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{3.320233in}}%
\pgfpathlineto{\pgfqpoint{1.206430in}{3.320041in}}%
\pgfpathlineto{\pgfqpoint{1.217344in}{3.319844in}}%
\pgfpathlineto{\pgfqpoint{1.228258in}{3.319644in}}%
\pgfpathlineto{\pgfqpoint{1.239172in}{3.319434in}}%
\pgfpathlineto{\pgfqpoint{1.250087in}{3.319125in}}%
\pgfpathlineto{\pgfqpoint{1.261001in}{3.318802in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{3.318471in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{3.318120in}}%
\pgfpathlineto{\pgfqpoint{1.293743in}{3.317761in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{3.317396in}}%
\pgfpathlineto{\pgfqpoint{1.315571in}{3.317023in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{3.316642in}}%
\pgfpathlineto{\pgfqpoint{1.337399in}{3.316254in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{3.315858in}}%
\pgfpathlineto{\pgfqpoint{1.359227in}{3.315417in}}%
\pgfpathlineto{\pgfqpoint{1.370141in}{3.314472in}}%
\pgfpathlineto{\pgfqpoint{1.381055in}{3.313461in}}%
\pgfpathlineto{\pgfqpoint{1.391969in}{3.312409in}}%
\pgfpathlineto{\pgfqpoint{1.402883in}{3.311193in}}%
\pgfpathlineto{\pgfqpoint{1.413797in}{3.309954in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{3.308690in}}%
\pgfpathlineto{\pgfqpoint{1.435625in}{3.307401in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{3.306086in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{3.304685in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{3.301965in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.298599in}}%
\pgfpathlineto{\pgfqpoint{1.490196in}{3.295010in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{3.290884in}}%
\pgfpathlineto{\pgfqpoint{1.512024in}{3.286669in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{3.282366in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{3.277974in}}%
\pgfpathlineto{\pgfqpoint{1.544766in}{3.273463in}}%
\pgfpathlineto{\pgfqpoint{1.555680in}{3.271028in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{3.268637in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{3.265597in}}%
\pgfpathlineto{\pgfqpoint{1.588422in}{3.262394in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{3.259035in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{3.255501in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{3.251339in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{3.245938in}}%
\pgfpathlineto{\pgfqpoint{1.642992in}{3.240215in}}%
\pgfpathlineto{\pgfqpoint{1.653906in}{3.234098in}}%
\pgfpathlineto{\pgfqpoint{1.664820in}{3.227841in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{3.221227in}}%
\pgfpathlineto{\pgfqpoint{1.686648in}{3.214349in}}%
\pgfpathlineto{\pgfqpoint{1.697562in}{3.207942in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{3.201849in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{3.195639in}}%
\pgfpathlineto{\pgfqpoint{1.730305in}{3.190212in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{3.188926in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{3.187839in}}%
\pgfpathlineto{\pgfqpoint{1.763047in}{3.187514in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{3.186599in}}%
\pgfpathlineto{\pgfqpoint{1.784875in}{3.185055in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{1.806703in}{3.201249in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{3.221363in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{3.241469in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{3.263273in}}%
\pgfpathlineto{\pgfqpoint{1.850359in}{3.287210in}}%
\pgfpathlineto{\pgfqpoint{1.861273in}{3.307448in}}%
\pgfpathlineto{\pgfqpoint{1.872187in}{3.325377in}}%
\pgfpathlineto{\pgfqpoint{1.883101in}{3.347827in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{3.369673in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{3.380412in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{3.390325in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{3.398613in}}%
\pgfpathlineto{\pgfqpoint{1.937672in}{3.405894in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{3.411886in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{3.415996in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{3.419732in}}%
\pgfpathlineto{\pgfqpoint{1.981328in}{3.422880in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{3.426160in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{3.430577in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{3.434812in}}%
\pgfpathlineto{\pgfqpoint{2.024984in}{3.439384in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{3.443233in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{3.446018in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{3.448412in}}%
\pgfpathlineto{\pgfqpoint{2.068640in}{3.451472in}}%
\pgfpathlineto{\pgfqpoint{2.079554in}{3.454328in}}%
\pgfpathlineto{\pgfqpoint{2.090468in}{3.458465in}}%
\pgfpathlineto{\pgfqpoint{2.101382in}{3.463803in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{3.468885in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{3.475301in}}%
\pgfpathlineto{\pgfqpoint{2.134124in}{3.481880in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{3.485586in}}%
\pgfpathlineto{\pgfqpoint{2.155952in}{3.485824in}}%
\pgfpathlineto{\pgfqpoint{2.166867in}{3.487703in}}%
\pgfpathlineto{\pgfqpoint{2.177781in}{3.494384in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{3.508449in}}%
\pgfpathlineto{\pgfqpoint{2.199609in}{3.522959in}}%
\pgfpathlineto{\pgfqpoint{2.210523in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{2.221437in}{3.597796in}}%
\pgfpathlineto{\pgfqpoint{2.232351in}{3.614445in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{3.635073in}}%
\pgfpathlineto{\pgfqpoint{2.254179in}{3.652103in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{3.668269in}}%
\pgfpathlineto{\pgfqpoint{2.276007in}{3.688253in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{3.707206in}}%
\pgfpathlineto{\pgfqpoint{2.297835in}{3.729566in}}%
\pgfpathlineto{\pgfqpoint{2.308749in}{3.748099in}}%
\pgfpathlineto{\pgfqpoint{2.319663in}{3.775717in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{3.813576in}}%
\pgfpathlineto{\pgfqpoint{2.341491in}{3.864320in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{3.897162in}}%
\pgfpathlineto{\pgfqpoint{2.363319in}{3.924445in}}%
\pgfpathlineto{\pgfqpoint{2.374233in}{3.969713in}}%
\pgfpathlineto{\pgfqpoint{2.385147in}{3.996506in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{4.016856in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{4.054097in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{4.078140in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{4.093299in}}%
\pgfpathlineto{\pgfqpoint{2.439718in}{4.128358in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{4.145135in}}%
\pgfpathlineto{\pgfqpoint{2.461546in}{4.163320in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{4.163462in}}%
\pgfpathlineto{\pgfqpoint{2.483374in}{4.184506in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{4.204428in}}%
\pgfpathlineto{\pgfqpoint{2.505202in}{4.206123in}}%
\pgfpathlineto{\pgfqpoint{2.516116in}{4.217571in}}%
\pgfpathlineto{\pgfqpoint{2.527030in}{4.231422in}}%
\pgfpathlineto{\pgfqpoint{2.537944in}{4.240810in}}%
\pgfpathlineto{\pgfqpoint{2.548858in}{4.249274in}}%
\pgfpathlineto{\pgfqpoint{2.559772in}{4.237828in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{4.257108in}}%
\pgfpathlineto{\pgfqpoint{2.581600in}{4.303334in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{4.299870in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{4.304649in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{4.293377in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{4.312574in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{4.339146in}}%
\pgfpathlineto{\pgfqpoint{2.647085in}{4.343417in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{4.328258in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.314596in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{4.336093in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{4.344302in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{4.351017in}}%
\pgfpathlineto{\pgfqpoint{2.712569in}{4.337867in}}%
\pgfpathlineto{\pgfqpoint{2.723483in}{4.335233in}}%
\pgfpathlineto{\pgfqpoint{2.734397in}{4.354949in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{4.363894in}}%
\pgfpathlineto{\pgfqpoint{2.756225in}{4.367404in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{4.406570in}}%
\pgfpathlineto{\pgfqpoint{2.778053in}{4.364500in}}%
\pgfpathlineto{\pgfqpoint{2.788967in}{4.406363in}}%
\pgfpathlineto{\pgfqpoint{2.799881in}{4.385259in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{4.392626in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{4.415270in}}%
\pgfpathlineto{\pgfqpoint{2.832623in}{4.372627in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{4.369841in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{4.426642in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{4.417595in}}%
\pgfpathlineto{\pgfqpoint{2.876280in}{4.425162in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{4.393132in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{4.426768in}}%
\pgfpathlineto{\pgfqpoint{2.909022in}{4.424243in}}%
\pgfpathlineto{\pgfqpoint{2.919936in}{4.412424in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{4.430672in}}%
\pgfpathlineto{\pgfqpoint{2.941764in}{4.431159in}}%
\pgfpathlineto{\pgfqpoint{2.952678in}{4.425047in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{4.425842in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{4.460658in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{4.416555in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{4.652596in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{4.652596in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{4.667985in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{4.639747in}}%
\pgfpathlineto{\pgfqpoint{2.952678in}{4.638960in}}%
\pgfpathlineto{\pgfqpoint{2.941764in}{4.630944in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{4.628987in}}%
\pgfpathlineto{\pgfqpoint{2.919936in}{4.622188in}}%
\pgfpathlineto{\pgfqpoint{2.909022in}{4.604628in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{4.640316in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{4.633711in}}%
\pgfpathlineto{\pgfqpoint{2.876280in}{4.610681in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{4.613467in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{4.608113in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{4.608748in}}%
\pgfpathlineto{\pgfqpoint{2.832623in}{4.605148in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{4.603854in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{4.581931in}}%
\pgfpathlineto{\pgfqpoint{2.799881in}{4.572000in}}%
\pgfpathlineto{\pgfqpoint{2.788967in}{4.601710in}}%
\pgfpathlineto{\pgfqpoint{2.778053in}{4.583045in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{4.568076in}}%
\pgfpathlineto{\pgfqpoint{2.756225in}{4.560577in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{4.585503in}}%
\pgfpathlineto{\pgfqpoint{2.734397in}{4.554218in}}%
\pgfpathlineto{\pgfqpoint{2.723483in}{4.566938in}}%
\pgfpathlineto{\pgfqpoint{2.712569in}{4.530601in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{4.557271in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{4.566634in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{4.549829in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.532075in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{4.541768in}}%
\pgfpathlineto{\pgfqpoint{2.647085in}{4.545196in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{4.527802in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{4.520152in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{4.518466in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{4.498000in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{4.479574in}}%
\pgfpathlineto{\pgfqpoint{2.581600in}{4.527568in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{4.500053in}}%
\pgfpathlineto{\pgfqpoint{2.559772in}{4.485044in}}%
\pgfpathlineto{\pgfqpoint{2.548858in}{4.472856in}}%
\pgfpathlineto{\pgfqpoint{2.537944in}{4.466019in}}%
\pgfpathlineto{\pgfqpoint{2.527030in}{4.453701in}}%
\pgfpathlineto{\pgfqpoint{2.516116in}{4.446176in}}%
\pgfpathlineto{\pgfqpoint{2.505202in}{4.433578in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.483374in}{4.408935in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{4.393985in}}%
\pgfpathlineto{\pgfqpoint{2.461546in}{4.384249in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{4.363618in}}%
\pgfpathlineto{\pgfqpoint{2.439718in}{4.384925in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{4.378386in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{4.344666in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{4.332729in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{4.314285in}}%
\pgfpathlineto{\pgfqpoint{2.385147in}{4.285157in}}%
\pgfpathlineto{\pgfqpoint{2.374233in}{4.272558in}}%
\pgfpathlineto{\pgfqpoint{2.363319in}{4.266423in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{4.246152in}}%
\pgfpathlineto{\pgfqpoint{2.341491in}{4.222882in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{4.212907in}}%
\pgfpathlineto{\pgfqpoint{2.319663in}{4.205721in}}%
\pgfpathlineto{\pgfqpoint{2.308749in}{4.194466in}}%
\pgfpathlineto{\pgfqpoint{2.297835in}{4.183428in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{4.154449in}}%
\pgfpathlineto{\pgfqpoint{2.276007in}{4.123735in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{4.092963in}}%
\pgfpathlineto{\pgfqpoint{2.254179in}{4.057838in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{4.020551in}}%
\pgfpathlineto{\pgfqpoint{2.232351in}{3.992916in}}%
\pgfpathlineto{\pgfqpoint{2.221437in}{3.985239in}}%
\pgfpathlineto{\pgfqpoint{2.210523in}{3.984499in}}%
\pgfpathlineto{\pgfqpoint{2.199609in}{3.981988in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{3.972476in}}%
\pgfpathlineto{\pgfqpoint{2.177781in}{3.946915in}}%
\pgfpathlineto{\pgfqpoint{2.166867in}{3.918476in}}%
\pgfpathlineto{\pgfqpoint{2.155952in}{3.914197in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{3.915686in}}%
\pgfpathlineto{\pgfqpoint{2.134124in}{3.901313in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{3.879305in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{3.861567in}}%
\pgfpathlineto{\pgfqpoint{2.101382in}{3.848230in}}%
\pgfpathlineto{\pgfqpoint{2.090468in}{3.833735in}}%
\pgfpathlineto{\pgfqpoint{2.079554in}{3.811225in}}%
\pgfpathlineto{\pgfqpoint{2.068640in}{3.787235in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{3.764107in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{3.747601in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{3.731324in}}%
\pgfpathlineto{\pgfqpoint{2.024984in}{3.714134in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{3.691090in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{3.670006in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{3.651367in}}%
\pgfpathlineto{\pgfqpoint{1.981328in}{3.640090in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{3.629563in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{3.619601in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{3.609580in}}%
\pgfpathlineto{\pgfqpoint{1.937672in}{3.596128in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{3.583632in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{3.568906in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{3.551621in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{3.534915in}}%
\pgfpathlineto{\pgfqpoint{1.883101in}{3.521194in}}%
\pgfpathlineto{\pgfqpoint{1.872187in}{3.483047in}}%
\pgfpathlineto{\pgfqpoint{1.861273in}{3.442113in}}%
\pgfpathlineto{\pgfqpoint{1.850359in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{3.371992in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{3.358330in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{3.348131in}}%
\pgfpathlineto{\pgfqpoint{1.806703in}{3.338555in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{3.328062in}}%
\pgfpathlineto{\pgfqpoint{1.784875in}{3.323385in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{3.317338in}}%
\pgfpathlineto{\pgfqpoint{1.763047in}{3.309480in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{3.302728in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{3.297193in}}%
\pgfpathlineto{\pgfqpoint{1.730305in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{3.297246in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{3.301748in}}%
\pgfpathlineto{\pgfqpoint{1.697562in}{3.306188in}}%
\pgfpathlineto{\pgfqpoint{1.686648in}{3.310593in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{3.313113in}}%
\pgfpathlineto{\pgfqpoint{1.664820in}{3.314730in}}%
\pgfpathlineto{\pgfqpoint{1.653906in}{3.315973in}}%
\pgfpathlineto{\pgfqpoint{1.642992in}{3.317211in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{3.318410in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{3.319526in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{3.320532in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{3.321431in}}%
\pgfpathlineto{\pgfqpoint{1.588422in}{3.322361in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{3.323364in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{3.324444in}}%
\pgfpathlineto{\pgfqpoint{1.555680in}{3.325317in}}%
\pgfpathlineto{\pgfqpoint{1.544766in}{3.326231in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{3.327213in}}%
\pgfpathlineto{\pgfqpoint{1.512024in}{3.327669in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{3.328120in}}%
\pgfpathlineto{\pgfqpoint{1.490196in}{3.328570in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.328646in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{3.328636in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{3.328740in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{3.328896in}}%
\pgfpathlineto{\pgfqpoint{1.435625in}{3.328938in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{3.328980in}}%
\pgfpathlineto{\pgfqpoint{1.413797in}{3.329021in}}%
\pgfpathlineto{\pgfqpoint{1.402883in}{3.329061in}}%
\pgfpathlineto{\pgfqpoint{1.391969in}{3.329101in}}%
\pgfpathlineto{\pgfqpoint{1.381055in}{3.329069in}}%
\pgfpathlineto{\pgfqpoint{1.370141in}{3.329037in}}%
\pgfpathlineto{\pgfqpoint{1.359227in}{3.329042in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{3.329069in}}%
\pgfpathlineto{\pgfqpoint{1.337399in}{3.329009in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{3.328950in}}%
\pgfpathlineto{\pgfqpoint{1.315571in}{3.328892in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{1.293743in}{3.328781in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{3.328727in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{3.328674in}}%
\pgfpathlineto{\pgfqpoint{1.261001in}{3.328618in}}%
\pgfpathlineto{\pgfqpoint{1.250087in}{3.328558in}}%
\pgfpathlineto{\pgfqpoint{1.239172in}{3.328469in}}%
\pgfpathlineto{\pgfqpoint{1.228258in}{3.328391in}}%
\pgfpathlineto{\pgfqpoint{1.217344in}{3.328304in}}%
\pgfpathlineto{\pgfqpoint{1.206430in}{3.328219in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{3.328137in}}%
\pgfpathlineto{\pgfqpoint{1.184602in}{3.328056in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{3.327977in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{3.327900in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{3.327825in}}%
\pgfpathlineto{\pgfqpoint{1.140946in}{3.327751in}}%
\pgfpathlineto{\pgfqpoint{1.130032in}{3.327680in}}%
\pgfpathlineto{\pgfqpoint{1.119118in}{3.327610in}}%
\pgfpathlineto{\pgfqpoint{1.108204in}{3.327539in}}%
\pgfpathlineto{\pgfqpoint{1.097290in}{3.327469in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{3.327407in}}%
\pgfpathlineto{\pgfqpoint{1.075462in}{3.327360in}}%
\pgfpathlineto{\pgfqpoint{1.064548in}{3.327313in}}%
\pgfpathlineto{\pgfqpoint{1.053634in}{3.327267in}}%
\pgfpathlineto{\pgfqpoint{1.042720in}{3.327222in}}%
\pgfpathlineto{\pgfqpoint{1.031806in}{3.327180in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{3.327138in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{3.327099in}}%
\pgfpathlineto{\pgfqpoint{0.999063in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{0.988149in}{3.327025in}}%
\pgfpathlineto{\pgfqpoint{0.977235in}{3.326990in}}%
\pgfpathlineto{\pgfqpoint{0.966321in}{3.326958in}}%
\pgfpathlineto{\pgfqpoint{0.955407in}{3.326926in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.326897in}}%
\pgfpathlineto{\pgfqpoint{0.933579in}{3.326869in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{3.326843in}}%
\pgfpathlineto{\pgfqpoint{0.911751in}{3.326819in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{3.326796in}}%
\pgfpathlineto{\pgfqpoint{0.889923in}{3.326769in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{3.326714in}}%
\pgfpathlineto{\pgfqpoint{0.868095in}{3.326667in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{3.326633in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{3.326609in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{3.326586in}}%
\pgfpathlineto{\pgfqpoint{0.824439in}{3.326564in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{3.326542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813519in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{0.813519in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813519in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094513in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{2.094513in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094513in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375506in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{3.375506in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375506in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656500in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656500in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689378in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754904in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199137in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424708in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584754in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708895in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810326in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896084in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970372in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035898in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480130in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705702in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865748in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989889in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091319in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177078in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251365in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316891in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761124in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986695in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146741in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270882in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372313in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458071in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532359in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597885in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{3.335212in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.335212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621376in}{3.335212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248112in, y=3.250794in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{3.882496in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.882496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621376in}{3.882496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248112in, y=3.798077in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{4.429779in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{4.429779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621376in}{4.429779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248112in, y=4.345361in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{4.977063in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{4.977063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621376in}{4.977063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248112in, y=4.892645in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 6k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.310139in}}%
\pgfpathlineto{\pgfqpoint{1.535812in}{3.314877in}}%
\pgfpathlineto{\pgfqpoint{1.934970in}{3.320414in}}%
\pgfpathlineto{\pgfqpoint{2.144053in}{3.324602in}}%
\pgfpathlineto{\pgfqpoint{2.638249in}{3.337600in}}%
\pgfpathlineto{\pgfqpoint{2.809317in}{3.345770in}}%
\pgfpathlineto{\pgfqpoint{2.847333in}{3.349547in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{3.351138in}}%
\pgfpathlineto{\pgfqpoint{2.904355in}{3.357971in}}%
\pgfpathlineto{\pgfqpoint{2.923363in}{3.363644in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{3.381915in}}%
\pgfpathlineto{\pgfqpoint{2.980385in}{3.388883in}}%
\pgfpathlineto{\pgfqpoint{2.999393in}{3.403382in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{3.415133in}}%
\pgfpathlineto{\pgfqpoint{3.037408in}{3.435915in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{3.456414in}}%
\pgfpathlineto{\pgfqpoint{3.094431in}{3.488050in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{3.484838in}}%
\pgfpathlineto{\pgfqpoint{3.132446in}{3.506676in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{3.518847in}}%
\pgfpathlineto{\pgfqpoint{3.170461in}{3.510239in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{3.542040in}}%
\pgfpathlineto{\pgfqpoint{3.208476in}{3.530809in}}%
\pgfpathlineto{\pgfqpoint{3.227484in}{3.549207in}}%
\pgfpathlineto{\pgfqpoint{3.284506in}{3.579883in}}%
\pgfpathlineto{\pgfqpoint{3.322521in}{3.582137in}}%
\pgfpathlineto{\pgfqpoint{3.341529in}{3.590990in}}%
\pgfpathlineto{\pgfqpoint{3.360536in}{3.613318in}}%
\pgfpathlineto{\pgfqpoint{3.379544in}{3.629765in}}%
\pgfpathlineto{\pgfqpoint{3.398552in}{3.631015in}}%
\pgfpathlineto{\pgfqpoint{3.417559in}{3.635450in}}%
\pgfpathlineto{\pgfqpoint{3.436567in}{3.650943in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{3.682394in}}%
\pgfpathlineto{\pgfqpoint{3.474582in}{3.688006in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{3.704452in}}%
\pgfpathlineto{\pgfqpoint{3.512597in}{3.706986in}}%
\pgfpathlineto{\pgfqpoint{3.531604in}{3.722595in}}%
\pgfpathlineto{\pgfqpoint{3.550612in}{3.759342in}}%
\pgfpathlineto{\pgfqpoint{3.569619in}{3.756521in}}%
\pgfpathlineto{\pgfqpoint{3.588627in}{3.778452in}}%
\pgfpathlineto{\pgfqpoint{3.607635in}{3.797040in}}%
\pgfpathlineto{\pgfqpoint{3.626642in}{3.848822in}}%
\pgfpathlineto{\pgfqpoint{3.645650in}{3.867526in}}%
\pgfpathlineto{\pgfqpoint{3.664657in}{3.872869in}}%
\pgfpathlineto{\pgfqpoint{3.683665in}{3.915488in}}%
\pgfpathlineto{\pgfqpoint{3.702672in}{3.901137in}}%
\pgfpathlineto{\pgfqpoint{3.721680in}{3.920414in}}%
\pgfpathlineto{\pgfqpoint{3.740687in}{3.945122in}}%
\pgfpathlineto{\pgfqpoint{3.759695in}{3.965087in}}%
\pgfpathlineto{\pgfqpoint{3.778703in}{3.995933in}}%
\pgfpathlineto{\pgfqpoint{3.797710in}{4.011956in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{4.035332in}}%
\pgfpathlineto{\pgfqpoint{3.835725in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{4.056349in}}%
\pgfpathlineto{\pgfqpoint{3.873740in}{4.088334in}}%
\pgfpathlineto{\pgfqpoint{3.892748in}{4.104482in}}%
\pgfpathlineto{\pgfqpoint{3.911755in}{4.099895in}}%
\pgfpathlineto{\pgfqpoint{3.930763in}{4.116259in}}%
\pgfpathlineto{\pgfqpoint{3.949770in}{4.123789in}}%
\pgfpathlineto{\pgfqpoint{3.968778in}{4.138201in}}%
\pgfpathlineto{\pgfqpoint{3.987786in}{4.150225in}}%
\pgfpathlineto{\pgfqpoint{4.006793in}{4.163992in}}%
\pgfpathlineto{\pgfqpoint{4.025801in}{4.195655in}}%
\pgfpathlineto{\pgfqpoint{4.044808in}{4.184175in}}%
\pgfpathlineto{\pgfqpoint{4.063816in}{4.216982in}}%
\pgfpathlineto{\pgfqpoint{4.082823in}{4.171023in}}%
\pgfpathlineto{\pgfqpoint{4.101831in}{4.236570in}}%
\pgfpathlineto{\pgfqpoint{4.120838in}{4.229856in}}%
\pgfpathlineto{\pgfqpoint{4.139846in}{4.270490in}}%
\pgfpathlineto{\pgfqpoint{4.158854in}{4.261260in}}%
\pgfpathlineto{\pgfqpoint{4.177861in}{4.274169in}}%
\pgfpathlineto{\pgfqpoint{4.196869in}{4.312575in}}%
\pgfpathlineto{\pgfqpoint{4.215876in}{4.332149in}}%
\pgfpathlineto{\pgfqpoint{4.234884in}{4.343871in}}%
\pgfpathlineto{\pgfqpoint{4.253891in}{4.332910in}}%
\pgfpathlineto{\pgfqpoint{4.272899in}{4.367372in}}%
\pgfpathlineto{\pgfqpoint{4.291906in}{4.354389in}}%
\pgfpathlineto{\pgfqpoint{4.310914in}{4.367359in}}%
\pgfpathlineto{\pgfqpoint{4.329922in}{4.361592in}}%
\pgfpathlineto{\pgfqpoint{4.348929in}{4.385606in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{4.372048in}}%
\pgfpathlineto{\pgfqpoint{4.386944in}{4.408391in}}%
\pgfpathlineto{\pgfqpoint{4.405952in}{4.423033in}}%
\pgfpathlineto{\pgfqpoint{4.424959in}{4.419923in}}%
\pgfpathlineto{\pgfqpoint{4.443967in}{4.397328in}}%
\pgfpathlineto{\pgfqpoint{4.462974in}{4.439463in}}%
\pgfpathlineto{\pgfqpoint{4.481982in}{4.439145in}}%
\pgfpathlineto{\pgfqpoint{4.500989in}{4.464423in}}%
\pgfpathlineto{\pgfqpoint{4.519997in}{4.481595in}}%
\pgfpathlineto{\pgfqpoint{4.539005in}{4.434679in}}%
\pgfpathlineto{\pgfqpoint{4.558012in}{4.479601in}}%
\pgfpathlineto{\pgfqpoint{4.577020in}{4.519605in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{4.505560in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{4.505560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.308506in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{3.311280in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{3.312366in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.313202in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.314876in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.314994in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.316418in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{3.336574in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{3.342813in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.353167in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.353736in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.356186in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.358567in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.359992in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.362700in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.362726in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.371574in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.378159in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.416562in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.436936in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.450179in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.461296in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.475402in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.495904in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.519831in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.528482in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.558943in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.577824in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.580804in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.609497in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.634477in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.636355in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.653620in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.660803in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.696758in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.687873in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.713295in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.716608in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.734454in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.742515in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.754068in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.779368in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.765787in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.807527in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.785880in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.810243in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.819937in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.818004in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.826353in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.867014in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.871228in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.889071in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.884118in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.900716in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.914735in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.888225in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{3.903778in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.944291in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.945744in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.928962in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{3.966380in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{3.955884in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{3.981110in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{3.978431in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{3.997327in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{4.007606in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{3.994492in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{3.985147in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.023491in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.030388in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.063721in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.010830in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.063075in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.071884in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.097053in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.084153in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.102215in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.110285in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.126188in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.135525in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.119482in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.132812in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.142457in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.141487in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.167168in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.184303in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.222609in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.228623in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.231972in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.232599in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.232599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.306578in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.308883in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{3.311447in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{3.317099in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{3.319251in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.320278in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{3.322358in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{3.324615in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{3.336387in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{3.344270in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{3.348254in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.357019in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.368477in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.377218in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.402537in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.428156in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.436418in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.454462in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.446559in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.468956in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.469005in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.481637in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.492680in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.507233in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.534168in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.529138in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{3.536085in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.545917in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.575040in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.577265in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.605713in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.628456in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.600323in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.631719in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.626910in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.642463in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.632583in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.643857in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.652677in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.669505in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.707530in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.706008in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.719030in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.717286in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.735341in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.740809in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.759188in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.782375in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.786688in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.803394in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.809008in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.811961in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.812551in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.848251in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.861604in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.879742in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.904391in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{3.940964in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{3.940773in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{3.955377in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{3.945924in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{4.008470in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{4.009570in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{4.018958in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{4.072671in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.085271in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.088433in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.113840in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.145816in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.145335in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.171681in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.203628in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.205981in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.244665in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.302851in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.300965in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.320646in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.337142in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.373049in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.382709in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.406230in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.436914in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.427706in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.461635in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.487409in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.492433in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.487994in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.487994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.309017in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{3.311989in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{3.312317in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{3.316311in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.330972in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{3.341039in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{3.345441in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{3.350266in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{3.358947in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{3.365063in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{3.377419in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{3.391097in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.408888in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.431941in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{3.444687in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{3.445363in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{3.448197in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{3.446403in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{3.462080in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{3.486423in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{3.506282in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{3.515109in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{3.526562in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{3.554642in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{3.559880in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{3.562984in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{3.595320in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.605065in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{3.623658in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{3.630603in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{3.635297in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{3.657267in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{3.676075in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{3.698254in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{3.695822in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{3.721721in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{3.722363in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{3.725809in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{3.755886in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{3.761538in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{3.787592in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{3.786790in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{3.798491in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{3.832736in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{3.827759in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{3.854233in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{3.856386in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{3.862468in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{3.873154in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{3.899129in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{3.922195in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{3.888406in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{3.937564in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{3.958024in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{3.960388in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{3.964555in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{4.000703in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{3.992890in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{3.981276in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{4.032875in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{4.034283in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{4.054695in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{4.048057in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{4.078484in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{4.081614in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{4.110917in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{4.124005in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{4.128482in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{4.122748in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{4.143739in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{4.171490in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{4.170494in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{4.200526in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{4.204875in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{4.215807in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.236885in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{4.260008in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{4.280096in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{4.292650in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{4.298418in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{4.309812in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{4.309316in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{4.346471in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{4.347543in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{4.322225in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{4.375065in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.369506in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{4.377442in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{4.401914in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{4.411040in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{4.413690in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.414015in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{4.414015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{3.324965in}}%
\pgfpathlineto{\pgfqpoint{1.206430in}{3.324130in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{3.322463in}}%
\pgfpathlineto{\pgfqpoint{1.391969in}{3.320755in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{3.315301in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{1.557853in}{3.297848in}}%
\pgfpathmoveto{\pgfqpoint{1.827053in}{3.297848in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{3.299899in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{3.317632in}}%
\pgfpathlineto{\pgfqpoint{1.872187in}{3.404212in}}%
\pgfpathlineto{\pgfqpoint{1.883101in}{3.434511in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{3.452294in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{3.479616in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{3.491123in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{3.510733in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{3.538764in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{3.562951in}}%
\pgfpathlineto{\pgfqpoint{2.024984in}{3.576759in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{3.596810in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{3.606260in}}%
\pgfpathlineto{\pgfqpoint{2.090468in}{3.646100in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{3.677303in}}%
\pgfpathlineto{\pgfqpoint{2.134124in}{3.691597in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{3.700636in}}%
\pgfpathlineto{\pgfqpoint{2.155952in}{3.700010in}}%
\pgfpathlineto{\pgfqpoint{2.166867in}{3.703090in}}%
\pgfpathlineto{\pgfqpoint{2.177781in}{3.720649in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{3.740463in}}%
\pgfpathlineto{\pgfqpoint{2.199609in}{3.752473in}}%
\pgfpathlineto{\pgfqpoint{2.221437in}{3.791518in}}%
\pgfpathlineto{\pgfqpoint{2.232351in}{3.803680in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{3.827812in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{3.880616in}}%
\pgfpathlineto{\pgfqpoint{2.297835in}{3.956497in}}%
\pgfpathlineto{\pgfqpoint{2.308749in}{3.971283in}}%
\pgfpathlineto{\pgfqpoint{2.319663in}{3.990719in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{4.013242in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{4.071657in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{4.165570in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{4.193413in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{4.211403in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{4.235842in}}%
\pgfpathlineto{\pgfqpoint{2.439718in}{4.256641in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{4.254377in}}%
\pgfpathlineto{\pgfqpoint{2.461546in}{4.273785in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{4.278724in}}%
\pgfpathlineto{\pgfqpoint{2.483374in}{4.296721in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{4.324747in}}%
\pgfpathlineto{\pgfqpoint{2.505202in}{4.319851in}}%
\pgfpathlineto{\pgfqpoint{2.527030in}{4.342561in}}%
\pgfpathlineto{\pgfqpoint{2.537944in}{4.353415in}}%
\pgfpathlineto{\pgfqpoint{2.548858in}{4.361065in}}%
\pgfpathlineto{\pgfqpoint{2.559772in}{4.361436in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{4.378580in}}%
\pgfpathlineto{\pgfqpoint{2.581600in}{4.415451in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{4.389722in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{4.401325in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{4.405922in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{4.416363in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{4.433474in}}%
\pgfpathlineto{\pgfqpoint{2.647085in}{4.444307in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{4.435013in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{4.423336in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{4.442961in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{4.455468in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{4.454144in}}%
\pgfpathlineto{\pgfqpoint{2.712569in}{4.434234in}}%
\pgfpathlineto{\pgfqpoint{2.723483in}{4.451086in}}%
\pgfpathlineto{\pgfqpoint{2.734397in}{4.454584in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{4.474699in}}%
\pgfpathlineto{\pgfqpoint{2.756225in}{4.463990in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{4.487323in}}%
\pgfpathlineto{\pgfqpoint{2.778053in}{4.473772in}}%
\pgfpathlineto{\pgfqpoint{2.788967in}{4.504036in}}%
\pgfpathlineto{\pgfqpoint{2.799881in}{4.478630in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{4.487278in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{4.509562in}}%
\pgfpathlineto{\pgfqpoint{2.832623in}{4.488887in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{4.489294in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{4.517378in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{4.515531in}}%
\pgfpathlineto{\pgfqpoint{2.876280in}{4.517922in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{4.513421in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{4.533542in}}%
\pgfpathlineto{\pgfqpoint{2.909022in}{4.514435in}}%
\pgfpathlineto{\pgfqpoint{2.919936in}{4.517306in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{4.529829in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{4.532794in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{4.564321in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{4.534576in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{4.534576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{0.621376in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848649in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.307848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735012in,y=5.334038in,,base]{\color{textcolor}\fontsize{19.200000}{23.040000}\selectfont AntSafe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{5.482739in}{5.250705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{3.253524in}}{\pgfqpoint{9.517863in}{4.918246in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{3.329567in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.253761in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.253724in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.253686in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.253647in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.253607in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.253566in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.253524in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.253555in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.254009in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.254474in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.254952in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.255443in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.255948in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.256466in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.256997in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.257544in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.258105in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.258681in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.259580in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.261089in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.262639in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.264231in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.265866in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.267545in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.269269in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.271040in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.272859in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.273156in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.273405in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.273661in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.274194in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.274471in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.274858in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.276027in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.277228in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.278461in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.279727in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.281028in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.282244in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.283247in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.284277in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.285335in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.286422in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.287734in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.289517in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.291349in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.293230in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.295162in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.296566in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.297935in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.299342in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.300786in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.303882in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.307179in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.310566in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.312219in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.310521in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.308777in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.307582in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.312899in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.318359in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.323109in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.317729in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.312204in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.310401in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.317938in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.325679in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.329199in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.330922in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.332806in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.335038in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.337334in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.340516in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.343787in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.345886in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.347826in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.352380in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.357608in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.361076in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.364412in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.367734in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.370976in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.373938in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.382625in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.394033in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.394157in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.393122in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.391334in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.397735in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.402744in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.405020in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.401829in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.419145in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.425338in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.428177in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.433349in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.434535in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.442586in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.451666in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.461018in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.463778in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.461388in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.469070in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.484810in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.493984in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.493846in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.507959in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.511255in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.511712in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.523164in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.543002in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.548435in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.554776in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.555868in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.590520in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.598658in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.593122in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.627726in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.628812in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.632562in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.630112in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.651448in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.646953in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.662161in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.675947in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.681095in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.688291in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.697818in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.717029in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.718765in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.710332in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.731725in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.753268in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.761193in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.784415in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.791639in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.800085in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.828570in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{3.851603in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{3.890327in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{3.907456in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{3.930022in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{3.949312in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{3.981361in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{3.996204in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.018148in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.033096in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{4.057935in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.078006in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.114149in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.128032in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.156075in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.184192in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.204061in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.251752in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.253853in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.287978in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.303008in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.330271in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.311742in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.332716in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.345496in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.345067in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.336843in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.380804in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.422444in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.442042in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.437130in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.441916in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.435519in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.460355in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.458221in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.446830in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.441457in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.491792in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.458154in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.479810in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.524046in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.535938in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.553487in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.514102in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.549258in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.572330in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.570543in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.537040in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.538114in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.619805in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.639567in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.591595in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.630711in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.627125in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.639746in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.614744in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.633622in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.658808in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.678339in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.630201in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.629954in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.918246in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.918246in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.902335in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.889293in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.876909in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.862594in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.853474in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.849933in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.836806in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.818575in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.814859in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.788734in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.792514in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.784969in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.783670in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.749895in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.744805in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.753357in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.747442in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.729962in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.707809in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.718955in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.690082in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.696085in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.683282in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.663257in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.651037in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.660345in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.608895in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.622426in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.600949in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.586615in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.567924in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.514102in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.527708in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.497017in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.479541in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.465780in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.422465in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.401336in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.384546in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.343223in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.312528in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.279839in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.253949in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.209178in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.236929in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.159562in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.190745in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.146647in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.110118in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{4.125244in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.104235in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.088388in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{4.073627in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{4.054814in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{4.004252in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{3.992176in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{3.987793in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{3.975440in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{3.958217in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{3.906042in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.896342in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.899592in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.889903in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.861524in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.851425in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.845826in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.794061in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.791931in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.781517in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.768111in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.771458in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.747539in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.708132in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.690111in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.669887in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.655468in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.652098in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.640643in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.634597in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.634952in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.613584in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.612952in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.596563in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.597953in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.594654in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.583402in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.577863in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.570272in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.564433in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.554435in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.550747in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.544136in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.543314in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.541006in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.532892in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.526845in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.523842in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.512616in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.510233in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.518448in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.510814in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.497866in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.489337in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.484488in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.478539in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.474336in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.468737in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.462897in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.457437in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.460887in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.460416in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.455487in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.451785in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.447345in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.441395in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.437196in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.433843in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.434314in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.434819in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.433458in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.432386in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.432520in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.432041in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.428014in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.422263in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.420485in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.419677in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.419243in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.416504in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.408416in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.400540in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.398463in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.398746in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.399023in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.401328in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.403743in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.406095in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.402301in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.398053in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.393917in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.390889in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.388478in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.386130in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.383874in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.382092in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.380357in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.378667in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.377148in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.376671in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.376207in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.375755in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.375315in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.373102in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.370144in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.367263in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.361726in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.360362in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.359661in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.358978in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.357666in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.357035in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.356903in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.356837in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.356773in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.356711in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.356651in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.356592in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.356489in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.355089in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.353726in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.352399in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.351107in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.349848in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.348623in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.347430in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.346268in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.345095in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.343930in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.342796in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.341692in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.340617in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.339570in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.338551in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.337558in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.336592in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.335650in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.334734in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.333923in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.333148in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.332393in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.331658in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.330942in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.330245in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.329567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{3.263513in}}{\pgfqpoint{9.517863in}{4.403535in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{3.268014in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.263513in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.264367in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.265243in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.266142in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.267066in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.268015in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.268146in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.268170in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.268195in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.268220in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.268246in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.268273in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.268301in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.268329in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.268358in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.268388in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.269394in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.270720in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.272082in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.273481in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.274917in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.276392in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.277907in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.279463in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.281061in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.282702in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.284388in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.285709in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.287052in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.288432in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.289848in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.291303in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.292797in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.294331in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.295907in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.298291in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.299413in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.300564in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.301748in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.302962in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.304210in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.305629in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.307135in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.308257in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.307463in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.306647in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.305808in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.306756in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.307830in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.308933in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.310066in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.311230in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.315798in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.320738in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.324483in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.325943in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.327653in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.329615in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.331631in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.331074in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.332807in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.336653in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.340604in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.344661in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.345929in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.343266in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.340531in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.342912in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.347575in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.351451in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.356801in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.361801in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.366663in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.367806in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.368610in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.369256in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.369536in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.369823in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.377867in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.379082in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.383567in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.390171in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.396149in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.401384in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.404891in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.406116in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.413844in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.420155in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.427921in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.421885in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.435014in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.441672in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.447217in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.447616in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.448703in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.456558in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.463518in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.474240in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.487883in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.495630in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.502708in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.511460in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.526253in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.530743in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.545057in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.549021in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.550104in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.565272in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.583034in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.594390in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.600222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.606564in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.625621in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.641726in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.640858in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.663458in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.648534in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.675044in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.686854in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.689972in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.703386in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.725014in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.729469in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.753718in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.768512in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.783174in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.789501in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.840862in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.848841in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.836347in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.864712in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.846058in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.917018in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.913740in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.949940in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.963129in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.977734in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{4.024921in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{4.001076in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{4.021663in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{4.045829in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{4.082743in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{4.037420in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{4.106577in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{4.119332in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.149966in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.161596in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{4.188645in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.189369in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.195915in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.177203in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.186702in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.261007in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.262560in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.256900in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.281403in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.255913in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.285509in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.271236in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.298054in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.290599in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.322583in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.287579in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.303453in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.308841in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.310989in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.298799in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.343276in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.321244in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.299323in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.331649in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.314524in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.328978in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.319996in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.322087in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.341608in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.347843in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.345658in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.351936in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.352208in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.351851in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.357899in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.331777in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.372760in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.368588in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.348906in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.343396in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.337925in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.364665in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.368822in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.338053in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.362372in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.347341in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.369014in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.384462in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.365359in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.403535in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.403535in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.385381in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.380618in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.369906in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.391655in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.365877in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.374650in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.373700in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.356678in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.346766in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.351247in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.371837in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.379521in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.366643in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.366873in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.372167in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.367660in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.360527in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.362739in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.353405in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.356904in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.361425in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.343051in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.323865in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.353404in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.338532in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.335617in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.354146in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.326169in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.343766in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.301026in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.337529in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.329814in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.331302in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.299948in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.325919in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.316480in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.317743in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.274375in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.299192in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.318872in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.314944in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.295410in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.274047in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.291119in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.261644in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.276882in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.238091in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.257532in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.245594in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{4.190191in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.164545in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.151962in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{4.131322in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{4.107941in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{4.100924in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{4.098961in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{4.066902in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{4.033733in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{4.007282in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{4.033201in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.980664in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.964639in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.972645in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.966738in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.923501in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.940617in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.900501in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.879381in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.884175in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.855679in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.829769in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.831741in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.795478in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.784065in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.776500in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.765852in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.736781in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.723131in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.698865in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.696224in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.675897in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.678156in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.648109in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.648959in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.634120in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.620756in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.609929in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.601218in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.585716in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.567467in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.558649in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.554936in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.550669in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.531250in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.528313in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.511959in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.505049in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.502662in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.498151in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.483836in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.476854in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.466605in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.451825in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.457412in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.457748in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.446110in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.437953in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.437961in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.428189in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.427899in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.416899in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.412598in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.407215in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.404378in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.403508in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.401271in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.395310in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.381739in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.376634in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.375010in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.373428in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.373137in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.373439in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.372990in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.357067in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.352364in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.351753in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.352047in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.351544in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.349207in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.346932in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.348334in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.344348in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.340467in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.336688in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.333701in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.331828in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.332563in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.333278in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.331022in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.325811in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.323062in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.321678in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.320323in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.318906in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.317526in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.316182in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.314873in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.313576in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.311901in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.310270in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.308681in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.309031in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.309785in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.309876in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.308187in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.306542in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.304940in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.303380in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.301861in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.300382in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.298993in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.297711in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.296462in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.295246in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.294062in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.292909in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.291787in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.290694in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.289628in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.287484in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.286454in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.285451in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.284475in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.283524in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.282599in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.281697in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.280819in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.279965in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.279033in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.277795in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.276589in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.275415in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.274271in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.273158in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.272074in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.271018in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.269991in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.268122in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.268099in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.268077in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.268055in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.268034in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.268014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{3.293517in}}{\pgfqpoint{9.517863in}{4.567360in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{3.313234in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.302741in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.302234in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.301179in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.300630in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.300066in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.299486in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.298891in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.297653in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.297009in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.296347in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.295668in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.294970in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.294253in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.293517in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.294677in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.296443in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.298256in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.300119in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.302032in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.303996in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.306014in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.308085in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.310213in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.312398in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.314643in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.315093in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.315490in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.315898in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.316317in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.316747in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.317189in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.317643in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.318109in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.319957in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.322837in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.325795in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.328832in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.331952in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.334992in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.336490in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.337024in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.337208in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.337398in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.337593in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.337793in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.337998in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.339247in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.340588in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.341965in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.343380in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.344832in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.346498in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.348222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.349993in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.351811in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.353163in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.354047in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.354955in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.355887in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.357854in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.360708in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.363639in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.366649in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.365612in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.366626in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.368270in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.369958in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.372990in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.376677in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.380462in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.384672in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.389026in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.391795in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.391012in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.390209in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.393645in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.397663in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.398366in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.396971in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.397905in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.401520in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.405862in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.411119in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.415430in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.418826in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.423131in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.427934in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.430608in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.434001in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.439700in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.445538in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.451487in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.461144in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.465396in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.474364in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.479061in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.480556in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.481042in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.484501in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.492004in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.504671in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.507832in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.509026in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.511724in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.518206in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.527014in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.534829in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.544470in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.547842in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.552323in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.556442in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.558346in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.564413in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.570903in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.576575in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.579242in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.587327in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.591275in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.598037in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.598914in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.606210in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.607626in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.610479in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.607441in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.623602in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.619018in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.616939in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.628873in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.628185in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.632188in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.629591in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.637117in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.638700in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.645478in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{3.641298in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{3.640362in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{3.647507in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{3.647043in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{3.659553in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{3.656909in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{3.655873in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{3.666305in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{3.665921in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{3.666850in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{3.665950in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{3.683896in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{3.693755in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{3.701300in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{3.694370in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{3.701345in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{3.699405in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{3.698253in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{3.705763in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{3.710158in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{3.711770in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{3.714245in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{3.712540in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{3.722031in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{3.726863in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{3.728042in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{3.748316in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{3.749932in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{3.753342in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{3.764206in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{3.775315in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{3.800341in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{3.843668in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{3.889571in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{3.906373in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{3.960368in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.022110in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.021489in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.074150in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.064117in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.115952in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.138916in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.130596in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.170816in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.212263in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.234329in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.305228in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.343360in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.337799in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.361388in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.367564in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.354389in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.339934in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.336837in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.339276in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.356342in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.342619in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.367594in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.277246in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.308520in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.357906in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.357906in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.377903in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.517205in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.562779in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.567360in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.554154in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.504959in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.485095in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.472358in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.474903in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.434296in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.353895in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.369695in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.358498in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.339838in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.354858in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.335586in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.348429in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.323279in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.329542in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.333690in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.336852in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.343422in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.303887in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.292138in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.329815in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.318651in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.321002in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.314515in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.329236in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.289474in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.304164in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.284336in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.295073in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.274312in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.259202in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.306791in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.302609in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.304111in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.260281in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.304867in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.268864in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.278230in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.281049in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.239106in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.229603in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.220529in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.234755in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.187256in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.179297in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{4.202537in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.172577in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.135271in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{4.193159in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{4.144801in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{4.122653in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{4.136377in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{4.139897in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{4.051184in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{4.109695in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{4.002412in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{4.004321in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.985873in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.931761in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.910223in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.913362in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.878437in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.879897in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.881918in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.887371in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.881889in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.827224in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.819917in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.825072in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.828913in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.813715in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.756883in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.747200in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.734709in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.736864in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.744848in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.716728in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.725415in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.706395in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.732568in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.679921in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.669967in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.649282in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.673296in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.670434in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.654742in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.657931in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.642104in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.631090in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.641130in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.612303in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.594032in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.597589in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.586729in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.564683in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.540824in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.548116in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.544781in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.535342in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.520632in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.523402in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.523589in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.513450in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.500488in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.487279in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.482207in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.475709in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.466044in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.457185in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.449143in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.445015in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.443911in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.443116in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.442592in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.439831in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.433498in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.427429in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.422371in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.417445in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.416667in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.417796in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.418184in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.411143in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.404288in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.398606in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.395327in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.392134in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.389488in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.387995in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.386541in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.385064in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.381558in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.378144in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.374821in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.371736in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.368916in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.366170in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.363496in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.360795in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.355406in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.352818in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.350459in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.350354in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.350252in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.350152in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.350056in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.349862in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.347908in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.346005in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.344152in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.342348in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.340591in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.338446in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.335156in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.333532in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.332111in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.330728in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.329381in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.328069in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.327354in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.327441in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.327527in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.327610in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.327690in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.327769in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.327846in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.327920in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.327906in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.325432in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.323024in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.320678in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.318394in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.316171in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.314005in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.311897in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.309844in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.307845in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.305898in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.304592in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.305281in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.305953in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.306607in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.307243in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.307863in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.308467in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.309055in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.309627in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.310727in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.311256in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.311770in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.312271in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.312759in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.313234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{3.238906in}}{\pgfqpoint{9.517863in}{4.471076in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{3.294943in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.238906in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.239964in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.241050in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.242166in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.243312in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.244489in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.245698in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.246939in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.248214in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.249523in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.250868in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.252248in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.253667in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.255123in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.256618in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.258154in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.260453in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.263030in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.265677in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.268395in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.271186in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.274053in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.276997in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.280021in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.283126in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.286314in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.289589in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.290613in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.291582in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.292577in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.293599in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.294649in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.295727in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.296834in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.297971in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.299452in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.301198in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.302991in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.304833in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.306724in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.308667in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.310661in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.313241in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.316081in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.318997in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.321993in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.325069in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.328228in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.329538in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.330776in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.331251in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.331540in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.331837in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.333492in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.335291in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.337139in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.339036in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.340099in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.340323in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.340554in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.340790in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.342016in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.344085in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.346209in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.348391in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.349205in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.349998in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.350812in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.352542in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.354700in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.356916in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.358306in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.359343in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.360408in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.361132in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.361841in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.362876in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.364593in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.366356in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.367470in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.368535in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.370163in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.372166in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.374141in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.376079in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.377652in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.378735in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.380598in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.383219in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.386534in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.390228in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.390804in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.391650in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.393826in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.397003in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.400559in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.403061in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.403581in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.404090in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.407824in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.412124in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.414536in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.416826in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.422806in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.429024in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.428799in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.433949in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.437059in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.440692in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.446022in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.449012in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.451484in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.455140in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.461256in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.466509in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.475041in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.477364in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.492955in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.502465in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.502439in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.517157in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.531102in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.532473in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.543316in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.549419in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.568319in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.562489in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.576660in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.593546in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.597954in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.621868in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.617522in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.644210in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.644059in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.652209in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.659980in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.680442in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.690359in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{3.692033in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{3.711421in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{3.716588in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{3.736840in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{3.752432in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{3.755562in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{3.749218in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{3.766951in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{3.775943in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{3.793469in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{3.791156in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{3.803625in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{3.812322in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{3.814865in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{3.833282in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{3.845573in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{3.849243in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{3.844415in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{3.863144in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{3.851502in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{3.886513in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{3.885043in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{3.889883in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{3.901200in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{3.916189in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{3.930769in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{3.924897in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{3.940058in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{3.958296in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{3.942106in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{3.950369in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{3.973972in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{3.981338in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{3.981171in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{3.987176in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{3.997661in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{3.997162in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{3.983455in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.027554in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.017473in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.020647in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.031544in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.046254in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.091891in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.063785in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.074016in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.088192in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.109096in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.113647in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.109674in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.133716in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.113793in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.118030in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.131167in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.136435in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.173623in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.180618in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.193180in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.205053in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.191014in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.223106in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.365000in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.365000in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.359093in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.362425in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.356604in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.357644in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.361921in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.353115in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.357349in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.351955in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.348801in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.347832in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.342135in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.350511in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.340082in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.337171in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.343802in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.349826in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.338024in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.387958in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.437958in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.466936in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.470758in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.471076in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.455077in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.447283in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.442301in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.425116in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.401819in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.399460in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.380338in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.369891in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.350044in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.341667in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.326120in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.318780in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.303011in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.293909in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.276980in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.263057in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.240877in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.224508in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.217631in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.206763in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.195505in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.188958in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.170188in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.161388in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.163199in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.149068in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.130586in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.130344in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{4.115765in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{4.112353in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{4.094634in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{4.083922in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{4.070350in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{4.064383in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{4.057596in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{4.044703in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{4.039714in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{4.012929in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{4.006303in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.989379in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.976413in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.953290in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.946208in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.930071in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.920584in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.907066in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.888615in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.872183in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.850687in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.837179in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.829261in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.807274in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.791833in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.773340in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.761031in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.740058in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.726274in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.717846in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.700705in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.689121in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.679310in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.661433in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.652458in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.636190in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.620808in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.598516in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.586228in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.595457in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.579534in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.574316in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.561880in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.550425in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.543672in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.540915in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.529643in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.518909in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.510197in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.504938in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.497175in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.481824in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.475532in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.470087in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.469563in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.465077in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.445752in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.445943in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.443024in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.437736in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.431587in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.424708in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.418700in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.413964in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.409695in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{3.408532in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.407399in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.404276in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.400287in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.396166in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.389684in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.383372in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.378590in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.377031in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.375513in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.374237in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{3.373467in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.372718in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.371825in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{3.365472in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.359286in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.353263in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.348960in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.346663in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{3.344427in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.342249in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.340417in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{3.338928in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.337478in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.336067in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.334692in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{3.333352in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.332047in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{3.330970in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.330696in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{3.330390in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{3.329392in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.328421in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{3.327475in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.326554in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.325658in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{3.324721in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{3.323631in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.322569in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{3.321536in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{3.320530in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.319550in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.318596in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.317290in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{3.315495in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{3.313748in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{3.312046in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{3.310389in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{3.308775in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{3.307204in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.305674in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.304220in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{3.303833in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{3.303455in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.303088in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.302730in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{3.302381in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{3.302042in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.301711in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{3.301390in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.301076in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{3.300771in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.300440in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{3.300001in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{3.299574in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.299158in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.298753in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.298359in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{3.297975in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{3.297601in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{3.297237in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{3.296882in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{3.296537in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{3.296201in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{3.295874in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{3.295555in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{3.295245in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.294943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{3.372250in}}{\pgfqpoint{8.478198in}{4.450816in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{3.440377in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.372250in}}%
\pgfpathlineto{\pgfqpoint{5.688975in}{3.374565in}}%
\pgfpathlineto{\pgfqpoint{5.703062in}{3.376868in}}%
\pgfpathlineto{\pgfqpoint{5.717149in}{3.379158in}}%
\pgfpathlineto{\pgfqpoint{5.731236in}{3.381437in}}%
\pgfpathlineto{\pgfqpoint{5.745323in}{3.383703in}}%
\pgfpathlineto{\pgfqpoint{5.759410in}{3.386289in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{3.389119in}}%
\pgfpathlineto{\pgfqpoint{5.787584in}{3.392000in}}%
\pgfpathlineto{\pgfqpoint{5.801671in}{3.394935in}}%
\pgfpathlineto{\pgfqpoint{5.815758in}{3.397923in}}%
\pgfpathlineto{\pgfqpoint{5.829845in}{3.400967in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{3.404017in}}%
\pgfpathlineto{\pgfqpoint{5.858019in}{3.407075in}}%
\pgfpathlineto{\pgfqpoint{5.872106in}{3.410189in}}%
\pgfpathlineto{\pgfqpoint{5.886193in}{3.413362in}}%
\pgfpathlineto{\pgfqpoint{5.900280in}{3.416595in}}%
\pgfpathlineto{\pgfqpoint{5.914367in}{3.419888in}}%
\pgfpathlineto{\pgfqpoint{5.928454in}{3.423243in}}%
\pgfpathlineto{\pgfqpoint{5.942541in}{3.426661in}}%
\pgfpathlineto{\pgfqpoint{5.956628in}{3.430144in}}%
\pgfpathlineto{\pgfqpoint{5.970715in}{3.433693in}}%
\pgfpathlineto{\pgfqpoint{5.984802in}{3.437309in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{3.440993in}}%
\pgfpathlineto{\pgfqpoint{6.012976in}{3.444748in}}%
\pgfpathlineto{\pgfqpoint{6.027063in}{3.448596in}}%
\pgfpathlineto{\pgfqpoint{6.041150in}{3.453222in}}%
\pgfpathlineto{\pgfqpoint{6.055237in}{3.457822in}}%
\pgfpathlineto{\pgfqpoint{6.069324in}{3.462493in}}%
\pgfpathlineto{\pgfqpoint{6.083411in}{3.467227in}}%
\pgfpathlineto{\pgfqpoint{6.097498in}{3.471995in}}%
\pgfpathlineto{\pgfqpoint{6.111585in}{3.476840in}}%
\pgfpathlineto{\pgfqpoint{6.125672in}{3.481765in}}%
\pgfpathlineto{\pgfqpoint{6.139759in}{3.486771in}}%
\pgfpathlineto{\pgfqpoint{6.153846in}{3.491861in}}%
\pgfpathlineto{\pgfqpoint{6.167933in}{3.497036in}}%
\pgfpathlineto{\pgfqpoint{6.182020in}{3.502300in}}%
\pgfpathlineto{\pgfqpoint{6.196107in}{3.507653in}}%
\pgfpathlineto{\pgfqpoint{6.210194in}{3.513099in}}%
\pgfpathlineto{\pgfqpoint{6.224281in}{3.518639in}}%
\pgfpathlineto{\pgfqpoint{6.238368in}{3.525299in}}%
\pgfpathlineto{\pgfqpoint{6.252455in}{3.536876in}}%
\pgfpathlineto{\pgfqpoint{6.266542in}{3.548641in}}%
\pgfpathlineto{\pgfqpoint{6.280629in}{3.560544in}}%
\pgfpathlineto{\pgfqpoint{6.294715in}{3.572671in}}%
\pgfpathlineto{\pgfqpoint{6.308802in}{3.585028in}}%
\pgfpathlineto{\pgfqpoint{6.322889in}{3.597617in}}%
\pgfpathlineto{\pgfqpoint{6.336976in}{3.610444in}}%
\pgfpathlineto{\pgfqpoint{6.351063in}{3.623512in}}%
\pgfpathlineto{\pgfqpoint{6.365150in}{3.636826in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{3.650390in}}%
\pgfpathlineto{\pgfqpoint{6.393324in}{3.664357in}}%
\pgfpathlineto{\pgfqpoint{6.407411in}{3.678679in}}%
\pgfpathlineto{\pgfqpoint{6.421498in}{3.693084in}}%
\pgfpathlineto{\pgfqpoint{6.435585in}{3.707753in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{3.722709in}}%
\pgfpathlineto{\pgfqpoint{6.463759in}{3.737958in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{3.753506in}}%
\pgfpathlineto{\pgfqpoint{6.491933in}{3.769358in}}%
\pgfpathlineto{\pgfqpoint{6.506020in}{3.785521in}}%
\pgfpathlineto{\pgfqpoint{6.520107in}{3.801093in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{3.811040in}}%
\pgfpathlineto{\pgfqpoint{6.548281in}{3.820758in}}%
\pgfpathlineto{\pgfqpoint{6.562368in}{3.830457in}}%
\pgfpathlineto{\pgfqpoint{6.576455in}{3.840143in}}%
\pgfpathlineto{\pgfqpoint{6.590542in}{3.849823in}}%
\pgfpathlineto{\pgfqpoint{6.604629in}{3.859506in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{3.869202in}}%
\pgfpathlineto{\pgfqpoint{6.632803in}{3.878478in}}%
\pgfpathlineto{\pgfqpoint{6.646890in}{3.894181in}}%
\pgfpathlineto{\pgfqpoint{6.660977in}{3.911623in}}%
\pgfpathlineto{\pgfqpoint{6.675064in}{3.929308in}}%
\pgfpathlineto{\pgfqpoint{6.689151in}{3.947227in}}%
\pgfpathlineto{\pgfqpoint{6.703238in}{3.965370in}}%
\pgfpathlineto{\pgfqpoint{6.717325in}{3.983724in}}%
\pgfpathlineto{\pgfqpoint{6.731412in}{4.003805in}}%
\pgfpathlineto{\pgfqpoint{6.745499in}{4.021333in}}%
\pgfpathlineto{\pgfqpoint{6.759586in}{4.039135in}}%
\pgfpathlineto{\pgfqpoint{6.773673in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{6.787760in}{4.075518in}}%
\pgfpathlineto{\pgfqpoint{6.801847in}{4.094069in}}%
\pgfpathlineto{\pgfqpoint{6.815934in}{4.107965in}}%
\pgfpathlineto{\pgfqpoint{6.830021in}{4.120218in}}%
\pgfpathlineto{\pgfqpoint{6.844108in}{4.132691in}}%
\pgfpathlineto{\pgfqpoint{6.858195in}{4.145386in}}%
\pgfpathlineto{\pgfqpoint{6.872282in}{4.158307in}}%
\pgfpathlineto{\pgfqpoint{6.886369in}{4.173929in}}%
\pgfpathlineto{\pgfqpoint{6.900456in}{4.191639in}}%
\pgfpathlineto{\pgfqpoint{6.914543in}{4.209456in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{4.227200in}}%
\pgfpathlineto{\pgfqpoint{6.942717in}{4.244652in}}%
\pgfpathlineto{\pgfqpoint{6.956804in}{4.261190in}}%
\pgfpathlineto{\pgfqpoint{6.970891in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{6.984978in}{4.310897in}}%
\pgfpathlineto{\pgfqpoint{6.999065in}{4.335292in}}%
\pgfpathlineto{\pgfqpoint{7.013152in}{4.351892in}}%
\pgfpathlineto{\pgfqpoint{7.027239in}{4.353993in}}%
\pgfpathlineto{\pgfqpoint{7.041326in}{4.355873in}}%
\pgfpathlineto{\pgfqpoint{7.055413in}{4.357743in}}%
\pgfpathlineto{\pgfqpoint{7.069500in}{4.360546in}}%
\pgfpathlineto{\pgfqpoint{7.083587in}{4.365378in}}%
\pgfpathlineto{\pgfqpoint{7.097674in}{4.370194in}}%
\pgfpathlineto{\pgfqpoint{7.111761in}{4.374884in}}%
\pgfpathlineto{\pgfqpoint{7.125848in}{4.379815in}}%
\pgfpathlineto{\pgfqpoint{7.139934in}{4.381253in}}%
\pgfpathlineto{\pgfqpoint{7.154021in}{4.381941in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{4.382067in}}%
\pgfpathlineto{\pgfqpoint{7.182195in}{4.382957in}}%
\pgfpathlineto{\pgfqpoint{7.196282in}{4.382266in}}%
\pgfpathlineto{\pgfqpoint{7.210369in}{4.379080in}}%
\pgfpathlineto{\pgfqpoint{7.224456in}{4.373249in}}%
\pgfpathlineto{\pgfqpoint{7.238543in}{4.370200in}}%
\pgfpathlineto{\pgfqpoint{7.252630in}{4.369386in}}%
\pgfpathlineto{\pgfqpoint{7.266717in}{4.368179in}}%
\pgfpathlineto{\pgfqpoint{7.280804in}{4.366392in}}%
\pgfpathlineto{\pgfqpoint{7.294891in}{4.362899in}}%
\pgfpathlineto{\pgfqpoint{7.308978in}{4.359780in}}%
\pgfpathlineto{\pgfqpoint{7.323065in}{4.363232in}}%
\pgfpathlineto{\pgfqpoint{7.337152in}{4.367344in}}%
\pgfpathlineto{\pgfqpoint{7.351239in}{4.368494in}}%
\pgfpathlineto{\pgfqpoint{7.365326in}{4.367713in}}%
\pgfpathlineto{\pgfqpoint{7.379413in}{4.366180in}}%
\pgfpathlineto{\pgfqpoint{7.393500in}{4.363403in}}%
\pgfpathlineto{\pgfqpoint{7.407587in}{4.372867in}}%
\pgfpathlineto{\pgfqpoint{7.421674in}{4.380177in}}%
\pgfpathlineto{\pgfqpoint{7.435761in}{4.383412in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{4.381579in}}%
\pgfpathlineto{\pgfqpoint{7.463935in}{4.376036in}}%
\pgfpathlineto{\pgfqpoint{7.478022in}{4.366552in}}%
\pgfpathlineto{\pgfqpoint{7.492109in}{4.352034in}}%
\pgfpathlineto{\pgfqpoint{7.506196in}{4.367771in}}%
\pgfpathlineto{\pgfqpoint{7.520283in}{4.384458in}}%
\pgfpathlineto{\pgfqpoint{7.534370in}{4.395668in}}%
\pgfpathlineto{\pgfqpoint{7.548457in}{4.393901in}}%
\pgfpathlineto{\pgfqpoint{7.562544in}{4.375669in}}%
\pgfpathlineto{\pgfqpoint{7.576631in}{4.351256in}}%
\pgfpathlineto{\pgfqpoint{7.590718in}{4.363590in}}%
\pgfpathlineto{\pgfqpoint{7.604805in}{4.382536in}}%
\pgfpathlineto{\pgfqpoint{7.618892in}{4.369877in}}%
\pgfpathlineto{\pgfqpoint{7.632979in}{4.358417in}}%
\pgfpathlineto{\pgfqpoint{7.647066in}{4.368065in}}%
\pgfpathlineto{\pgfqpoint{7.661153in}{4.371843in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{4.364211in}}%
\pgfpathlineto{\pgfqpoint{7.689327in}{4.364946in}}%
\pgfpathlineto{\pgfqpoint{7.703414in}{4.370119in}}%
\pgfpathlineto{\pgfqpoint{7.717501in}{4.338957in}}%
\pgfpathlineto{\pgfqpoint{7.731588in}{4.322005in}}%
\pgfpathlineto{\pgfqpoint{7.745675in}{4.321794in}}%
\pgfpathlineto{\pgfqpoint{7.759762in}{4.288776in}}%
\pgfpathlineto{\pgfqpoint{7.773849in}{4.257033in}}%
\pgfpathlineto{\pgfqpoint{7.787936in}{4.225950in}}%
\pgfpathlineto{\pgfqpoint{7.802023in}{4.210860in}}%
\pgfpathlineto{\pgfqpoint{7.816110in}{4.125100in}}%
\pgfpathlineto{\pgfqpoint{7.830197in}{4.070488in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{4.056529in}}%
\pgfpathlineto{\pgfqpoint{7.858371in}{4.104212in}}%
\pgfpathlineto{\pgfqpoint{7.872458in}{4.359002in}}%
\pgfpathlineto{\pgfqpoint{7.886545in}{4.369101in}}%
\pgfpathlineto{\pgfqpoint{7.900632in}{4.346598in}}%
\pgfpathlineto{\pgfqpoint{7.914719in}{4.353623in}}%
\pgfpathlineto{\pgfqpoint{7.928806in}{4.367301in}}%
\pgfpathlineto{\pgfqpoint{7.942893in}{4.336221in}}%
\pgfpathlineto{\pgfqpoint{7.956980in}{4.357902in}}%
\pgfpathlineto{\pgfqpoint{7.971067in}{4.358210in}}%
\pgfpathlineto{\pgfqpoint{7.985153in}{4.329628in}}%
\pgfpathlineto{\pgfqpoint{7.999240in}{4.347238in}}%
\pgfpathlineto{\pgfqpoint{8.013327in}{4.339205in}}%
\pgfpathlineto{\pgfqpoint{8.027414in}{4.318891in}}%
\pgfpathlineto{\pgfqpoint{8.041501in}{4.345689in}}%
\pgfpathlineto{\pgfqpoint{8.055588in}{4.330187in}}%
\pgfpathlineto{\pgfqpoint{8.069675in}{4.272189in}}%
\pgfpathlineto{\pgfqpoint{8.083762in}{4.264614in}}%
\pgfpathlineto{\pgfqpoint{8.097849in}{4.277614in}}%
\pgfpathlineto{\pgfqpoint{8.111936in}{4.259006in}}%
\pgfpathlineto{\pgfqpoint{8.126023in}{4.249577in}}%
\pgfpathlineto{\pgfqpoint{8.140110in}{4.244866in}}%
\pgfpathlineto{\pgfqpoint{8.154197in}{4.226068in}}%
\pgfpathlineto{\pgfqpoint{8.168284in}{4.193058in}}%
\pgfpathlineto{\pgfqpoint{8.182371in}{4.107870in}}%
\pgfpathlineto{\pgfqpoint{8.196458in}{4.195503in}}%
\pgfpathlineto{\pgfqpoint{8.210545in}{4.125468in}}%
\pgfpathlineto{\pgfqpoint{8.224632in}{4.231596in}}%
\pgfpathlineto{\pgfqpoint{8.238719in}{4.305579in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{4.344702in}}%
\pgfpathlineto{\pgfqpoint{8.266893in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{8.280980in}{4.352747in}}%
\pgfpathlineto{\pgfqpoint{8.295067in}{4.350274in}}%
\pgfpathlineto{\pgfqpoint{8.309154in}{4.354622in}}%
\pgfpathlineto{\pgfqpoint{8.323241in}{4.363659in}}%
\pgfpathlineto{\pgfqpoint{8.337328in}{4.368514in}}%
\pgfpathlineto{\pgfqpoint{8.351415in}{4.364570in}}%
\pgfpathlineto{\pgfqpoint{8.365502in}{4.341344in}}%
\pgfpathlineto{\pgfqpoint{8.379589in}{4.354368in}}%
\pgfpathlineto{\pgfqpoint{8.393676in}{4.372817in}}%
\pgfpathlineto{\pgfqpoint{8.407763in}{4.361274in}}%
\pgfpathlineto{\pgfqpoint{8.421850in}{4.357452in}}%
\pgfpathlineto{\pgfqpoint{8.435937in}{4.355027in}}%
\pgfpathlineto{\pgfqpoint{8.450024in}{4.334925in}}%
\pgfpathlineto{\pgfqpoint{8.464111in}{4.364773in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{4.347393in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{4.396766in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{4.396766in}}%
\pgfpathlineto{\pgfqpoint{8.464111in}{4.386113in}}%
\pgfpathlineto{\pgfqpoint{8.450024in}{4.389673in}}%
\pgfpathlineto{\pgfqpoint{8.435937in}{4.372840in}}%
\pgfpathlineto{\pgfqpoint{8.421850in}{4.387540in}}%
\pgfpathlineto{\pgfqpoint{8.407763in}{4.386472in}}%
\pgfpathlineto{\pgfqpoint{8.393676in}{4.382513in}}%
\pgfpathlineto{\pgfqpoint{8.379589in}{4.384829in}}%
\pgfpathlineto{\pgfqpoint{8.365502in}{4.386215in}}%
\pgfpathlineto{\pgfqpoint{8.351415in}{4.378835in}}%
\pgfpathlineto{\pgfqpoint{8.337328in}{4.381589in}}%
\pgfpathlineto{\pgfqpoint{8.323241in}{4.369360in}}%
\pgfpathlineto{\pgfqpoint{8.309154in}{4.375299in}}%
\pgfpathlineto{\pgfqpoint{8.295067in}{4.379009in}}%
\pgfpathlineto{\pgfqpoint{8.280980in}{4.362922in}}%
\pgfpathlineto{\pgfqpoint{8.266893in}{4.382312in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{4.383488in}}%
\pgfpathlineto{\pgfqpoint{8.238719in}{4.368607in}}%
\pgfpathlineto{\pgfqpoint{8.224632in}{4.391899in}}%
\pgfpathlineto{\pgfqpoint{8.210545in}{4.397993in}}%
\pgfpathlineto{\pgfqpoint{8.196458in}{4.395746in}}%
\pgfpathlineto{\pgfqpoint{8.182371in}{4.414858in}}%
\pgfpathlineto{\pgfqpoint{8.168284in}{4.384280in}}%
\pgfpathlineto{\pgfqpoint{8.154197in}{4.398395in}}%
\pgfpathlineto{\pgfqpoint{8.140110in}{4.374015in}}%
\pgfpathlineto{\pgfqpoint{8.126023in}{4.392045in}}%
\pgfpathlineto{\pgfqpoint{8.111936in}{4.396258in}}%
\pgfpathlineto{\pgfqpoint{8.097849in}{4.391794in}}%
\pgfpathlineto{\pgfqpoint{8.083762in}{4.385567in}}%
\pgfpathlineto{\pgfqpoint{8.069675in}{4.383258in}}%
\pgfpathlineto{\pgfqpoint{8.055588in}{4.374777in}}%
\pgfpathlineto{\pgfqpoint{8.041501in}{4.380241in}}%
\pgfpathlineto{\pgfqpoint{8.027414in}{4.377370in}}%
\pgfpathlineto{\pgfqpoint{8.013327in}{4.375039in}}%
\pgfpathlineto{\pgfqpoint{7.999240in}{4.372716in}}%
\pgfpathlineto{\pgfqpoint{7.985153in}{4.389738in}}%
\pgfpathlineto{\pgfqpoint{7.971067in}{4.393937in}}%
\pgfpathlineto{\pgfqpoint{7.956980in}{4.382319in}}%
\pgfpathlineto{\pgfqpoint{7.942893in}{4.386372in}}%
\pgfpathlineto{\pgfqpoint{7.928806in}{4.392326in}}%
\pgfpathlineto{\pgfqpoint{7.914719in}{4.394092in}}%
\pgfpathlineto{\pgfqpoint{7.900632in}{4.398660in}}%
\pgfpathlineto{\pgfqpoint{7.886545in}{4.387717in}}%
\pgfpathlineto{\pgfqpoint{7.872458in}{4.383013in}}%
\pgfpathlineto{\pgfqpoint{7.858371in}{4.438475in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{4.450816in}}%
\pgfpathlineto{\pgfqpoint{7.830197in}{4.424278in}}%
\pgfpathlineto{\pgfqpoint{7.816110in}{4.386448in}}%
\pgfpathlineto{\pgfqpoint{7.802023in}{4.354293in}}%
\pgfpathlineto{\pgfqpoint{7.787936in}{4.352868in}}%
\pgfpathlineto{\pgfqpoint{7.773849in}{4.353595in}}%
\pgfpathlineto{\pgfqpoint{7.759762in}{4.351599in}}%
\pgfpathlineto{\pgfqpoint{7.745675in}{4.351850in}}%
\pgfpathlineto{\pgfqpoint{7.731588in}{4.358026in}}%
\pgfpathlineto{\pgfqpoint{7.717501in}{4.370889in}}%
\pgfpathlineto{\pgfqpoint{7.703414in}{4.383665in}}%
\pgfpathlineto{\pgfqpoint{7.689327in}{4.398163in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{4.395449in}}%
\pgfpathlineto{\pgfqpoint{7.661153in}{4.387366in}}%
\pgfpathlineto{\pgfqpoint{7.647066in}{4.386673in}}%
\pgfpathlineto{\pgfqpoint{7.632979in}{4.394982in}}%
\pgfpathlineto{\pgfqpoint{7.618892in}{4.398662in}}%
\pgfpathlineto{\pgfqpoint{7.604805in}{4.399447in}}%
\pgfpathlineto{\pgfqpoint{7.590718in}{4.400848in}}%
\pgfpathlineto{\pgfqpoint{7.576631in}{4.391928in}}%
\pgfpathlineto{\pgfqpoint{7.562544in}{4.388536in}}%
\pgfpathlineto{\pgfqpoint{7.548457in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{7.534370in}{4.399953in}}%
\pgfpathlineto{\pgfqpoint{7.520283in}{4.397665in}}%
\pgfpathlineto{\pgfqpoint{7.506196in}{4.399539in}}%
\pgfpathlineto{\pgfqpoint{7.492109in}{4.401919in}}%
\pgfpathlineto{\pgfqpoint{7.478022in}{4.397105in}}%
\pgfpathlineto{\pgfqpoint{7.463935in}{4.397576in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{4.400627in}}%
\pgfpathlineto{\pgfqpoint{7.435761in}{4.406386in}}%
\pgfpathlineto{\pgfqpoint{7.421674in}{4.406394in}}%
\pgfpathlineto{\pgfqpoint{7.407587in}{4.398634in}}%
\pgfpathlineto{\pgfqpoint{7.393500in}{4.394558in}}%
\pgfpathlineto{\pgfqpoint{7.379413in}{4.395845in}}%
\pgfpathlineto{\pgfqpoint{7.365326in}{4.398887in}}%
\pgfpathlineto{\pgfqpoint{7.351239in}{4.399822in}}%
\pgfpathlineto{\pgfqpoint{7.337152in}{4.392977in}}%
\pgfpathlineto{\pgfqpoint{7.323065in}{4.390971in}}%
\pgfpathlineto{\pgfqpoint{7.308978in}{4.397089in}}%
\pgfpathlineto{\pgfqpoint{7.294891in}{4.403237in}}%
\pgfpathlineto{\pgfqpoint{7.280804in}{4.406212in}}%
\pgfpathlineto{\pgfqpoint{7.266717in}{4.405412in}}%
\pgfpathlineto{\pgfqpoint{7.252630in}{4.404482in}}%
\pgfpathlineto{\pgfqpoint{7.238543in}{4.404957in}}%
\pgfpathlineto{\pgfqpoint{7.224456in}{4.406691in}}%
\pgfpathlineto{\pgfqpoint{7.210369in}{4.410078in}}%
\pgfpathlineto{\pgfqpoint{7.196282in}{4.412914in}}%
\pgfpathlineto{\pgfqpoint{7.182195in}{4.415628in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{4.410734in}}%
\pgfpathlineto{\pgfqpoint{7.154021in}{4.407585in}}%
\pgfpathlineto{\pgfqpoint{7.139934in}{4.407425in}}%
\pgfpathlineto{\pgfqpoint{7.125848in}{4.408208in}}%
\pgfpathlineto{\pgfqpoint{7.111761in}{4.409747in}}%
\pgfpathlineto{\pgfqpoint{7.097674in}{4.401230in}}%
\pgfpathlineto{\pgfqpoint{7.083587in}{4.393075in}}%
\pgfpathlineto{\pgfqpoint{7.069500in}{4.385704in}}%
\pgfpathlineto{\pgfqpoint{7.055413in}{4.380966in}}%
\pgfpathlineto{\pgfqpoint{7.041326in}{4.379230in}}%
\pgfpathlineto{\pgfqpoint{7.027239in}{4.377573in}}%
\pgfpathlineto{\pgfqpoint{7.013152in}{4.374482in}}%
\pgfpathlineto{\pgfqpoint{6.999065in}{4.360767in}}%
\pgfpathlineto{\pgfqpoint{6.984978in}{4.347832in}}%
\pgfpathlineto{\pgfqpoint{6.970891in}{4.336130in}}%
\pgfpathlineto{\pgfqpoint{6.956804in}{4.325018in}}%
\pgfpathlineto{\pgfqpoint{6.942717in}{4.313560in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{4.305453in}}%
\pgfpathlineto{\pgfqpoint{6.914543in}{4.298129in}}%
\pgfpathlineto{\pgfqpoint{6.900456in}{4.291361in}}%
\pgfpathlineto{\pgfqpoint{6.886369in}{4.285012in}}%
\pgfpathlineto{\pgfqpoint{6.872282in}{4.277222in}}%
\pgfpathlineto{\pgfqpoint{6.858195in}{4.266683in}}%
\pgfpathlineto{\pgfqpoint{6.844108in}{4.256370in}}%
\pgfpathlineto{\pgfqpoint{6.830021in}{4.246276in}}%
\pgfpathlineto{\pgfqpoint{6.815934in}{4.236396in}}%
\pgfpathlineto{\pgfqpoint{6.801847in}{4.226048in}}%
\pgfpathlineto{\pgfqpoint{6.787760in}{4.214964in}}%
\pgfpathlineto{\pgfqpoint{6.773673in}{4.204216in}}%
\pgfpathlineto{\pgfqpoint{6.759586in}{4.193775in}}%
\pgfpathlineto{\pgfqpoint{6.745499in}{4.183619in}}%
\pgfpathlineto{\pgfqpoint{6.731412in}{4.173727in}}%
\pgfpathlineto{\pgfqpoint{6.717325in}{4.161225in}}%
\pgfpathlineto{\pgfqpoint{6.703238in}{4.147968in}}%
\pgfpathlineto{\pgfqpoint{6.689151in}{4.135109in}}%
\pgfpathlineto{\pgfqpoint{6.675064in}{4.122622in}}%
\pgfpathlineto{\pgfqpoint{6.660977in}{4.110485in}}%
\pgfpathlineto{\pgfqpoint{6.646890in}{4.098680in}}%
\pgfpathlineto{\pgfqpoint{6.632803in}{4.087196in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{4.070871in}}%
\pgfpathlineto{\pgfqpoint{6.604629in}{4.054990in}}%
\pgfpathlineto{\pgfqpoint{6.590542in}{4.039589in}}%
\pgfpathlineto{\pgfqpoint{6.576455in}{4.024667in}}%
\pgfpathlineto{\pgfqpoint{6.562368in}{4.010224in}}%
\pgfpathlineto{\pgfqpoint{6.548281in}{3.996258in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{3.982767in}}%
\pgfpathlineto{\pgfqpoint{6.520107in}{3.967931in}}%
\pgfpathlineto{\pgfqpoint{6.506020in}{3.949521in}}%
\pgfpathlineto{\pgfqpoint{6.491933in}{3.931545in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{3.913914in}}%
\pgfpathlineto{\pgfqpoint{6.463759in}{3.896623in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{3.879665in}}%
\pgfpathlineto{\pgfqpoint{6.435585in}{3.863033in}}%
\pgfpathlineto{\pgfqpoint{6.421498in}{3.846722in}}%
\pgfpathlineto{\pgfqpoint{6.407411in}{3.830891in}}%
\pgfpathlineto{\pgfqpoint{6.393324in}{3.817130in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{3.803400in}}%
\pgfpathlineto{\pgfqpoint{6.365150in}{3.789907in}}%
\pgfpathlineto{\pgfqpoint{6.351063in}{3.776685in}}%
\pgfpathlineto{\pgfqpoint{6.336976in}{3.763727in}}%
\pgfpathlineto{\pgfqpoint{6.322889in}{3.751029in}}%
\pgfpathlineto{\pgfqpoint{6.308802in}{3.738584in}}%
\pgfpathlineto{\pgfqpoint{6.294715in}{3.726387in}}%
\pgfpathlineto{\pgfqpoint{6.280629in}{3.714434in}}%
\pgfpathlineto{\pgfqpoint{6.266542in}{3.702719in}}%
\pgfpathlineto{\pgfqpoint{6.252455in}{3.691851in}}%
\pgfpathlineto{\pgfqpoint{6.238368in}{3.681402in}}%
\pgfpathlineto{\pgfqpoint{6.224281in}{3.671956in}}%
\pgfpathlineto{\pgfqpoint{6.210194in}{3.662692in}}%
\pgfpathlineto{\pgfqpoint{6.196107in}{3.653618in}}%
\pgfpathlineto{\pgfqpoint{6.182020in}{3.644732in}}%
\pgfpathlineto{\pgfqpoint{6.167933in}{3.636029in}}%
\pgfpathlineto{\pgfqpoint{6.153846in}{3.627507in}}%
\pgfpathlineto{\pgfqpoint{6.139759in}{3.619163in}}%
\pgfpathlineto{\pgfqpoint{6.125672in}{3.610994in}}%
\pgfpathlineto{\pgfqpoint{6.111585in}{3.602996in}}%
\pgfpathlineto{\pgfqpoint{6.097498in}{3.595168in}}%
\pgfpathlineto{\pgfqpoint{6.083411in}{3.587506in}}%
\pgfpathlineto{\pgfqpoint{6.069324in}{3.580266in}}%
\pgfpathlineto{\pgfqpoint{6.055237in}{3.573241in}}%
\pgfpathlineto{\pgfqpoint{6.041150in}{3.566370in}}%
\pgfpathlineto{\pgfqpoint{6.027063in}{3.559644in}}%
\pgfpathlineto{\pgfqpoint{6.012976in}{3.553276in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{3.547039in}}%
\pgfpathlineto{\pgfqpoint{5.984802in}{3.540924in}}%
\pgfpathlineto{\pgfqpoint{5.970715in}{3.534929in}}%
\pgfpathlineto{\pgfqpoint{5.956628in}{3.529051in}}%
\pgfpathlineto{\pgfqpoint{5.942541in}{3.523289in}}%
\pgfpathlineto{\pgfqpoint{5.928454in}{3.517640in}}%
\pgfpathlineto{\pgfqpoint{5.914367in}{3.512102in}}%
\pgfpathlineto{\pgfqpoint{5.900280in}{3.506674in}}%
\pgfpathlineto{\pgfqpoint{5.886193in}{3.501352in}}%
\pgfpathlineto{\pgfqpoint{5.872106in}{3.496136in}}%
\pgfpathlineto{\pgfqpoint{5.858019in}{3.491023in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{3.486011in}}%
\pgfpathlineto{\pgfqpoint{5.829845in}{3.481377in}}%
\pgfpathlineto{\pgfqpoint{5.815758in}{3.477123in}}%
\pgfpathlineto{\pgfqpoint{5.801671in}{3.472955in}}%
\pgfpathlineto{\pgfqpoint{5.787584in}{3.468870in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{3.464868in}}%
\pgfpathlineto{\pgfqpoint{5.759410in}{3.460946in}}%
\pgfpathlineto{\pgfqpoint{5.745323in}{3.457159in}}%
\pgfpathlineto{\pgfqpoint{5.731236in}{3.453557in}}%
\pgfpathlineto{\pgfqpoint{5.717149in}{3.450080in}}%
\pgfpathlineto{\pgfqpoint{5.703062in}{3.446726in}}%
\pgfpathlineto{\pgfqpoint{5.688975in}{3.443492in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{3.440377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674881in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{5.674881in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674881in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344995in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{7.344995in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.344995in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.015109in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{9.015109in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015109in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513030in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598461in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177635in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471728in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680390in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842241in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974482in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086291in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183144in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268575in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.847749in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141842in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.350504in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.512355in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644596in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756405in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.853258in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.938689in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.517863in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{3.457298in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{3.457298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482739in}{3.457298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109476in, y=3.372880in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{4.055100in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{4.055100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482739in}{4.055100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109476in, y=3.970682in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{4.652903in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{4.652903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482739in}{4.652903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109476in, y=4.568484in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482739in}{5.250705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109476in, y=5.166286in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 6k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908819in}{3.297848in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{3.304260in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{3.314874in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{3.316847in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{3.321985in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{3.332636in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.342330in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{3.353068in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{3.361066in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{3.355470in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.371092in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.374221in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.376645in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.380717in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{3.387914in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.390106in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{3.397695in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.399128in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.406185in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.410641in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.424760in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.427287in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.427004in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.424386in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.435740in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.439678in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.440184in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.451817in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.463021in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.472082in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.476492in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.476410in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.482141in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.492430in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.497140in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.514062in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.519060in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.522297in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.531197in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.537844in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.540992in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.549604in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.560433in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.565919in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.574715in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.576911in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.593541in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.605805in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.603353in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.631339in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.631705in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.641105in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.653458in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.658420in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.676136in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.683576in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.694614in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.717915in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.734638in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.750141in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.751131in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.762893in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.799547in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.806309in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.840771in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.849838in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.862456in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{3.878822in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{3.909419in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{3.932883in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{3.976782in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{4.018087in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{4.034916in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.053268in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.068665in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{4.091590in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.094062in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.130398in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.159388in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.157818in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.210560in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.206620in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.252850in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.266846in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.300253in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.323115in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.357409in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.356539in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.377590in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.405638in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.412304in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.416930in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.454256in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.468273in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.504983in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.511873in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.521433in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.528973in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.534625in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.559283in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.548933in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.552357in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.587537in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.577120in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.584946in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.621500in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.621874in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.641725in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.630772in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.651307in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.658567in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.660219in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.661542in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.706160in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.714151in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.703227in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.724643in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.731966in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.744839in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.734109in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.748108in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.767858in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.783816in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.766268in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.774100in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.774100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337208in}{3.297848in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.307707in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.310815in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{3.315776in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.330465in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.332388in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.334747in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.346497in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{3.346038in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{3.349664in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.351908in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{3.356934in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.369827in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.373229in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.392419in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.399829in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.409357in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.415371in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.424027in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.428055in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.429923in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.443891in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.452483in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.452514in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.450264in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.461581in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.479038in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.493017in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.499146in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.503879in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.511709in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.527283in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.530996in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.547863in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.551978in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.554377in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.566370in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.584375in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.597804in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.605076in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.613660in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.645343in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.644484in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.670807in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.662215in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.685634in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.698984in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.713259in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.765109in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.776288in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.789326in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.810621in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.826221in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.848270in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.866508in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.857864in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.882607in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.893338in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.920260in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.961293in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.963884in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.979199in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{4.029061in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{4.004179in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{4.027698in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{4.056365in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{4.090852in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{4.069172in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{4.107259in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{4.125327in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{4.150964in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{4.163070in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{4.217482in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{4.226723in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{4.207647in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.231792in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.261325in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.276840in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.265473in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.279431in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.298174in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.287392in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{4.292351in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.272805in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.307898in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.303539in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.324251in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.293764in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.317377in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.319328in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.324259in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.299913in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.343521in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.323706in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.326734in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.333633in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.326528in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.341191in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.321931in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.332569in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.351516in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.350132in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.350624in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.354198in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.356232in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.359934in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.362009in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.362386in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.349210in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.376141in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.370212in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.350076in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.345081in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.347301in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.369183in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.371736in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.351965in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.377013in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.358624in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.374816in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.384922in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.384447in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.384447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674888in}{3.307988in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{3.301137in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{3.299054in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{3.302144in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{3.314382in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{3.324013in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{3.339778in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{3.351814in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.361935in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.366337in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.375856in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.379380in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.384282in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.393910in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.399323in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.408819in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.418747in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{3.420479in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{3.420044in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{3.420908in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{3.423268in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.427502in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.447268in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{3.457606in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{3.481645in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.484470in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.486060in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{3.496340in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.502963in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.506756in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.507594in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{3.521872in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.533643in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.539315in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.539266in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.552154in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.572900in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.569461in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.575565in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.584828in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{3.586474in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.598724in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.604063in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.596876in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{3.608905in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.616122in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.632371in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{3.644914in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.643815in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.660711in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.658053in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.661018in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{3.677460in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.706314in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.717562in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{3.715198in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.717332in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.752746in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.753195in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.749428in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.754385in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.753311in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.772775in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.769907in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.784439in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.812287in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.824899in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{3.821855in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{3.875028in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{3.849345in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{3.893470in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{3.897965in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{3.889781in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{3.900337in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{3.929732in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{3.900596in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{3.919713in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{3.934244in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{3.931596in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{3.940505in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{3.968027in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{3.957450in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{3.965474in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{3.969255in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{3.989651in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{3.991997in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{3.989511in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.008318in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{3.987263in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.008325in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.016827in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{3.993622in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.011314in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.022503in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.018839in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.034185in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.032394in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.064788in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.068481in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.082335in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{4.104111in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.118094in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.126253in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.162999in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.182455in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.205501in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.198904in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.222747in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.239513in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.253201in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.283561in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.287083in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.331863in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.356527in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.345847in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.397842in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.421233in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.413373in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.412514in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.420898in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.446715in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.461851in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.442399in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.327575in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.333213in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.333213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191685in}{3.297848in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{3.310374in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{3.319449in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{3.330117in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{3.334779in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{3.343609in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{3.344875in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{3.347639in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.360108in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{3.364027in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{3.367753in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{3.374513in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.378287in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{3.385137in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{3.388026in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{3.393617in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{3.411798in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{3.412244in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{3.416394in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{3.424148in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{3.428048in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{3.433168in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{3.436737in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{3.447089in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{3.452748in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{3.461245in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{3.466867in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{3.474370in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{3.482481in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{3.489353in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{3.498561in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{3.504279in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{3.512128in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{3.510088in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{3.517788in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{3.530750in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{3.550735in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{3.556458in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{3.567225in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{3.583607in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{3.596444in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{3.601819in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{3.631748in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{3.637890in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{3.654495in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{3.669188in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{3.680867in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{3.700053in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{3.720251in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{3.725552in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{3.757065in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{3.764012in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{3.777104in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{3.787579in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{3.789732in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{3.810311in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{3.816719in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{3.829256in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{3.836454in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{3.857641in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{3.865036in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{3.868368in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{3.884508in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{3.890485in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{3.903595in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{3.918177in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{3.925098in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{3.930786in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{3.962028in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{3.971699in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{3.976347in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{3.987761in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{3.988127in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{4.001735in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{4.017266in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{4.022374in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{4.025589in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{4.040387in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{4.038005in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{4.063695in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{4.076470in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{4.089090in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{4.105049in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{4.116890in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{4.121839in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{4.133089in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{4.149981in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{4.146075in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{4.160130in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{4.177155in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{4.190399in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{4.191495in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{4.219981in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{4.222223in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{4.219266in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.249315in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.244115in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.243792in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.234751in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.217106in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.214958in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.206805in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.208909in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.212682in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.224589in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.232079in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.225904in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.240774in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.231297in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.234992in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.244258in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.244775in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.267772in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.269131in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.274892in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.283739in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.275054in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.294053in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.294053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674888in}{3.406313in}}%
\pgfpathlineto{\pgfqpoint{5.759410in}{3.423617in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{3.445014in}}%
\pgfpathlineto{\pgfqpoint{5.914367in}{3.465995in}}%
\pgfpathlineto{\pgfqpoint{5.984802in}{3.489116in}}%
\pgfpathlineto{\pgfqpoint{6.041150in}{3.509796in}}%
\pgfpathlineto{\pgfqpoint{6.097498in}{3.533581in}}%
\pgfpathlineto{\pgfqpoint{6.153846in}{3.559684in}}%
\pgfpathlineto{\pgfqpoint{6.210194in}{3.587895in}}%
\pgfpathlineto{\pgfqpoint{6.238368in}{3.603351in}}%
\pgfpathlineto{\pgfqpoint{6.280629in}{3.637489in}}%
\pgfpathlineto{\pgfqpoint{6.336976in}{3.687086in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{3.726895in}}%
\pgfpathlineto{\pgfqpoint{6.421498in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{6.463759in}{3.817291in}}%
\pgfpathlineto{\pgfqpoint{6.520107in}{3.884512in}}%
\pgfpathlineto{\pgfqpoint{6.562368in}{3.920341in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{3.970037in}}%
\pgfpathlineto{\pgfqpoint{6.646890in}{3.996430in}}%
\pgfpathlineto{\pgfqpoint{6.689151in}{4.041168in}}%
\pgfpathlineto{\pgfqpoint{6.745499in}{4.102476in}}%
\pgfpathlineto{\pgfqpoint{6.787760in}{4.145241in}}%
\pgfpathlineto{\pgfqpoint{6.801847in}{4.160059in}}%
\pgfpathlineto{\pgfqpoint{6.830021in}{4.183247in}}%
\pgfpathlineto{\pgfqpoint{6.886369in}{4.229471in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{4.266326in}}%
\pgfpathlineto{\pgfqpoint{6.956804in}{4.293104in}}%
\pgfpathlineto{\pgfqpoint{7.013152in}{4.363187in}}%
\pgfpathlineto{\pgfqpoint{7.041326in}{4.367551in}}%
\pgfpathlineto{\pgfqpoint{7.055413in}{4.369354in}}%
\pgfpathlineto{\pgfqpoint{7.069500in}{4.373125in}}%
\pgfpathlineto{\pgfqpoint{7.111761in}{4.392315in}}%
\pgfpathlineto{\pgfqpoint{7.125848in}{4.394011in}}%
\pgfpathlineto{\pgfqpoint{7.154021in}{4.394763in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{4.396401in}}%
\pgfpathlineto{\pgfqpoint{7.182195in}{4.399292in}}%
\pgfpathlineto{\pgfqpoint{7.196282in}{4.397590in}}%
\pgfpathlineto{\pgfqpoint{7.210369in}{4.394579in}}%
\pgfpathlineto{\pgfqpoint{7.224456in}{4.389970in}}%
\pgfpathlineto{\pgfqpoint{7.238543in}{4.387578in}}%
\pgfpathlineto{\pgfqpoint{7.280804in}{4.386302in}}%
\pgfpathlineto{\pgfqpoint{7.294891in}{4.383068in}}%
\pgfpathlineto{\pgfqpoint{7.308978in}{4.378434in}}%
\pgfpathlineto{\pgfqpoint{7.323065in}{4.377102in}}%
\pgfpathlineto{\pgfqpoint{7.351239in}{4.384158in}}%
\pgfpathlineto{\pgfqpoint{7.365326in}{4.383300in}}%
\pgfpathlineto{\pgfqpoint{7.393500in}{4.378980in}}%
\pgfpathlineto{\pgfqpoint{7.421674in}{4.393286in}}%
\pgfpathlineto{\pgfqpoint{7.435761in}{4.394899in}}%
\pgfpathlineto{\pgfqpoint{7.463935in}{4.386806in}}%
\pgfpathlineto{\pgfqpoint{7.492109in}{4.376976in}}%
\pgfpathlineto{\pgfqpoint{7.534370in}{4.397811in}}%
\pgfpathlineto{\pgfqpoint{7.548457in}{4.395840in}}%
\pgfpathlineto{\pgfqpoint{7.562544in}{4.382102in}}%
\pgfpathlineto{\pgfqpoint{7.576631in}{4.371592in}}%
\pgfpathlineto{\pgfqpoint{7.590718in}{4.382219in}}%
\pgfpathlineto{\pgfqpoint{7.604805in}{4.390991in}}%
\pgfpathlineto{\pgfqpoint{7.632979in}{4.376699in}}%
\pgfpathlineto{\pgfqpoint{7.647066in}{4.377369in}}%
\pgfpathlineto{\pgfqpoint{7.661153in}{4.379605in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{4.379830in}}%
\pgfpathlineto{\pgfqpoint{7.689327in}{4.381554in}}%
\pgfpathlineto{\pgfqpoint{7.703414in}{4.376892in}}%
\pgfpathlineto{\pgfqpoint{7.717501in}{4.354923in}}%
\pgfpathlineto{\pgfqpoint{7.731588in}{4.340016in}}%
\pgfpathlineto{\pgfqpoint{7.745675in}{4.336822in}}%
\pgfpathlineto{\pgfqpoint{7.759762in}{4.320187in}}%
\pgfpathlineto{\pgfqpoint{7.787936in}{4.289409in}}%
\pgfpathlineto{\pgfqpoint{7.802023in}{4.282577in}}%
\pgfpathlineto{\pgfqpoint{7.816110in}{4.255774in}}%
\pgfpathlineto{\pgfqpoint{7.830197in}{4.247383in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{4.253672in}}%
\pgfpathlineto{\pgfqpoint{7.858371in}{4.271343in}}%
\pgfpathlineto{\pgfqpoint{7.872458in}{4.371008in}}%
\pgfpathlineto{\pgfqpoint{7.886545in}{4.378409in}}%
\pgfpathlineto{\pgfqpoint{7.900632in}{4.372629in}}%
\pgfpathlineto{\pgfqpoint{7.914719in}{4.373857in}}%
\pgfpathlineto{\pgfqpoint{7.928806in}{4.379814in}}%
\pgfpathlineto{\pgfqpoint{7.942893in}{4.361297in}}%
\pgfpathlineto{\pgfqpoint{7.956980in}{4.370110in}}%
\pgfpathlineto{\pgfqpoint{7.971067in}{4.376073in}}%
\pgfpathlineto{\pgfqpoint{7.985153in}{4.359683in}}%
\pgfpathlineto{\pgfqpoint{7.999240in}{4.359977in}}%
\pgfpathlineto{\pgfqpoint{8.013327in}{4.357122in}}%
\pgfpathlineto{\pgfqpoint{8.027414in}{4.348130in}}%
\pgfpathlineto{\pgfqpoint{8.041501in}{4.362965in}}%
\pgfpathlineto{\pgfqpoint{8.055588in}{4.352482in}}%
\pgfpathlineto{\pgfqpoint{8.069675in}{4.327723in}}%
\pgfpathlineto{\pgfqpoint{8.083762in}{4.325091in}}%
\pgfpathlineto{\pgfqpoint{8.097849in}{4.334704in}}%
\pgfpathlineto{\pgfqpoint{8.126023in}{4.320811in}}%
\pgfpathlineto{\pgfqpoint{8.140110in}{4.309441in}}%
\pgfpathlineto{\pgfqpoint{8.154197in}{4.312231in}}%
\pgfpathlineto{\pgfqpoint{8.168284in}{4.288669in}}%
\pgfpathlineto{\pgfqpoint{8.182371in}{4.261364in}}%
\pgfpathlineto{\pgfqpoint{8.196458in}{4.295624in}}%
\pgfpathlineto{\pgfqpoint{8.210545in}{4.261731in}}%
\pgfpathlineto{\pgfqpoint{8.224632in}{4.311748in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{4.364095in}}%
\pgfpathlineto{\pgfqpoint{8.280980in}{4.357834in}}%
\pgfpathlineto{\pgfqpoint{8.295067in}{4.364642in}}%
\pgfpathlineto{\pgfqpoint{8.309154in}{4.364961in}}%
\pgfpathlineto{\pgfqpoint{8.323241in}{4.366510in}}%
\pgfpathlineto{\pgfqpoint{8.337328in}{4.375052in}}%
\pgfpathlineto{\pgfqpoint{8.351415in}{4.371702in}}%
\pgfpathlineto{\pgfqpoint{8.365502in}{4.363779in}}%
\pgfpathlineto{\pgfqpoint{8.379589in}{4.369599in}}%
\pgfpathlineto{\pgfqpoint{8.393676in}{4.377665in}}%
\pgfpathlineto{\pgfqpoint{8.407763in}{4.373873in}}%
\pgfpathlineto{\pgfqpoint{8.421850in}{4.372496in}}%
\pgfpathlineto{\pgfqpoint{8.435937in}{4.363933in}}%
\pgfpathlineto{\pgfqpoint{8.450024in}{4.362299in}}%
\pgfpathlineto{\pgfqpoint{8.464111in}{4.375443in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{4.372080in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{4.372080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{5.482739in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.710012in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{3.307848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.596376in,y=5.334038in,,base]{\color{textcolor}\fontsize{19.200000}{23.040000}\selectfont HalfCheetahSafe}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{10.344103in}{5.250705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457764in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457284in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457313in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.457324in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.457346in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.457349in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.457296in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.457253in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457234in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457252in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457270in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457309in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457327in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457319in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457310in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457313in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457337in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.457369in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.457259in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457322in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.457307in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457322in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.457286in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.457290in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.457296in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457350in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.457431in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.457446in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457407in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.457392in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457331in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457321in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457175in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457420in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.457467in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.457506in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.457405in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457355in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457261in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457287in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.457252in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457210in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457251in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457260in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457367in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457320in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457241in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.457233in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.457314in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457375in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.457234in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.457305in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.457329in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457310in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.457410in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.457323in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.457318in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.457306in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457434in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457375in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.457483in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.457448in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.457306in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457400in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.457508in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.457447in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.457337in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.457226in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.457436in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.457249in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.457404in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.457406in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.457463in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.457405in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.457407in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.457547in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.457375in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.457465in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.457487in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.457382in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.457425in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.457444in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.457491in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.457456in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.457497in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.457809in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.457633in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.457659in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.457574in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.457924in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.457536in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.458268in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.457922in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.458533in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.458907in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.458866in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.459300in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.459197in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.460375in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.462515in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.463653in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.466799in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.471393in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.476461in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.487515in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.498495in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.516421in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.555749in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.566130in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.577395in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.599647in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.658309in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.647368in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.697229in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.741948in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.761289in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.815392in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.882212in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.901874in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.961351in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{4.064395in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{4.133543in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{4.167693in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{4.217777in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{4.314966in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{4.302806in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{4.362144in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{4.534773in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{4.758499in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{4.673039in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{4.792189in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{5.071669in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{5.170978in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{5.312652in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{5.376654in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{5.718629in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{5.779157in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{6.039639in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{6.171441in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{6.000170in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{6.040426in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{6.343434in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{6.385283in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{6.539203in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{6.656005in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{6.816247in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{6.842008in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{6.954955in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{7.052294in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{7.329707in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{7.365624in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{7.334979in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{7.490590in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{7.796953in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{7.829313in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{8.018524in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{8.117149in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{8.261185in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{8.477247in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{8.555891in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{8.585333in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{8.745391in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{8.937672in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{9.296578in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{9.296578in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{9.046869in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{8.802060in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{8.653684in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{8.694880in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{8.404904in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{8.384145in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{8.195598in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{8.226220in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{8.192804in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{8.009073in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{8.079215in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{7.958625in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{7.846733in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{7.824921in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{7.768273in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{7.724905in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{7.558347in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{7.559440in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{7.389271in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{7.425323in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{7.312652in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{7.225314in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{7.133057in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{7.037083in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{6.939088in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{6.935340in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{6.861032in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{6.680601in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{6.667465in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{6.629265in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{6.452225in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{6.436776in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{6.232222in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{6.199996in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{6.095779in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{5.778527in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{5.846740in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{5.611734in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{5.572802in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{5.557461in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{5.397203in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{5.234659in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{5.163627in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{4.895713in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{4.898474in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{4.775368in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{4.662310in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{4.443916in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{4.195566in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{4.027719in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.919758in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.809432in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.693119in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.584984in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.558114in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.545673in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.518303in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.522693in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.513822in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.510182in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.501515in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.489832in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.495812in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.489344in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.477338in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.475195in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.468378in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.466598in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.468055in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.464403in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.465920in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.461625in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.461409in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.461757in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.460092in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.460563in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.459063in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.459338in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.458896in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.458476in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.458552in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.458471in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.458469in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.458378in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.458362in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.457982in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.458088in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.457593in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.457892in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.457638in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.457937in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.457862in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.457859in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.457742in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.457746in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.457635in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.457819in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.458143in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.457633in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.457844in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.457760in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.457867in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457750in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.457806in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.457565in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.457883in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457466in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457688in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.457656in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.457579in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.457973in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.457712in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.457602in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457652in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.457492in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.457645in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.457442in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.457616in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.457692in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457478in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.457534in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457460in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457442in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457369in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457294in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.457443in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457315in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457390in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457413in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.457423in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.457535in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.457507in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457538in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457573in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457533in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457475in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.457410in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457499in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.457634in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.457531in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457404in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457519in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.457664in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.457560in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.457443in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457408in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457399in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457380in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457353in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.457384in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.457349in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.457375in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.457389in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.457389in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457378in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457368in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.457362in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457384in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457406in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457427in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457447in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457401in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457331in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.457333in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.457336in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.457340in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.457346in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.457357in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.457374in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457382in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457390in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457398in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457405in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457413in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457451in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457488in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.457523in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.457557in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.457590in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.457622in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.457652in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.457682in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.457710in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.457737in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{3.455449in}}{\pgfqpoint{14.379227in}{4.277912in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457297in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.456739in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.456766in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.456795in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.456825in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.456855in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.456887in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.456920in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.456955in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.456990in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457027in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457066in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457106in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457183in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457208in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457235in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457262in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.457291in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.457320in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.457373in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.457264in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.457225in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.457185in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457145in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457134in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457124in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457113in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457101in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457097in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457067in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457037in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457005in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.456973in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457328in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457451in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.457425in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.457388in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.457283in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.456314in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.455449in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.456384in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457228in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.457231in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457194in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457295in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457028in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.456811in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.456867in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.456955in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457151in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.456774in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.456076in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457278in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.457319in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457238in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457143in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457250in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.457281in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.457352in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.457219in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457200in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457128in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457036in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.456989in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457238in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457389in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457188in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457177in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457416in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.457328in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457146in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.457286in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.457444in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.457285in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.457299in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.457243in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.457218in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457231in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.457139in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.457252in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.457217in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.457207in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457249in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457230in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.457020in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.457347in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.457252in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457459in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.457327in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.457163in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.457319in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.457358in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.457357in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.457217in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.457463in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.457423in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.457306in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.457394in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.457157in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.457374in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.457157in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.457461in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.457193in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.457357in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.457375in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.457347in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.457220in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.457234in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.457494in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.457372in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.457330in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.457364in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.457512in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.457254in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.457321in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.457418in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.457347in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.457554in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.457561in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.457319in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.457503in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.457508in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.457546in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.457465in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.457299in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.457589in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.457691in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.457490in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.457715in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.457416in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.457510in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.457592in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.457410in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.457371in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.457535in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.457450in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.457821in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.457832in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.457650in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.457749in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.457519in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.457755in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.457862in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.457914in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.457697in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.457928in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.458143in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.458081in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{3.458616in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{3.458469in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.458970in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{3.459384in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.460996in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.461818in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.463639in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.465445in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.466726in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.469831in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.471550in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.473973in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.474944in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.484066in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{3.492285in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.499908in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.519541in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.546622in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.560324in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.590537in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.596950in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.624116in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{3.706227in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{3.740410in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.868708in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{3.994270in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{4.070027in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{4.109110in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{4.129627in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{4.143978in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{4.186596in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{4.192996in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{4.204989in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{4.214850in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{4.200653in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.256895in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.277912in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.277912in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{4.240071in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{4.257994in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{4.253021in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{4.248897in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{4.203949in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{4.212645in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{4.228452in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{4.163247in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{4.098948in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{4.061537in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.992292in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{3.994518in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{3.894009in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.847828in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.805271in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.701005in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.610826in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.564760in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.522926in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.524450in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{3.508043in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.511654in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.501586in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.494300in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.492844in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.480436in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.487612in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.482915in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.501243in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.487814in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.479466in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{3.476370in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.473807in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.486342in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.472209in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.473998in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.473016in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.469370in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.470749in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.464409in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.468763in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.463194in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.466047in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.462311in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.461497in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.462094in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.464311in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.464068in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.461028in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.460321in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.460244in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.460481in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.461356in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.462564in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.460343in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.461473in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.462033in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.460171in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.460555in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.460660in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.459637in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.461264in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.460645in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.460792in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.461183in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.462043in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.460388in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.459183in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.459027in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.460264in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.459672in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.459623in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.458982in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.459689in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.459202in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.459924in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.459558in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.459715in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.459696in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.458950in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.458522in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.459459in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.459366in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.458714in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.459191in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.458676in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.458371in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.458765in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.458989in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.458644in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.458245in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.458514in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.458437in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.458329in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.458992in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.458321in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.458887in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.458231in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.458667in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457703in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.458262in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.458164in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457845in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457890in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.458367in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.458478in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.458714in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.458231in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.458813in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.459253in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.459010in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.458283in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.459445in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457683in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.458171in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.458595in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457911in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.458002in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457837in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457438in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457868in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457956in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457682in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457507in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.458168in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457285in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457357in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457885in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.458045in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.458529in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.458240in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457922in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457570in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457291in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457644in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.458613in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457907in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.457165in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457952in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457487in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.457347in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.457716in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457556in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457323in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457599in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457854in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.458099in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457353in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.457214in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.457201in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.457262in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.457326in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.458218in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.458157in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457735in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457476in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.457489in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457288in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457100in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457440in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457611in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457775in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457933in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.458068in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.458197in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.458321in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.458441in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.458556in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.458667in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.458486in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.458266in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.458053in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457849in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457651in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457461in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457278in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457160in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457175in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457189in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.457203in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.457216in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.457241in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.457253in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.457265in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.457287in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{3.456857in}}{\pgfqpoint{14.379227in}{4.280232in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457247in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457170in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.457214in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.457238in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.457262in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.457287in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.457312in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.457367in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457396in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457457in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457431in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457402in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457372in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457340in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.457308in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.457274in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.457239in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.457208in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.457214in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.457220in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.457226in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.457232in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.457239in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457246in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457251in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457254in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457253in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457210in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457196in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457181in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457166in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.457150in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457134in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457036in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.456925in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.456857in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.456915in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.456975in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.457041in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.457164in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.457380in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457203in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457227in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457310in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.457285in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.457355in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457213in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457080in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.457224in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.457206in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457256in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.457274in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457244in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457306in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457256in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457271in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457294in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.457286in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.457212in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.457278in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457281in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457281in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457283in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.457210in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457258in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457296in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457324in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457221in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.457306in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.457239in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457279in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.457297in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.457320in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.457355in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.457324in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.457416in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.457328in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.457251in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.457353in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.457315in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457269in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.457329in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.457281in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457342in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.457318in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.457173in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.457333in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.457288in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.457295in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.457296in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.457269in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.457290in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.457296in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.457363in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.457291in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.457369in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.457296in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.457333in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.457297in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.457312in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.457363in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.457372in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.457258in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.457253in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.457352in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.457335in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.457444in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.457408in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.457397in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.457349in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.457460in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.457415in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.457420in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.457414in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.457548in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.457554in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.457418in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.457499in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.457666in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.457492in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.457441in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.457676in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.457535in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.457658in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.457676in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.457717in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.457921in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.457960in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.458063in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.458247in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.458479in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.458676in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.459629in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.460412in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.461372in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.462951in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{3.463295in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{3.465592in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.466737in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{3.470335in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.475219in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.482285in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.482484in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.489136in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.475837in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.458358in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.457925in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.457487in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.458047in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.457913in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{3.458013in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.458403in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.458821in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.458886in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.459303in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.460099in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.460411in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.461654in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{3.462149in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{3.462975in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.464135in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{3.469482in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{3.463540in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{3.465234in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{3.466212in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{3.468668in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{3.468870in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{3.471600in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{3.472512in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{3.475618in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{3.479330in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.240255in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.240255in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{4.280232in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{4.247685in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{4.217177in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{4.264889in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{4.212835in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{4.162330in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{4.164808in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{4.208353in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{4.223227in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{4.210441in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{4.209240in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{4.184541in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{4.228465in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{4.208596in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{4.156472in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{4.193240in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{4.161152in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{4.154137in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{4.197576in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{4.156094in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{4.161494in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{4.164282in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{4.145481in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{4.113428in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{4.146516in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{4.116268in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{4.112495in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{4.119115in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{4.096842in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{4.047722in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{4.073079in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{4.036959in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{4.044495in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{4.069906in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{4.011916in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.949304in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.987532in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.934165in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.886326in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.887874in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.820281in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.781117in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.781965in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.705156in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.684477in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.636946in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.578659in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.556960in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.541136in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.519545in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.505562in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.492288in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.483586in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.479319in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.480585in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.477019in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.478387in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.472570in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.481203in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.482447in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.487252in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.483902in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.481768in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.486002in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.478470in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.476735in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.472335in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.469769in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.465872in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.462300in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.461096in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.459766in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.459416in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.458517in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.458259in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.458126in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.457865in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.457989in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.457827in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.457751in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.457621in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.457734in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.457753in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.457631in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.457716in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.457496in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.457461in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.457579in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.457586in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.457491in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.457408in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.457393in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.457406in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.457447in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.457461in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.457485in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457368in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.457398in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.457436in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.457352in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457362in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457360in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.457375in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.457314in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.457519in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.457394in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.457425in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.457370in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.457346in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457308in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.457243in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.457345in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457283in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.457310in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457341in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457367in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457308in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457271in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.457270in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457305in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457359in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457346in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.457230in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457400in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457323in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457370in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457365in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.457360in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.457348in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.457390in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.457382in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.457401in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457327in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457358in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457390in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457398in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.457407in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457380in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.457345in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.457242in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.457172in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.457105in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.457100in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457117in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457144in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.457239in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457244in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457250in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457255in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457260in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457257in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457296in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457379in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457419in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.457392in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.457249in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.457279in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.457352in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457421in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457453in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457484in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457512in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457483in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457456in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.457429in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.457403in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.457378in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.457331in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.457309in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.457287in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.457267in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{3.456940in}}{\pgfqpoint{14.379227in}{4.126159in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457225in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.456940in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.456970in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.456986in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.457002in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.457019in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.457037in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.457055in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.457075in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457094in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457115in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457136in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457140in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457144in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457148in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457152in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.457156in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.457160in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.457165in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.457168in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.457165in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.457162in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.457159in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.457156in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.457153in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457149in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457134in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457119in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457103in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457086in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457074in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457105in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457137in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457170in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.457204in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457160in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457106in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.457050in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.457015in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.457042in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.457069in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.457099in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.457148in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457199in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.457228in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457166in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457103in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457114in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457177in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.457233in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.457265in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457233in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457178in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.457242in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457337in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.457349in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457328in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457242in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457152in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.457066in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.456975in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.457223in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457181in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457094in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457089in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.457134in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457180in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457294in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457233in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457244in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457245in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457273in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.457202in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457115in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.457197in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.457230in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.457167in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.457206in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457271in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.457261in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.457234in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.457200in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457151in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457290in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.457306in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.457280in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.457328in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.457156in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.457454in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.457254in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.457434in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.457508in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.457307in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.457353in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.457253in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.457250in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.457446in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.457280in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.457391in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.457370in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.457444in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.457387in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.457427in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.457393in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.457441in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.457240in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.457440in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.457342in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.457399in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.457369in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.457317in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.457267in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.457439in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.457373in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.457419in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.457469in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.457472in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.457456in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.457324in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.457457in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.457326in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.457278in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.457569in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.457480in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.457421in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.457358in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.457407in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.457314in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.457490in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.457314in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.457789in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.457739in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.457599in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.457574in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.457829in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.457726in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.457974in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.458032in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.458278in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.458630in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.458856in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.458717in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.459574in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{3.460568in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{3.462556in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.464672in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{3.463610in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.461224in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.459729in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.459163in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.458776in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.459106in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.458638in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.458206in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.458248in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.458671in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.458168in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{3.458447in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.458735in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.458999in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.459367in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.460619in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.461731in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.461782in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.461930in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{3.461884in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{3.461377in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.462476in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{3.463693in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{3.467562in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{3.468842in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{3.477198in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{3.482379in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{3.488504in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{3.516727in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{3.540683in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{3.613876in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{3.650902in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{3.758053in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.120233in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.120233in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{4.126159in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{4.097873in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{4.090835in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{4.079608in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{4.076362in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{4.040926in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{4.027214in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{3.977234in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{3.972931in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{3.915638in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.971498in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{3.866367in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{3.897990in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.842836in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.835457in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.820018in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.767572in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.752187in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.699686in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.693248in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{3.637210in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.584775in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.594794in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.594567in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.548018in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.556031in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.552329in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.514439in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.505605in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.523955in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{3.516180in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.534276in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{3.494779in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{3.491292in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.487105in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.478273in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.481426in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.478213in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.478976in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.488040in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.481033in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.475126in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.474278in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.472878in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.473258in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.472054in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.467914in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.467787in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.466048in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.465536in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.465308in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.464916in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.464911in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.466310in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.464437in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.464083in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.464329in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.462228in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.461684in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.460108in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.460285in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.459505in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.459937in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.459945in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.459970in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.461094in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.462921in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.466620in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.468356in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.464815in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{3.464305in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.461484in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.460232in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{3.460713in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{3.459658in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{3.458886in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{3.458686in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{3.458528in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{3.458445in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{3.458387in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{3.458000in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{3.457917in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{3.457527in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{3.457591in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{3.457502in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{3.457528in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{3.457569in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{3.457536in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{3.457606in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{3.457524in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{3.457444in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{3.457418in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{3.457462in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{3.457294in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{3.457321in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{3.457389in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{3.457359in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{3.457497in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{3.457448in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{3.457356in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{3.457300in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{3.457278in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{3.457233in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{3.457353in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{3.457442in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457425in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{3.457357in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{3.457330in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{3.457408in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{3.457431in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{3.457442in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{3.457266in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{3.457379in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{3.457238in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{3.457325in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{3.457404in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{3.457306in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{3.457360in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{3.457334in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{3.457334in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{3.457331in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{3.457341in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{3.457315in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{3.457327in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{3.457367in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{3.457434in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{3.457391in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457345in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{3.457373in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{3.457364in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{3.457385in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{3.457363in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{3.457313in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{3.457365in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{3.457421in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{3.457430in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{3.457420in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{3.457415in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{3.457410in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{3.457406in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{3.457402in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{3.457376in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{3.457348in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{3.457322in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{3.457340in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{3.457374in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{3.457406in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{3.457401in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{3.457371in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{3.457315in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{3.457294in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{3.457256in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{3.457238in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{3.457220in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{3.457238in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{3.457257in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{3.457266in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{3.457274in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{3.457277in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{3.457279in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{3.457281in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{3.457283in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{3.457285in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{3.457287in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{3.457291in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{3.457283in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{3.457277in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{3.457270in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{3.457264in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{3.457257in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.457251in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{3.457246in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{3.457240in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{3.457235in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{3.457230in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{3.449645in}}{\pgfqpoint{12.953556in}{4.951692in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457460in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457096in}}%
\pgfpathlineto{\pgfqpoint{10.548399in}{3.457098in}}%
\pgfpathlineto{\pgfqpoint{10.560546in}{3.457108in}}%
\pgfpathlineto{\pgfqpoint{10.572694in}{3.457118in}}%
\pgfpathlineto{\pgfqpoint{10.584841in}{3.457130in}}%
\pgfpathlineto{\pgfqpoint{10.596988in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{10.609135in}{3.457153in}}%
\pgfpathlineto{\pgfqpoint{10.621283in}{3.457161in}}%
\pgfpathlineto{\pgfqpoint{10.633430in}{3.457168in}}%
\pgfpathlineto{\pgfqpoint{10.645577in}{3.457172in}}%
\pgfpathlineto{\pgfqpoint{10.657724in}{3.457173in}}%
\pgfpathlineto{\pgfqpoint{10.669872in}{3.457171in}}%
\pgfpathlineto{\pgfqpoint{10.682019in}{3.457167in}}%
\pgfpathlineto{\pgfqpoint{10.694166in}{3.457160in}}%
\pgfpathlineto{\pgfqpoint{10.706313in}{3.457151in}}%
\pgfpathlineto{\pgfqpoint{10.718461in}{3.457139in}}%
\pgfpathlineto{\pgfqpoint{10.730608in}{3.457126in}}%
\pgfpathlineto{\pgfqpoint{10.742755in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{10.754902in}{3.457096in}}%
\pgfpathlineto{\pgfqpoint{10.767050in}{3.457085in}}%
\pgfpathlineto{\pgfqpoint{10.779197in}{3.457079in}}%
\pgfpathlineto{\pgfqpoint{10.791344in}{3.457095in}}%
\pgfpathlineto{\pgfqpoint{10.803492in}{3.457114in}}%
\pgfpathlineto{\pgfqpoint{10.815639in}{3.457131in}}%
\pgfpathlineto{\pgfqpoint{10.827786in}{3.457145in}}%
\pgfpathlineto{\pgfqpoint{10.839933in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{10.852081in}{3.457162in}}%
\pgfpathlineto{\pgfqpoint{10.864228in}{3.457165in}}%
\pgfpathlineto{\pgfqpoint{10.876375in}{3.457163in}}%
\pgfpathlineto{\pgfqpoint{10.888522in}{3.457158in}}%
\pgfpathlineto{\pgfqpoint{10.900670in}{3.457148in}}%
\pgfpathlineto{\pgfqpoint{10.912817in}{3.457161in}}%
\pgfpathlineto{\pgfqpoint{10.924964in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{10.937111in}{3.457147in}}%
\pgfpathlineto{\pgfqpoint{10.949259in}{3.457135in}}%
\pgfpathlineto{\pgfqpoint{10.961406in}{3.457121in}}%
\pgfpathlineto{\pgfqpoint{10.973553in}{3.457102in}}%
\pgfpathlineto{\pgfqpoint{10.985700in}{3.457078in}}%
\pgfpathlineto{\pgfqpoint{10.997848in}{3.457050in}}%
\pgfpathlineto{\pgfqpoint{11.009995in}{3.457016in}}%
\pgfpathlineto{\pgfqpoint{11.022142in}{3.456979in}}%
\pgfpathlineto{\pgfqpoint{11.034289in}{3.456926in}}%
\pgfpathlineto{\pgfqpoint{11.046437in}{3.456938in}}%
\pgfpathlineto{\pgfqpoint{11.058584in}{3.456970in}}%
\pgfpathlineto{\pgfqpoint{11.070731in}{3.456993in}}%
\pgfpathlineto{\pgfqpoint{11.082878in}{3.457006in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{3.457008in}}%
\pgfpathlineto{\pgfqpoint{11.107173in}{3.457002in}}%
\pgfpathlineto{\pgfqpoint{11.119320in}{3.456989in}}%
\pgfpathlineto{\pgfqpoint{11.131467in}{3.457046in}}%
\pgfpathlineto{\pgfqpoint{11.143615in}{3.457087in}}%
\pgfpathlineto{\pgfqpoint{11.155762in}{3.457116in}}%
\pgfpathlineto{\pgfqpoint{11.167909in}{3.457139in}}%
\pgfpathlineto{\pgfqpoint{11.180056in}{3.457149in}}%
\pgfpathlineto{\pgfqpoint{11.192204in}{3.457136in}}%
\pgfpathlineto{\pgfqpoint{11.204351in}{3.457094in}}%
\pgfpathlineto{\pgfqpoint{11.216498in}{3.457146in}}%
\pgfpathlineto{\pgfqpoint{11.228645in}{3.457169in}}%
\pgfpathlineto{\pgfqpoint{11.240793in}{3.457166in}}%
\pgfpathlineto{\pgfqpoint{11.252940in}{3.457137in}}%
\pgfpathlineto{\pgfqpoint{11.265087in}{3.457088in}}%
\pgfpathlineto{\pgfqpoint{11.277235in}{3.457029in}}%
\pgfpathlineto{\pgfqpoint{11.289382in}{3.456999in}}%
\pgfpathlineto{\pgfqpoint{11.301529in}{3.457010in}}%
\pgfpathlineto{\pgfqpoint{11.313676in}{3.457006in}}%
\pgfpathlineto{\pgfqpoint{11.325824in}{3.456987in}}%
\pgfpathlineto{\pgfqpoint{11.337971in}{3.456956in}}%
\pgfpathlineto{\pgfqpoint{11.350118in}{3.456959in}}%
\pgfpathlineto{\pgfqpoint{11.362265in}{3.456967in}}%
\pgfpathlineto{\pgfqpoint{11.374413in}{3.456964in}}%
\pgfpathlineto{\pgfqpoint{11.386560in}{3.456952in}}%
\pgfpathlineto{\pgfqpoint{11.398707in}{3.456933in}}%
\pgfpathlineto{\pgfqpoint{11.410854in}{3.456996in}}%
\pgfpathlineto{\pgfqpoint{11.423002in}{3.457053in}}%
\pgfpathlineto{\pgfqpoint{11.435149in}{3.457094in}}%
\pgfpathlineto{\pgfqpoint{11.447296in}{3.457123in}}%
\pgfpathlineto{\pgfqpoint{11.459443in}{3.457143in}}%
\pgfpathlineto{\pgfqpoint{11.471591in}{3.457139in}}%
\pgfpathlineto{\pgfqpoint{11.483738in}{3.457109in}}%
\pgfpathlineto{\pgfqpoint{11.495885in}{3.457010in}}%
\pgfpathlineto{\pgfqpoint{11.508032in}{3.457088in}}%
\pgfpathlineto{\pgfqpoint{11.520180in}{3.457151in}}%
\pgfpathlineto{\pgfqpoint{11.532327in}{3.457246in}}%
\pgfpathlineto{\pgfqpoint{11.544474in}{3.457315in}}%
\pgfpathlineto{\pgfqpoint{11.556621in}{3.457300in}}%
\pgfpathlineto{\pgfqpoint{11.568769in}{3.457266in}}%
\pgfpathlineto{\pgfqpoint{11.580916in}{3.457381in}}%
\pgfpathlineto{\pgfqpoint{11.593063in}{3.457358in}}%
\pgfpathlineto{\pgfqpoint{11.605210in}{3.457254in}}%
\pgfpathlineto{\pgfqpoint{11.617358in}{3.457118in}}%
\pgfpathlineto{\pgfqpoint{11.629505in}{3.457231in}}%
\pgfpathlineto{\pgfqpoint{11.641652in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{11.653799in}{3.457336in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{3.457124in}}%
\pgfpathlineto{\pgfqpoint{11.678094in}{3.457108in}}%
\pgfpathlineto{\pgfqpoint{11.690241in}{3.457356in}}%
\pgfpathlineto{\pgfqpoint{11.702388in}{3.457483in}}%
\pgfpathlineto{\pgfqpoint{11.714536in}{3.457353in}}%
\pgfpathlineto{\pgfqpoint{11.726683in}{3.457400in}}%
\pgfpathlineto{\pgfqpoint{11.738830in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{11.750978in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{11.763125in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{11.775272in}{3.457566in}}%
\pgfpathlineto{\pgfqpoint{11.787419in}{3.457276in}}%
\pgfpathlineto{\pgfqpoint{11.799567in}{3.458667in}}%
\pgfpathlineto{\pgfqpoint{11.811714in}{3.458234in}}%
\pgfpathlineto{\pgfqpoint{11.823861in}{3.458924in}}%
\pgfpathlineto{\pgfqpoint{11.836008in}{3.458286in}}%
\pgfpathlineto{\pgfqpoint{11.848156in}{3.460404in}}%
\pgfpathlineto{\pgfqpoint{11.860303in}{3.459937in}}%
\pgfpathlineto{\pgfqpoint{11.872450in}{3.460854in}}%
\pgfpathlineto{\pgfqpoint{11.884597in}{3.461515in}}%
\pgfpathlineto{\pgfqpoint{11.896745in}{3.460165in}}%
\pgfpathlineto{\pgfqpoint{11.908892in}{3.461652in}}%
\pgfpathlineto{\pgfqpoint{11.921039in}{3.457947in}}%
\pgfpathlineto{\pgfqpoint{11.933186in}{3.456858in}}%
\pgfpathlineto{\pgfqpoint{11.945334in}{3.454708in}}%
\pgfpathlineto{\pgfqpoint{11.957481in}{3.453016in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{3.457481in}}%
\pgfpathlineto{\pgfqpoint{11.981775in}{3.459296in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{3.452119in}}%
\pgfpathlineto{\pgfqpoint{12.006070in}{3.449645in}}%
\pgfpathlineto{\pgfqpoint{12.018217in}{3.455936in}}%
\pgfpathlineto{\pgfqpoint{12.030364in}{3.459292in}}%
\pgfpathlineto{\pgfqpoint{12.042512in}{3.463449in}}%
\pgfpathlineto{\pgfqpoint{12.054659in}{3.466877in}}%
\pgfpathlineto{\pgfqpoint{12.066806in}{3.460232in}}%
\pgfpathlineto{\pgfqpoint{12.078953in}{3.464151in}}%
\pgfpathlineto{\pgfqpoint{12.091101in}{3.469079in}}%
\pgfpathlineto{\pgfqpoint{12.103248in}{3.470892in}}%
\pgfpathlineto{\pgfqpoint{12.115395in}{3.470000in}}%
\pgfpathlineto{\pgfqpoint{12.127542in}{3.470568in}}%
\pgfpathlineto{\pgfqpoint{12.139690in}{3.469078in}}%
\pgfpathlineto{\pgfqpoint{12.151837in}{3.474460in}}%
\pgfpathlineto{\pgfqpoint{12.163984in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{12.176131in}{3.480920in}}%
\pgfpathlineto{\pgfqpoint{12.188279in}{3.486389in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{3.497033in}}%
\pgfpathlineto{\pgfqpoint{12.212573in}{3.493996in}}%
\pgfpathlineto{\pgfqpoint{12.224721in}{3.494272in}}%
\pgfpathlineto{\pgfqpoint{12.236868in}{3.502357in}}%
\pgfpathlineto{\pgfqpoint{12.249015in}{3.496557in}}%
\pgfpathlineto{\pgfqpoint{12.261162in}{3.521959in}}%
\pgfpathlineto{\pgfqpoint{12.273310in}{3.533659in}}%
\pgfpathlineto{\pgfqpoint{12.285457in}{3.544174in}}%
\pgfpathlineto{\pgfqpoint{12.297604in}{3.572164in}}%
\pgfpathlineto{\pgfqpoint{12.309751in}{3.555829in}}%
\pgfpathlineto{\pgfqpoint{12.321899in}{3.555172in}}%
\pgfpathlineto{\pgfqpoint{12.334046in}{3.549709in}}%
\pgfpathlineto{\pgfqpoint{12.346193in}{3.564423in}}%
\pgfpathlineto{\pgfqpoint{12.358340in}{3.597972in}}%
\pgfpathlineto{\pgfqpoint{12.370488in}{3.620537in}}%
\pgfpathlineto{\pgfqpoint{12.382635in}{3.634475in}}%
\pgfpathlineto{\pgfqpoint{12.394782in}{3.653416in}}%
\pgfpathlineto{\pgfqpoint{12.406929in}{3.650121in}}%
\pgfpathlineto{\pgfqpoint{12.419077in}{3.651210in}}%
\pgfpathlineto{\pgfqpoint{12.431224in}{3.689345in}}%
\pgfpathlineto{\pgfqpoint{12.443371in}{3.677745in}}%
\pgfpathlineto{\pgfqpoint{12.455518in}{3.680990in}}%
\pgfpathlineto{\pgfqpoint{12.467666in}{3.707931in}}%
\pgfpathlineto{\pgfqpoint{12.479813in}{3.727311in}}%
\pgfpathlineto{\pgfqpoint{12.491960in}{3.716035in}}%
\pgfpathlineto{\pgfqpoint{12.504107in}{3.710014in}}%
\pgfpathlineto{\pgfqpoint{12.516255in}{3.707472in}}%
\pgfpathlineto{\pgfqpoint{12.528402in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{12.540549in}{3.783492in}}%
\pgfpathlineto{\pgfqpoint{12.552696in}{3.782684in}}%
\pgfpathlineto{\pgfqpoint{12.564844in}{3.802263in}}%
\pgfpathlineto{\pgfqpoint{12.576991in}{3.784772in}}%
\pgfpathlineto{\pgfqpoint{12.589138in}{3.806166in}}%
\pgfpathlineto{\pgfqpoint{12.601285in}{3.800941in}}%
\pgfpathlineto{\pgfqpoint{12.613433in}{3.840889in}}%
\pgfpathlineto{\pgfqpoint{12.625580in}{3.847705in}}%
\pgfpathlineto{\pgfqpoint{12.637727in}{3.833838in}}%
\pgfpathlineto{\pgfqpoint{12.649874in}{3.831856in}}%
\pgfpathlineto{\pgfqpoint{12.662022in}{3.803122in}}%
\pgfpathlineto{\pgfqpoint{12.674169in}{3.808845in}}%
\pgfpathlineto{\pgfqpoint{12.686316in}{3.807090in}}%
\pgfpathlineto{\pgfqpoint{12.698464in}{3.799459in}}%
\pgfpathlineto{\pgfqpoint{12.710611in}{3.868328in}}%
\pgfpathlineto{\pgfqpoint{12.722758in}{3.825041in}}%
\pgfpathlineto{\pgfqpoint{12.734905in}{3.804308in}}%
\pgfpathlineto{\pgfqpoint{12.747053in}{3.807471in}}%
\pgfpathlineto{\pgfqpoint{12.759200in}{3.798191in}}%
\pgfpathlineto{\pgfqpoint{12.771347in}{3.802637in}}%
\pgfpathlineto{\pgfqpoint{12.783494in}{3.784549in}}%
\pgfpathlineto{\pgfqpoint{12.795642in}{3.820710in}}%
\pgfpathlineto{\pgfqpoint{12.807789in}{3.827393in}}%
\pgfpathlineto{\pgfqpoint{12.819936in}{3.820325in}}%
\pgfpathlineto{\pgfqpoint{12.832083in}{3.853414in}}%
\pgfpathlineto{\pgfqpoint{12.844231in}{3.862620in}}%
\pgfpathlineto{\pgfqpoint{12.856378in}{3.809700in}}%
\pgfpathlineto{\pgfqpoint{12.868525in}{3.844228in}}%
\pgfpathlineto{\pgfqpoint{12.880672in}{3.806356in}}%
\pgfpathlineto{\pgfqpoint{12.892820in}{3.805036in}}%
\pgfpathlineto{\pgfqpoint{12.904967in}{3.845267in}}%
\pgfpathlineto{\pgfqpoint{12.917114in}{3.835102in}}%
\pgfpathlineto{\pgfqpoint{12.929261in}{3.819745in}}%
\pgfpathlineto{\pgfqpoint{12.941409in}{3.844684in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{3.832884in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{4.951692in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{4.951692in}}%
\pgfpathlineto{\pgfqpoint{12.941409in}{4.947212in}}%
\pgfpathlineto{\pgfqpoint{12.929261in}{4.937939in}}%
\pgfpathlineto{\pgfqpoint{12.917114in}{4.913520in}}%
\pgfpathlineto{\pgfqpoint{12.904967in}{4.924488in}}%
\pgfpathlineto{\pgfqpoint{12.892820in}{4.882570in}}%
\pgfpathlineto{\pgfqpoint{12.880672in}{4.863828in}}%
\pgfpathlineto{\pgfqpoint{12.868525in}{4.879104in}}%
\pgfpathlineto{\pgfqpoint{12.856378in}{4.834433in}}%
\pgfpathlineto{\pgfqpoint{12.844231in}{4.836905in}}%
\pgfpathlineto{\pgfqpoint{12.832083in}{4.775001in}}%
\pgfpathlineto{\pgfqpoint{12.819936in}{4.813576in}}%
\pgfpathlineto{\pgfqpoint{12.807789in}{4.767538in}}%
\pgfpathlineto{\pgfqpoint{12.795642in}{4.755305in}}%
\pgfpathlineto{\pgfqpoint{12.783494in}{4.735653in}}%
\pgfpathlineto{\pgfqpoint{12.771347in}{4.714905in}}%
\pgfpathlineto{\pgfqpoint{12.759200in}{4.695022in}}%
\pgfpathlineto{\pgfqpoint{12.747053in}{4.677449in}}%
\pgfpathlineto{\pgfqpoint{12.734905in}{4.610478in}}%
\pgfpathlineto{\pgfqpoint{12.722758in}{4.563928in}}%
\pgfpathlineto{\pgfqpoint{12.710611in}{4.548917in}}%
\pgfpathlineto{\pgfqpoint{12.698464in}{4.497427in}}%
\pgfpathlineto{\pgfqpoint{12.686316in}{4.491273in}}%
\pgfpathlineto{\pgfqpoint{12.674169in}{4.444164in}}%
\pgfpathlineto{\pgfqpoint{12.662022in}{4.426741in}}%
\pgfpathlineto{\pgfqpoint{12.649874in}{4.404752in}}%
\pgfpathlineto{\pgfqpoint{12.637727in}{4.298386in}}%
\pgfpathlineto{\pgfqpoint{12.625580in}{4.251754in}}%
\pgfpathlineto{\pgfqpoint{12.613433in}{4.230776in}}%
\pgfpathlineto{\pgfqpoint{12.601285in}{4.179845in}}%
\pgfpathlineto{\pgfqpoint{12.589138in}{4.181794in}}%
\pgfpathlineto{\pgfqpoint{12.576991in}{4.159236in}}%
\pgfpathlineto{\pgfqpoint{12.564844in}{4.122510in}}%
\pgfpathlineto{\pgfqpoint{12.552696in}{4.136401in}}%
\pgfpathlineto{\pgfqpoint{12.540549in}{4.124314in}}%
\pgfpathlineto{\pgfqpoint{12.528402in}{4.107760in}}%
\pgfpathlineto{\pgfqpoint{12.516255in}{4.101855in}}%
\pgfpathlineto{\pgfqpoint{12.504107in}{4.106747in}}%
\pgfpathlineto{\pgfqpoint{12.491960in}{4.082938in}}%
\pgfpathlineto{\pgfqpoint{12.479813in}{4.058898in}}%
\pgfpathlineto{\pgfqpoint{12.467666in}{4.052001in}}%
\pgfpathlineto{\pgfqpoint{12.455518in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{12.443371in}{4.041031in}}%
\pgfpathlineto{\pgfqpoint{12.431224in}{4.012799in}}%
\pgfpathlineto{\pgfqpoint{12.419077in}{3.995467in}}%
\pgfpathlineto{\pgfqpoint{12.406929in}{3.975019in}}%
\pgfpathlineto{\pgfqpoint{12.394782in}{3.976046in}}%
\pgfpathlineto{\pgfqpoint{12.382635in}{3.964082in}}%
\pgfpathlineto{\pgfqpoint{12.370488in}{3.936100in}}%
\pgfpathlineto{\pgfqpoint{12.358340in}{3.908741in}}%
\pgfpathlineto{\pgfqpoint{12.346193in}{3.883359in}}%
\pgfpathlineto{\pgfqpoint{12.334046in}{3.898996in}}%
\pgfpathlineto{\pgfqpoint{12.321899in}{3.877815in}}%
\pgfpathlineto{\pgfqpoint{12.309751in}{3.855614in}}%
\pgfpathlineto{\pgfqpoint{12.297604in}{3.820253in}}%
\pgfpathlineto{\pgfqpoint{12.285457in}{3.832805in}}%
\pgfpathlineto{\pgfqpoint{12.273310in}{3.815934in}}%
\pgfpathlineto{\pgfqpoint{12.261162in}{3.815218in}}%
\pgfpathlineto{\pgfqpoint{12.249015in}{3.783139in}}%
\pgfpathlineto{\pgfqpoint{12.236868in}{3.774905in}}%
\pgfpathlineto{\pgfqpoint{12.224721in}{3.785317in}}%
\pgfpathlineto{\pgfqpoint{12.212573in}{3.752545in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{3.767679in}}%
\pgfpathlineto{\pgfqpoint{12.188279in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{12.176131in}{3.713596in}}%
\pgfpathlineto{\pgfqpoint{12.163984in}{3.678980in}}%
\pgfpathlineto{\pgfqpoint{12.151837in}{3.661070in}}%
\pgfpathlineto{\pgfqpoint{12.139690in}{3.632090in}}%
\pgfpathlineto{\pgfqpoint{12.127542in}{3.624081in}}%
\pgfpathlineto{\pgfqpoint{12.115395in}{3.615416in}}%
\pgfpathlineto{\pgfqpoint{12.103248in}{3.604952in}}%
\pgfpathlineto{\pgfqpoint{12.091101in}{3.594001in}}%
\pgfpathlineto{\pgfqpoint{12.078953in}{3.561869in}}%
\pgfpathlineto{\pgfqpoint{12.066806in}{3.565885in}}%
\pgfpathlineto{\pgfqpoint{12.054659in}{3.543141in}}%
\pgfpathlineto{\pgfqpoint{12.042512in}{3.523670in}}%
\pgfpathlineto{\pgfqpoint{12.030364in}{3.529501in}}%
\pgfpathlineto{\pgfqpoint{12.018217in}{3.542783in}}%
\pgfpathlineto{\pgfqpoint{12.006070in}{3.539877in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{3.529993in}}%
\pgfpathlineto{\pgfqpoint{11.981775in}{3.522765in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{3.519843in}}%
\pgfpathlineto{\pgfqpoint{11.957481in}{3.518212in}}%
\pgfpathlineto{\pgfqpoint{11.945334in}{3.514404in}}%
\pgfpathlineto{\pgfqpoint{11.933186in}{3.505627in}}%
\pgfpathlineto{\pgfqpoint{11.921039in}{3.488088in}}%
\pgfpathlineto{\pgfqpoint{11.908892in}{3.480656in}}%
\pgfpathlineto{\pgfqpoint{11.896745in}{3.476238in}}%
\pgfpathlineto{\pgfqpoint{11.884597in}{3.474445in}}%
\pgfpathlineto{\pgfqpoint{11.872450in}{3.472706in}}%
\pgfpathlineto{\pgfqpoint{11.860303in}{3.469928in}}%
\pgfpathlineto{\pgfqpoint{11.848156in}{3.469354in}}%
\pgfpathlineto{\pgfqpoint{11.836008in}{3.467473in}}%
\pgfpathlineto{\pgfqpoint{11.823861in}{3.466882in}}%
\pgfpathlineto{\pgfqpoint{11.811714in}{3.465568in}}%
\pgfpathlineto{\pgfqpoint{11.799567in}{3.465238in}}%
\pgfpathlineto{\pgfqpoint{11.787419in}{3.463669in}}%
\pgfpathlineto{\pgfqpoint{11.775272in}{3.462632in}}%
\pgfpathlineto{\pgfqpoint{11.763125in}{3.461646in}}%
\pgfpathlineto{\pgfqpoint{11.750978in}{3.461027in}}%
\pgfpathlineto{\pgfqpoint{11.738830in}{3.460319in}}%
\pgfpathlineto{\pgfqpoint{11.726683in}{3.459987in}}%
\pgfpathlineto{\pgfqpoint{11.714536in}{3.459643in}}%
\pgfpathlineto{\pgfqpoint{11.702388in}{3.459303in}}%
\pgfpathlineto{\pgfqpoint{11.690241in}{3.459028in}}%
\pgfpathlineto{\pgfqpoint{11.678094in}{3.458872in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{3.458702in}}%
\pgfpathlineto{\pgfqpoint{11.653799in}{3.458733in}}%
\pgfpathlineto{\pgfqpoint{11.641652in}{3.458697in}}%
\pgfpathlineto{\pgfqpoint{11.629505in}{3.458505in}}%
\pgfpathlineto{\pgfqpoint{11.617358in}{3.458371in}}%
\pgfpathlineto{\pgfqpoint{11.605210in}{3.458329in}}%
\pgfpathlineto{\pgfqpoint{11.593063in}{3.458307in}}%
\pgfpathlineto{\pgfqpoint{11.580916in}{3.458364in}}%
\pgfpathlineto{\pgfqpoint{11.568769in}{3.458311in}}%
\pgfpathlineto{\pgfqpoint{11.556621in}{3.458189in}}%
\pgfpathlineto{\pgfqpoint{11.544474in}{3.458090in}}%
\pgfpathlineto{\pgfqpoint{11.532327in}{3.458033in}}%
\pgfpathlineto{\pgfqpoint{11.520180in}{3.458053in}}%
\pgfpathlineto{\pgfqpoint{11.508032in}{3.458103in}}%
\pgfpathlineto{\pgfqpoint{11.495885in}{3.458162in}}%
\pgfpathlineto{\pgfqpoint{11.483738in}{3.458066in}}%
\pgfpathlineto{\pgfqpoint{11.471591in}{3.457978in}}%
\pgfpathlineto{\pgfqpoint{11.459443in}{3.457918in}}%
\pgfpathlineto{\pgfqpoint{11.447296in}{3.457881in}}%
\pgfpathlineto{\pgfqpoint{11.435149in}{3.457848in}}%
\pgfpathlineto{\pgfqpoint{11.423002in}{3.457828in}}%
\pgfpathlineto{\pgfqpoint{11.410854in}{3.457825in}}%
\pgfpathlineto{\pgfqpoint{11.398707in}{3.457833in}}%
\pgfpathlineto{\pgfqpoint{11.386560in}{3.457786in}}%
\pgfpathlineto{\pgfqpoint{11.374413in}{3.457755in}}%
\pgfpathlineto{\pgfqpoint{11.362265in}{3.457736in}}%
\pgfpathlineto{\pgfqpoint{11.350118in}{3.457725in}}%
\pgfpathlineto{\pgfqpoint{11.337971in}{3.457671in}}%
\pgfpathlineto{\pgfqpoint{11.325824in}{3.457633in}}%
\pgfpathlineto{\pgfqpoint{11.313676in}{3.457607in}}%
\pgfpathlineto{\pgfqpoint{11.301529in}{3.457597in}}%
\pgfpathlineto{\pgfqpoint{11.289382in}{3.457601in}}%
\pgfpathlineto{\pgfqpoint{11.277235in}{3.457581in}}%
\pgfpathlineto{\pgfqpoint{11.265087in}{3.457535in}}%
\pgfpathlineto{\pgfqpoint{11.252940in}{3.457499in}}%
\pgfpathlineto{\pgfqpoint{11.240793in}{3.457482in}}%
\pgfpathlineto{\pgfqpoint{11.228645in}{3.457492in}}%
\pgfpathlineto{\pgfqpoint{11.216498in}{3.457523in}}%
\pgfpathlineto{\pgfqpoint{11.204351in}{3.457401in}}%
\pgfpathlineto{\pgfqpoint{11.192204in}{3.457402in}}%
\pgfpathlineto{\pgfqpoint{11.180056in}{3.457430in}}%
\pgfpathlineto{\pgfqpoint{11.167909in}{3.457482in}}%
\pgfpathlineto{\pgfqpoint{11.155762in}{3.457545in}}%
\pgfpathlineto{\pgfqpoint{11.143615in}{3.457613in}}%
\pgfpathlineto{\pgfqpoint{11.131467in}{3.457668in}}%
\pgfpathlineto{\pgfqpoint{11.119320in}{3.457551in}}%
\pgfpathlineto{\pgfqpoint{11.107173in}{3.457499in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{3.457454in}}%
\pgfpathlineto{\pgfqpoint{11.082878in}{3.457418in}}%
\pgfpathlineto{\pgfqpoint{11.070731in}{3.457394in}}%
\pgfpathlineto{\pgfqpoint{11.058584in}{3.457380in}}%
\pgfpathlineto{\pgfqpoint{11.046437in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{11.034289in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{11.022142in}{3.457423in}}%
\pgfpathlineto{\pgfqpoint{11.009995in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{10.997848in}{3.457443in}}%
\pgfpathlineto{\pgfqpoint{10.985700in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{10.973553in}{3.457477in}}%
\pgfpathlineto{\pgfqpoint{10.961406in}{3.457500in}}%
\pgfpathlineto{\pgfqpoint{10.949259in}{3.457526in}}%
\pgfpathlineto{\pgfqpoint{10.937111in}{3.457555in}}%
\pgfpathlineto{\pgfqpoint{10.924964in}{3.457578in}}%
\pgfpathlineto{\pgfqpoint{10.912817in}{3.457647in}}%
\pgfpathlineto{\pgfqpoint{10.900670in}{3.457654in}}%
\pgfpathlineto{\pgfqpoint{10.888522in}{3.457633in}}%
\pgfpathlineto{\pgfqpoint{10.876375in}{3.457615in}}%
\pgfpathlineto{\pgfqpoint{10.864228in}{3.457602in}}%
\pgfpathlineto{\pgfqpoint{10.852081in}{3.457594in}}%
\pgfpathlineto{\pgfqpoint{10.839933in}{3.457589in}}%
\pgfpathlineto{\pgfqpoint{10.827786in}{3.457589in}}%
\pgfpathlineto{\pgfqpoint{10.815639in}{3.457592in}}%
\pgfpathlineto{\pgfqpoint{10.803492in}{3.457599in}}%
\pgfpathlineto{\pgfqpoint{10.791344in}{3.457607in}}%
\pgfpathlineto{\pgfqpoint{10.779197in}{3.457615in}}%
\pgfpathlineto{\pgfqpoint{10.767050in}{3.457614in}}%
\pgfpathlineto{\pgfqpoint{10.754902in}{3.457598in}}%
\pgfpathlineto{\pgfqpoint{10.742755in}{3.457574in}}%
\pgfpathlineto{\pgfqpoint{10.730608in}{3.457551in}}%
\pgfpathlineto{\pgfqpoint{10.718461in}{3.457530in}}%
\pgfpathlineto{\pgfqpoint{10.706313in}{3.457511in}}%
\pgfpathlineto{\pgfqpoint{10.694166in}{3.457494in}}%
\pgfpathlineto{\pgfqpoint{10.682019in}{3.457479in}}%
\pgfpathlineto{\pgfqpoint{10.669872in}{3.457467in}}%
\pgfpathlineto{\pgfqpoint{10.657724in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{10.645577in}{3.457452in}}%
\pgfpathlineto{\pgfqpoint{10.633430in}{3.457449in}}%
\pgfpathlineto{\pgfqpoint{10.621283in}{3.457449in}}%
\pgfpathlineto{\pgfqpoint{10.609135in}{3.457452in}}%
\pgfpathlineto{\pgfqpoint{10.596988in}{3.457456in}}%
\pgfpathlineto{\pgfqpoint{10.584841in}{3.457462in}}%
\pgfpathlineto{\pgfqpoint{10.572694in}{3.457468in}}%
\pgfpathlineto{\pgfqpoint{10.560546in}{3.457467in}}%
\pgfpathlineto{\pgfqpoint{10.548399in}{3.457463in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{3.457460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536247in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{10.536247in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.536247in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.746218in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{11.746218in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.746218in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.956190in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{12.956190in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.956190in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.166162in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{14.166162in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166162in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.348820in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.418988in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.480881in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.900484in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.113550in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264722in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381981in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.477788in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.558791in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.628960in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.690853in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.110456in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.323521in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.474694in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.591952in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.687759in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.768763in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.838932in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.900825in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.320428in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.533493in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.684665in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.801924in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.897731in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.978735in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048903in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.110796in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.530399in}{3.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{3.457298in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{3.457298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344103in}{3.457298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.970839in, y=3.372880in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{4.055100in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{4.055100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344103in}{4.055100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.970839in, y=3.970682in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{4.652903in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{4.652903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344103in}{4.652903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.970839in, y=4.568484in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344103in}{5.250705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.970839in, y=5.166286in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 6k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.626931in,y=4.279276in,,top,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont Mean Ep. Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457520in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{3.457481in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{3.458875in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.459667in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{3.462094in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{3.461162in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.463294in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.463622in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.467248in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.468267in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.474859in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.479163in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.476743in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.490787in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.495142in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.505104in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.508399in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.531047in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.556931in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.575557in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.635257in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.704539in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.789034in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.837544in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.946397in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{4.092932in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{4.211800in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{4.295380in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{4.390343in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{4.398793in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{4.562489in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{4.649527in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{4.765373in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{4.862577in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{4.895290in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{4.963350in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{5.074773in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{5.070336in}}%
\pgfpathlineto{\pgfqpoint{13.699024in}{5.260705in}}%
\pgfpathlineto{\pgfqpoint{13.699024in}{5.260705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457018in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.458868in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{3.459798in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.459074in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.459062in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.458852in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.459811in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.458866in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{3.459199in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.460802in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.460881in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.459659in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.460071in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.461849in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.460472in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.463141in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.461082in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.464306in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.463642in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.465963in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.465176in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.472211in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.466388in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.470231in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.474816in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.482441in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.474180in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.477169in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.475134in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.482197in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.484136in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.488265in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.497860in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{3.500164in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.512179in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.521233in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.555691in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.585575in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.645771in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.701110in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.735972in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.930500in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{4.027904in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{4.084487in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{4.136178in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{4.179039in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{4.178311in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{4.195273in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{4.220947in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{4.236422in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{4.220362in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.267404in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{4.267404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457209in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{3.457304in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.458512in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{3.461603in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{3.467066in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.467910in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.471709in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.469572in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.472334in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{3.469933in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.469308in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{3.465059in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.467971in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.467218in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{3.469042in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.468492in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{3.470539in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{3.474864in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{3.488540in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.499397in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.507318in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{3.518188in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{3.547433in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.571218in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{3.581610in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.620106in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{3.619798in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.639478in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.673923in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.672977in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.697289in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.724452in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.706127in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{3.767749in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.755616in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{3.753647in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.774149in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.765003in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.789663in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.804125in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.794166in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.787313in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.802220in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.785458in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.801764in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.811097in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{3.809754in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.807249in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.828199in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.806511in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.810228in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.826670in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.808441in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.835125in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{3.845307in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{3.823758in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.836687in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{3.839573in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{3.846354in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{3.835946in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{3.815021in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{3.814271in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{3.866879in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{3.844388in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{3.860099in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{3.877925in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{3.859792in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{3.859792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457082in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{3.458736in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{3.461078in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{3.462878in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{3.458692in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.458789in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{3.460893in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.460858in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{3.461940in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{3.461169in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{3.462614in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{3.464921in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{3.466467in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.466426in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{3.473036in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{3.468627in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{3.468422in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{3.470141in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{3.468495in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{3.473340in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{3.478668in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{3.499474in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{3.489895in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{3.492590in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{3.482667in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{3.486801in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{3.492248in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{3.505717in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{3.507335in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{3.503112in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{3.526408in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{3.526733in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{3.521472in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{3.575992in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{3.579343in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{3.605777in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{3.614095in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{3.640874in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{3.648619in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{3.652383in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{3.679937in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{3.663872in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{3.716987in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{3.689666in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{3.720246in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{3.723038in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{3.752206in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{3.761652in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{3.782433in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{3.798168in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{3.815759in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{3.855875in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{3.888530in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{3.939143in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{3.939143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{3.307848in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{3.457278in}}%
\pgfpathlineto{\pgfqpoint{11.714536in}{3.458498in}}%
\pgfpathlineto{\pgfqpoint{11.787419in}{3.460473in}}%
\pgfpathlineto{\pgfqpoint{11.799567in}{3.461953in}}%
\pgfpathlineto{\pgfqpoint{11.836008in}{3.462880in}}%
\pgfpathlineto{\pgfqpoint{11.848156in}{3.464879in}}%
\pgfpathlineto{\pgfqpoint{11.860303in}{3.464933in}}%
\pgfpathlineto{\pgfqpoint{11.884597in}{3.467980in}}%
\pgfpathlineto{\pgfqpoint{11.896745in}{3.468202in}}%
\pgfpathlineto{\pgfqpoint{11.921039in}{3.473018in}}%
\pgfpathlineto{\pgfqpoint{11.933186in}{3.481243in}}%
\pgfpathlineto{\pgfqpoint{11.945334in}{3.484556in}}%
\pgfpathlineto{\pgfqpoint{11.957481in}{3.485614in}}%
\pgfpathlineto{\pgfqpoint{11.981775in}{3.491031in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{3.491056in}}%
\pgfpathlineto{\pgfqpoint{12.018217in}{3.499359in}}%
\pgfpathlineto{\pgfqpoint{12.030364in}{3.494397in}}%
\pgfpathlineto{\pgfqpoint{12.042512in}{3.493559in}}%
\pgfpathlineto{\pgfqpoint{12.054659in}{3.505009in}}%
\pgfpathlineto{\pgfqpoint{12.066806in}{3.513059in}}%
\pgfpathlineto{\pgfqpoint{12.078953in}{3.513010in}}%
\pgfpathlineto{\pgfqpoint{12.091101in}{3.531540in}}%
\pgfpathlineto{\pgfqpoint{12.103248in}{3.537922in}}%
\pgfpathlineto{\pgfqpoint{12.127542in}{3.547324in}}%
\pgfpathlineto{\pgfqpoint{12.139690in}{3.550584in}}%
\pgfpathlineto{\pgfqpoint{12.151837in}{3.567765in}}%
\pgfpathlineto{\pgfqpoint{12.163984in}{3.580105in}}%
\pgfpathlineto{\pgfqpoint{12.176131in}{3.597258in}}%
\pgfpathlineto{\pgfqpoint{12.188279in}{3.624939in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{3.632356in}}%
\pgfpathlineto{\pgfqpoint{12.212573in}{3.623271in}}%
\pgfpathlineto{\pgfqpoint{12.224721in}{3.639794in}}%
\pgfpathlineto{\pgfqpoint{12.236868in}{3.638631in}}%
\pgfpathlineto{\pgfqpoint{12.249015in}{3.639848in}}%
\pgfpathlineto{\pgfqpoint{12.261162in}{3.668589in}}%
\pgfpathlineto{\pgfqpoint{12.273310in}{3.674796in}}%
\pgfpathlineto{\pgfqpoint{12.285457in}{3.688489in}}%
\pgfpathlineto{\pgfqpoint{12.297604in}{3.696208in}}%
\pgfpathlineto{\pgfqpoint{12.334046in}{3.724352in}}%
\pgfpathlineto{\pgfqpoint{12.346193in}{3.723891in}}%
\pgfpathlineto{\pgfqpoint{12.358340in}{3.753356in}}%
\pgfpathlineto{\pgfqpoint{12.370488in}{3.778318in}}%
\pgfpathlineto{\pgfqpoint{12.382635in}{3.799279in}}%
\pgfpathlineto{\pgfqpoint{12.394782in}{3.814731in}}%
\pgfpathlineto{\pgfqpoint{12.406929in}{3.812570in}}%
\pgfpathlineto{\pgfqpoint{12.419077in}{3.823338in}}%
\pgfpathlineto{\pgfqpoint{12.431224in}{3.851072in}}%
\pgfpathlineto{\pgfqpoint{12.443371in}{3.859388in}}%
\pgfpathlineto{\pgfqpoint{12.455518in}{3.879987in}}%
\pgfpathlineto{\pgfqpoint{12.467666in}{3.879966in}}%
\pgfpathlineto{\pgfqpoint{12.479813in}{3.893105in}}%
\pgfpathlineto{\pgfqpoint{12.491960in}{3.899486in}}%
\pgfpathlineto{\pgfqpoint{12.504107in}{3.908380in}}%
\pgfpathlineto{\pgfqpoint{12.516255in}{3.904663in}}%
\pgfpathlineto{\pgfqpoint{12.528402in}{3.922848in}}%
\pgfpathlineto{\pgfqpoint{12.540549in}{3.953903in}}%
\pgfpathlineto{\pgfqpoint{12.552696in}{3.959542in}}%
\pgfpathlineto{\pgfqpoint{12.564844in}{3.962386in}}%
\pgfpathlineto{\pgfqpoint{12.576991in}{3.972004in}}%
\pgfpathlineto{\pgfqpoint{12.589138in}{3.993980in}}%
\pgfpathlineto{\pgfqpoint{12.601285in}{3.990393in}}%
\pgfpathlineto{\pgfqpoint{12.613433in}{4.035832in}}%
\pgfpathlineto{\pgfqpoint{12.625580in}{4.049729in}}%
\pgfpathlineto{\pgfqpoint{12.637727in}{4.066112in}}%
\pgfpathlineto{\pgfqpoint{12.649874in}{4.118304in}}%
\pgfpathlineto{\pgfqpoint{12.662022in}{4.114931in}}%
\pgfpathlineto{\pgfqpoint{12.674169in}{4.126504in}}%
\pgfpathlineto{\pgfqpoint{12.686316in}{4.149182in}}%
\pgfpathlineto{\pgfqpoint{12.698464in}{4.148443in}}%
\pgfpathlineto{\pgfqpoint{12.710611in}{4.208623in}}%
\pgfpathlineto{\pgfqpoint{12.722758in}{4.194484in}}%
\pgfpathlineto{\pgfqpoint{12.734905in}{4.207393in}}%
\pgfpathlineto{\pgfqpoint{12.747053in}{4.242460in}}%
\pgfpathlineto{\pgfqpoint{12.759200in}{4.246607in}}%
\pgfpathlineto{\pgfqpoint{12.771347in}{4.258771in}}%
\pgfpathlineto{\pgfqpoint{12.783494in}{4.260101in}}%
\pgfpathlineto{\pgfqpoint{12.795642in}{4.288008in}}%
\pgfpathlineto{\pgfqpoint{12.807789in}{4.297466in}}%
\pgfpathlineto{\pgfqpoint{12.819936in}{4.316951in}}%
\pgfpathlineto{\pgfqpoint{12.832083in}{4.314208in}}%
\pgfpathlineto{\pgfqpoint{12.844231in}{4.349762in}}%
\pgfpathlineto{\pgfqpoint{12.856378in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{12.868525in}{4.361666in}}%
\pgfpathlineto{\pgfqpoint{12.880672in}{4.335092in}}%
\pgfpathlineto{\pgfqpoint{12.892820in}{4.343803in}}%
\pgfpathlineto{\pgfqpoint{12.904967in}{4.384877in}}%
\pgfpathlineto{\pgfqpoint{12.917114in}{4.374311in}}%
\pgfpathlineto{\pgfqpoint{12.929261in}{4.378842in}}%
\pgfpathlineto{\pgfqpoint{12.941409in}{4.395948in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{4.392288in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{4.392288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{10.344103in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571376in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{3.307848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{5.250705in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{5.250705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.457739in,y=5.334038in,,base]{\color{textcolor}\fontsize{19.200000}{23.040000}\selectfont AntCircle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{0.621376in}{3.113562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{1.283779in}}{\pgfqpoint{4.596027in}{6.424974in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.291518in}}%
\pgfpathlineto{\pgfqpoint{0.832532in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{0.851540in}{1.291199in}}%
\pgfpathlineto{\pgfqpoint{0.870547in}{1.291032in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{1.290858in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{1.290679in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{1.290493in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{1.290301in}}%
\pgfpathlineto{\pgfqpoint{0.965585in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.984593in}{1.289896in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{1.022608in}{1.289463in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{1.060623in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{1.289959in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.290140in}}%
\pgfpathlineto{\pgfqpoint{1.117645in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.136653in}{1.290496in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{1.290683in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.290877in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{1.291078in}}%
\pgfpathlineto{\pgfqpoint{1.212683in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.231691in}{1.291448in}}%
\pgfpathlineto{\pgfqpoint{1.250698in}{1.291639in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{1.288713in}{1.292040in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{1.292251in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{1.345736in}{1.292375in}}%
\pgfpathlineto{\pgfqpoint{1.364744in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{1.383751in}{1.291697in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{1.421766in}{1.290947in}}%
\pgfpathlineto{\pgfqpoint{1.440774in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{1.459781in}{1.291499in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{1.291847in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{1.291982in}}%
\pgfpathlineto{\pgfqpoint{1.516804in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{1.535812in}{1.290498in}}%
\pgfpathlineto{\pgfqpoint{1.554819in}{1.289366in}}%
\pgfpathlineto{\pgfqpoint{1.573827in}{1.288195in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{1.287508in}}%
\pgfpathlineto{\pgfqpoint{1.611842in}{1.287520in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{1.287531in}}%
\pgfpathlineto{\pgfqpoint{1.649857in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{1.287375in}}%
\pgfpathlineto{\pgfqpoint{1.687872in}{1.287197in}}%
\pgfpathlineto{\pgfqpoint{1.706879in}{1.287012in}}%
\pgfpathlineto{\pgfqpoint{1.725887in}{1.287388in}}%
\pgfpathlineto{\pgfqpoint{1.744895in}{1.287846in}}%
\pgfpathlineto{\pgfqpoint{1.763902in}{1.288203in}}%
\pgfpathlineto{\pgfqpoint{1.782910in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{1.286882in}}%
\pgfpathlineto{\pgfqpoint{1.820925in}{1.286714in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{1.858940in}{1.287084in}}%
\pgfpathlineto{\pgfqpoint{1.877947in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{1.286266in}}%
\pgfpathlineto{\pgfqpoint{1.915963in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{1.934970in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{1.286222in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.285914in}}%
\pgfpathlineto{\pgfqpoint{2.011000in}{1.285709in}}%
\pgfpathlineto{\pgfqpoint{2.030008in}{1.286110in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{2.068023in}{1.286317in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.285298in}}%
\pgfpathlineto{\pgfqpoint{2.125046in}{1.284783in}}%
\pgfpathlineto{\pgfqpoint{2.144053in}{1.284782in}}%
\pgfpathlineto{\pgfqpoint{2.163061in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{2.182068in}{1.286285in}}%
\pgfpathlineto{\pgfqpoint{2.201076in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{2.220083in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{1.286188in}}%
\pgfpathlineto{\pgfqpoint{2.258098in}{1.284703in}}%
\pgfpathlineto{\pgfqpoint{2.277106in}{1.283779in}}%
\pgfpathlineto{\pgfqpoint{2.296114in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.286215in}}%
\pgfpathlineto{\pgfqpoint{2.334129in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{2.353136in}{1.286183in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{2.391151in}{1.285448in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{2.429166in}{1.284750in}}%
\pgfpathlineto{\pgfqpoint{2.448174in}{1.285362in}}%
\pgfpathlineto{\pgfqpoint{2.467182in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{1.285111in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{1.284458in}}%
\pgfpathlineto{\pgfqpoint{2.524204in}{1.286334in}}%
\pgfpathlineto{\pgfqpoint{2.543212in}{1.285885in}}%
\pgfpathlineto{\pgfqpoint{2.562219in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{1.288111in}}%
\pgfpathlineto{\pgfqpoint{2.600234in}{1.290701in}}%
\pgfpathlineto{\pgfqpoint{2.619242in}{1.286168in}}%
\pgfpathlineto{\pgfqpoint{2.638249in}{1.289787in}}%
\pgfpathlineto{\pgfqpoint{2.657257in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{2.676265in}{1.290823in}}%
\pgfpathlineto{\pgfqpoint{2.695272in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{2.714280in}{1.295683in}}%
\pgfpathlineto{\pgfqpoint{2.733287in}{1.299058in}}%
\pgfpathlineto{\pgfqpoint{2.752295in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.298493in}}%
\pgfpathlineto{\pgfqpoint{2.790310in}{1.306118in}}%
\pgfpathlineto{\pgfqpoint{2.809317in}{1.321723in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{1.314398in}}%
\pgfpathlineto{\pgfqpoint{2.847333in}{1.349274in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{1.364453in}}%
\pgfpathlineto{\pgfqpoint{2.885348in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{2.904355in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.923363in}{1.555931in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{1.777368in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{2.980385in}{2.173131in}}%
\pgfpathlineto{\pgfqpoint{2.999393in}{2.912808in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{3.168598in}}%
\pgfpathlineto{\pgfqpoint{3.037408in}{3.733798in}}%
\pgfpathlineto{\pgfqpoint{3.056416in}{4.065647in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{3.934340in}}%
\pgfpathlineto{\pgfqpoint{3.094431in}{5.511022in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{4.689287in}}%
\pgfpathlineto{\pgfqpoint{3.132446in}{5.636941in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{5.205012in}}%
\pgfpathlineto{\pgfqpoint{3.170461in}{4.690884in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{5.259797in}}%
\pgfpathlineto{\pgfqpoint{3.208476in}{5.167386in}}%
\pgfpathlineto{\pgfqpoint{3.227484in}{4.794623in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{5.140058in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{5.242134in}}%
\pgfpathlineto{\pgfqpoint{3.284506in}{4.851183in}}%
\pgfpathlineto{\pgfqpoint{3.303514in}{4.977488in}}%
\pgfpathlineto{\pgfqpoint{3.322521in}{5.088181in}}%
\pgfpathlineto{\pgfqpoint{3.341529in}{4.840697in}}%
\pgfpathlineto{\pgfqpoint{3.360536in}{5.270604in}}%
\pgfpathlineto{\pgfqpoint{3.379544in}{5.288911in}}%
\pgfpathlineto{\pgfqpoint{3.398552in}{5.289382in}}%
\pgfpathlineto{\pgfqpoint{3.417559in}{5.257568in}}%
\pgfpathlineto{\pgfqpoint{3.436567in}{5.159224in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{5.327874in}}%
\pgfpathlineto{\pgfqpoint{3.474582in}{5.355813in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{5.892616in}}%
\pgfpathlineto{\pgfqpoint{3.512597in}{5.523087in}}%
\pgfpathlineto{\pgfqpoint{3.531604in}{5.367208in}}%
\pgfpathlineto{\pgfqpoint{3.550612in}{5.882996in}}%
\pgfpathlineto{\pgfqpoint{3.569619in}{5.968400in}}%
\pgfpathlineto{\pgfqpoint{3.588627in}{5.793727in}}%
\pgfpathlineto{\pgfqpoint{3.607635in}{5.606525in}}%
\pgfpathlineto{\pgfqpoint{3.626642in}{6.056926in}}%
\pgfpathlineto{\pgfqpoint{3.645650in}{6.191013in}}%
\pgfpathlineto{\pgfqpoint{3.664657in}{5.701544in}}%
\pgfpathlineto{\pgfqpoint{3.683665in}{5.755906in}}%
\pgfpathlineto{\pgfqpoint{3.702672in}{5.554369in}}%
\pgfpathlineto{\pgfqpoint{3.721680in}{5.628322in}}%
\pgfpathlineto{\pgfqpoint{3.740687in}{5.354307in}}%
\pgfpathlineto{\pgfqpoint{3.759695in}{5.012704in}}%
\pgfpathlineto{\pgfqpoint{3.778703in}{5.222529in}}%
\pgfpathlineto{\pgfqpoint{3.797710in}{5.153412in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{5.167884in}}%
\pgfpathlineto{\pgfqpoint{3.835725in}{4.945511in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{5.046520in}}%
\pgfpathlineto{\pgfqpoint{3.873740in}{4.862913in}}%
\pgfpathlineto{\pgfqpoint{3.892748in}{4.758766in}}%
\pgfpathlineto{\pgfqpoint{3.911755in}{4.896513in}}%
\pgfpathlineto{\pgfqpoint{3.930763in}{4.899161in}}%
\pgfpathlineto{\pgfqpoint{3.949770in}{4.734755in}}%
\pgfpathlineto{\pgfqpoint{3.968778in}{4.672551in}}%
\pgfpathlineto{\pgfqpoint{3.987786in}{4.574475in}}%
\pgfpathlineto{\pgfqpoint{4.006793in}{4.625869in}}%
\pgfpathlineto{\pgfqpoint{4.025801in}{4.816108in}}%
\pgfpathlineto{\pgfqpoint{4.044808in}{4.497886in}}%
\pgfpathlineto{\pgfqpoint{4.063816in}{4.445691in}}%
\pgfpathlineto{\pgfqpoint{4.082823in}{4.323627in}}%
\pgfpathlineto{\pgfqpoint{4.101831in}{4.312927in}}%
\pgfpathlineto{\pgfqpoint{4.120838in}{4.179742in}}%
\pgfpathlineto{\pgfqpoint{4.139846in}{4.153930in}}%
\pgfpathlineto{\pgfqpoint{4.158854in}{4.161568in}}%
\pgfpathlineto{\pgfqpoint{4.177861in}{3.854860in}}%
\pgfpathlineto{\pgfqpoint{4.196869in}{4.302328in}}%
\pgfpathlineto{\pgfqpoint{4.215876in}{4.205883in}}%
\pgfpathlineto{\pgfqpoint{4.234884in}{3.754197in}}%
\pgfpathlineto{\pgfqpoint{4.253891in}{3.928445in}}%
\pgfpathlineto{\pgfqpoint{4.272899in}{4.197210in}}%
\pgfpathlineto{\pgfqpoint{4.291906in}{3.901997in}}%
\pgfpathlineto{\pgfqpoint{4.310914in}{3.768108in}}%
\pgfpathlineto{\pgfqpoint{4.329922in}{3.933012in}}%
\pgfpathlineto{\pgfqpoint{4.348929in}{3.755390in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{3.476772in}}%
\pgfpathlineto{\pgfqpoint{4.386944in}{3.777307in}}%
\pgfpathlineto{\pgfqpoint{4.405952in}{3.788732in}}%
\pgfpathlineto{\pgfqpoint{4.424959in}{3.741076in}}%
\pgfpathlineto{\pgfqpoint{4.443967in}{3.568120in}}%
\pgfpathlineto{\pgfqpoint{4.462974in}{3.857074in}}%
\pgfpathlineto{\pgfqpoint{4.481982in}{3.665637in}}%
\pgfpathlineto{\pgfqpoint{4.500989in}{3.761314in}}%
\pgfpathlineto{\pgfqpoint{4.519997in}{3.716308in}}%
\pgfpathlineto{\pgfqpoint{4.539005in}{3.942723in}}%
\pgfpathlineto{\pgfqpoint{4.558012in}{3.442700in}}%
\pgfpathlineto{\pgfqpoint{4.577020in}{3.911986in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{3.563934in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{5.545544in}}%
\pgfpathlineto{\pgfqpoint{4.596027in}{5.545544in}}%
\pgfpathlineto{\pgfqpoint{4.577020in}{5.552382in}}%
\pgfpathlineto{\pgfqpoint{4.558012in}{4.464368in}}%
\pgfpathlineto{\pgfqpoint{4.539005in}{4.491133in}}%
\pgfpathlineto{\pgfqpoint{4.519997in}{5.223955in}}%
\pgfpathlineto{\pgfqpoint{4.500989in}{4.597428in}}%
\pgfpathlineto{\pgfqpoint{4.481982in}{5.611949in}}%
\pgfpathlineto{\pgfqpoint{4.462974in}{4.850250in}}%
\pgfpathlineto{\pgfqpoint{4.443967in}{4.637297in}}%
\pgfpathlineto{\pgfqpoint{4.424959in}{4.530582in}}%
\pgfpathlineto{\pgfqpoint{4.405952in}{4.851960in}}%
\pgfpathlineto{\pgfqpoint{4.386944in}{4.646748in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{5.179643in}}%
\pgfpathlineto{\pgfqpoint{4.348929in}{4.752240in}}%
\pgfpathlineto{\pgfqpoint{4.329922in}{4.807357in}}%
\pgfpathlineto{\pgfqpoint{4.310914in}{5.275511in}}%
\pgfpathlineto{\pgfqpoint{4.291906in}{4.817723in}}%
\pgfpathlineto{\pgfqpoint{4.272899in}{4.931992in}}%
\pgfpathlineto{\pgfqpoint{4.253891in}{4.436792in}}%
\pgfpathlineto{\pgfqpoint{4.234884in}{4.508805in}}%
\pgfpathlineto{\pgfqpoint{4.215876in}{4.638862in}}%
\pgfpathlineto{\pgfqpoint{4.196869in}{4.428581in}}%
\pgfpathlineto{\pgfqpoint{4.177861in}{5.042181in}}%
\pgfpathlineto{\pgfqpoint{4.158854in}{4.568939in}}%
\pgfpathlineto{\pgfqpoint{4.139846in}{4.977443in}}%
\pgfpathlineto{\pgfqpoint{4.120838in}{4.856924in}}%
\pgfpathlineto{\pgfqpoint{4.101831in}{4.696570in}}%
\pgfpathlineto{\pgfqpoint{4.082823in}{4.479672in}}%
\pgfpathlineto{\pgfqpoint{4.063816in}{5.040830in}}%
\pgfpathlineto{\pgfqpoint{4.044808in}{4.840642in}}%
\pgfpathlineto{\pgfqpoint{4.025801in}{4.946383in}}%
\pgfpathlineto{\pgfqpoint{4.006793in}{4.778684in}}%
\pgfpathlineto{\pgfqpoint{3.987786in}{4.762863in}}%
\pgfpathlineto{\pgfqpoint{3.968778in}{4.907937in}}%
\pgfpathlineto{\pgfqpoint{3.949770in}{5.327697in}}%
\pgfpathlineto{\pgfqpoint{3.930763in}{5.041392in}}%
\pgfpathlineto{\pgfqpoint{3.911755in}{4.970906in}}%
\pgfpathlineto{\pgfqpoint{3.892748in}{5.115245in}}%
\pgfpathlineto{\pgfqpoint{3.873740in}{5.401930in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{5.312331in}}%
\pgfpathlineto{\pgfqpoint{3.835725in}{5.646643in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{5.282921in}}%
\pgfpathlineto{\pgfqpoint{3.797710in}{5.212299in}}%
\pgfpathlineto{\pgfqpoint{3.778703in}{5.535930in}}%
\pgfpathlineto{\pgfqpoint{3.759695in}{5.715794in}}%
\pgfpathlineto{\pgfqpoint{3.740687in}{5.738438in}}%
\pgfpathlineto{\pgfqpoint{3.721680in}{5.787675in}}%
\pgfpathlineto{\pgfqpoint{3.702672in}{6.405799in}}%
\pgfpathlineto{\pgfqpoint{3.683665in}{6.078246in}}%
\pgfpathlineto{\pgfqpoint{3.664657in}{5.946480in}}%
\pgfpathlineto{\pgfqpoint{3.645650in}{6.248952in}}%
\pgfpathlineto{\pgfqpoint{3.626642in}{6.181133in}}%
\pgfpathlineto{\pgfqpoint{3.607635in}{6.163896in}}%
\pgfpathlineto{\pgfqpoint{3.588627in}{6.424974in}}%
\pgfpathlineto{\pgfqpoint{3.569619in}{6.053749in}}%
\pgfpathlineto{\pgfqpoint{3.550612in}{6.126531in}}%
\pgfpathlineto{\pgfqpoint{3.531604in}{5.546221in}}%
\pgfpathlineto{\pgfqpoint{3.512597in}{5.553064in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{5.955395in}}%
\pgfpathlineto{\pgfqpoint{3.474582in}{6.005910in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{6.012858in}}%
\pgfpathlineto{\pgfqpoint{3.436567in}{5.507680in}}%
\pgfpathlineto{\pgfqpoint{3.417559in}{5.615513in}}%
\pgfpathlineto{\pgfqpoint{3.398552in}{5.383051in}}%
\pgfpathlineto{\pgfqpoint{3.379544in}{5.534178in}}%
\pgfpathlineto{\pgfqpoint{3.360536in}{5.430058in}}%
\pgfpathlineto{\pgfqpoint{3.341529in}{5.048448in}}%
\pgfpathlineto{\pgfqpoint{3.322521in}{5.218732in}}%
\pgfpathlineto{\pgfqpoint{3.303514in}{5.160232in}}%
\pgfpathlineto{\pgfqpoint{3.284506in}{5.257882in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{5.611329in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{5.327568in}}%
\pgfpathlineto{\pgfqpoint{3.227484in}{5.531211in}}%
\pgfpathlineto{\pgfqpoint{3.208476in}{5.243839in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{6.033906in}}%
\pgfpathlineto{\pgfqpoint{3.170461in}{4.791171in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{5.680783in}}%
\pgfpathlineto{\pgfqpoint{3.132446in}{5.915833in}}%
\pgfpathlineto{\pgfqpoint{3.113438in}{5.101924in}}%
\pgfpathlineto{\pgfqpoint{3.094431in}{5.942653in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{5.096518in}}%
\pgfpathlineto{\pgfqpoint{3.056416in}{4.839525in}}%
\pgfpathlineto{\pgfqpoint{3.037408in}{5.591895in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{4.945427in}}%
\pgfpathlineto{\pgfqpoint{2.999393in}{5.104543in}}%
\pgfpathlineto{\pgfqpoint{2.980385in}{4.348093in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{4.609103in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{3.854355in}}%
\pgfpathlineto{\pgfqpoint{2.923363in}{3.086709in}}%
\pgfpathlineto{\pgfqpoint{2.904355in}{2.622471in}}%
\pgfpathlineto{\pgfqpoint{2.885348in}{2.208067in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{2.047847in}}%
\pgfpathlineto{\pgfqpoint{2.847333in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{2.809317in}{1.578697in}}%
\pgfpathlineto{\pgfqpoint{2.790310in}{1.530424in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{2.752295in}{1.441072in}}%
\pgfpathlineto{\pgfqpoint{2.733287in}{1.383680in}}%
\pgfpathlineto{\pgfqpoint{2.714280in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{2.695272in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{2.676265in}{1.342072in}}%
\pgfpathlineto{\pgfqpoint{2.657257in}{1.321051in}}%
\pgfpathlineto{\pgfqpoint{2.638249in}{1.307893in}}%
\pgfpathlineto{\pgfqpoint{2.619242in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{2.600234in}{1.299791in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{1.299192in}}%
\pgfpathlineto{\pgfqpoint{2.562219in}{1.294606in}}%
\pgfpathlineto{\pgfqpoint{2.543212in}{1.295172in}}%
\pgfpathlineto{\pgfqpoint{2.524204in}{1.289540in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{2.486189in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{2.467182in}{1.286607in}}%
\pgfpathlineto{\pgfqpoint{2.448174in}{1.286186in}}%
\pgfpathlineto{\pgfqpoint{2.429166in}{1.285702in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{1.286371in}}%
\pgfpathlineto{\pgfqpoint{2.391151in}{1.286064in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{2.353136in}{1.286458in}}%
\pgfpathlineto{\pgfqpoint{2.334129in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.286728in}}%
\pgfpathlineto{\pgfqpoint{2.296114in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{2.277106in}{1.289534in}}%
\pgfpathlineto{\pgfqpoint{2.258098in}{1.287875in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{1.286459in}}%
\pgfpathlineto{\pgfqpoint{2.220083in}{1.285762in}}%
\pgfpathlineto{\pgfqpoint{2.201076in}{1.287442in}}%
\pgfpathlineto{\pgfqpoint{2.182068in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{2.163061in}{1.287221in}}%
\pgfpathlineto{\pgfqpoint{2.144053in}{1.288297in}}%
\pgfpathlineto{\pgfqpoint{2.125046in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.287565in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{2.068023in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{1.287831in}}%
\pgfpathlineto{\pgfqpoint{2.030008in}{1.288342in}}%
\pgfpathlineto{\pgfqpoint{2.011000in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.287750in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{1.290496in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{1.934970in}{1.285892in}}%
\pgfpathlineto{\pgfqpoint{1.915963in}{1.288046in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{1.877947in}{1.291251in}}%
\pgfpathlineto{\pgfqpoint{1.858940in}{1.291794in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{1.290748in}}%
\pgfpathlineto{\pgfqpoint{1.820925in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{1.289594in}}%
\pgfpathlineto{\pgfqpoint{1.782910in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{1.763902in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{1.744895in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{1.725887in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{1.706879in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{1.687872in}{1.288422in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{1.288586in}}%
\pgfpathlineto{\pgfqpoint{1.649857in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{1.611842in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{1.573827in}{1.290832in}}%
\pgfpathlineto{\pgfqpoint{1.554819in}{1.291338in}}%
\pgfpathlineto{\pgfqpoint{1.535812in}{1.291827in}}%
\pgfpathlineto{\pgfqpoint{1.516804in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{1.292207in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.459781in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{1.440774in}{1.292126in}}%
\pgfpathlineto{\pgfqpoint{1.421766in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{1.383751in}{1.292277in}}%
\pgfpathlineto{\pgfqpoint{1.364744in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{1.345736in}{1.292398in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{1.292730in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{1.288713in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{1.250698in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{1.231691in}{1.292436in}}%
\pgfpathlineto{\pgfqpoint{1.212683in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.291797in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{1.136653in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{1.117645in}{1.290657in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{1.060623in}{1.289807in}}%
\pgfpathlineto{\pgfqpoint{1.041615in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.022608in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{1.003600in}{1.290878in}}%
\pgfpathlineto{\pgfqpoint{0.984593in}{1.291515in}}%
\pgfpathlineto{\pgfqpoint{0.965585in}{1.292131in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{1.292726in}}%
\pgfpathlineto{\pgfqpoint{0.927570in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{1.293857in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{1.294394in}}%
\pgfpathlineto{\pgfqpoint{0.870547in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{0.851540in}{1.295415in}}%
\pgfpathlineto{\pgfqpoint{0.832532in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.296368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{1.282512in}}{\pgfqpoint{4.656500in}{1.916269in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.300999in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.292051in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{1.292017in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{1.291982in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{1.291946in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{1.291870in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{1.291745in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.291701in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{1.291655in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.291607in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.291874in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{1.292872in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{1.293145in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{1.293426in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{1.293332in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{1.292159in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.291740in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.291306in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.291082in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.291000in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{1.290915in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{1.290861in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.291406in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{1.291970in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{1.293158in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.292697in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{1.291505in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{1.290936in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.291552in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{1.291028in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{1.289743in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.289080in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.288909in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.287162in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.287707in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.288569in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.287429in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.287146in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.286822in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{1.287210in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.286286in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{1.285442in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.285619in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.285015in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.285248in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{1.286227in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{1.285336in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.284729in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{1.284554in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.285321in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.284172in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.283691in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.282980in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.283716in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.283613in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.282512in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{1.283383in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{1.283426in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.283049in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.283072in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.283488in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.283281in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.283355in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{1.284421in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{1.284201in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.285543in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.286991in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.292226in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{1.297141in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.298699in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.302010in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{1.309882in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.335843in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.354797in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.365312in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.449148in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.442174in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.554261in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.499479in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{1.500987in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{1.529686in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{1.521550in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{1.510286in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{1.547495in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{1.501531in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.567485in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.557390in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.561342in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.603145in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.630724in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.484405in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.601403in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.414524in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.514003in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.498031in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.406694in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.432068in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.497580in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.425598in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.409338in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.511060in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.415689in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.472035in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.387808in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.413996in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.448745in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.428428in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.465984in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.439098in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.501506in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.405414in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.499853in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.458085in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.451231in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.430772in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.442138in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.434509in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.481447in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.443635in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.495980in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.442239in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.429363in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.398579in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.355954in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.464825in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.426340in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.461462in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.416132in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.453821in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.458164in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.484538in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.439718in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.435319in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.472489in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.467223in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.433551in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.439633in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.460098in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.460098in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.511365in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.474600in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.500002in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.499936in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.542311in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.463948in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.514906in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.495776in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.502246in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.490017in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.479267in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.468991in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.498451in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.457518in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.461943in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.455103in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.489464in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.527666in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.452180in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.500915in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.511251in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.453245in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.514203in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.508248in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.472389in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.465654in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.520988in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.502394in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.523910in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.505734in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.506338in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.541132in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.493107in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.518708in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.561808in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.411221in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.526487in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.484240in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.508659in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.767090in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.655670in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.689899in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.869412in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.723283in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.916269in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.601554in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.608595in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.605032in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{1.610567in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{1.608400in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{1.563085in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{1.614089in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{1.593588in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{1.598489in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.577303in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.533679in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.575158in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.527582in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.501432in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.461068in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.467352in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.444860in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{1.393014in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.367548in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.335099in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.334531in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{1.312153in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.316005in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.299948in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.290495in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.290625in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.288915in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{1.287851in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{1.285969in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{1.286110in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.285898in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.284443in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.284511in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{1.284199in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.285047in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.285049in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.284769in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.284424in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.285355in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.285426in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{1.285136in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{1.284866in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.284831in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{1.285866in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.286267in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.286567in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.288001in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.291200in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.290119in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.289617in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.291683in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.291912in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{1.291876in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{1.292350in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{1.292977in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{1.293150in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.293139in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{1.293019in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.292903in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{1.292791in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.294961in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.295519in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.296668in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.298689in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{1.300641in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{1.302526in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{1.304347in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{1.306106in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{1.306942in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{1.305144in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{1.304291in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{1.302670in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.301159in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{1.300939in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{1.300953in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.300966in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{1.300972in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{1.300978in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{1.300983in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.300999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{1.283292in}}{\pgfqpoint{4.656500in}{2.156046in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.304507in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{1.292708in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{1.292224in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{1.291968in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{1.291704in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{1.291147in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{1.290854in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.290551in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{1.290236in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.289911in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.289941in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.290767in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{1.291622in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.292507in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{1.293424in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{1.295355in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{1.296373in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{1.296566in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{1.293993in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.293074in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.292122in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.290619in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{1.289136in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{1.288355in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{1.288215in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.291675in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{1.292910in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{1.289707in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{1.288558in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{1.288432in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.288302in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{1.288167in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.287249in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.288635in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.286571in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.287168in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{1.286408in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.285491in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.286372in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{1.287228in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.286712in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.285913in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{1.284762in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.285287in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.285042in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.286371in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.285284in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.285126in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.283292in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.284104in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.284413in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{1.285214in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.284814in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.286198in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{1.286948in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.285640in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{1.286937in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.288874in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.288496in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.291064in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.293478in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.292768in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.300218in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.323010in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.320239in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.371524in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.392215in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.396759in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.425068in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.473277in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.600593in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{1.732459in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{1.929049in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{1.935797in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{1.699666in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{1.455452in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.369770in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.328714in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.339077in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.373231in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.321072in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.336345in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.461050in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.407453in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.432808in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.439582in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.387759in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.398672in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.387687in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.399540in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.375227in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.421714in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.439296in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.401998in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.387232in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.410637in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.413067in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.427345in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.400236in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.439218in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.404377in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.359891in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.397536in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.466666in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.433286in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.399419in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.404087in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.434568in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.475750in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.510058in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.384388in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.323208in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.430456in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.425042in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.433666in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.433666in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.469015in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.462773in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.403019in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.471713in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.475269in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.655627in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.414626in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.583437in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.460917in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.415427in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.416082in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.433732in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.474293in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.447390in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.437990in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.478466in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.436526in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.431238in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.449382in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.548789in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.455019in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.523278in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.445145in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.465943in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.456935in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.518095in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.475967in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.560720in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.410293in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.501704in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.459527in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.457889in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.485899in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.506089in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.449139in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.452359in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.482612in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.499001in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.399630in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.440873in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.378386in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.382753in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.430685in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.373492in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.362729in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.557237in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.589484in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{1.626618in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{1.873317in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{1.896226in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{1.983770in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{2.124002in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{2.156046in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{2.136798in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.874568in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.657177in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.585293in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.395442in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.390324in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.372464in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.344590in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.332322in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.322456in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{1.312888in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.313877in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.301112in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.300239in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{1.298758in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.293698in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.297281in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.293490in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.292195in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.289559in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.289547in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.289545in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{1.290239in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{1.289284in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.286033in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{1.287317in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.287809in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{1.287226in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.286070in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{1.286171in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{1.286845in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.285762in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.285588in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.287574in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.285780in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.286746in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.285740in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{1.285479in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{1.287816in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{1.289232in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{1.290259in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.288584in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.289620in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{1.290518in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.290619in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.291920in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.291208in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.289978in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.288717in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.289159in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.290598in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.292745in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.293973in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{1.293848in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{1.294250in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{1.299304in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{1.301423in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.302683in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{1.303900in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{1.303409in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{1.302048in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{1.300733in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.299463in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.298237in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.297539in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{1.297583in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{1.297610in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{1.298762in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{1.299912in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{1.302096in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{1.304133in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.305841in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{1.305196in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{1.305049in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{1.304635in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.304507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{1.282769in}}{\pgfqpoint{4.656500in}{4.002165in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.299528in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.297019in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{1.296695in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{1.296524in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{1.296164in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.295974in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.295261in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{1.294700in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.294118in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{1.292733in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.292286in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{1.290849in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{1.290335in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{1.289841in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{1.291143in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{1.291829in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.292773in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.293622in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{1.292900in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{1.292310in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{1.291699in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{1.291402in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.291723in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{1.292056in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.292400in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{1.292756in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.292936in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{1.293104in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{1.293277in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{1.293442in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{1.293409in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.293375in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{1.293339in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{1.292691in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{1.291905in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.290552in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.289948in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.289614in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{1.288104in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.287032in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.288426in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.288794in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{1.288624in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.287891in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{1.287928in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{1.285550in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.289030in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.288882in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.286595in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.286405in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.286826in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.284346in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.286986in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.285328in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{1.285397in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.285737in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.286364in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{1.284376in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{1.284360in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.283196in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.283634in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.283308in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.282769in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.284611in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.284415in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.284120in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.285735in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.286534in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.295909in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.309160in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.369855in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.431004in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.497518in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.595519in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{2.354671in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{2.711909in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.019927in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{2.970833in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{2.906537in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{2.660946in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{2.054950in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.490474in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.362744in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.464792in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.378940in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.428085in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.363749in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.331109in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.344755in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.336349in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.358959in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.344733in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.372281in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.313541in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.339227in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.325244in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.336779in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.387320in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.326058in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.426645in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.381904in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.384531in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.386940in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.450834in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.437279in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.409393in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.444044in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.430611in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.473663in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.393342in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.401378in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.380314in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.443294in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.424067in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.439604in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.429010in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.415296in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.411593in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.427472in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.463012in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.421233in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.445693in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.486641in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.441198in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.466759in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.465419in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.523409in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.508245in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.517455in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.454622in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.482754in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.426602in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.477744in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.505875in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.439185in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.493546in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.498261in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.468417in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.451736in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.488264in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.496336in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.511823in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.466837in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.486698in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.481835in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.548037in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.626122in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.479612in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.429620in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.479086in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.463627in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.528740in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.390289in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.465158in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.402226in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.433560in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.450519in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.374343in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.403312in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.395530in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.339446in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.426453in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.341937in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.352226in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.448886in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.404208in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.394093in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.608314in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.782818in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{2.342261in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{2.875380in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{2.969168in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{4.002165in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{3.923901in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{3.094272in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{2.447028in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{2.473883in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.822446in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.693737in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.665564in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.399732in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.349671in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.323442in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.305782in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.299020in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{1.297680in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.294461in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.291230in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{1.289131in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.291132in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.285843in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{2.551554in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.286853in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.284398in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.286824in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.285811in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{1.286412in}}%
\pgfpathlineto{\pgfqpoint{2.377751in}{1.287161in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.286813in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.287833in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.286898in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.286958in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.286951in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{2.126702in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.289659in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{1.290340in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.291062in}}%
\pgfpathlineto{\pgfqpoint{2.049456in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.290540in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.295701in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.294869in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{1.291006in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.292299in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{1.293719in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.293433in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.292570in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.293033in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.294458in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.290922in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.296854in}}%
\pgfpathlineto{\pgfqpoint{1.682539in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.295349in}}%
\pgfpathlineto{\pgfqpoint{1.643916in}{1.294982in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.295321in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.297961in}}%
\pgfpathlineto{\pgfqpoint{1.470113in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{1.299595in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{1.297535in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.294020in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.294035in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{1.294120in}}%
\pgfpathlineto{\pgfqpoint{1.257688in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{1.295377in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{1.295974in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{1.296550in}}%
\pgfpathlineto{\pgfqpoint{1.180442in}{1.296329in}}%
\pgfpathlineto{\pgfqpoint{1.161130in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{1.295638in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.295424in}}%
\pgfpathlineto{\pgfqpoint{1.083885in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.294823in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{1.294920in}}%
\pgfpathlineto{\pgfqpoint{1.006639in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.295364in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{1.295804in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{1.296328in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{0.890770in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{0.871459in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{0.852147in}{1.298692in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{1.299117in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.299528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.813525in}{1.046408in}}{\pgfqpoint{2.985420in}{2.802098in}}{%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.309654in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.287179in}}%
\pgfpathlineto{\pgfqpoint{0.824439in}{1.287123in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.287005in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{0.868095in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{0.889923in}{1.287384in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{0.911751in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{0.933579in}{1.287998in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{1.288159in}}%
\pgfpathlineto{\pgfqpoint{0.955407in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{0.966321in}{1.288492in}}%
\pgfpathlineto{\pgfqpoint{0.977235in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.988149in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{0.999063in}{1.289015in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.289197in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{1.031806in}{1.289570in}}%
\pgfpathlineto{\pgfqpoint{1.042720in}{1.289763in}}%
\pgfpathlineto{\pgfqpoint{1.053634in}{1.289959in}}%
\pgfpathlineto{\pgfqpoint{1.064548in}{1.290159in}}%
\pgfpathlineto{\pgfqpoint{1.075462in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.291059in}}%
\pgfpathlineto{\pgfqpoint{1.097290in}{1.291572in}}%
\pgfpathlineto{\pgfqpoint{1.108204in}{1.292013in}}%
\pgfpathlineto{\pgfqpoint{1.119118in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{1.130032in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.140946in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{1.293686in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{1.184602in}{1.294189in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.294409in}}%
\pgfpathlineto{\pgfqpoint{1.206430in}{1.294609in}}%
\pgfpathlineto{\pgfqpoint{1.217344in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.228258in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{1.239172in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{1.250087in}{1.294917in}}%
\pgfpathlineto{\pgfqpoint{1.261001in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{1.294754in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.295472in}}%
\pgfpathlineto{\pgfqpoint{1.293743in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{1.296871in}}%
\pgfpathlineto{\pgfqpoint{1.315571in}{1.297561in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{1.298247in}}%
\pgfpathlineto{\pgfqpoint{1.337399in}{1.298932in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.299618in}}%
\pgfpathlineto{\pgfqpoint{1.359227in}{1.301392in}}%
\pgfpathlineto{\pgfqpoint{1.370141in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{1.381055in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{1.391969in}{1.306772in}}%
\pgfpathlineto{\pgfqpoint{1.402883in}{1.309725in}}%
\pgfpathlineto{\pgfqpoint{1.413797in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.315777in}}%
\pgfpathlineto{\pgfqpoint{1.435625in}{1.318882in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{1.322042in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{1.325033in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.324843in}}%
\pgfpathlineto{\pgfqpoint{1.490196in}{1.324393in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{1.512024in}{1.328071in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.329713in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.544766in}{1.331809in}}%
\pgfpathlineto{\pgfqpoint{1.555680in}{1.339959in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{1.588422in}{1.388563in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.388804in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{1.371696in}}%
\pgfpathlineto{\pgfqpoint{1.642992in}{1.357823in}}%
\pgfpathlineto{\pgfqpoint{1.653906in}{1.352969in}}%
\pgfpathlineto{\pgfqpoint{1.664820in}{1.347421in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{1.686648in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{1.697562in}{1.391467in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.431789in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{1.455177in}}%
\pgfpathlineto{\pgfqpoint{1.730305in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{1.763047in}{1.536131in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{1.590693in}}%
\pgfpathlineto{\pgfqpoint{1.784875in}{1.645040in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{1.680252in}}%
\pgfpathlineto{\pgfqpoint{1.806703in}{1.644396in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.589466in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{1.495314in}}%
\pgfpathlineto{\pgfqpoint{1.850359in}{1.517854in}}%
\pgfpathlineto{\pgfqpoint{1.861273in}{1.560917in}}%
\pgfpathlineto{\pgfqpoint{1.872187in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{1.883101in}{1.571306in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{1.470578in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{1.432926in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.396968in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.937672in}{1.359834in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{1.361721in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.360881in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{1.981328in}{1.355156in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{1.352361in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{1.350363in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{1.352516in}}%
\pgfpathlineto{\pgfqpoint{2.024984in}{1.365943in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{1.387850in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{1.374410in}}%
\pgfpathlineto{\pgfqpoint{2.068640in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{2.079554in}{1.377487in}}%
\pgfpathlineto{\pgfqpoint{2.090468in}{1.362118in}}%
\pgfpathlineto{\pgfqpoint{2.101382in}{1.345913in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{1.333867in}}%
\pgfpathlineto{\pgfqpoint{2.134124in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{2.155952in}{1.380990in}}%
\pgfpathlineto{\pgfqpoint{2.166867in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{2.177781in}{1.356408in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{1.432647in}}%
\pgfpathlineto{\pgfqpoint{2.199609in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{2.210523in}{1.176724in}}%
\pgfpathlineto{\pgfqpoint{2.221437in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{2.232351in}{1.128556in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.254179in}{1.376661in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{1.415030in}}%
\pgfpathlineto{\pgfqpoint{2.276007in}{1.423527in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{1.424130in}}%
\pgfpathlineto{\pgfqpoint{2.297835in}{1.400425in}}%
\pgfpathlineto{\pgfqpoint{2.308749in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{2.319663in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.391533in}}%
\pgfpathlineto{\pgfqpoint{2.341491in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{2.363319in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{2.374233in}{1.397953in}}%
\pgfpathlineto{\pgfqpoint{2.385147in}{1.411674in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{1.418894in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{1.411261in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{2.439718in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{2.461546in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{1.410542in}}%
\pgfpathlineto{\pgfqpoint{2.483374in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{2.505202in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{2.516116in}{1.412780in}}%
\pgfpathlineto{\pgfqpoint{2.527030in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{2.537944in}{1.432110in}}%
\pgfpathlineto{\pgfqpoint{2.548858in}{1.424139in}}%
\pgfpathlineto{\pgfqpoint{2.559772in}{1.434553in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{2.581600in}{1.397934in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.396353in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{1.410226in}}%
\pgfpathlineto{\pgfqpoint{2.647085in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{1.405520in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{1.409770in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{1.419086in}}%
\pgfpathlineto{\pgfqpoint{2.712569in}{1.431619in}}%
\pgfpathlineto{\pgfqpoint{2.723483in}{1.432985in}}%
\pgfpathlineto{\pgfqpoint{2.734397in}{1.439296in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{1.388907in}}%
\pgfpathlineto{\pgfqpoint{2.756225in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{2.778053in}{1.427495in}}%
\pgfpathlineto{\pgfqpoint{2.788967in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{2.799881in}{1.450577in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{1.399134in}}%
\pgfpathlineto{\pgfqpoint{2.832623in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.432476in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{1.413298in}}%
\pgfpathlineto{\pgfqpoint{2.876280in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{1.411822in}}%
\pgfpathlineto{\pgfqpoint{2.909022in}{1.432152in}}%
\pgfpathlineto{\pgfqpoint{2.919936in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{2.941764in}{1.398030in}}%
\pgfpathlineto{\pgfqpoint{2.952678in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{1.431800in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{1.439076in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{1.467409in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{1.467409in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{1.482240in}}%
\pgfpathlineto{\pgfqpoint{2.952678in}{1.474342in}}%
\pgfpathlineto{\pgfqpoint{2.941764in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{2.919936in}{1.463881in}}%
\pgfpathlineto{\pgfqpoint{2.909022in}{1.480239in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{1.449708in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{2.876280in}{1.486291in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{1.444384in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{1.488316in}}%
\pgfpathlineto{\pgfqpoint{2.832623in}{1.489190in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{2.799881in}{1.468021in}}%
\pgfpathlineto{\pgfqpoint{2.788967in}{1.475330in}}%
\pgfpathlineto{\pgfqpoint{2.778053in}{1.472728in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{1.470688in}}%
\pgfpathlineto{\pgfqpoint{2.756225in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{2.734397in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{2.723483in}{1.467704in}}%
\pgfpathlineto{\pgfqpoint{2.712569in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{1.475162in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{1.484992in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{1.481140in}}%
\pgfpathlineto{\pgfqpoint{2.647085in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{1.451762in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.474047in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.461563in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{2.581600in}{1.462740in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{1.488125in}}%
\pgfpathlineto{\pgfqpoint{2.559772in}{1.475735in}}%
\pgfpathlineto{\pgfqpoint{2.548858in}{1.463285in}}%
\pgfpathlineto{\pgfqpoint{2.537944in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{2.527030in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{2.516116in}{1.477009in}}%
\pgfpathlineto{\pgfqpoint{2.505202in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{1.494944in}}%
\pgfpathlineto{\pgfqpoint{2.483374in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{2.461546in}{1.445902in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{1.444681in}}%
\pgfpathlineto{\pgfqpoint{2.439718in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{1.443416in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{1.441047in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{1.452022in}}%
\pgfpathlineto{\pgfqpoint{2.385147in}{1.466385in}}%
\pgfpathlineto{\pgfqpoint{2.374233in}{1.441414in}}%
\pgfpathlineto{\pgfqpoint{2.363319in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{2.341491in}{1.470110in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.448541in}}%
\pgfpathlineto{\pgfqpoint{2.319663in}{1.484623in}}%
\pgfpathlineto{\pgfqpoint{2.308749in}{1.487106in}}%
\pgfpathlineto{\pgfqpoint{2.297835in}{1.439393in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{2.276007in}{1.570300in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{1.688815in}}%
\pgfpathlineto{\pgfqpoint{2.254179in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{2.087153in}}%
\pgfpathlineto{\pgfqpoint{2.232351in}{2.557447in}}%
\pgfpathlineto{\pgfqpoint{2.221437in}{2.802098in}}%
\pgfpathlineto{\pgfqpoint{2.210523in}{2.344087in}}%
\pgfpathlineto{\pgfqpoint{2.199609in}{1.930047in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{1.655690in}}%
\pgfpathlineto{\pgfqpoint{2.177781in}{1.523650in}}%
\pgfpathlineto{\pgfqpoint{2.166867in}{1.538518in}}%
\pgfpathlineto{\pgfqpoint{2.155952in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.467638in}}%
\pgfpathlineto{\pgfqpoint{2.134124in}{1.461148in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{1.474215in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{2.101382in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{2.090468in}{1.506382in}}%
\pgfpathlineto{\pgfqpoint{2.079554in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{2.068640in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{1.489281in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{1.513271in}}%
\pgfpathlineto{\pgfqpoint{2.024984in}{1.556321in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{1.534110in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{1.981328in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.447507in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{1.512763in}}%
\pgfpathlineto{\pgfqpoint{1.937672in}{1.519228in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{1.523580in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.534573in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{1.574195in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{1.620088in}}%
\pgfpathlineto{\pgfqpoint{1.883101in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{1.872187in}{1.731376in}}%
\pgfpathlineto{\pgfqpoint{1.861273in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{1.850359in}{1.933430in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{1.910458in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{1.895619in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.832841in}}%
\pgfpathlineto{\pgfqpoint{1.806703in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{1.784875in}{1.752803in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{1.770657in}}%
\pgfpathlineto{\pgfqpoint{1.763047in}{1.788718in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{1.808375in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{1.843433in}}%
\pgfpathlineto{\pgfqpoint{1.730305in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{1.823968in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.840087in}}%
\pgfpathlineto{\pgfqpoint{1.697562in}{1.872223in}}%
\pgfpathlineto{\pgfqpoint{1.686648in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{1.924345in}}%
\pgfpathlineto{\pgfqpoint{1.664820in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{1.653906in}{2.013334in}}%
\pgfpathlineto{\pgfqpoint{1.642992in}{2.057473in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{2.049976in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{2.005802in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{1.906328in}}%
\pgfpathlineto{\pgfqpoint{1.588422in}{1.862944in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{1.827351in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{1.800108in}}%
\pgfpathlineto{\pgfqpoint{1.555680in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{1.544766in}{1.790140in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.710155in}}%
\pgfpathlineto{\pgfqpoint{1.512024in}{1.671207in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{1.490196in}{1.596054in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.561567in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{1.528582in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{1.502402in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{1.435625in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{1.413797in}{1.447325in}}%
\pgfpathlineto{\pgfqpoint{1.402883in}{1.434152in}}%
\pgfpathlineto{\pgfqpoint{1.391969in}{1.421245in}}%
\pgfpathlineto{\pgfqpoint{1.381055in}{1.409315in}}%
\pgfpathlineto{\pgfqpoint{1.370141in}{1.397731in}}%
\pgfpathlineto{\pgfqpoint{1.359227in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{1.337399in}{1.374937in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{1.315571in}{1.364716in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{1.359778in}}%
\pgfpathlineto{\pgfqpoint{1.293743in}{1.354955in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.350248in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{1.345660in}}%
\pgfpathlineto{\pgfqpoint{1.261001in}{1.341729in}}%
\pgfpathlineto{\pgfqpoint{1.250087in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.239172in}{1.334696in}}%
\pgfpathlineto{\pgfqpoint{1.228258in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{1.217344in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{1.206430in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{1.184602in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{1.326266in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.140946in}{1.324251in}}%
\pgfpathlineto{\pgfqpoint{1.130032in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.119118in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{1.108204in}{1.321459in}}%
\pgfpathlineto{\pgfqpoint{1.097290in}{1.320466in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.319598in}}%
\pgfpathlineto{\pgfqpoint{1.075462in}{1.318931in}}%
\pgfpathlineto{\pgfqpoint{1.064548in}{1.318407in}}%
\pgfpathlineto{\pgfqpoint{1.053634in}{1.317913in}}%
\pgfpathlineto{\pgfqpoint{1.042720in}{1.317429in}}%
\pgfpathlineto{\pgfqpoint{1.031806in}{1.316954in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{1.316488in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.316031in}}%
\pgfpathlineto{\pgfqpoint{0.999063in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{0.988149in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{0.977235in}{1.314713in}}%
\pgfpathlineto{\pgfqpoint{0.966321in}{1.314290in}}%
\pgfpathlineto{\pgfqpoint{0.955407in}{1.313876in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{1.313470in}}%
\pgfpathlineto{\pgfqpoint{0.933579in}{1.313072in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{0.911751in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{0.900837in}{1.311924in}}%
\pgfpathlineto{\pgfqpoint{0.889923in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.311208in}}%
\pgfpathlineto{\pgfqpoint{0.868095in}{1.310923in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{1.310637in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{1.310127in}}%
\pgfpathlineto{\pgfqpoint{0.824439in}{1.309888in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.309654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813519in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{0.813519in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813519in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813519in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094513in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{2.094513in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094513in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094513in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375506in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{3.375506in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375506in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375506in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656500in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656500in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656500in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689378in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754904in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199137in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424708in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584754in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708895in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810326in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896084in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970372in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035898in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480130in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705702in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865748in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989889in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091319in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177078in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251365in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316891in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761124in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986695in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146741in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270882in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372313in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458071in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532359in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597885in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621376in}{1.263222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382769in, y=1.178803in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{2.188392in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{2.188392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621376in}{2.188392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241384in, y=2.103974in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621376in}{3.113562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.029144in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.290221in}}%
\pgfpathlineto{\pgfqpoint{1.326728in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{1.291939in}}%
\pgfpathlineto{\pgfqpoint{1.516804in}{1.291946in}}%
\pgfpathlineto{\pgfqpoint{1.611842in}{1.288669in}}%
\pgfpathlineto{\pgfqpoint{1.706879in}{1.287632in}}%
\pgfpathlineto{\pgfqpoint{1.763902in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{1.288857in}}%
\pgfpathlineto{\pgfqpoint{1.877947in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{1.915963in}{1.287061in}}%
\pgfpathlineto{\pgfqpoint{1.934970in}{1.285720in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{2.011000in}{1.286143in}}%
\pgfpathlineto{\pgfqpoint{2.030008in}{1.287226in}}%
\pgfpathlineto{\pgfqpoint{2.182068in}{1.286662in}}%
\pgfpathlineto{\pgfqpoint{2.201076in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{2.220083in}{1.285084in}}%
\pgfpathlineto{\pgfqpoint{2.239091in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{2.638249in}{1.298840in}}%
\pgfpathlineto{\pgfqpoint{2.657257in}{1.305148in}}%
\pgfpathlineto{\pgfqpoint{2.676265in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{2.695272in}{1.317695in}}%
\pgfpathlineto{\pgfqpoint{2.714280in}{1.327664in}}%
\pgfpathlineto{\pgfqpoint{2.733287in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{2.752295in}{1.367874in}}%
\pgfpathlineto{\pgfqpoint{2.771302in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{2.809317in}{1.450210in}}%
\pgfpathlineto{\pgfqpoint{2.828325in}{1.562653in}}%
\pgfpathlineto{\pgfqpoint{2.847333in}{1.642800in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{1.706150in}}%
\pgfpathlineto{\pgfqpoint{2.885348in}{1.822681in}}%
\pgfpathlineto{\pgfqpoint{2.904355in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{2.923363in}{2.321320in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{2.815861in}}%
\pgfpathlineto{\pgfqpoint{2.952296in}{3.123562in}}%
\pgfpathlineto{\pgfqpoint{2.952296in}{3.123562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.296525in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{1.199753in}{1.300751in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.289453in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.290489in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.287148in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.287028in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.286061in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.287134in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.284780in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.285087in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.285304in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.283437in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.284609in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.283367in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.284212in}}%
\pgfpathlineto{\pgfqpoint{2.397062in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.286494in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.289316in}}%
\pgfpathlineto{\pgfqpoint{2.648111in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.294040in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.304116in}}%
\pgfpathlineto{\pgfqpoint{2.725356in}{1.304647in}}%
\pgfpathlineto{\pgfqpoint{2.744668in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.318554in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.336206in}}%
\pgfpathlineto{\pgfqpoint{2.802602in}{1.351448in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.411074in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.437502in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.502386in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.516579in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.564903in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.575661in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{1.539222in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{1.548810in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{1.571888in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{1.542318in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{1.548237in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{1.556049in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.578737in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.579472in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.648032in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.729158in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.759707in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.624349in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.678648in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.535097in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.640547in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.503345in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.458154in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.445999in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.410280in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.446719in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.477564in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.467081in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.470330in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.533509in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.463957in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.458442in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.457785in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.450053in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.453449in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.526398in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.447139in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.451076in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.482449in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.491181in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.493925in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.464519in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.511823in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.465852in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.470364in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.451833in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.488815in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.483613in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.464070in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.457443in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.457443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.298723in}}%
\pgfpathlineto{\pgfqpoint{1.238376in}{1.296661in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.295041in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.295896in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{1.294977in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.289251in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.288734in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.289544in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.288496in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.288166in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.285947in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{2.088079in}{1.287411in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.285480in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.287487in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.285532in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.286005in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.284695in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.285837in}}%
\pgfpathlineto{\pgfqpoint{2.570865in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{2.628799in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.292277in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.295379in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.293233in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.300665in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.310049in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.313750in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.380924in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.411705in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.465684in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.529285in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.601473in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.657689in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{1.910415in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{3.092274in}{2.038309in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{1.959783in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{1.541035in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.479627in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.480976in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.356284in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.377992in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.362878in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.374574in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.367987in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.374215in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.478289in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.457710in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.445970in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.502011in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.418300in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.448425in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.447234in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.447663in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.405753in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.502684in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.444695in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.404916in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.467973in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.448841in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.522599in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.429467in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.426588in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.439624in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.429929in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.483517in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.441182in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.405704in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.444914in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.417436in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.423081in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.484569in}}%
\pgfpathlineto{\pgfqpoint{4.231648in}{1.453789in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.419249in}}%
\pgfpathlineto{\pgfqpoint{4.270271in}{1.405150in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.460254in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.408734in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.432502in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.406961in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.545271in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.429461in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.466449in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.379724in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.446614in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.447029in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.432820in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.432820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.219065in}{1.293227in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.294507in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{1.297019in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.294573in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{1.759785in}{1.290124in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{1.292036in}}%
\pgfpathlineto{\pgfqpoint{1.875653in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.972211in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{1.991522in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.292049in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.289830in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.289476in}}%
\pgfpathlineto{\pgfqpoint{2.107391in}{1.289136in}}%
\pgfpathlineto{\pgfqpoint{2.146013in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{2.165325in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{1.289434in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{2.281194in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{2.300505in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{2.319816in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.286594in}}%
\pgfpathlineto{\pgfqpoint{2.454996in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{2.532242in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.284520in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.284859in}}%
\pgfpathlineto{\pgfqpoint{2.686734in}{1.287048in}}%
\pgfpathlineto{\pgfqpoint{2.706045in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{2.763979in}{1.288340in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{2.841225in}{1.298388in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{2.879848in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{2.899159in}{1.322790in}}%
\pgfpathlineto{\pgfqpoint{2.937782in}{1.348951in}}%
\pgfpathlineto{\pgfqpoint{2.957094in}{1.384793in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{1.432510in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.644628in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{1.767025in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{2.246430in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{2.400849in}}%
\pgfpathlineto{\pgfqpoint{3.099759in}{3.123562in}}%
\pgfpathmoveto{\pgfqpoint{3.143671in}{3.123562in}}%
\pgfpathlineto{\pgfqpoint{3.150208in}{2.937853in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{2.768163in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{2.198606in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{2.012324in}}%
\pgfpathlineto{\pgfqpoint{3.227454in}{1.634382in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{1.572781in}}%
\pgfpathlineto{\pgfqpoint{3.266077in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{1.386517in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{3.324011in}{1.361527in}}%
\pgfpathlineto{\pgfqpoint{3.343322in}{1.397755in}}%
\pgfpathlineto{\pgfqpoint{3.362634in}{1.430776in}}%
\pgfpathlineto{\pgfqpoint{3.381945in}{1.380258in}}%
\pgfpathlineto{\pgfqpoint{3.401257in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.410276in}}%
\pgfpathlineto{\pgfqpoint{3.439880in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{3.478502in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{3.497814in}{1.326662in}}%
\pgfpathlineto{\pgfqpoint{3.517125in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.348964in}}%
\pgfpathlineto{\pgfqpoint{3.555748in}{1.376018in}}%
\pgfpathlineto{\pgfqpoint{3.575060in}{1.399367in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{3.613682in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{1.360387in}}%
\pgfpathlineto{\pgfqpoint{3.652305in}{1.347894in}}%
\pgfpathlineto{\pgfqpoint{3.671617in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{3.690928in}{1.350201in}}%
\pgfpathlineto{\pgfqpoint{3.710240in}{1.438582in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{3.748862in}{1.409046in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{1.434359in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.392270in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{1.404314in}}%
\pgfpathlineto{\pgfqpoint{3.826108in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{3.845420in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{3.864731in}{1.375278in}}%
\pgfpathlineto{\pgfqpoint{3.884042in}{1.483010in}}%
\pgfpathlineto{\pgfqpoint{3.903354in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{3.922665in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{3.941977in}{1.444239in}}%
\pgfpathlineto{\pgfqpoint{3.961288in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{4.019223in}{1.424984in}}%
\pgfpathlineto{\pgfqpoint{4.038534in}{1.549892in}}%
\pgfpathlineto{\pgfqpoint{4.057845in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{4.077157in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{4.096468in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{1.483412in}}%
\pgfpathlineto{\pgfqpoint{4.135091in}{1.456317in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.470803in}}%
\pgfpathlineto{\pgfqpoint{4.173714in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{4.193025in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{4.250960in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.308894in}{1.473649in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.427505in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{4.366828in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{4.424763in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{4.444074in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{4.482697in}{1.439776in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{4.521320in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{4.579254in}{1.437672in}}%
\pgfpathlineto{\pgfqpoint{4.598565in}{1.473809in}}%
\pgfpathlineto{\pgfqpoint{4.617877in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{4.637188in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.469904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{1.300261in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{1.250087in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.339919in}}%
\pgfpathlineto{\pgfqpoint{1.359227in}{1.344044in}}%
\pgfpathlineto{\pgfqpoint{1.391969in}{1.364009in}}%
\pgfpathlineto{\pgfqpoint{1.435625in}{1.396683in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{1.413718in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{1.427130in}}%
\pgfpathlineto{\pgfqpoint{1.490196in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.519934in}}%
\pgfpathlineto{\pgfqpoint{1.544766in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{1.566594in}{1.574678in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{1.678021in}}%
\pgfpathlineto{\pgfqpoint{1.621164in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{1.710836in}}%
\pgfpathlineto{\pgfqpoint{1.642992in}{1.707648in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{1.632593in}}%
\pgfpathlineto{\pgfqpoint{1.686648in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{1.697562in}{1.631845in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{1.730305in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{1.666774in}}%
\pgfpathlineto{\pgfqpoint{1.752133in}{1.650584in}}%
\pgfpathlineto{\pgfqpoint{1.763047in}{1.662425in}}%
\pgfpathlineto{\pgfqpoint{1.784875in}{1.698921in}}%
\pgfpathlineto{\pgfqpoint{1.795789in}{1.706553in}}%
\pgfpathlineto{\pgfqpoint{1.806703in}{1.707468in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{1.850359in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{1.872187in}{1.663712in}}%
\pgfpathlineto{\pgfqpoint{1.883101in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{1.894015in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{1.937672in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{1.437242in}}%
\pgfpathlineto{\pgfqpoint{1.959500in}{1.423200in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{1.981328in}{1.383728in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{1.408139in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{2.024984in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{2.035898in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{1.435095in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{1.431846in}}%
\pgfpathlineto{\pgfqpoint{2.068640in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{2.079554in}{1.442439in}}%
\pgfpathlineto{\pgfqpoint{2.090468in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{2.101382in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.408572in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{2.134124in}{1.404813in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{2.155952in}{1.443526in}}%
\pgfpathlineto{\pgfqpoint{2.166867in}{1.447714in}}%
\pgfpathlineto{\pgfqpoint{2.177781in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{1.544169in}}%
\pgfpathlineto{\pgfqpoint{2.199609in}{1.632690in}}%
\pgfpathlineto{\pgfqpoint{2.210523in}{1.760406in}}%
\pgfpathlineto{\pgfqpoint{2.221437in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{2.232351in}{1.843001in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{1.551922in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{2.297835in}{1.419909in}}%
\pgfpathlineto{\pgfqpoint{2.308749in}{1.443879in}}%
\pgfpathlineto{\pgfqpoint{2.319663in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.420037in}}%
\pgfpathlineto{\pgfqpoint{2.341491in}{1.446333in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{2.363319in}{1.441911in}}%
\pgfpathlineto{\pgfqpoint{2.374233in}{1.419683in}}%
\pgfpathlineto{\pgfqpoint{2.385147in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{1.420531in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{1.427079in}}%
\pgfpathlineto{\pgfqpoint{2.439718in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{2.483374in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{2.505202in}{1.442880in}}%
\pgfpathlineto{\pgfqpoint{2.527030in}{1.446589in}}%
\pgfpathlineto{\pgfqpoint{2.548858in}{1.443712in}}%
\pgfpathlineto{\pgfqpoint{2.559772in}{1.455144in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{1.462630in}}%
\pgfpathlineto{\pgfqpoint{2.581600in}{1.430337in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{1.421261in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{2.614342in}{1.450730in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{2.647085in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{1.441969in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{1.442466in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{1.450269in}}%
\pgfpathlineto{\pgfqpoint{2.712569in}{1.442050in}}%
\pgfpathlineto{\pgfqpoint{2.723483in}{1.450344in}}%
\pgfpathlineto{\pgfqpoint{2.734397in}{1.465318in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{1.426262in}}%
\pgfpathlineto{\pgfqpoint{2.756225in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{1.437555in}}%
\pgfpathlineto{\pgfqpoint{2.778053in}{1.450111in}}%
\pgfpathlineto{\pgfqpoint{2.788967in}{1.451916in}}%
\pgfpathlineto{\pgfqpoint{2.799881in}{1.459299in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{1.423360in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{1.422534in}}%
\pgfpathlineto{\pgfqpoint{2.832623in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{1.449444in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.458071in}}%
\pgfpathlineto{\pgfqpoint{2.865366in}{1.428841in}}%
\pgfpathlineto{\pgfqpoint{2.876280in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{1.487704in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{2.909022in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{2.919936in}{1.438244in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{2.941764in}{1.411539in}}%
\pgfpathlineto{\pgfqpoint{2.952678in}{1.443243in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{1.453242in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{1.453242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621376in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813530in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{4.656500in}{1.448256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{0.621376in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848649in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{1.170705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621376in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{4.848649in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{5.482739in}{3.113562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{1.263222in}}{\pgfqpoint{9.517863in}{5.104867in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.264071in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.267716in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.296243in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.446464in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{2.031651in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{2.262528in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{2.525929in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{2.417742in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{2.694224in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{2.686740in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{3.035090in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{3.328362in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{3.237217in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{3.194025in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{3.469692in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{3.582898in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{3.712028in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{3.634170in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{3.758486in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{3.741801in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{3.731471in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{3.885646in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.036489in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{3.957124in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{3.849990in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.027604in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.114497in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.086941in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.062098in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.063226in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.012475in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.010426in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.153813in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.327499in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.240187in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.227192in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.314456in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.293700in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.313876in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{4.680977in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.479242in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.574869in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.889892in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{4.889892in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{4.861466in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{5.104867in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.900780in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.882735in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.686918in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.888622in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.854698in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{4.694026in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{4.864103in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{4.783742in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{4.252291in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{4.296385in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{4.618377in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{4.515635in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{4.376913in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{4.100922in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{4.203534in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{4.182373in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{4.048843in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{3.924645in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{3.824697in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{3.907155in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{3.838117in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{3.902040in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{3.754692in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{3.609466in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{3.722781in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{3.407166in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{3.370172in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{3.571916in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{3.069681in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{3.117193in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{2.818528in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{2.750511in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{2.551423in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{2.392472in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{2.184815in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.988657in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.800849in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.521498in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.495244in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.336737in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.282447in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.266600in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.264131in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263879in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{1.263222in}}{\pgfqpoint{9.517863in}{1.914405in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.304662in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.298091in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.476263in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.603208in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.660533in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.709038in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{1.646888in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.662382in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.595342in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.633197in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.649491in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.587398in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.723493in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.767537in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{1.703783in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{1.801157in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{1.498012in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{1.690560in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{1.546767in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{1.595975in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{1.640671in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.605221in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.658618in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{1.657961in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{1.696910in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{1.652747in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{1.504812in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{1.665277in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{1.544240in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{1.687391in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.521889in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{1.719327in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{1.667106in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{1.811997in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{1.687424in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{1.543911in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{1.758702in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{1.816393in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{1.740573in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.747982in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.677609in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.768168in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.730429in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.700191in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{1.702888in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{1.678173in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{1.687052in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{1.694935in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{1.679592in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{1.813840in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{1.683549in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{1.761054in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.914405in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.694981in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.736679in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.693199in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.735109in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.643101in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.794694in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{1.674095in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.715682in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.738409in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.780267in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.729179in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.725516in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.793593in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.682372in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.623067in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.355848in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.287613in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.268906in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{1.263222in}}{\pgfqpoint{9.517863in}{4.543449in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{1.273032in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.275793in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.293091in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.315935in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.455535in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{1.397191in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{1.323265in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{1.473998in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{1.835560in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{1.533732in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{1.405402in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{1.427980in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{1.359262in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{1.430387in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.289323in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{3.977595in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{4.463512in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{4.519172in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{4.543449in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{4.187845in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{4.190819in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{3.958085in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{3.958443in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{3.550894in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{3.247794in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{2.958875in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{2.782125in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.510070in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.341838in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.384276in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{1.399547in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{1.373196in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{1.679485in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{1.358893in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{1.407464in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{1.476920in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.449511in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.556362in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.387039in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.456507in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{2.050078in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{2.632298in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{2.798361in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{2.666988in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{2.773247in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{2.630620in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{2.562910in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{2.567617in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{2.133902in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{2.221153in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{2.221391in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.856503in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.772776in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.817965in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.721525in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.659831in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.517805in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.350997in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.363232in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.301911in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.276523in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.266332in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{1.263222in}}{\pgfqpoint{9.517863in}{4.030761in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.354583in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.354583in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{1.328311in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{1.311563in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{1.443411in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{1.370400in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{1.435437in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{1.431914in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{1.373469in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.353732in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.482724in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{2.290165in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{3.300897in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{3.856316in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{4.030761in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{4.024036in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{3.878635in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{3.723531in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{3.621346in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{3.212887in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{3.017973in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{2.825299in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{2.363750in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{2.250789in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{2.017138in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.805037in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.594267in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.507952in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.373790in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.362998in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.304438in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.268663in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.265109in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.263300in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.359177in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.281932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.262620in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.243309in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.223997in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.204686in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.185375in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.166063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.146752in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.127440in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.108129in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.088817in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.069506in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.050194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.030883in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.011572in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.992260in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.972949in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.953637in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.934326in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.915014in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.876392in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.857080in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.837769in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.818457in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.779834in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.760523in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.741212in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.721900in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.702589in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.683277in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.663966in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.644654in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.625343in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.586720in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.567409in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.548097in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.528786in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.509474in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.490163in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.470852in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.451540in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.432229in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.393606in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.374294in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.354983in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.335671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.316360in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.297049in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.277737in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.258426in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.239114in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.219803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.200491in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.181180in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.161869in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.142557in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.103934in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.065311in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.046000in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.026689in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{7.007377in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.988066in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.968754in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.949443in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.872197in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.852886in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.833574in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.814263in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.794951in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.756328in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717706in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.698394in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.679083in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.659771in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.640460in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.621148in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.601837in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.582526in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.563214in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.543903in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.524591in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.485968in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.466657in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.447346in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.428034in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.408723in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.389411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.370100in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.350788in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.331477in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.312166in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.292854in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.273543in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.234920in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.215608in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196297in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.176985in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.157674in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.138363in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.119051in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.080428in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.061117in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041805in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.003183in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.983871in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.964560in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.945248in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.925937in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.906625in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.848691in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829380in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.810068in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.790757in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.771445in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.752134in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.732823in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.713511in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.694200in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.674888in}{1.185657in}}{\pgfqpoint{8.478198in}{2.415324in}}{%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.688975in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.703062in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.717149in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.731236in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.745323in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.759410in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.787584in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.801671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.815758in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829845in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.858019in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.872106in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.886193in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.900280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.914367in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.928454in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.942541in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.956628in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.970715in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.984802in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.012976in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.027063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041150in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.055237in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.069324in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.083411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.097498in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.111585in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.125672in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.139759in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.153846in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.167933in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.182020in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196107in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.210194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.224281in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.238368in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.252455in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.266542in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.280629in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.294715in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.308802in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.322889in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.336976in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.351063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.365150in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.393324in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.407411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.421498in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.435585in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.463759in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.491933in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.506020in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.520107in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.548281in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.562368in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.576455in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.590542in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.604629in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.632803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.646890in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.660977in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.675064in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.689151in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.703238in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717325in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.731412in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.745499in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.759586in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.773673in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.787760in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.801847in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.815934in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{6.830021in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{6.844108in}{1.261430in}}%
\pgfpathlineto{\pgfqpoint{6.858195in}{1.260903in}}%
\pgfpathlineto{\pgfqpoint{6.872282in}{1.260364in}}%
\pgfpathlineto{\pgfqpoint{6.886369in}{1.263478in}}%
\pgfpathlineto{\pgfqpoint{6.900456in}{1.278747in}}%
\pgfpathlineto{\pgfqpoint{6.914543in}{1.296333in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{1.313877in}}%
\pgfpathlineto{\pgfqpoint{6.942717in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{6.956804in}{1.379301in}}%
\pgfpathlineto{\pgfqpoint{6.970891in}{1.450699in}}%
\pgfpathlineto{\pgfqpoint{6.984978in}{1.521816in}}%
\pgfpathlineto{\pgfqpoint{6.999065in}{1.593422in}}%
\pgfpathlineto{\pgfqpoint{7.013152in}{1.657646in}}%
\pgfpathlineto{\pgfqpoint{7.027239in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{7.041326in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{7.055413in}{1.804860in}}%
\pgfpathlineto{\pgfqpoint{7.069500in}{1.866082in}}%
\pgfpathlineto{\pgfqpoint{7.083587in}{2.016369in}}%
\pgfpathlineto{\pgfqpoint{7.097674in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{7.111761in}{2.106226in}}%
\pgfpathlineto{\pgfqpoint{7.125848in}{2.081282in}}%
\pgfpathlineto{\pgfqpoint{7.139934in}{2.094476in}}%
\pgfpathlineto{\pgfqpoint{7.154021in}{2.097770in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{2.118689in}}%
\pgfpathlineto{\pgfqpoint{7.182195in}{2.139092in}}%
\pgfpathlineto{\pgfqpoint{7.196282in}{2.124506in}}%
\pgfpathlineto{\pgfqpoint{7.210369in}{2.063032in}}%
\pgfpathlineto{\pgfqpoint{7.224456in}{2.019947in}}%
\pgfpathlineto{\pgfqpoint{7.238543in}{2.033245in}}%
\pgfpathlineto{\pgfqpoint{7.252630in}{2.052070in}}%
\pgfpathlineto{\pgfqpoint{7.266717in}{2.057775in}}%
\pgfpathlineto{\pgfqpoint{7.280804in}{2.017266in}}%
\pgfpathlineto{\pgfqpoint{7.294891in}{1.952244in}}%
\pgfpathlineto{\pgfqpoint{7.308978in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{7.323065in}{1.839354in}}%
\pgfpathlineto{\pgfqpoint{7.337152in}{1.857150in}}%
\pgfpathlineto{\pgfqpoint{7.351239in}{1.861643in}}%
\pgfpathlineto{\pgfqpoint{7.365326in}{1.851844in}}%
\pgfpathlineto{\pgfqpoint{7.379413in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{7.393500in}{1.861262in}}%
\pgfpathlineto{\pgfqpoint{7.407587in}{1.982930in}}%
\pgfpathlineto{\pgfqpoint{7.421674in}{2.061615in}}%
\pgfpathlineto{\pgfqpoint{7.435761in}{2.057193in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{2.001651in}}%
\pgfpathlineto{\pgfqpoint{7.463935in}{1.962275in}}%
\pgfpathlineto{\pgfqpoint{7.478022in}{1.917364in}}%
\pgfpathlineto{\pgfqpoint{7.492109in}{1.844207in}}%
\pgfpathlineto{\pgfqpoint{7.506196in}{1.854683in}}%
\pgfpathlineto{\pgfqpoint{7.520283in}{1.860268in}}%
\pgfpathlineto{\pgfqpoint{7.534370in}{1.916283in}}%
\pgfpathlineto{\pgfqpoint{7.548457in}{1.973530in}}%
\pgfpathlineto{\pgfqpoint{7.562544in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{7.576631in}{1.788789in}}%
\pgfpathlineto{\pgfqpoint{7.590718in}{1.773771in}}%
\pgfpathlineto{\pgfqpoint{7.604805in}{1.741497in}}%
\pgfpathlineto{\pgfqpoint{7.618892in}{1.713886in}}%
\pgfpathlineto{\pgfqpoint{7.632979in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{7.647066in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{7.661153in}{1.569601in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{1.603195in}}%
\pgfpathlineto{\pgfqpoint{7.689327in}{1.576974in}}%
\pgfpathlineto{\pgfqpoint{7.703414in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{7.717501in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{7.731588in}{1.365234in}}%
\pgfpathlineto{\pgfqpoint{7.745675in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{7.759762in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{7.773849in}{1.210542in}}%
\pgfpathlineto{\pgfqpoint{7.787936in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{7.802023in}{1.229028in}}%
\pgfpathlineto{\pgfqpoint{7.816110in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{7.830197in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{7.858371in}{1.403573in}}%
\pgfpathlineto{\pgfqpoint{7.872458in}{1.674197in}}%
\pgfpathlineto{\pgfqpoint{7.886545in}{1.660933in}}%
\pgfpathlineto{\pgfqpoint{7.900632in}{1.644058in}}%
\pgfpathlineto{\pgfqpoint{7.914719in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{7.928806in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{7.942893in}{1.478818in}}%
\pgfpathlineto{\pgfqpoint{7.956980in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{7.971067in}{1.506999in}}%
\pgfpathlineto{\pgfqpoint{7.985153in}{1.372065in}}%
\pgfpathlineto{\pgfqpoint{7.999240in}{1.367364in}}%
\pgfpathlineto{\pgfqpoint{8.013327in}{1.414984in}}%
\pgfpathlineto{\pgfqpoint{8.027414in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{8.041501in}{1.400805in}}%
\pgfpathlineto{\pgfqpoint{8.055588in}{1.361092in}}%
\pgfpathlineto{\pgfqpoint{8.069675in}{1.279016in}}%
\pgfpathlineto{\pgfqpoint{8.083762in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{8.097849in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{8.111936in}{1.304762in}}%
\pgfpathlineto{\pgfqpoint{8.126023in}{1.298170in}}%
\pgfpathlineto{\pgfqpoint{8.140110in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{8.154197in}{1.295098in}}%
\pgfpathlineto{\pgfqpoint{8.168284in}{1.299312in}}%
\pgfpathlineto{\pgfqpoint{8.182371in}{1.304899in}}%
\pgfpathlineto{\pgfqpoint{8.196458in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{8.210545in}{1.302597in}}%
\pgfpathlineto{\pgfqpoint{8.224632in}{1.309185in}}%
\pgfpathlineto{\pgfqpoint{8.238719in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{1.383861in}}%
\pgfpathlineto{\pgfqpoint{8.266893in}{1.311212in}}%
\pgfpathlineto{\pgfqpoint{8.280980in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{8.295067in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{8.309154in}{1.335588in}}%
\pgfpathlineto{\pgfqpoint{8.323241in}{1.363081in}}%
\pgfpathlineto{\pgfqpoint{8.337328in}{1.428009in}}%
\pgfpathlineto{\pgfqpoint{8.351415in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{8.365502in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{8.379589in}{1.381478in}}%
\pgfpathlineto{\pgfqpoint{8.393676in}{1.387473in}}%
\pgfpathlineto{\pgfqpoint{8.407763in}{1.475903in}}%
\pgfpathlineto{\pgfqpoint{8.421850in}{1.366175in}}%
\pgfpathlineto{\pgfqpoint{8.435937in}{1.458091in}}%
\pgfpathlineto{\pgfqpoint{8.450024in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{8.464111in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{1.424801in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{1.465830in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{1.465830in}}%
\pgfpathlineto{\pgfqpoint{8.464111in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{8.450024in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{8.435937in}{1.569210in}}%
\pgfpathlineto{\pgfqpoint{8.421850in}{1.465877in}}%
\pgfpathlineto{\pgfqpoint{8.407763in}{1.533680in}}%
\pgfpathlineto{\pgfqpoint{8.393676in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{8.379589in}{1.453123in}}%
\pgfpathlineto{\pgfqpoint{8.365502in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{8.351415in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{8.337328in}{1.474612in}}%
\pgfpathlineto{\pgfqpoint{8.323241in}{1.448732in}}%
\pgfpathlineto{\pgfqpoint{8.309154in}{1.513659in}}%
\pgfpathlineto{\pgfqpoint{8.295067in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{8.280980in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{8.266893in}{1.497046in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{8.238719in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{8.224632in}{1.597672in}}%
\pgfpathlineto{\pgfqpoint{8.210545in}{1.492752in}}%
\pgfpathlineto{\pgfqpoint{8.196458in}{1.471180in}}%
\pgfpathlineto{\pgfqpoint{8.182371in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{8.168284in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{8.154197in}{1.452165in}}%
\pgfpathlineto{\pgfqpoint{8.140110in}{1.465099in}}%
\pgfpathlineto{\pgfqpoint{8.126023in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{8.111936in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{8.097849in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{8.083762in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{8.069675in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{8.055588in}{1.546931in}}%
\pgfpathlineto{\pgfqpoint{8.041501in}{1.601441in}}%
\pgfpathlineto{\pgfqpoint{8.027414in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{8.013327in}{1.586644in}}%
\pgfpathlineto{\pgfqpoint{7.999240in}{1.751021in}}%
\pgfpathlineto{\pgfqpoint{7.985153in}{1.857005in}}%
\pgfpathlineto{\pgfqpoint{7.971067in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{7.956980in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{7.942893in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{7.928806in}{1.793088in}}%
\pgfpathlineto{\pgfqpoint{7.914719in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{7.900632in}{1.724460in}}%
\pgfpathlineto{\pgfqpoint{7.886545in}{1.752027in}}%
\pgfpathlineto{\pgfqpoint{7.872458in}{1.885917in}}%
\pgfpathlineto{\pgfqpoint{7.858371in}{1.848714in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{1.889506in}}%
\pgfpathlineto{\pgfqpoint{7.830197in}{1.874607in}}%
\pgfpathlineto{\pgfqpoint{7.816110in}{1.840157in}}%
\pgfpathlineto{\pgfqpoint{7.802023in}{1.820634in}}%
\pgfpathlineto{\pgfqpoint{7.787936in}{1.812354in}}%
\pgfpathlineto{\pgfqpoint{7.773849in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{7.759762in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{7.745675in}{1.726103in}}%
\pgfpathlineto{\pgfqpoint{7.731588in}{1.833483in}}%
\pgfpathlineto{\pgfqpoint{7.717501in}{1.953288in}}%
\pgfpathlineto{\pgfqpoint{7.703414in}{1.970317in}}%
\pgfpathlineto{\pgfqpoint{7.689327in}{2.014196in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{1.994740in}}%
\pgfpathlineto{\pgfqpoint{7.661153in}{1.958403in}}%
\pgfpathlineto{\pgfqpoint{7.647066in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{7.632979in}{1.911547in}}%
\pgfpathlineto{\pgfqpoint{7.618892in}{1.963074in}}%
\pgfpathlineto{\pgfqpoint{7.604805in}{2.015363in}}%
\pgfpathlineto{\pgfqpoint{7.590718in}{2.025406in}}%
\pgfpathlineto{\pgfqpoint{7.576631in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{7.562544in}{1.997159in}}%
\pgfpathlineto{\pgfqpoint{7.548457in}{1.980951in}}%
\pgfpathlineto{\pgfqpoint{7.534370in}{1.947347in}}%
\pgfpathlineto{\pgfqpoint{7.520283in}{1.962912in}}%
\pgfpathlineto{\pgfqpoint{7.506196in}{2.026503in}}%
\pgfpathlineto{\pgfqpoint{7.492109in}{2.091706in}}%
\pgfpathlineto{\pgfqpoint{7.478022in}{2.042511in}}%
\pgfpathlineto{\pgfqpoint{7.463935in}{2.028871in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{2.100100in}}%
\pgfpathlineto{\pgfqpoint{7.435761in}{2.169235in}}%
\pgfpathlineto{\pgfqpoint{7.421674in}{2.153031in}}%
\pgfpathlineto{\pgfqpoint{7.407587in}{2.032247in}}%
\pgfpathlineto{\pgfqpoint{7.393500in}{1.981142in}}%
\pgfpathlineto{\pgfqpoint{7.379413in}{2.028195in}}%
\pgfpathlineto{\pgfqpoint{7.365326in}{2.076091in}}%
\pgfpathlineto{\pgfqpoint{7.351239in}{2.030898in}}%
\pgfpathlineto{\pgfqpoint{7.337152in}{1.963247in}}%
\pgfpathlineto{\pgfqpoint{7.323065in}{1.931780in}}%
\pgfpathlineto{\pgfqpoint{7.308978in}{1.973726in}}%
\pgfpathlineto{\pgfqpoint{7.294891in}{2.023549in}}%
\pgfpathlineto{\pgfqpoint{7.280804in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{7.266717in}{2.098226in}}%
\pgfpathlineto{\pgfqpoint{7.252630in}{2.117405in}}%
\pgfpathlineto{\pgfqpoint{7.238543in}{2.142783in}}%
\pgfpathlineto{\pgfqpoint{7.224456in}{2.179007in}}%
\pgfpathlineto{\pgfqpoint{7.210369in}{2.227891in}}%
\pgfpathlineto{\pgfqpoint{7.196282in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{7.182195in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{2.278615in}}%
\pgfpathlineto{\pgfqpoint{7.154021in}{2.300915in}}%
\pgfpathlineto{\pgfqpoint{7.139934in}{2.349145in}}%
\pgfpathlineto{\pgfqpoint{7.125848in}{2.415324in}}%
\pgfpathlineto{\pgfqpoint{7.111761in}{2.356823in}}%
\pgfpathlineto{\pgfqpoint{7.097674in}{2.194552in}}%
\pgfpathlineto{\pgfqpoint{7.083587in}{2.075946in}}%
\pgfpathlineto{\pgfqpoint{7.069500in}{2.026325in}}%
\pgfpathlineto{\pgfqpoint{7.055413in}{1.930401in}}%
\pgfpathlineto{\pgfqpoint{7.041326in}{1.862496in}}%
\pgfpathlineto{\pgfqpoint{7.027239in}{1.826906in}}%
\pgfpathlineto{\pgfqpoint{7.013152in}{1.812216in}}%
\pgfpathlineto{\pgfqpoint{6.999065in}{1.757701in}}%
\pgfpathlineto{\pgfqpoint{6.984978in}{1.657228in}}%
\pgfpathlineto{\pgfqpoint{6.970891in}{1.559574in}}%
\pgfpathlineto{\pgfqpoint{6.956804in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{6.942717in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{6.914543in}{1.353243in}}%
\pgfpathlineto{\pgfqpoint{6.900456in}{1.337923in}}%
\pgfpathlineto{\pgfqpoint{6.886369in}{1.323417in}}%
\pgfpathlineto{\pgfqpoint{6.872282in}{1.311332in}}%
\pgfpathlineto{\pgfqpoint{6.858195in}{1.300867in}}%
\pgfpathlineto{\pgfqpoint{6.844108in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{6.830021in}{1.280540in}}%
\pgfpathlineto{\pgfqpoint{6.815934in}{1.270676in}}%
\pgfpathlineto{\pgfqpoint{6.801847in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.787760in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.773673in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.759586in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.745499in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.731412in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.717325in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.703238in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.689151in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.675064in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.660977in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.646890in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.632803in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.618716in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.604629in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.590542in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.576455in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.562368in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.548281in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.534194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.520107in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.506020in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.491933in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.463759in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.449672in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.435585in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.421498in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.407411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.393324in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.365150in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.351063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.336976in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.322889in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.308802in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.294715in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.280629in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.266542in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.252455in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.238368in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.224281in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.210194in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.196107in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.182020in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.167933in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.153846in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.139759in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.125672in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.111585in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.097498in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.083411in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.069324in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.055237in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.041150in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.027063in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.012976in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.998889in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.984802in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.970715in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.956628in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.942541in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.928454in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.914367in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.900280in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.886193in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.872106in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.858019in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.829845in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.815758in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.801671in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.787584in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.759410in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.745323in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.731236in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.717149in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.703062in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.688975in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674881in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{5.674881in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674881in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674881in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344995in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{7.344995in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.344995in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.344995in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.015109in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{9.015109in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015109in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015109in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513030in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598461in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177635in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471728in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680390in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842241in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974482in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086291in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183144in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268575in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.847749in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141842in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.350504in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.512355in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644596in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756405in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.853258in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.938689in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.517863in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.596376in,y=0.802867in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont Total Env. Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482739in}{1.263222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244133in, y=1.178803in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{2.188392in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{2.188392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482739in}{2.188392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102748in, y=2.103974in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482739in}{3.113562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961364in, y=3.029144in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.266235in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.264911in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.272834in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.269805in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.299979in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.335915in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.393300in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.623656in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.931839in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{2.108233in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{2.538676in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{2.584126in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{2.756376in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{3.052385in}}%
\pgfpathlineto{\pgfqpoint{8.903353in}{3.123562in}}%
\pgfpathlineto{\pgfqpoint{8.903353in}{3.123562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.263982in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.266064in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.276268in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.275418in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.309535in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.453941in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.606835in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.664362in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.744653in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.728538in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.712636in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.692300in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.640298in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.628246in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.730086in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.668665in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{1.725103in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{1.828331in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{1.590781in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{1.613180in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{1.645455in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{1.663862in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{1.666125in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{1.603225in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.652706in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.686388in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.702378in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{1.626738in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{1.737177in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{1.727806in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{1.666927in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{1.524361in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{1.676351in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{1.616237in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{1.558778in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{1.679950in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{1.624765in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.664947in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.591274in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.591274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.301243in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.320555in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{8.339866in}{1.263285in}}%
\pgfpathlineto{\pgfqpoint{8.378489in}{1.263958in}}%
\pgfpathlineto{\pgfqpoint{8.397800in}{1.269873in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.282566in}}%
\pgfpathlineto{\pgfqpoint{8.436423in}{1.283250in}}%
\pgfpathlineto{\pgfqpoint{8.455735in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{8.475046in}{1.307110in}}%
\pgfpathlineto{\pgfqpoint{8.494357in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{8.513669in}{1.461527in}}%
\pgfpathlineto{\pgfqpoint{8.532980in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{8.552292in}{1.540593in}}%
\pgfpathlineto{\pgfqpoint{8.571603in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{8.590915in}{1.559863in}}%
\pgfpathlineto{\pgfqpoint{8.610226in}{1.710485in}}%
\pgfpathlineto{\pgfqpoint{8.629537in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{8.648849in}{1.742188in}}%
\pgfpathlineto{\pgfqpoint{8.668160in}{1.698562in}}%
\pgfpathlineto{\pgfqpoint{8.687472in}{1.915419in}}%
\pgfpathlineto{\pgfqpoint{8.706783in}{1.913066in}}%
\pgfpathlineto{\pgfqpoint{8.726095in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{2.018234in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.965105in}}%
\pgfpathlineto{\pgfqpoint{8.784029in}{2.030791in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.947760in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.656650in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.412207in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.359865in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.395774in}}%
\pgfpathlineto{\pgfqpoint{8.899898in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.409792in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.376280in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{8.996455in}{1.350864in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{1.401064in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{1.370071in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{1.335343in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{1.311057in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{1.299520in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{1.336289in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.330034in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.325601in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.659626in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{2.089658in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{2.141070in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{2.360896in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{2.555096in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{2.897002in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{2.745909in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{2.798111in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{2.807913in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{2.951356in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{3.001912in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{2.910484in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{2.703991in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.473498in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.330106in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.330106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.745406in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{8.803340in}{1.283830in}}%
\pgfpathlineto{\pgfqpoint{8.822652in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{8.841963in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{8.861275in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{8.880586in}{1.428745in}}%
\pgfpathlineto{\pgfqpoint{8.919209in}{1.640180in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{1.757006in}}%
\pgfpathlineto{\pgfqpoint{8.957832in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{8.977143in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{9.015766in}{2.238054in}}%
\pgfpathlineto{\pgfqpoint{9.035078in}{2.442284in}}%
\pgfpathlineto{\pgfqpoint{9.054389in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{9.073700in}{2.570928in}}%
\pgfpathlineto{\pgfqpoint{9.093012in}{2.643629in}}%
\pgfpathlineto{\pgfqpoint{9.112323in}{2.646992in}}%
\pgfpathlineto{\pgfqpoint{9.131635in}{2.559769in}}%
\pgfpathlineto{\pgfqpoint{9.150946in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{9.170258in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{9.189569in}{1.347810in}}%
\pgfpathlineto{\pgfqpoint{9.208880in}{1.442143in}}%
\pgfpathlineto{\pgfqpoint{9.228192in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{9.247503in}{1.308477in}}%
\pgfpathlineto{\pgfqpoint{9.266815in}{1.301003in}}%
\pgfpathlineto{\pgfqpoint{9.286126in}{1.378336in}}%
\pgfpathlineto{\pgfqpoint{9.305438in}{1.313119in}}%
\pgfpathlineto{\pgfqpoint{9.324749in}{1.318345in}}%
\pgfpathlineto{\pgfqpoint{9.344061in}{1.347568in}}%
\pgfpathlineto{\pgfqpoint{9.363372in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{9.382683in}{1.349330in}}%
\pgfpathlineto{\pgfqpoint{9.401995in}{1.316811in}}%
\pgfpathlineto{\pgfqpoint{9.421306in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{9.440618in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{9.459929in}{1.287392in}}%
\pgfpathlineto{\pgfqpoint{9.479241in}{1.295767in}}%
\pgfpathlineto{\pgfqpoint{9.498552in}{1.292350in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.308902in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.308902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674888in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.801847in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.815934in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{6.872282in}{1.285848in}}%
\pgfpathlineto{\pgfqpoint{6.886369in}{1.293448in}}%
\pgfpathlineto{\pgfqpoint{6.914543in}{1.324788in}}%
\pgfpathlineto{\pgfqpoint{6.942717in}{1.358668in}}%
\pgfpathlineto{\pgfqpoint{6.956804in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{6.999065in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{7.013152in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{7.041326in}{1.822228in}}%
\pgfpathlineto{\pgfqpoint{7.055413in}{1.867630in}}%
\pgfpathlineto{\pgfqpoint{7.069500in}{1.946204in}}%
\pgfpathlineto{\pgfqpoint{7.083587in}{2.046157in}}%
\pgfpathlineto{\pgfqpoint{7.111761in}{2.231524in}}%
\pgfpathlineto{\pgfqpoint{7.125848in}{2.248303in}}%
\pgfpathlineto{\pgfqpoint{7.139934in}{2.221811in}}%
\pgfpathlineto{\pgfqpoint{7.154021in}{2.199343in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{2.198652in}}%
\pgfpathlineto{\pgfqpoint{7.182195in}{2.213275in}}%
\pgfpathlineto{\pgfqpoint{7.196282in}{2.187397in}}%
\pgfpathlineto{\pgfqpoint{7.210369in}{2.145461in}}%
\pgfpathlineto{\pgfqpoint{7.224456in}{2.099477in}}%
\pgfpathlineto{\pgfqpoint{7.238543in}{2.088014in}}%
\pgfpathlineto{\pgfqpoint{7.252630in}{2.084738in}}%
\pgfpathlineto{\pgfqpoint{7.266717in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{7.280804in}{2.047194in}}%
\pgfpathlineto{\pgfqpoint{7.294891in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{7.308978in}{1.923022in}}%
\pgfpathlineto{\pgfqpoint{7.323065in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{7.337152in}{1.910199in}}%
\pgfpathlineto{\pgfqpoint{7.351239in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{7.365326in}{1.963967in}}%
\pgfpathlineto{\pgfqpoint{7.379413in}{1.940193in}}%
\pgfpathlineto{\pgfqpoint{7.393500in}{1.921202in}}%
\pgfpathlineto{\pgfqpoint{7.407587in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{7.421674in}{2.107323in}}%
\pgfpathlineto{\pgfqpoint{7.435761in}{2.113214in}}%
\pgfpathlineto{\pgfqpoint{7.449848in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{7.463935in}{1.995573in}}%
\pgfpathlineto{\pgfqpoint{7.478022in}{1.979938in}}%
\pgfpathlineto{\pgfqpoint{7.492109in}{1.967957in}}%
\pgfpathlineto{\pgfqpoint{7.520283in}{1.911590in}}%
\pgfpathlineto{\pgfqpoint{7.534370in}{1.931815in}}%
\pgfpathlineto{\pgfqpoint{7.548457in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{7.562544in}{1.944249in}}%
\pgfpathlineto{\pgfqpoint{7.576631in}{1.894294in}}%
\pgfpathlineto{\pgfqpoint{7.590718in}{1.899589in}}%
\pgfpathlineto{\pgfqpoint{7.604805in}{1.878430in}}%
\pgfpathlineto{\pgfqpoint{7.618892in}{1.838480in}}%
\pgfpathlineto{\pgfqpoint{7.632979in}{1.792808in}}%
\pgfpathlineto{\pgfqpoint{7.647066in}{1.757244in}}%
\pgfpathlineto{\pgfqpoint{7.661153in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{1.798967in}}%
\pgfpathlineto{\pgfqpoint{7.689327in}{1.795585in}}%
\pgfpathlineto{\pgfqpoint{7.703414in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{7.717501in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{7.731588in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{7.745675in}{1.490987in}}%
\pgfpathlineto{\pgfqpoint{7.759762in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{7.773849in}{1.467081in}}%
\pgfpathlineto{\pgfqpoint{7.787936in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{7.816110in}{1.550826in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{1.626857in}}%
\pgfpathlineto{\pgfqpoint{7.858371in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{7.872458in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{7.886545in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{7.900632in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{7.914719in}{1.685883in}}%
\pgfpathlineto{\pgfqpoint{7.928806in}{1.663682in}}%
\pgfpathlineto{\pgfqpoint{7.942893in}{1.678090in}}%
\pgfpathlineto{\pgfqpoint{7.956980in}{1.607827in}}%
\pgfpathlineto{\pgfqpoint{7.971067in}{1.555281in}}%
\pgfpathlineto{\pgfqpoint{7.985153in}{1.614535in}}%
\pgfpathlineto{\pgfqpoint{8.013327in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{8.027414in}{1.463537in}}%
\pgfpathlineto{\pgfqpoint{8.041501in}{1.501123in}}%
\pgfpathlineto{\pgfqpoint{8.055588in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{8.069675in}{1.382593in}}%
\pgfpathlineto{\pgfqpoint{8.083762in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{8.097849in}{1.403956in}}%
\pgfpathlineto{\pgfqpoint{8.111936in}{1.415391in}}%
\pgfpathlineto{\pgfqpoint{8.126023in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{8.140110in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{8.154197in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{8.168284in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{8.182371in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{8.196458in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{8.210545in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{8.224632in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{8.238719in}{1.398214in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{1.423231in}}%
\pgfpathlineto{\pgfqpoint{8.266893in}{1.404129in}}%
\pgfpathlineto{\pgfqpoint{8.280980in}{1.390365in}}%
\pgfpathlineto{\pgfqpoint{8.295067in}{1.404322in}}%
\pgfpathlineto{\pgfqpoint{8.309154in}{1.424624in}}%
\pgfpathlineto{\pgfqpoint{8.323241in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{8.337328in}{1.451311in}}%
\pgfpathlineto{\pgfqpoint{8.351415in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{8.365502in}{1.392270in}}%
\pgfpathlineto{\pgfqpoint{8.379589in}{1.417301in}}%
\pgfpathlineto{\pgfqpoint{8.393676in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{8.407763in}{1.504792in}}%
\pgfpathlineto{\pgfqpoint{8.421850in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{8.435937in}{1.513651in}}%
\pgfpathlineto{\pgfqpoint{8.450024in}{1.433122in}}%
\pgfpathlineto{\pgfqpoint{8.464111in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{1.445316in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{1.445316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482739in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.674895in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{9.517863in}{1.448256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{5.482739in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.710012in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{1.170705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482739in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{9.710012in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565568in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{14.627184in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.671628in}{0.100000in}}{\pgfqpoint{14.671628in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{14.671628in}{0.448394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.671628in}{0.492838in}}{\pgfqpoint{14.627184in}{0.492838in}}%
\pgfpathlineto{\pgfqpoint{0.565568in}{0.492838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521123in}{0.492838in}}{\pgfqpoint{0.521123in}{0.448394in}}%
\pgfpathlineto{\pgfqpoint{0.521123in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521123in}{0.100000in}}{\pgfqpoint{0.565568in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610012in}{0.312890in}}%
\pgfpathlineto{\pgfqpoint{1.054457in}{0.312890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232234in,y=0.235113in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont TRPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824818in}{0.312890in}}%
\pgfpathlineto{\pgfqpoint{3.269262in}{0.312890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447040in,y=0.235113in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont CPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894116in}{0.312890in}}%
\pgfpathlineto{\pgfqpoint{5.338560in}{0.312890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516338in,y=0.235113in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont PPO-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173701in}{0.312890in}}%
\pgfpathlineto{\pgfqpoint{7.618145in}{0.312890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795923in,y=0.235113in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont TRPO-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.619301in}{0.312890in}}%
\pgfpathlineto{\pgfqpoint{10.063745in}{0.312890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.241523in,y=0.235113in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont CMBPO - ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.792983in}{0.312890in}}%
\pgfpathlineto{\pgfqpoint{13.237427in}{0.312890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.415205in,y=0.235113in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont Cost Limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{10.344103in}{3.113562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.314154in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.313042in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.310691in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.309449in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.308161in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.306824in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.303999in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.293729in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.282777in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.290682in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.296400in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.294771in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.288139in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.285662in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.283091in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.280425in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.278046in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.281081in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.284228in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.287494in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.293499in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.288490in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.277903in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.287627in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.295943in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.307703in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.295029in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.304975in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.296622in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.288392in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.286085in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.284707in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.302929in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.298350in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.304191in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.310909in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.295179in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.313667in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.312527in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.292671in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.280705in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.276572in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.282486in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.292085in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.297026in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.280530in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.296751in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.313623in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.307366in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.279382in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.322993in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.281124in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.277522in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.379541in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.319332in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.347370in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.344562in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.303900in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.299255in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.327843in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.347068in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.312093in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.301377in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.359187in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.304965in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.356918in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.275257in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.340903in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.335403in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.393017in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.412684in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.384586in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.292280in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.404836in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.366893in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.332644in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.676808in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.685037in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{2.058303in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{2.502067in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{2.482611in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{3.848613in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{4.533470in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{4.585934in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{4.537799in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{4.734475in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{5.317872in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{6.294981in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{5.891883in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{5.952487in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{5.914701in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{6.198772in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{5.899318in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{6.195659in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{6.784837in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{6.547847in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{7.027544in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{7.046215in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{7.646147in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{6.923136in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{7.722491in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{7.268214in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{7.313027in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{8.571007in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{9.134418in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{8.346742in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{9.010706in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{9.165757in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{9.990252in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{10.262842in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{10.560533in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{11.052707in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{11.119687in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{11.384621in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{11.844030in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{11.783271in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{11.827775in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{12.371934in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{12.627694in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{12.708964in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{12.750299in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{13.067134in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{13.208753in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{13.116330in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{13.355433in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{13.078671in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{12.780891in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{12.600582in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{12.886122in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{13.162354in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{13.122367in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{13.235732in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{13.019086in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{12.977122in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{13.213965in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{13.183687in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{12.914905in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{13.329201in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{13.762605in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{14.931695in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{14.931695in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{15.677408in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{15.717044in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{14.711471in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{14.780722in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{14.101487in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{13.971296in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{13.828627in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{13.474918in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{14.080459in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{13.351786in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{13.589843in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{13.682678in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{13.501123in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{14.184155in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{13.139995in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{13.473336in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{13.372113in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{13.013856in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{12.929906in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{13.092278in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{12.920094in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{12.283582in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{12.299361in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{12.624022in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{12.564629in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{11.429288in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{11.910894in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{11.031860in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{11.206724in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{11.355869in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{10.610946in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{10.482574in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{9.838051in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{10.432851in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{9.720784in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{9.292418in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{9.508353in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{9.456572in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{10.052547in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{11.334216in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{11.171196in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{11.504842in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{11.603735in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{10.772006in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{12.206121in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{11.410379in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{11.734579in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{9.996003in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{10.187077in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{9.565909in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{8.304384in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{8.842380in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{7.171407in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{5.750420in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{5.067634in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{4.606715in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{4.036454in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{4.347541in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{4.207042in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{4.330841in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{3.859442in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{3.959808in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{3.655366in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{3.215740in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{3.277999in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{2.952123in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{2.614424in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{2.610176in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{2.337622in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{2.473205in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{2.301771in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{2.026454in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.912838in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.873102in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.771639in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.671075in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.652309in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.495676in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.550446in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.499620in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.442529in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.411642in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.400380in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.361109in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.341751in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.475206in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.433600in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.414596in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.360567in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.404579in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.347056in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.387139in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.403532in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.518801in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.347121in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.406896in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.334091in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.343121in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.388636in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.357380in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.349210in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.378931in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.320737in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.345430in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.316544in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.336480in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.370844in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.355716in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.301970in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.345630in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.293896in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.340689in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.374975in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.337507in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.348247in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.318412in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.452901in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.415907in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.342357in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.316045in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.310140in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.330644in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.350408in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.350837in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.311139in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.313561in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.328004in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.353643in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.336623in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.343241in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.352615in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.354602in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.356517in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.349120in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.338464in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.318292in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.308748in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.314462in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.333725in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.383705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{1.285313in}}{\pgfqpoint{14.379227in}{2.021362in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.302103in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.306551in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.311165in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.315952in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.326071in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.336961in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.342714in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.354873in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.367628in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.374185in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.380987in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.388044in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.395366in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.402961in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.415535in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.413411in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.408922in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.406550in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.408789in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.413200in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.426141in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.410870in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.402804in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.394435in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.406115in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.420252in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.419191in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.397437in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.375983in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.368196in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.360118in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.347779in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.319418in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.289996in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.472291in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.543471in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.444202in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.370919in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.391739in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.388026in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.392086in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.434912in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.470411in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.494498in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.429526in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.380957in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.507850in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.505930in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.449173in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.378371in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.407081in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.447256in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.416356in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.411103in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.363444in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.399071in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.377265in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.342442in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.335741in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.440862in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.343521in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.508258in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.422428in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.396301in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.458219in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.352920in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.435766in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.285313in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.357943in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.376373in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.396519in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.386498in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.401685in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.445403in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.377690in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.437254in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.386811in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.586120in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.457289in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.371304in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.416676in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.379920in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.400089in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.406089in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.343172in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.314619in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.413856in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.466891in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.403864in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.398030in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.384462in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.405260in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.369401in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.423721in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.438839in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.413809in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.495469in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.447652in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.408342in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.530494in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.431181in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.380750in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.393716in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.443610in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.405079in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.390748in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.373041in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.452559in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.399680in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.393939in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.374084in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.543964in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.363983in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.497230in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.470087in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.501024in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.444505in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.475734in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.705652in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.628576in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.656939in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.642701in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.640412in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.598789in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.679005in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.716349in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.685624in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.672794in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.752273in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.787236in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.745675in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.700333in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.621655in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.664104in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.644194in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.713897in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.678398in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.657149in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.733710in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.744458in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.740637in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.758457in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.783933in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.868088in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.814341in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.786159in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.977657in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.902963in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.927491in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.770546in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.685424in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{2.021362in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.793754in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.733620in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.914126in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.922309in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.767099in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.874585in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.652736in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.645067in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.696514in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.719567in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.539061in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.684360in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.598205in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.572653in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.701367in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.646978in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.642787in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.552314in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.547547in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.656969in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.705555in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.555234in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.499974in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.497854in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.666675in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.657550in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.598519in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.562498in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.621129in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.552439in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.551741in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.522600in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.648378in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.551925in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.493862in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.505746in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.427702in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.546389in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.433065in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.456727in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.560334in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.441080in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.510593in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.499256in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.654835in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.428489in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.507123in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.646966in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.463509in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.609074in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.709251in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.403392in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.689393in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.829020in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.570857in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.538192in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.447531in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.554602in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.741423in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.561561in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.576678in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.613029in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.600717in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.531864in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.624987in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.529164in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.687601in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.555848in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.603404in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.484098in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.477599in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.477311in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.761794in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.480923in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.541149in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.636698in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.655489in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.800534in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.598667in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.584025in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.621880in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.535565in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.558906in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.618303in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.704101in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.653419in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.464857in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.588056in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.713778in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.642316in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.650909in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.572487in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.595022in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.645974in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.702561in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.657886in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.587844in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.520330in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.461819in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.471657in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.481140in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.499092in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.561468in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.691853in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.753539in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.812999in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.765639in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.712602in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.661478in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.612199in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.564698in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.518911in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.513765in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.514319in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.514852in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.515367in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.515863in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.545790in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.572842in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.598917in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.624051in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.648278in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.671632in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.694142in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.715840in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.736756in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.776350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{1.267841in}}{\pgfqpoint{14.379227in}{2.352516in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.401519in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.272925in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.283770in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.295442in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.308005in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.314641in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.328668in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.336077in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.343764in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.346392in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.348934in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.341630in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.339175in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.333869in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.331066in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.328158in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.325142in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.321530in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.310952in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.299978in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.276782in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.302225in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.305981in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.295280in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.284792in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.279494in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.288783in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.298420in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.308672in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.322609in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.344680in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.301612in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.288905in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.282199in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.273630in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.288146in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.362395in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.316414in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.287479in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.322907in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.342775in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.310174in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.307019in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.272639in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.285773in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.361829in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.283900in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.286724in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.296664in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.271183in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.287301in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.270462in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.281034in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.287099in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.267841in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.285072in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.309387in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.302590in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.284734in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.292773in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.286150in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.270200in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.295117in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.290777in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.290054in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.287214in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.303438in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.300883in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.283541in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.299831in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.281069in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.276482in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.279351in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.289216in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.306709in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.290446in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.292847in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.310424in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.291611in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.314468in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.307925in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.313929in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.303973in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.277108in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.283115in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.317852in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.291639in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.326456in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.282025in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.324492in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.304351in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.344885in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.288850in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.347875in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.294299in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.286217in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.310026in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.309949in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.284763in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.355779in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.290197in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.385797in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.297841in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.413527in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.316798in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.433150in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.385316in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.454373in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.453671in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.541034in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.452102in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.446242in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.422880in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.522572in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.403954in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.385731in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.361494in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.363542in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.279755in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.289068in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.320410in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.324724in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.361755in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.442660in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.395249in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.409977in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.425961in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.357662in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.349057in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.439816in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.424194in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.441504in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.451221in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.498460in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.489336in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.395217in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.673273in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.635889in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.488002in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.490518in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.391763in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.432460in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.373184in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.415048in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.464139in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.412292in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.537459in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{2.099818in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{2.138683in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.966504in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.605824in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{1.644354in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.668387in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.537976in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.536470in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.558576in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.404843in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.422329in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.559594in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.426108in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.363867in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.292816in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.324234in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.371314in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.535210in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.567010in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.596957in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.576355in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.812896in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.875993in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{2.352516in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{2.229399in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{2.030925in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{2.066060in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.937032in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.683998in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.365098in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.402561in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.458769in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.358941in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.315125in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.339163in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.326741in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.326240in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.326166in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.317691in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.325506in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.324532in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.321045in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.335416in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.312911in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.279638in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.318649in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.320741in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.326606in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.297190in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.281283in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.362361in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.321533in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.320565in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.342903in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.328355in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.369270in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.315223in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.286214in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.334046in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.290491in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.288027in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.299069in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.311559in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.334881in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.342985in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.363803in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.350346in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.302263in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.342734in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.325106in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.364128in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.349043in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.291212in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.365999in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.310855in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.277894in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.292837in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.322984in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.346310in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.359907in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.357140in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.334587in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.312849in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.320643in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.330371in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.415266in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.376772in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.339667in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.298604in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.324070in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.332379in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.345119in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.353661in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.357702in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.361598in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.357144in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.361429in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.366133in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.375037in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.379250in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.383310in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.387224in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.390997in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.394634in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.398140in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.401519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{1.267158in}}{\pgfqpoint{14.379227in}{2.657290in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.287928in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.290592in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.293356in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.296223in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.293712in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.281846in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.300873in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.313483in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.312591in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.311665in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.310704in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.307245in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.306466in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.304818in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.304217in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.310727in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.314166in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.317713in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.310944in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.284094in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.284140in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.300082in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.316620in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.317474in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.317067in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.320719in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.301675in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.281919in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.272512in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.275068in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.288931in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.313017in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.323550in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.337064in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.342116in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.303601in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.294871in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.318245in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.346392in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.308736in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.295103in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.358589in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.348144in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.303638in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.327815in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.350878in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.274469in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.317766in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.296254in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.317294in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.281107in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.344805in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.267158in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.304566in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.318276in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.329829in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.314231in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.329755in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.367244in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.304482in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.301524in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.338741in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.269175in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.287665in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.309370in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.279097in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.355587in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.343696in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.312589in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.352645in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.349745in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.390743in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.339157in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.322062in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.348711in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.290748in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.356149in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.310103in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.347982in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.293260in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.319823in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.314506in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.287034in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.429746in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.403485in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.316306in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.320888in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.277481in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.383106in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.395618in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.369002in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.438246in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.384324in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.415598in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.669494in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.458840in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.388361in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.305928in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.416475in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.375232in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.284569in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.333851in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.379935in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.408995in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.405315in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.393173in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.303190in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.392771in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.398704in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.383575in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.457415in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.442783in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.421373in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.420675in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.465472in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.366775in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.471876in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.471876in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.443835in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.474405in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.469457in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.477693in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.528148in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.447173in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.465802in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.460946in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.574879in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.471428in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.468118in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.546752in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.508820in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.502607in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.415626in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.501859in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.409088in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.473648in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.428253in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.456182in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.394772in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.485654in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.522377in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{2.077014in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{2.170378in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{2.657290in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{2.256819in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.875735in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.944159in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.681044in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.531191in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.563559in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.500783in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.410487in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.442697in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.452644in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.403650in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.423680in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.348150in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.501773in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.454037in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.506314in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.478928in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.393974in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.456599in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.444945in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.371298in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.360463in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.355573in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.484316in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.711704in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.506956in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.611924in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.538481in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.371281in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.419209in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.296435in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.416836in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.372201in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.350249in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.476738in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.356208in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.382395in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.354809in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.365694in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.331881in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.315611in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.341782in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.315987in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.346128in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.320837in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.352423in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.406768in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.383374in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.330783in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.319041in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.311080in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.319267in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.391049in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.300119in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.430881in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.365259in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.335124in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.394205in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.326175in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.350748in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.341418in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.335277in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.394356in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.396114in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.390714in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.380538in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.397662in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.340707in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.329167in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.351849in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.384462in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.404651in}}%
\pgfpathlineto{\pgfqpoint{11.405266in}{1.406671in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.381044in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{1.346973in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.314132in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{11.289398in}{1.323392in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.329097in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.368389in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.419023in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.404943in}}%
\pgfpathlineto{\pgfqpoint{11.134906in}{1.357080in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.319845in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.317890in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.342716in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.365803in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.381544in}}%
\pgfpathlineto{\pgfqpoint{10.961103in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.395979in}}%
\pgfpathlineto{\pgfqpoint{10.922481in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.392701in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.372961in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.353934in}}%
\pgfpathlineto{\pgfqpoint{10.825923in}{1.335593in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.317914in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.314343in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.312252in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.308806in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.305485in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.316174in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.326800in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.346918in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.356435in}}%
\pgfpathlineto{\pgfqpoint{10.574875in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{10.555563in}{1.374452in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.382976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.536252in}{1.187397in}}{\pgfqpoint{12.953556in}{2.299250in}}{%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.327272in}}%
\pgfpathlineto{\pgfqpoint{10.548399in}{1.315061in}}%
\pgfpathlineto{\pgfqpoint{10.560546in}{1.289747in}}%
\pgfpathlineto{\pgfqpoint{10.572694in}{1.290993in}}%
\pgfpathlineto{\pgfqpoint{10.584841in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{10.596988in}{1.301821in}}%
\pgfpathlineto{\pgfqpoint{10.609135in}{1.308087in}}%
\pgfpathlineto{\pgfqpoint{10.621283in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{10.633430in}{1.320478in}}%
\pgfpathlineto{\pgfqpoint{10.645577in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{10.657724in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{10.669872in}{1.337868in}}%
\pgfpathlineto{\pgfqpoint{10.682019in}{1.343001in}}%
\pgfpathlineto{\pgfqpoint{10.694166in}{1.347591in}}%
\pgfpathlineto{\pgfqpoint{10.706313in}{1.351477in}}%
\pgfpathlineto{\pgfqpoint{10.718461in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{10.730608in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{10.742755in}{1.357163in}}%
\pgfpathlineto{\pgfqpoint{10.754902in}{1.356602in}}%
\pgfpathlineto{\pgfqpoint{10.767050in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{10.779197in}{1.386242in}}%
\pgfpathlineto{\pgfqpoint{10.791344in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{10.803492in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{10.815639in}{1.373393in}}%
\pgfpathlineto{\pgfqpoint{10.827786in}{1.365722in}}%
\pgfpathlineto{\pgfqpoint{10.839933in}{1.356505in}}%
\pgfpathlineto{\pgfqpoint{10.852081in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{10.864228in}{1.334123in}}%
\pgfpathlineto{\pgfqpoint{10.876375in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{10.888522in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{10.900670in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{10.912817in}{1.284176in}}%
\pgfpathlineto{\pgfqpoint{10.924964in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{10.937111in}{1.303870in}}%
\pgfpathlineto{\pgfqpoint{10.949259in}{1.313343in}}%
\pgfpathlineto{\pgfqpoint{10.961406in}{1.321168in}}%
\pgfpathlineto{\pgfqpoint{10.973553in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{10.985700in}{1.330565in}}%
\pgfpathlineto{\pgfqpoint{10.997848in}{1.331758in}}%
\pgfpathlineto{\pgfqpoint{11.009995in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{11.022142in}{1.327359in}}%
\pgfpathlineto{\pgfqpoint{11.034289in}{1.322546in}}%
\pgfpathlineto{\pgfqpoint{11.046437in}{1.317815in}}%
\pgfpathlineto{\pgfqpoint{11.058584in}{1.319720in}}%
\pgfpathlineto{\pgfqpoint{11.070731in}{1.320359in}}%
\pgfpathlineto{\pgfqpoint{11.082878in}{1.320065in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{1.318544in}}%
\pgfpathlineto{\pgfqpoint{11.107173in}{1.315447in}}%
\pgfpathlineto{\pgfqpoint{11.119320in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{11.131467in}{1.302341in}}%
\pgfpathlineto{\pgfqpoint{11.143615in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{11.155762in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{11.167909in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{11.180056in}{1.290367in}}%
\pgfpathlineto{\pgfqpoint{11.192204in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{11.204351in}{1.264302in}}%
\pgfpathlineto{\pgfqpoint{11.216498in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{11.228645in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{11.240793in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{11.252940in}{1.288035in}}%
\pgfpathlineto{\pgfqpoint{11.265087in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{11.277235in}{1.288817in}}%
\pgfpathlineto{\pgfqpoint{11.289382in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{11.301529in}{1.301633in}}%
\pgfpathlineto{\pgfqpoint{11.313676in}{1.299559in}}%
\pgfpathlineto{\pgfqpoint{11.325824in}{1.285364in}}%
\pgfpathlineto{\pgfqpoint{11.337971in}{1.264341in}}%
\pgfpathlineto{\pgfqpoint{11.350118in}{1.292933in}}%
\pgfpathlineto{\pgfqpoint{11.362265in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{11.374413in}{1.306863in}}%
\pgfpathlineto{\pgfqpoint{11.386560in}{1.309363in}}%
\pgfpathlineto{\pgfqpoint{11.398707in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{11.410854in}{1.332703in}}%
\pgfpathlineto{\pgfqpoint{11.423002in}{1.332251in}}%
\pgfpathlineto{\pgfqpoint{11.435149in}{1.323238in}}%
\pgfpathlineto{\pgfqpoint{11.447296in}{1.301667in}}%
\pgfpathlineto{\pgfqpoint{11.459443in}{1.328084in}}%
\pgfpathlineto{\pgfqpoint{11.471591in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{11.483738in}{1.363853in}}%
\pgfpathlineto{\pgfqpoint{11.495885in}{1.346785in}}%
\pgfpathlineto{\pgfqpoint{11.508032in}{1.331077in}}%
\pgfpathlineto{\pgfqpoint{11.520180in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{11.532327in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{11.544474in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{11.556621in}{1.330985in}}%
\pgfpathlineto{\pgfqpoint{11.568769in}{1.342694in}}%
\pgfpathlineto{\pgfqpoint{11.580916in}{1.376323in}}%
\pgfpathlineto{\pgfqpoint{11.593063in}{1.385455in}}%
\pgfpathlineto{\pgfqpoint{11.605210in}{1.361205in}}%
\pgfpathlineto{\pgfqpoint{11.617358in}{1.360398in}}%
\pgfpathlineto{\pgfqpoint{11.629505in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{11.641652in}{1.369748in}}%
\pgfpathlineto{\pgfqpoint{11.653799in}{1.386295in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{1.371978in}}%
\pgfpathlineto{\pgfqpoint{11.678094in}{1.372209in}}%
\pgfpathlineto{\pgfqpoint{11.690241in}{1.360918in}}%
\pgfpathlineto{\pgfqpoint{11.702388in}{1.330629in}}%
\pgfpathlineto{\pgfqpoint{11.714536in}{1.363440in}}%
\pgfpathlineto{\pgfqpoint{11.726683in}{1.360859in}}%
\pgfpathlineto{\pgfqpoint{11.738830in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{11.750978in}{1.341466in}}%
\pgfpathlineto{\pgfqpoint{11.763125in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{11.775272in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{11.787419in}{1.282454in}}%
\pgfpathlineto{\pgfqpoint{11.799567in}{1.299900in}}%
\pgfpathlineto{\pgfqpoint{11.811714in}{1.271458in}}%
\pgfpathlineto{\pgfqpoint{11.823861in}{1.398456in}}%
\pgfpathlineto{\pgfqpoint{11.836008in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{11.848156in}{1.511606in}}%
\pgfpathlineto{\pgfqpoint{11.860303in}{1.437821in}}%
\pgfpathlineto{\pgfqpoint{11.872450in}{1.463406in}}%
\pgfpathlineto{\pgfqpoint{11.884597in}{1.504371in}}%
\pgfpathlineto{\pgfqpoint{11.896745in}{1.434122in}}%
\pgfpathlineto{\pgfqpoint{11.908892in}{1.464321in}}%
\pgfpathlineto{\pgfqpoint{11.921039in}{1.450088in}}%
\pgfpathlineto{\pgfqpoint{11.933186in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{11.945334in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{11.957481in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{1.444009in}}%
\pgfpathlineto{\pgfqpoint{11.981775in}{1.474852in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{1.477940in}}%
\pgfpathlineto{\pgfqpoint{12.006070in}{1.387331in}}%
\pgfpathlineto{\pgfqpoint{12.018217in}{1.540781in}}%
\pgfpathlineto{\pgfqpoint{12.030364in}{1.437407in}}%
\pgfpathlineto{\pgfqpoint{12.042512in}{1.374702in}}%
\pgfpathlineto{\pgfqpoint{12.054659in}{1.505839in}}%
\pgfpathlineto{\pgfqpoint{12.066806in}{1.421337in}}%
\pgfpathlineto{\pgfqpoint{12.078953in}{1.420102in}}%
\pgfpathlineto{\pgfqpoint{12.091101in}{1.515687in}}%
\pgfpathlineto{\pgfqpoint{12.103248in}{1.509422in}}%
\pgfpathlineto{\pgfqpoint{12.115395in}{1.557649in}}%
\pgfpathlineto{\pgfqpoint{12.127542in}{1.598042in}}%
\pgfpathlineto{\pgfqpoint{12.139690in}{1.452384in}}%
\pgfpathlineto{\pgfqpoint{12.151837in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{12.163984in}{1.428316in}}%
\pgfpathlineto{\pgfqpoint{12.176131in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{12.188279in}{1.463590in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{12.212573in}{1.479941in}}%
\pgfpathlineto{\pgfqpoint{12.224721in}{1.511380in}}%
\pgfpathlineto{\pgfqpoint{12.236868in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{12.249015in}{1.458465in}}%
\pgfpathlineto{\pgfqpoint{12.261162in}{1.394967in}}%
\pgfpathlineto{\pgfqpoint{12.273310in}{1.525563in}}%
\pgfpathlineto{\pgfqpoint{12.285457in}{1.515578in}}%
\pgfpathlineto{\pgfqpoint{12.297604in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{12.309751in}{1.492761in}}%
\pgfpathlineto{\pgfqpoint{12.321899in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{12.334046in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{12.346193in}{1.415954in}}%
\pgfpathlineto{\pgfqpoint{12.358340in}{1.362871in}}%
\pgfpathlineto{\pgfqpoint{12.370488in}{1.535057in}}%
\pgfpathlineto{\pgfqpoint{12.382635in}{1.398174in}}%
\pgfpathlineto{\pgfqpoint{12.394782in}{1.436827in}}%
\pgfpathlineto{\pgfqpoint{12.406929in}{1.395400in}}%
\pgfpathlineto{\pgfqpoint{12.419077in}{1.335654in}}%
\pgfpathlineto{\pgfqpoint{12.431224in}{1.368790in}}%
\pgfpathlineto{\pgfqpoint{12.443371in}{1.410447in}}%
\pgfpathlineto{\pgfqpoint{12.455518in}{1.463617in}}%
\pgfpathlineto{\pgfqpoint{12.467666in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{12.479813in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{12.491960in}{1.425931in}}%
\pgfpathlineto{\pgfqpoint{12.504107in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{12.516255in}{1.382780in}}%
\pgfpathlineto{\pgfqpoint{12.528402in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{12.540549in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{12.552696in}{1.435854in}}%
\pgfpathlineto{\pgfqpoint{12.564844in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{12.576991in}{1.400548in}}%
\pgfpathlineto{\pgfqpoint{12.589138in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{12.601285in}{1.470958in}}%
\pgfpathlineto{\pgfqpoint{12.613433in}{1.485265in}}%
\pgfpathlineto{\pgfqpoint{12.625580in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{12.637727in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{12.649874in}{1.367260in}}%
\pgfpathlineto{\pgfqpoint{12.662022in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{12.674169in}{1.400846in}}%
\pgfpathlineto{\pgfqpoint{12.686316in}{1.395994in}}%
\pgfpathlineto{\pgfqpoint{12.698464in}{1.377318in}}%
\pgfpathlineto{\pgfqpoint{12.710611in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{12.722758in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{12.734905in}{1.361183in}}%
\pgfpathlineto{\pgfqpoint{12.747053in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{12.759200in}{1.420486in}}%
\pgfpathlineto{\pgfqpoint{12.771347in}{1.389548in}}%
\pgfpathlineto{\pgfqpoint{12.783494in}{1.440142in}}%
\pgfpathlineto{\pgfqpoint{12.795642in}{1.381354in}}%
\pgfpathlineto{\pgfqpoint{12.807789in}{1.371542in}}%
\pgfpathlineto{\pgfqpoint{12.819936in}{1.353341in}}%
\pgfpathlineto{\pgfqpoint{12.832083in}{1.364987in}}%
\pgfpathlineto{\pgfqpoint{12.844231in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{12.856378in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{12.868525in}{1.401107in}}%
\pgfpathlineto{\pgfqpoint{12.880672in}{1.277311in}}%
\pgfpathlineto{\pgfqpoint{12.892820in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{12.904967in}{1.320120in}}%
\pgfpathlineto{\pgfqpoint{12.917114in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{12.929261in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{12.941409in}{1.348464in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{12.941409in}{1.863734in}}%
\pgfpathlineto{\pgfqpoint{12.929261in}{1.658571in}}%
\pgfpathlineto{\pgfqpoint{12.917114in}{1.743198in}}%
\pgfpathlineto{\pgfqpoint{12.904967in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{12.892820in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{12.880672in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{12.868525in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{12.856378in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{12.844231in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{12.832083in}{1.641706in}}%
\pgfpathlineto{\pgfqpoint{12.819936in}{1.554129in}}%
\pgfpathlineto{\pgfqpoint{12.807789in}{1.686370in}}%
\pgfpathlineto{\pgfqpoint{12.795642in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{12.783494in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{12.771347in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{12.759200in}{1.749575in}}%
\pgfpathlineto{\pgfqpoint{12.747053in}{1.595657in}}%
\pgfpathlineto{\pgfqpoint{12.734905in}{1.668078in}}%
\pgfpathlineto{\pgfqpoint{12.722758in}{1.665097in}}%
\pgfpathlineto{\pgfqpoint{12.710611in}{1.609472in}}%
\pgfpathlineto{\pgfqpoint{12.698464in}{1.670305in}}%
\pgfpathlineto{\pgfqpoint{12.686316in}{1.655051in}}%
\pgfpathlineto{\pgfqpoint{12.674169in}{1.600008in}}%
\pgfpathlineto{\pgfqpoint{12.662022in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{12.649874in}{1.629671in}}%
\pgfpathlineto{\pgfqpoint{12.637727in}{1.598936in}}%
\pgfpathlineto{\pgfqpoint{12.625580in}{1.645297in}}%
\pgfpathlineto{\pgfqpoint{12.613433in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{12.601285in}{1.792041in}}%
\pgfpathlineto{\pgfqpoint{12.589138in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{12.576991in}{1.727916in}}%
\pgfpathlineto{\pgfqpoint{12.564844in}{1.739477in}}%
\pgfpathlineto{\pgfqpoint{12.552696in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{12.540549in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{12.528402in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{12.516255in}{1.715819in}}%
\pgfpathlineto{\pgfqpoint{12.504107in}{2.299250in}}%
\pgfpathlineto{\pgfqpoint{12.491960in}{2.108883in}}%
\pgfpathlineto{\pgfqpoint{12.479813in}{1.810539in}}%
\pgfpathlineto{\pgfqpoint{12.467666in}{1.898384in}}%
\pgfpathlineto{\pgfqpoint{12.455518in}{1.810831in}}%
\pgfpathlineto{\pgfqpoint{12.443371in}{1.827953in}}%
\pgfpathlineto{\pgfqpoint{12.431224in}{1.743397in}}%
\pgfpathlineto{\pgfqpoint{12.419077in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{12.406929in}{1.721571in}}%
\pgfpathlineto{\pgfqpoint{12.394782in}{1.910039in}}%
\pgfpathlineto{\pgfqpoint{12.382635in}{1.650896in}}%
\pgfpathlineto{\pgfqpoint{12.370488in}{1.999779in}}%
\pgfpathlineto{\pgfqpoint{12.358340in}{1.871367in}}%
\pgfpathlineto{\pgfqpoint{12.346193in}{1.822371in}}%
\pgfpathlineto{\pgfqpoint{12.334046in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{12.321899in}{1.832040in}}%
\pgfpathlineto{\pgfqpoint{12.309751in}{1.822733in}}%
\pgfpathlineto{\pgfqpoint{12.297604in}{1.722887in}}%
\pgfpathlineto{\pgfqpoint{12.285457in}{1.815138in}}%
\pgfpathlineto{\pgfqpoint{12.273310in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{12.261162in}{1.772239in}}%
\pgfpathlineto{\pgfqpoint{12.249015in}{1.833894in}}%
\pgfpathlineto{\pgfqpoint{12.236868in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{12.224721in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{12.212573in}{1.949228in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{2.061873in}}%
\pgfpathlineto{\pgfqpoint{12.188279in}{1.859626in}}%
\pgfpathlineto{\pgfqpoint{12.176131in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{12.163984in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{12.151837in}{1.720752in}}%
\pgfpathlineto{\pgfqpoint{12.139690in}{1.712505in}}%
\pgfpathlineto{\pgfqpoint{12.127542in}{2.009831in}}%
\pgfpathlineto{\pgfqpoint{12.115395in}{2.210806in}}%
\pgfpathlineto{\pgfqpoint{12.103248in}{2.091580in}}%
\pgfpathlineto{\pgfqpoint{12.091101in}{1.814787in}}%
\pgfpathlineto{\pgfqpoint{12.078953in}{1.779985in}}%
\pgfpathlineto{\pgfqpoint{12.066806in}{1.892724in}}%
\pgfpathlineto{\pgfqpoint{12.054659in}{1.777088in}}%
\pgfpathlineto{\pgfqpoint{12.042512in}{1.796333in}}%
\pgfpathlineto{\pgfqpoint{12.030364in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{12.018217in}{2.169980in}}%
\pgfpathlineto{\pgfqpoint{12.006070in}{2.092919in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{11.981775in}{1.841000in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{1.775254in}}%
\pgfpathlineto{\pgfqpoint{11.957481in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{11.945334in}{2.038319in}}%
\pgfpathlineto{\pgfqpoint{11.933186in}{1.970033in}}%
\pgfpathlineto{\pgfqpoint{11.921039in}{1.767320in}}%
\pgfpathlineto{\pgfqpoint{11.908892in}{1.754335in}}%
\pgfpathlineto{\pgfqpoint{11.896745in}{1.869700in}}%
\pgfpathlineto{\pgfqpoint{11.884597in}{1.757974in}}%
\pgfpathlineto{\pgfqpoint{11.872450in}{1.733171in}}%
\pgfpathlineto{\pgfqpoint{11.860303in}{1.747361in}}%
\pgfpathlineto{\pgfqpoint{11.848156in}{1.896465in}}%
\pgfpathlineto{\pgfqpoint{11.836008in}{1.879385in}}%
\pgfpathlineto{\pgfqpoint{11.823861in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{11.811714in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{11.799567in}{1.776875in}}%
\pgfpathlineto{\pgfqpoint{11.787419in}{1.729682in}}%
\pgfpathlineto{\pgfqpoint{11.775272in}{1.749560in}}%
\pgfpathlineto{\pgfqpoint{11.763125in}{1.964752in}}%
\pgfpathlineto{\pgfqpoint{11.750978in}{1.839972in}}%
\pgfpathlineto{\pgfqpoint{11.738830in}{1.694532in}}%
\pgfpathlineto{\pgfqpoint{11.726683in}{1.638869in}}%
\pgfpathlineto{\pgfqpoint{11.714536in}{1.547797in}}%
\pgfpathlineto{\pgfqpoint{11.702388in}{1.512949in}}%
\pgfpathlineto{\pgfqpoint{11.690241in}{1.667182in}}%
\pgfpathlineto{\pgfqpoint{11.678094in}{1.828894in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{1.772910in}}%
\pgfpathlineto{\pgfqpoint{11.653799in}{1.763636in}}%
\pgfpathlineto{\pgfqpoint{11.641652in}{1.770857in}}%
\pgfpathlineto{\pgfqpoint{11.629505in}{1.662697in}}%
\pgfpathlineto{\pgfqpoint{11.617358in}{1.602552in}}%
\pgfpathlineto{\pgfqpoint{11.605210in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{11.593063in}{1.591036in}}%
\pgfpathlineto{\pgfqpoint{11.580916in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{11.568769in}{1.551121in}}%
\pgfpathlineto{\pgfqpoint{11.556621in}{1.480854in}}%
\pgfpathlineto{\pgfqpoint{11.544474in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{11.532327in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{11.520180in}{1.450897in}}%
\pgfpathlineto{\pgfqpoint{11.508032in}{1.509563in}}%
\pgfpathlineto{\pgfqpoint{11.495885in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{11.483738in}{1.519414in}}%
\pgfpathlineto{\pgfqpoint{11.471591in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{11.459443in}{1.499913in}}%
\pgfpathlineto{\pgfqpoint{11.447296in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{11.435149in}{1.466328in}}%
\pgfpathlineto{\pgfqpoint{11.423002in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{11.410854in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{11.398707in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{11.386560in}{1.498121in}}%
\pgfpathlineto{\pgfqpoint{11.374413in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{11.362265in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{11.350118in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{11.337971in}{1.539438in}}%
\pgfpathlineto{\pgfqpoint{11.325824in}{1.504288in}}%
\pgfpathlineto{\pgfqpoint{11.313676in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{11.301529in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{11.289382in}{1.461404in}}%
\pgfpathlineto{\pgfqpoint{11.277235in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{11.265087in}{1.439296in}}%
\pgfpathlineto{\pgfqpoint{11.252940in}{1.468235in}}%
\pgfpathlineto{\pgfqpoint{11.240793in}{1.498865in}}%
\pgfpathlineto{\pgfqpoint{11.228645in}{1.530112in}}%
\pgfpathlineto{\pgfqpoint{11.216498in}{1.558332in}}%
\pgfpathlineto{\pgfqpoint{11.204351in}{1.509233in}}%
\pgfpathlineto{\pgfqpoint{11.192204in}{1.497737in}}%
\pgfpathlineto{\pgfqpoint{11.180056in}{1.489742in}}%
\pgfpathlineto{\pgfqpoint{11.167909in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{11.155762in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{11.143615in}{1.492101in}}%
\pgfpathlineto{\pgfqpoint{11.131467in}{1.482495in}}%
\pgfpathlineto{\pgfqpoint{11.119320in}{1.481796in}}%
\pgfpathlineto{\pgfqpoint{11.107173in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{11.095026in}{1.505180in}}%
\pgfpathlineto{\pgfqpoint{11.082878in}{1.518886in}}%
\pgfpathlineto{\pgfqpoint{11.070731in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{11.058584in}{1.548648in}}%
\pgfpathlineto{\pgfqpoint{11.046437in}{1.563791in}}%
\pgfpathlineto{\pgfqpoint{11.034289in}{1.574421in}}%
\pgfpathlineto{\pgfqpoint{11.022142in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{11.009995in}{1.548847in}}%
\pgfpathlineto{\pgfqpoint{10.997848in}{1.538848in}}%
\pgfpathlineto{\pgfqpoint{10.985700in}{1.531375in}}%
\pgfpathlineto{\pgfqpoint{10.973553in}{1.526477in}}%
\pgfpathlineto{\pgfqpoint{10.961406in}{1.524032in}}%
\pgfpathlineto{\pgfqpoint{10.949259in}{1.523772in}}%
\pgfpathlineto{\pgfqpoint{10.937111in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{10.924964in}{1.525200in}}%
\pgfpathlineto{\pgfqpoint{10.912817in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{10.900670in}{1.492561in}}%
\pgfpathlineto{\pgfqpoint{10.888522in}{1.489114in}}%
\pgfpathlineto{\pgfqpoint{10.876375in}{1.486197in}}%
\pgfpathlineto{\pgfqpoint{10.864228in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{10.852081in}{1.482437in}}%
\pgfpathlineto{\pgfqpoint{10.839933in}{1.481906in}}%
\pgfpathlineto{\pgfqpoint{10.827786in}{1.482523in}}%
\pgfpathlineto{\pgfqpoint{10.815639in}{1.484461in}}%
\pgfpathlineto{\pgfqpoint{10.803492in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{10.791344in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{10.779197in}{1.499059in}}%
\pgfpathlineto{\pgfqpoint{10.767050in}{1.507648in}}%
\pgfpathlineto{\pgfqpoint{10.754902in}{1.491846in}}%
\pgfpathlineto{\pgfqpoint{10.742755in}{1.489963in}}%
\pgfpathlineto{\pgfqpoint{10.730608in}{1.489409in}}%
\pgfpathlineto{\pgfqpoint{10.718461in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{10.706313in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{10.694166in}{1.494542in}}%
\pgfpathlineto{\pgfqpoint{10.682019in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{10.669872in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{10.657724in}{1.506348in}}%
\pgfpathlineto{\pgfqpoint{10.645577in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{10.633430in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{10.621283in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{10.609135in}{1.526346in}}%
\pgfpathlineto{\pgfqpoint{10.596988in}{1.531610in}}%
\pgfpathlineto{\pgfqpoint{10.584841in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{10.572694in}{1.537888in}}%
\pgfpathlineto{\pgfqpoint{10.560546in}{1.531825in}}%
\pgfpathlineto{\pgfqpoint{10.548399in}{1.530481in}}%
\pgfpathlineto{\pgfqpoint{10.536252in}{1.529399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536247in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{10.536247in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.536247in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.536247in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.746218in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{11.746218in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.746218in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.746218in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.956190in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{12.956190in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.956190in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.956190in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.166162in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{14.166162in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.166162in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.166162in,y=1.073483in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.348820in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.418988in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.480881in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.900484in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.113550in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264722in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381981in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.477788in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.558791in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.628960in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.690853in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.110456in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.323521in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.474694in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.591952in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.687759in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.768763in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.838932in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.900825in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.320428in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.533493in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.684665in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.801924in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.897731in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.978735in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.048903in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.110796in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.530399in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344103in}{1.263222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.105496in, y=1.178803in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{2.188392in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{2.188392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344103in}{2.188392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.964112in, y=2.103974in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.344103in}{3.113562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.822727in, y=3.029144in, left, base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.626931in,y=2.142133in,,top,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont Mean Ep. Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.348930in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.330536in}}%
\pgfpathlineto{\pgfqpoint{10.671432in}{1.314854in}}%
\pgfpathlineto{\pgfqpoint{10.729366in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.291065in}}%
\pgfpathlineto{\pgfqpoint{10.806612in}{1.302960in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.325596in}}%
\pgfpathlineto{\pgfqpoint{11.038349in}{1.312161in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{11.231463in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.300594in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.325023in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.302991in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.339045in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.356265in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.370646in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.305889in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.300533in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.336677in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.319739in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.298206in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.316040in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.332189in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.325696in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.336861in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.322989in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.311101in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.287934in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.336926in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.316753in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.298537in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.305746in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.340999in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.341165in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.324884in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.329318in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.342971in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.323411in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.347192in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.328543in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.391537in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.367255in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.345809in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.354240in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.329911in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.359047in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.350575in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.356639in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.328622in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.312434in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.379784in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.358303in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.358893in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.347697in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.402678in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.426370in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.415540in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.556955in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.582691in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.616376in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.675266in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.939020in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.852258in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.971410in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{2.191493in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{2.369112in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{2.332210in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{2.666087in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{2.958873in}}%
\pgfpathlineto{\pgfqpoint{13.213700in}{3.123562in}}%
\pgfpathlineto{\pgfqpoint{13.213700in}{3.123562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{10.594186in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{10.652120in}{1.489847in}}%
\pgfpathlineto{\pgfqpoint{10.710055in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{10.864546in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{10.883858in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{10.941792in}{1.512805in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.560762in}}%
\pgfpathlineto{\pgfqpoint{10.999726in}{1.586095in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.608768in}}%
\pgfpathlineto{\pgfqpoint{11.057661in}{1.552527in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.462617in}}%
\pgfpathlineto{\pgfqpoint{11.173529in}{1.437230in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.428127in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.463223in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.571361in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.496364in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.466302in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.465488in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.500764in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.556466in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.592893in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.563510in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.428298in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.432416in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.451584in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.587256in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.556401in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.494216in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.523920in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.531285in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.565633in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.541977in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.521699in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.491418in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.422183in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.423444in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.459231in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.413809in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.555831in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.527455in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.541603in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.512528in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.482975in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.506222in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.423437in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.549683in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.465487in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.489812in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.478677in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.464378in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.524126in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.382183in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.450621in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.475272in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.431430in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.411539in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.597597in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.547777in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.414289in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.427468in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.513613in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.430295in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.412959in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.415548in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.475825in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.398551in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.501152in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.452008in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.506782in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.500046in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.546496in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.514850in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.519150in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.503421in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.461472in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.444301in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.486569in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.510766in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.438804in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.579057in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.525454in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.460816in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.524605in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.592692in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.498450in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.586124in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.496231in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{1.686478in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.610375in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.790118in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.678311in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.775443in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.681803in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.725347in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.832032in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.662918in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.684667in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.790984in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.790495in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.831641in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.712233in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.760255in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.794087in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.800788in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.834657in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.764804in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.721698in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.708446in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.701325in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.729132in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.706054in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.665841in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.660805in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.660805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.337222in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.346096in}}%
\pgfpathlineto{\pgfqpoint{10.767989in}{1.350474in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.352264in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.338814in}}%
\pgfpathlineto{\pgfqpoint{11.019038in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{11.076972in}{1.302022in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.364593in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.352956in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.309621in}}%
\pgfpathlineto{\pgfqpoint{11.308709in}{1.309532in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.310761in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.347103in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.358846in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.287518in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.275762in}}%
\pgfpathlineto{\pgfqpoint{11.501824in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.299500in}}%
\pgfpathlineto{\pgfqpoint{11.540446in}{1.333202in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.364197in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.289346in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.335975in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.353452in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.327496in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.307686in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.294018in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.336160in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.362816in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.319568in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.342859in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.342464in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.316027in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.290997in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.291011in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.295482in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.300944in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.285643in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{12.061855in}{1.335930in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.325293in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.306669in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.303841in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.325746in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.279110in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.283284in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.302843in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.302168in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.299927in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.299138in}}%
\pgfpathlineto{\pgfqpoint{12.563952in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.306101in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.319324in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.305393in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.316559in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.318295in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.315813in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.326546in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.342202in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.309549in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.341762in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.347100in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.345777in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.630762in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.669251in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.657089in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.762792in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.836429in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.610439in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.550873in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.410714in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.362675in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.309587in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.358981in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.288790in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.335917in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.378221in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.370804in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.404622in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.431450in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.426438in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.458507in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.369564in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.449149in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.395080in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.494269in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.490627in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.604711in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.706373in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.783717in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.864930in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.399011in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.412816in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.418464in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.348954in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.402085in}}%
\pgfpathlineto{\pgfqpoint{14.070244in}{1.399342in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.376759in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.466589in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.441626in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.444917in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.533866in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.557463in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.427605in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.363156in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.372137in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.454739in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.469982in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.471627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{10.613498in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{10.690743in}{1.305317in}}%
\pgfpathlineto{\pgfqpoint{10.748678in}{1.292681in}}%
\pgfpathlineto{\pgfqpoint{10.787300in}{1.307608in}}%
\pgfpathlineto{\pgfqpoint{10.845235in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{10.903169in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{10.980415in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{11.096283in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{11.115595in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{11.154218in}{1.350697in}}%
\pgfpathlineto{\pgfqpoint{11.192841in}{1.388692in}}%
\pgfpathlineto{\pgfqpoint{11.212152in}{1.375985in}}%
\pgfpathlineto{\pgfqpoint{11.250775in}{1.342505in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.328361in}}%
\pgfpathlineto{\pgfqpoint{11.328021in}{1.313618in}}%
\pgfpathlineto{\pgfqpoint{11.366643in}{1.351111in}}%
\pgfpathlineto{\pgfqpoint{11.385955in}{1.364668in}}%
\pgfpathlineto{\pgfqpoint{11.424578in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{11.443889in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{11.463201in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{11.482512in}{1.302117in}}%
\pgfpathlineto{\pgfqpoint{11.521135in}{1.328528in}}%
\pgfpathlineto{\pgfqpoint{11.559758in}{1.371618in}}%
\pgfpathlineto{\pgfqpoint{11.579069in}{1.367363in}}%
\pgfpathlineto{\pgfqpoint{11.598381in}{1.361327in}}%
\pgfpathlineto{\pgfqpoint{11.617692in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{11.637004in}{1.340369in}}%
\pgfpathlineto{\pgfqpoint{11.656315in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{11.675626in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{11.694938in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{11.714249in}{1.358259in}}%
\pgfpathlineto{\pgfqpoint{11.733561in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{11.752872in}{1.310639in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{1.360789in}}%
\pgfpathlineto{\pgfqpoint{11.791495in}{1.371174in}}%
\pgfpathlineto{\pgfqpoint{11.810806in}{1.327414in}}%
\pgfpathlineto{\pgfqpoint{11.830118in}{1.334449in}}%
\pgfpathlineto{\pgfqpoint{11.849429in}{1.373569in}}%
\pgfpathlineto{\pgfqpoint{11.868741in}{1.346448in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{11.907364in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{11.926675in}{1.370964in}}%
\pgfpathlineto{\pgfqpoint{11.945986in}{1.314285in}}%
\pgfpathlineto{\pgfqpoint{11.965298in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{11.984609in}{1.318403in}}%
\pgfpathlineto{\pgfqpoint{12.003921in}{1.330051in}}%
\pgfpathlineto{\pgfqpoint{12.023232in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{12.042544in}{1.351511in}}%
\pgfpathlineto{\pgfqpoint{12.081167in}{1.375938in}}%
\pgfpathlineto{\pgfqpoint{12.100478in}{1.321454in}}%
\pgfpathlineto{\pgfqpoint{12.119789in}{1.345216in}}%
\pgfpathlineto{\pgfqpoint{12.139101in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{12.158412in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{12.177724in}{1.345467in}}%
\pgfpathlineto{\pgfqpoint{12.197035in}{1.315304in}}%
\pgfpathlineto{\pgfqpoint{12.216347in}{1.289579in}}%
\pgfpathlineto{\pgfqpoint{12.235658in}{1.324596in}}%
\pgfpathlineto{\pgfqpoint{12.254969in}{1.323174in}}%
\pgfpathlineto{\pgfqpoint{12.274281in}{1.319030in}}%
\pgfpathlineto{\pgfqpoint{12.293592in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{12.312904in}{1.319601in}}%
\pgfpathlineto{\pgfqpoint{12.332215in}{1.306520in}}%
\pgfpathlineto{\pgfqpoint{12.351527in}{1.330855in}}%
\pgfpathlineto{\pgfqpoint{12.370838in}{1.344828in}}%
\pgfpathlineto{\pgfqpoint{12.390149in}{1.319063in}}%
\pgfpathlineto{\pgfqpoint{12.409461in}{1.345773in}}%
\pgfpathlineto{\pgfqpoint{12.428772in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{12.448084in}{1.334520in}}%
\pgfpathlineto{\pgfqpoint{12.467395in}{1.356075in}}%
\pgfpathlineto{\pgfqpoint{12.486707in}{1.384118in}}%
\pgfpathlineto{\pgfqpoint{12.506018in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{12.525329in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{12.544641in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{12.583264in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{12.602575in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{12.621887in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{12.641198in}{1.362611in}}%
\pgfpathlineto{\pgfqpoint{12.660510in}{1.290460in}}%
\pgfpathlineto{\pgfqpoint{12.679821in}{1.364791in}}%
\pgfpathlineto{\pgfqpoint{12.699132in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{12.718444in}{1.366176in}}%
\pgfpathlineto{\pgfqpoint{12.737755in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{12.757067in}{1.361963in}}%
\pgfpathlineto{\pgfqpoint{12.776378in}{1.444113in}}%
\pgfpathlineto{\pgfqpoint{12.795690in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{12.815001in}{1.412057in}}%
\pgfpathlineto{\pgfqpoint{12.834312in}{1.426884in}}%
\pgfpathlineto{\pgfqpoint{12.853624in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{12.872935in}{1.429595in}}%
\pgfpathlineto{\pgfqpoint{12.892247in}{1.475541in}}%
\pgfpathlineto{\pgfqpoint{12.911558in}{1.414526in}}%
\pgfpathlineto{\pgfqpoint{12.930870in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{12.950181in}{1.563345in}}%
\pgfpathlineto{\pgfqpoint{12.969492in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{12.988804in}{1.683942in}}%
\pgfpathlineto{\pgfqpoint{13.008115in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{13.027427in}{1.397209in}}%
\pgfpathlineto{\pgfqpoint{13.046738in}{1.383459in}}%
\pgfpathlineto{\pgfqpoint{13.066050in}{1.351778in}}%
\pgfpathlineto{\pgfqpoint{13.085361in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{13.104672in}{1.335719in}}%
\pgfpathlineto{\pgfqpoint{13.123984in}{1.354398in}}%
\pgfpathlineto{\pgfqpoint{13.143295in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{13.162607in}{1.354877in}}%
\pgfpathlineto{\pgfqpoint{13.181918in}{1.420063in}}%
\pgfpathlineto{\pgfqpoint{13.201230in}{1.371816in}}%
\pgfpathlineto{\pgfqpoint{13.220541in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{13.239853in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{13.259164in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{13.278475in}{1.412752in}}%
\pgfpathlineto{\pgfqpoint{13.297787in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{13.317098in}{1.441928in}}%
\pgfpathlineto{\pgfqpoint{13.336410in}{1.404449in}}%
\pgfpathlineto{\pgfqpoint{13.355721in}{1.386445in}}%
\pgfpathlineto{\pgfqpoint{13.375033in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{13.394344in}{1.350581in}}%
\pgfpathlineto{\pgfqpoint{13.413655in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{13.432967in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{13.452278in}{1.436038in}}%
\pgfpathlineto{\pgfqpoint{13.471590in}{1.419054in}}%
\pgfpathlineto{\pgfqpoint{13.490901in}{1.443169in}}%
\pgfpathlineto{\pgfqpoint{13.510213in}{1.438261in}}%
\pgfpathlineto{\pgfqpoint{13.529524in}{1.405647in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{13.568147in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{13.587458in}{1.502133in}}%
\pgfpathlineto{\pgfqpoint{13.606770in}{1.489578in}}%
\pgfpathlineto{\pgfqpoint{13.626081in}{1.443532in}}%
\pgfpathlineto{\pgfqpoint{13.645393in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{13.664704in}{1.687695in}}%
\pgfpathlineto{\pgfqpoint{13.684015in}{1.641522in}}%
\pgfpathlineto{\pgfqpoint{13.703327in}{1.677801in}}%
\pgfpathlineto{\pgfqpoint{13.722638in}{1.822020in}}%
\pgfpathlineto{\pgfqpoint{13.741950in}{2.042569in}}%
\pgfpathlineto{\pgfqpoint{13.761261in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{13.780573in}{1.777174in}}%
\pgfpathlineto{\pgfqpoint{13.799884in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{13.819196in}{1.472247in}}%
\pgfpathlineto{\pgfqpoint{13.838507in}{1.364160in}}%
\pgfpathlineto{\pgfqpoint{13.857818in}{1.422272in}}%
\pgfpathlineto{\pgfqpoint{13.877130in}{1.367090in}}%
\pgfpathlineto{\pgfqpoint{13.896441in}{1.435240in}}%
\pgfpathlineto{\pgfqpoint{13.915753in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{13.935064in}{1.394846in}}%
\pgfpathlineto{\pgfqpoint{13.954376in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{13.973687in}{1.417855in}}%
\pgfpathlineto{\pgfqpoint{13.992998in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{14.012310in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{14.031621in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{14.050933in}{1.478648in}}%
\pgfpathlineto{\pgfqpoint{14.089556in}{1.476034in}}%
\pgfpathlineto{\pgfqpoint{14.108867in}{1.430645in}}%
\pgfpathlineto{\pgfqpoint{14.128178in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{14.147490in}{1.343386in}}%
\pgfpathlineto{\pgfqpoint{14.166801in}{1.483825in}}%
\pgfpathlineto{\pgfqpoint{14.186113in}{1.429825in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{14.224736in}{1.415374in}}%
\pgfpathlineto{\pgfqpoint{14.244047in}{1.492781in}}%
\pgfpathlineto{\pgfqpoint{14.263358in}{1.460238in}}%
\pgfpathlineto{\pgfqpoint{14.282670in}{1.445415in}}%
\pgfpathlineto{\pgfqpoint{14.301981in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{14.321293in}{1.432921in}}%
\pgfpathlineto{\pgfqpoint{14.340604in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{14.359916in}{1.430778in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.443942in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.443942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536252in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{10.548399in}{1.422771in}}%
\pgfpathlineto{\pgfqpoint{10.560546in}{1.410786in}}%
\pgfpathlineto{\pgfqpoint{10.572694in}{1.414440in}}%
\pgfpathlineto{\pgfqpoint{10.584841in}{1.416230in}}%
\pgfpathlineto{\pgfqpoint{10.742755in}{1.423563in}}%
\pgfpathlineto{\pgfqpoint{10.754902in}{1.424224in}}%
\pgfpathlineto{\pgfqpoint{10.767050in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{10.779197in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{10.827786in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{10.888522in}{1.398361in}}%
\pgfpathlineto{\pgfqpoint{10.900670in}{1.392841in}}%
\pgfpathlineto{\pgfqpoint{10.912817in}{1.392598in}}%
\pgfpathlineto{\pgfqpoint{10.924964in}{1.411201in}}%
\pgfpathlineto{\pgfqpoint{10.949259in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{11.009995in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{11.034289in}{1.448484in}}%
\pgfpathlineto{\pgfqpoint{11.058584in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{11.107173in}{1.404071in}}%
\pgfpathlineto{\pgfqpoint{11.119320in}{1.396097in}}%
\pgfpathlineto{\pgfqpoint{11.131467in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{11.143615in}{1.394708in}}%
\pgfpathlineto{\pgfqpoint{11.204351in}{1.386768in}}%
\pgfpathlineto{\pgfqpoint{11.216498in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{11.240793in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{11.265087in}{1.364621in}}%
\pgfpathlineto{\pgfqpoint{11.277235in}{1.363376in}}%
\pgfpathlineto{\pgfqpoint{11.289382in}{1.375057in}}%
\pgfpathlineto{\pgfqpoint{11.337971in}{1.401889in}}%
\pgfpathlineto{\pgfqpoint{11.350118in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{11.386560in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{11.398707in}{1.409730in}}%
\pgfpathlineto{\pgfqpoint{11.410854in}{1.403071in}}%
\pgfpathlineto{\pgfqpoint{11.435149in}{1.394783in}}%
\pgfpathlineto{\pgfqpoint{11.447296in}{1.407461in}}%
\pgfpathlineto{\pgfqpoint{11.459443in}{1.413998in}}%
\pgfpathlineto{\pgfqpoint{11.495885in}{1.453619in}}%
\pgfpathlineto{\pgfqpoint{11.508032in}{1.420320in}}%
\pgfpathlineto{\pgfqpoint{11.532327in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{11.544474in}{1.365868in}}%
\pgfpathlineto{\pgfqpoint{11.568769in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{11.580916in}{1.501001in}}%
\pgfpathlineto{\pgfqpoint{11.605210in}{1.475191in}}%
\pgfpathlineto{\pgfqpoint{11.617358in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{11.641652in}{1.570303in}}%
\pgfpathlineto{\pgfqpoint{11.653799in}{1.574966in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{1.572444in}}%
\pgfpathlineto{\pgfqpoint{11.678094in}{1.600552in}}%
\pgfpathlineto{\pgfqpoint{11.702388in}{1.421789in}}%
\pgfpathlineto{\pgfqpoint{11.714536in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{11.726683in}{1.499864in}}%
\pgfpathlineto{\pgfqpoint{11.738830in}{1.518706in}}%
\pgfpathlineto{\pgfqpoint{11.750978in}{1.590719in}}%
\pgfpathlineto{\pgfqpoint{11.763125in}{1.635736in}}%
\pgfpathlineto{\pgfqpoint{11.775272in}{1.577625in}}%
\pgfpathlineto{\pgfqpoint{11.787419in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{11.799567in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{11.811714in}{1.521761in}}%
\pgfpathlineto{\pgfqpoint{11.823861in}{1.566606in}}%
\pgfpathlineto{\pgfqpoint{11.836008in}{1.630707in}}%
\pgfpathlineto{\pgfqpoint{11.848156in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{11.860303in}{1.592591in}}%
\pgfpathlineto{\pgfqpoint{11.872450in}{1.598289in}}%
\pgfpathlineto{\pgfqpoint{11.884597in}{1.631173in}}%
\pgfpathlineto{\pgfqpoint{11.896745in}{1.651911in}}%
\pgfpathlineto{\pgfqpoint{11.908892in}{1.609328in}}%
\pgfpathlineto{\pgfqpoint{11.921039in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{11.933186in}{1.714555in}}%
\pgfpathlineto{\pgfqpoint{11.945334in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{11.957481in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{1.609632in}}%
\pgfpathlineto{\pgfqpoint{11.981775in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{1.738220in}}%
\pgfpathlineto{\pgfqpoint{12.006070in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{12.018217in}{1.855380in}}%
\pgfpathlineto{\pgfqpoint{12.030364in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{12.042512in}{1.585518in}}%
\pgfpathlineto{\pgfqpoint{12.054659in}{1.641464in}}%
\pgfpathlineto{\pgfqpoint{12.066806in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{12.078953in}{1.600043in}}%
\pgfpathlineto{\pgfqpoint{12.091101in}{1.665237in}}%
\pgfpathlineto{\pgfqpoint{12.103248in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{12.115395in}{1.884228in}}%
\pgfpathlineto{\pgfqpoint{12.127542in}{1.803936in}}%
\pgfpathlineto{\pgfqpoint{12.139690in}{1.582445in}}%
\pgfpathlineto{\pgfqpoint{12.151837in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{12.163984in}{1.559966in}}%
\pgfpathlineto{\pgfqpoint{12.176131in}{1.606176in}}%
\pgfpathlineto{\pgfqpoint{12.188279in}{1.661608in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{1.846159in}}%
\pgfpathlineto{\pgfqpoint{12.212573in}{1.714585in}}%
\pgfpathlineto{\pgfqpoint{12.224721in}{1.693816in}}%
\pgfpathlineto{\pgfqpoint{12.236868in}{1.607453in}}%
\pgfpathlineto{\pgfqpoint{12.249015in}{1.646180in}}%
\pgfpathlineto{\pgfqpoint{12.261162in}{1.583603in}}%
\pgfpathlineto{\pgfqpoint{12.273310in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{12.285457in}{1.665358in}}%
\pgfpathlineto{\pgfqpoint{12.297604in}{1.585156in}}%
\pgfpathlineto{\pgfqpoint{12.309751in}{1.657747in}}%
\pgfpathlineto{\pgfqpoint{12.321899in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{12.334046in}{1.560913in}}%
\pgfpathlineto{\pgfqpoint{12.346193in}{1.619163in}}%
\pgfpathlineto{\pgfqpoint{12.358340in}{1.617119in}}%
\pgfpathlineto{\pgfqpoint{12.370488in}{1.767418in}}%
\pgfpathlineto{\pgfqpoint{12.382635in}{1.524535in}}%
\pgfpathlineto{\pgfqpoint{12.394782in}{1.673433in}}%
\pgfpathlineto{\pgfqpoint{12.406929in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{12.419077in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{12.431224in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{12.443371in}{1.619200in}}%
\pgfpathlineto{\pgfqpoint{12.455518in}{1.637224in}}%
\pgfpathlineto{\pgfqpoint{12.467666in}{1.688529in}}%
\pgfpathlineto{\pgfqpoint{12.479813in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{12.491960in}{1.767407in}}%
\pgfpathlineto{\pgfqpoint{12.504107in}{1.743324in}}%
\pgfpathlineto{\pgfqpoint{12.516255in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{12.540549in}{1.687025in}}%
\pgfpathlineto{\pgfqpoint{12.552696in}{1.496977in}}%
\pgfpathlineto{\pgfqpoint{12.564844in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{12.576991in}{1.564232in}}%
\pgfpathlineto{\pgfqpoint{12.589138in}{1.500425in}}%
\pgfpathlineto{\pgfqpoint{12.601285in}{1.631499in}}%
\pgfpathlineto{\pgfqpoint{12.613433in}{1.612659in}}%
\pgfpathlineto{\pgfqpoint{12.625580in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{12.637727in}{1.505618in}}%
\pgfpathlineto{\pgfqpoint{12.649874in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{12.662022in}{1.472051in}}%
\pgfpathlineto{\pgfqpoint{12.674169in}{1.500427in}}%
\pgfpathlineto{\pgfqpoint{12.686316in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{12.698464in}{1.523812in}}%
\pgfpathlineto{\pgfqpoint{12.710611in}{1.494747in}}%
\pgfpathlineto{\pgfqpoint{12.722758in}{1.546813in}}%
\pgfpathlineto{\pgfqpoint{12.734905in}{1.514631in}}%
\pgfpathlineto{\pgfqpoint{12.747053in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{12.759200in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{12.771347in}{1.557689in}}%
\pgfpathlineto{\pgfqpoint{12.783494in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{12.795642in}{1.471097in}}%
\pgfpathlineto{\pgfqpoint{12.807789in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{12.819936in}{1.453735in}}%
\pgfpathlineto{\pgfqpoint{12.832083in}{1.503347in}}%
\pgfpathlineto{\pgfqpoint{12.844231in}{1.473170in}}%
\pgfpathlineto{\pgfqpoint{12.856378in}{1.553949in}}%
\pgfpathlineto{\pgfqpoint{12.868525in}{1.599848in}}%
\pgfpathlineto{\pgfqpoint{12.880672in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{12.892820in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{12.904967in}{1.511994in}}%
\pgfpathlineto{\pgfqpoint{12.917114in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{12.929261in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{12.941409in}{1.606099in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{1.485818in}}%
\pgfpathlineto{\pgfqpoint{12.953556in}{1.485818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.344103in}{1.170705in}}{\pgfqpoint{4.227273in}{1.942857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.536257in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{14.379227in}{1.448256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{10.344103in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.571376in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{1.170705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344103in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{14.571376in}{3.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

